A 4 Gyr M-dwarf Gyrochrone from CFHT/MegaPrime Monitoring of the Open Cluster M67

We present stellar rotation periods for late K- and early M-dwarf members of the 4 Gyr old open cluster M67 as calibrators for gyrochronology and tests of stellar spin-down models. Using Gaia EDR3 astrometry for cluster membership and Pan-STARRS (PS1) photometry for binary identification, we build this set of rotation periods from a campaign of monitoring M67 with the Canada-France-Hawaii Telescope's MegaPrime wide field imager. We identify 1807 members of M67, of which 294 are candidate single members with significant rotation period detections. Moreover, we fit a polynomial to the period versus color-derived effective temperature sequence observed in our data. We find that the rotation of very cool dwarfs can be explained by a simple solid-body spin-down between 2.7 and 4 Gyr. We compare this rotational sequence to the predictions of gyrochronological models and find that the best match is Skumanich-like spin-down, P_rot \propto t^0.62, applied to the sequence of Ruprecht 147. This suggests that, for spectral types K7-M0 with near-solar metallicity, once a star resumes spinning down, a simple Skumanich-like is sufficient to describe their rotation evolution, at least through the age of M67. Additionally, for stars in the range M1-M3, our data show that spin-down must have resumed prior to the age of M67, in conflict with predictions of the latest spin-down models.

==> M67 Rotation Periods/datafile2.txt <==
Title: A 4-Gyr M Dwarf Gyrochrone from CFHT/MegaPrime Monitoring of the Open Cluster M67
Authors: Ryan Dungee, Jennifer van Saders, Eric Gaidos, Mark Chun, Rafael A. Garcia, Eugene A. Magnier, Savita Mathur, Angela R. G. Santos
Table: Rotation Catalog
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label       Explanations
--------------------------------------------------------------------------------
   1- 18 I18    ---      gaiaid      Source ID in Gaia EDR3
  20- 33 F14.10 deg      RAdeg       Right Ascension
  35- 39 F5.3   mas    e_RAdeg       error on Right Ascension
  41- 53 F13.10 deg      DEdeg       Declination
  55- 60 F6.4   mas    e_DEdeg       error on Declination
  62- 67 F6.3   mas      plx         Parallax
  69- 73 F5.3   mas    e_plx         error on Parallax
  75- 81 F7.3   mas/yr   pmRA        proper motion in RA
  83- 87 F5.3   mas/yr e_pmRA        error on proper motion in RA
  89- 94 F6.3   mas/yr   pmDE        proper motion in Dec
  96-100 F5.3   mas/yr e_pmDE        error on proper motion in Dec
 102-108 F7.4   ---      ruwe        Gaia EDR3 renomralized unit weight error
 110-116 F7.4   mag      gaiaGmag    Gaia EDR3 G magnitude
 118-123 F6.4   mag    e_gaiaGmag    error on Gaia EDR3 G magnitude
 125-131 F7.4   mag      gaiaBPmag   Gaia EDR3 BP magnitude
 133-138 F6.4   mag    e_gaiaBPmag   error on Gaia EDR3 BP magnitude
 140-146 F7.4   mag      gaiaRPmag   Gaia EDR3 RP magnitude
 148-153 F6.4   mag    e_gaiaRPmag   error on Gaia EDR3 RP magntiude
 155-172 I18    ---      ps1id       Source ID in PS1 DR2
 174-184 F11.6  mag      ps1gmag     PS1 DR2 g magnitude
 186-193 F8.6   mag    e_ps1gmag     error on PS1 DR2 g magnitude
 195-205 F11.6  mag      ps1rmag     PS1 DR2 r magnitude
 207-214 F8.6   mag    e_ps1rmag     error on PS1 DR2 r magnitude
 216-226 F11.6  mag      ps1imag     PS1 DR2 i magnitude
 228-235 F8.6   mag    e_ps1imag     error on PS1 DR2 i magnitude
 237-247 F11.6  mag      ps1zmag     PS1 DR2 z magnitude
 249-256 F8.6   mag    e_ps1zmag     error on PS1 DR2 z magnitude
 258-262 F5.3   ---      memberprob  Probability of being an M67 member based on astrometry
 264-268 A5     ---      single      Flagged as a single star
 270-274 A5     ---      binary      Flagged as a multiple star system
 276-280 A5     ---      gaomember   Is also a member of M67 in the Gao 2018 catalog
 282-286 A5     ---      suspect     Is potentially suspect as a member of M67
 288-292 A5     ---      converged   Was used for the fit to the sequence
 294-297 I4     K        teff        Effective temperature computed from PS1 r-i
 299-304 F6.2   d        prot        Measured rotation period of the star
 306-313 A8     ---      fap         False Alarm Probability of the rotation period
--------------------------------------------------------------------------------
598676629556416512 132.9646339532 0.014 11.1211939644 0.0080  1.165 0.017 -11.052 0.019 -2.941 0.014  1.2081 12.1860 0.0028 12.6809 0.0028 11.5356 0.0038 121341329647545983   12.800000            12.200000            11.900000            11.800000          1.000 False False True  False False                      
598676766995379200 132.9172487120 0.046 11.1224586839 0.0250  0.972 0.054  -9.185 0.061 -1.790 0.048  0.9961 16.2862 0.0028 16.7875 0.0061 15.6214 0.0048 121341329172947438   16.930400 0.005000   16.246900 0.003000   15.989000 0.001900   15.888300 0.005100 1.000 False True  False False False                      
598676865779782272 132.9239029000 0.450 11.1253470350 0.2300  2.060 0.520  -9.320 0.600 -2.290 0.410  1.0929 19.9062 0.0049 20.9100 0.1300 18.6530 0.0280 121351329239540915   21.767000 0.046000   20.655000 0.013000   19.164000 0.011000   18.472700 0.005500 0.680 False True  False False False 3229                 
598677316751180800 132.9565106653 0.021 11.1565929806 0.0120  1.119 0.026  -9.588 0.029 -2.566 0.022  0.9871 14.7341 0.0028 15.1160 0.0030 14.1811 0.0039 121381329565488388   15.185100 0.001900   14.714700 0.002600   14.542900 0.004800   14.488600 0.004200 1.000 True  False False False False                      
598677690413331328 133.0707980980 0.120 11.1506380570 0.0630  1.520 0.150 -11.170 0.160 -2.910 0.110  1.0356 17.9970 0.0030 19.0460 0.0250 16.9810 0.0110 121381330708471250   19.429000 0.010000   18.215400 0.005400   17.384000 0.004500   17.018600 0.004500 1.000 True  False True  False False                      
598677862212337024 133.0380568600 0.860 11.1554165800 0.4500  2.000 1.100  -9.400 1.100 -2.830 0.790  1.1137 20.4994 0.0067 21.5800 0.1700 19.2590 0.0500 121381330379817064   22.300000 0.160000   21.094000 0.050000   19.737000 0.026000   19.009000 0.025000 0.536 True  False False False False                      
598678141384872704 133.1039683103 0.016 11.1741705128 0.0094  1.106 0.021 -10.964 0.022 -2.889 0.016  1.0478 14.2050 0.0028 14.5248 0.0029 13.7182 0.0038 121401331040619484   14.570700 0.002400   14.193600 0.002500   14.079500 0.005900   14.067200 0.005500 1.000 True  False True  False False                      
598678656780963584 133.0133325040 0.270 11.1684672460 0.1300  1.010 0.330 -10.690 0.380 -2.690 0.250  0.9738 19.3217 0.0038 20.5920 0.0810 18.1800 0.0210 121401330133842635   20.980000 0.030000   19.750000 0.010000   18.629200 0.008900   18.125400 0.008800 1.000 True  False False False False                      
598679618853623936 133.0549558300 0.440 11.2453335660 0.2300  0.940 0.530 -10.430 0.590 -3.600 0.390  1.0811 19.9105 0.0047 20.9200 0.1000 18.8350 0.0400 121491330550134865   21.625000 0.044000   20.288000 0.020000   19.197700 0.008100   18.674700 0.006300 0.988 False True  False False False 3511                 
598683157906737408 132.7907691190 0.300 11.1107115410 0.1600  1.070 0.350 -11.490 0.380 -2.690 0.260  0.9934 19.5164 0.0042 20.6800 0.1200 18.4660 0.0230 121331327908223350   21.229000 0.064000   19.992000 0.010000   18.859000 0.010000   18.339900 0.007800 1.000 True  False False False False                      
598686658305046400 132.6892618510 0.190 11.1545782810 0.0980  1.230 0.230 -10.740 0.250 -2.960 0.180  1.0197 18.7401 0.0034 20.2130 0.0670 17.5770 0.0130 121381326893096021   20.473000 0.024000   19.232000 0.013000   18.048100 0.007800   17.514900 0.005800 1.000 False True  True  False False 3440                 
598686662600062720 132.6975250600 0.490 11.1601721310 0.2500  1.070 0.600 -10.280 0.660 -2.110 0.410  1.0033 20.1947 0.0052 21.5800 0.1200 19.0400 0.0430 121391326975372671   21.952000 0.062000   20.757000 0.023000   19.435000 0.015000   18.889000 0.012000 0.982 True  False False False False                      
598686731319744768 132.7338293430 0.110 11.1689855310 0.0560  1.150 0.120 -10.670 0.140 -2.940 0.098  1.6370 17.0212 0.0031 17.9720 0.0120 16.0231 0.0049 121401327338903281   18.353600 0.004600   17.112700 0.002600   16.413400 0.003600   16.101500 0.003000 1.000 False True  False False False 3828                 
598687865190906496 132.6610990969 0.017 11.2035656265 0.0089  1.120 0.021 -10.662 0.022 -2.851 0.014  0.9709 14.0151 0.0028 14.3244 0.0030 13.5439 0.0038 121441326611984778   14.354200 0.002100   13.993400 0.001600   13.884200 0.005000   13.890700 0.002700 1.000 True  False True  False False                      
598687968270108160 132.7349755460 0.052 11.2044048959 0.0280  0.815 0.059  -9.444 0.067 -3.460 0.048  1.2072 16.4040 0.0028 17.0284 0.0059 15.6197 0.0043 121441327350285785   17.228900 0.003200   16.368000 0.006000   15.989700 0.002800   15.807100 0.001900 1.000 True  False False False False                      
598688002629853440 132.7022595640 0.085 11.2012960640 0.0430  1.150 0.100 -11.090 0.110 -2.952 0.072  0.9520 17.5019 0.0029 18.4200 0.0170 16.5563 0.0067 121441327023052062   18.832900 0.007400   17.604900 0.002500   16.930900 0.002300   16.630100 0.005300 1.000 True  False True  False False                      
598688243148019456 132.7028633820 0.043 11.2194316519 0.0230  1.175 0.052 -10.983 0.055 -2.984 0.039  1.0036 16.2861 0.0028 16.8775 0.0053 15.5348 0.0045 121461327028953825   17.097400 0.002200   16.231300 0.002300   15.904600 0.004700   15.777200 0.002300 1.000 True  False True  False False                      
598688449306444160 132.7159805860 0.078 11.2567197590 0.0390  1.171 0.088 -11.040 0.100 -2.980 0.069  0.9463 17.2930 0.0029 18.1750 0.0160 16.3704 0.0065 121501327160328570   18.516600 0.005500   17.336300 0.003000   16.753500 0.003900   16.483200 0.003900 1.000 True  False True  False False                      
598688788609009664 132.8827022450 0.310 11.1525205020 0.1700  1.360 0.360 -10.900 0.390 -2.690 0.290  1.0289 19.5755 0.0041 20.6600 0.1100 18.4730 0.0290 121381328827403528   21.247000 0.035000   20.019000 0.010000   18.837100 0.007100   18.356900 0.009400 1.000 True  False False False False                      
598689411379091328 132.9120639145 0.014 11.1941467494 0.0079  1.163 0.016 -10.914 0.018 -2.917 0.014  0.9411 13.4809 0.0028 13.7721 0.0029 13.0286 0.0038 121431329121523456   13.791100 0.002600   13.483200 0.007400   13.844200 0.001100   13.388800 0.002500 1.000 False True  True  False False                      
598689480098560128 132.9413402880 0.041 11.2006905218 0.0230  1.229 0.051 -10.812 0.053 -2.638 0.042  0.9992 16.1599 0.0028 16.7288 0.0057 15.4472 0.0044 121441329413861313   16.917500 0.002600   16.113100 0.003200   15.824900 0.004500   15.694700 0.002200 1.000 True  False True  False False                      
598689754976482944 132.8773943613 0.013 11.1835048220 0.0074  1.175 0.016 -11.094 0.017 -2.696 0.013  0.9728 12.7419 0.0028 13.0253 0.0028 12.3023 0.0038 121421328775090684   13.300000            13.000000            12.800000            12.700000          1.000 False False True  False False                      
598689926775182208 132.8199263097 0.030 11.1899836565 0.0160  1.169 0.035 -10.938 0.038 -2.642 0.027  1.0681 15.4258 0.0028 15.8760 0.0037 14.8102 0.0039 121421328199778473   15.975100 0.002100   15.388300 0.001900   15.172400 0.002700   15.109600 0.001400 1.000 True  False True  False False                      
598690025559424640 132.8554417010 0.061 11.2117277480 0.0320  0.936 0.071 -10.763 0.075 -2.833 0.056  1.1363 16.5880 0.0028 17.2736 0.0066 15.7904 0.0051 121451328554994569   17.512000 0.005500   16.558300 0.003500   16.162200 0.003900   16.001000 0.002600 1.000 True  False True  False False                      
598690029854388864 132.8652834940 0.330 11.2071758780 0.1600  1.290 0.390  -9.820 0.420 -3.690 0.290  1.0230 19.5305 0.0042 20.6200 0.1100 18.4470 0.0200 121441328653279098   21.096000 0.023000   19.833900 0.005400   18.845100 0.004200   18.418700 0.009800 0.993 False True  True  False False 3589                 
598690231718041728 132.8946249400 0.600 11.2208080060 0.2900  0.940 0.670 -10.280 0.760 -1.550 0.510  1.0219 20.2244 0.0058 21.0800 0.1600 19.0000 0.0450 121461328946645450   21.758000 0.048000   20.826000 0.019000   19.477000 0.010000   18.864000 0.011000 0.805 True  False False False False                      
598690545250455936 132.8886617743 0.020 11.2418772434 0.0110  1.521 0.023  -8.669 0.025 -2.289 0.020  1.0594 14.4358 0.0028 14.8395 0.0030 13.8691 0.0039 121491328887420741   14.919400 0.003200   14.404200 0.001000   14.239900 0.002400   14.182700 0.001100 0.860 False True  False False False                      
598691610402318208 133.0083657420 0.130 11.2728500280 0.0740  1.070 0.170 -11.220 0.170 -3.110 0.150  1.0450 18.1367 0.0030 19.2070 0.0230 17.1470 0.0110 121521330084197907   19.542000 0.013000   18.306300 0.007600   17.539400 0.003300   17.201400 0.004800 1.000 True  False True  False False                      
598691885280238464 132.9406931223 0.026 11.2559809653 0.0140  1.125 0.031 -10.969 0.033 -2.632 0.025  0.9289 15.1009 0.0028 15.5072 0.0033 14.5334 0.0040 121501329407107642   15.585700 0.005300   15.061100 0.001500   14.897900 0.001100   14.843400 0.001600 1.000 True  False True  False False                      
598692675554477056 132.9514754805 0.021 11.3021583917 0.0110  1.139 0.024 -11.182 0.027 -2.780 0.020  1.0214 14.4185 0.0028 14.7592 0.0031 13.9110 0.0040 121561329515563074   14.801600 0.002200   14.394800 0.002700   14.264700 0.004000   14.250700 0.001900 1.000 True  False True  False False                      
598693225310071040 132.7642597200 0.120 11.2256380760 0.0630  1.390 0.130 -10.540 0.150 -2.790 0.100  1.0245 18.0728 0.0030 19.1340 0.0290 17.0862 0.0089 121471327643111262   19.487000 0.011000   18.242500 0.004200   17.474300 0.005100   17.133500 0.005500 1.000 True  False True  False False                      
598693976929340800 132.7590412450 0.140 11.2280451330 0.0740  1.340 0.150 -10.570 0.170 -2.700 0.120  0.9985 18.3030 0.0031 19.4520 0.0360 17.2760 0.0120 121471327590954150   19.813000 0.007500   18.551600 0.004300   17.686600 0.005100   17.286000 0.004400 1.000 True  False False False False                      
598694153022998144 132.7944367995 0.020 11.2667645832 0.0110  1.128 0.023 -11.054 0.024 -2.752 0.018  1.0108 14.5492 0.0028 14.9829 0.0030 13.9521 0.0039 121521327945310613   15.075100 0.001600   14.510400 0.001600   14.302900 0.000840   14.248700 0.001600 1.000 False True  True  False False                      
598694835922812800 132.7935730110 0.220 11.3039310230 0.1200  1.180 0.250 -11.050 0.260 -3.170 0.180  1.0871 18.8826 0.0035 20.1620 0.0610 17.7920 0.0170 121561327936155222   20.489000 0.023000   19.256900 0.008200   18.210100 0.009200   17.729000 0.005300 1.000 True  False True  False False                      
598694870282830336 132.7729433200 0.710 11.3068654320 0.3300  2.370 0.760 -11.160 0.990 -4.050 0.580  1.0047 20.3781 0.0070 21.4300 0.1600 19.1880 0.0570                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.582 False False False False False                      
598694939001774976 132.8012981112 0.016 11.3107541939 0.0089  1.151 0.019 -10.820 0.019 -2.800 0.014  0.9820 13.9097 0.0028 14.2179 0.0029 13.4431 0.0038 121571328013983405   14.252000 0.000950   13.900900 0.002300   13.796700 0.002900   13.790800 0.002700 1.000 True  False True  False False                      
598694977656708224 132.8232449500 0.690 11.3210445700 0.3700  1.390 0.820  -9.000 0.870 -2.120 0.580  1.0010 20.4431 0.0068 21.1600 0.1600 19.4970 0.0690 121581328232955759   21.729000 0.051000   20.540000 0.016000   19.818000 0.016000   19.454000 0.021000 0.526 False True  False False False 3808                 
598695007721506432 132.7945565160 0.076 11.3171109090 0.0420  1.137 0.095 -11.087 0.098 -2.906 0.070  0.9332 17.2556 0.0029 18.0850 0.0150 16.3549 0.0069 121581327946081036   18.451400 0.006900   17.291100 0.003200   16.740400 0.002500   16.497200 0.002600 1.000 True  False True  False False                      
598695424333303168 132.8579512650 0.210 11.2937300930 0.1100  0.860 0.240 -11.330 0.270 -2.790 0.190  0.9660 18.9295 0.0035 20.1860 0.0510 17.8140 0.0150 121551328579942964   20.507000 0.016000   19.258000 0.010000   18.243400 0.004500   17.783900 0.007100 1.000 True  False True  False False                      
598695763635752448 132.9508972501 0.029 11.3327481087 0.0160  1.221 0.035 -10.990 0.037 -2.802 0.029  0.9329 15.4124 0.0028 15.8562 0.0039 14.8023 0.0043 121591329509469791   15.936300 0.002700   15.373400 0.001600   15.159800 0.002600   15.090300 0.003600 1.000 True  False True  False False                      
598696077168308992 132.9465271990 0.084 11.3538762870 0.0450  1.238 0.100 -10.850 0.110 -3.124 0.080  1.0020 17.4126 0.0029 18.4520 0.0160 16.4079 0.0068 121621329465655145   18.837800 0.005800   17.600400 0.004400   16.806600 0.003000   16.465100 0.003600 1.000 False True  True  False False 3747                 
598696107233137920 132.9178194330 0.160 11.3561880000 0.0910  0.950 0.190 -11.250 0.210 -3.030 0.160  1.0179 18.4471 0.0032 19.5350 0.0490 17.3960 0.0120 121621329178347931   19.995100 0.009600   18.713300 0.006300   17.817200 0.003900   17.420000 0.008600 1.000 True  False True  False True  3663  29.40 1.03e-04 
598696626924138752 132.8485523389 0.023 11.3589561989 0.0120  1.236 0.027  -9.362 0.030 -3.351 0.024  0.9715 14.7770 0.0028 15.1735 0.0032 14.2169 0.0039 121631328485941256   15.249200 0.002100   14.737600 0.002600   14.578400 0.001200   14.536300 0.003000 1.000 True  False False False False                      
598696833082561280 132.8866776980 0.310 11.3641618490 0.1600  2.310 0.360 -10.070 0.390 -3.120 0.280  1.0965 19.3795 0.0039 20.7000 0.1000 18.2370 0.0210 121631328867117520   20.987000 0.032000   19.793800 0.009200   18.693200 0.005200   18.178300 0.006800 0.975 True  False False True  False 3502   8.33 1.94e-02 
598697103669936512 132.8656782600 0.420 11.3872687050 0.2300  0.760 0.490 -11.040 0.500 -2.910 0.380  1.0245 19.9708 0.0048 20.9900 0.1300 18.8670 0.0320 121661328656995254   21.661000 0.037000   20.462000 0.019000   19.242000 0.019000   18.695100 0.003100 0.999 True  False False False False 3414 335.00 2.60e-07 
598697142320464384 132.8908331098 0.012 11.3808287082 0.0065  1.174 0.014 -11.201 0.016 -2.702 0.012  0.9061 12.6095 0.0028 12.8932 0.0028 12.1687 0.0038 121651328909227517   13.200000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
598873644001134592 132.5549817050 0.180 11.1684082400 0.0960  0.260 0.220 -10.340 0.240 -2.350 0.160  1.0820 18.6931 0.0032 19.5340 0.0460 17.8150 0.0150 121401325550032612   19.847000 0.012000   18.727600 0.006400   18.177100 0.006300   17.922200 0.007700 1.000 False True  False False False 3960                 
598874885246932480 132.5534185970 0.054 11.2054612615 0.0300  1.282 0.066 -11.126 0.069 -2.922 0.050  1.0148 16.7681 0.0028 17.4851 0.0076 15.9520 0.0047 121441325534487088   17.763800 0.004500   16.731400 0.002200   16.319500 0.004300   16.143100 0.002300 1.000 True  False True  False False                      
598875057045622400 132.5495510890 0.079 11.2265435840 0.0440  1.006 0.097 -10.970 0.100 -2.854 0.071  0.9923 17.4514 0.0029 18.4930 0.0130 16.4469 0.0063 121471325495802380   18.886000 0.012000   17.636000 0.002700   16.843500 0.005800   16.491600 0.003400 1.000 False True  True  False False 3748                 
598875366283266432 132.5390927900 0.330 11.2566874390 0.1800  0.510 0.410 -11.410 0.430 -2.470 0.310  1.0360 19.7017 0.0043 20.7900 0.1100 18.4990 0.0250 121501325391268545   21.490000 0.025000   20.211000 0.013000   18.987500 0.008600   18.431000 0.010000 0.999 True  False False False False                      
598877840184438528 132.4649906550 0.036 11.2323588700 0.0210  0.638 0.044  -9.636 0.045 -4.646 0.036  0.9985 15.9370 0.0028 16.3908 0.0046 15.3122 0.0046 121471324650109378   16.502100 0.003000   15.899800 0.004700   15.672500 0.000200   15.610400 0.004400 0.589 False True  False False False                      
598879764329783168 132.4489453000 0.091 11.3245765000 0.0490  0.840 0.110 -10.940 0.110 -2.620 0.084  1.3070 17.1804 0.0031 18.0380 0.0120 16.2053 0.0052 121591324489680016   18.409800 0.005900   17.220400 0.001900   16.587600 0.001200   16.298400 0.005000 1.000 False True  True  False False 3886                 
598879798689514112 132.5482534817 0.027 11.2711099491 0.0160  1.131 0.033 -10.759 0.034 -2.654 0.026  0.9971 15.5473 0.0028 16.0109 0.0038 14.9464 0.0048 121521325482885857   16.098000 0.002000   15.503600 0.002600   15.280100 0.006100   15.217900 0.002000 1.000 True  False True  False False                      
598880314085586432 132.5480636420 0.013 11.3279010835 0.0067  1.210 0.014 -11.009 0.015 -2.972 0.011  0.9381 12.3886 0.0028 12.7115 0.0028 11.9036 0.0038 121591325481574027   12.600000            12.300000            12.200000            12.200000          1.000 False False True  False False                      
598880348445322752 132.5828894670 0.270 11.3069115740 0.1500  0.860 0.330 -10.920 0.320 -2.620 0.260  1.0945 19.2960 0.0037 20.6000 0.1100 18.1370 0.0250 121561325829228796   20.988000 0.052000   19.777000 0.013000   18.611000 0.030000   17.987800 0.008300 1.000 True  False True  False False                      
598881340582600576 132.4968848502 0.032 11.3579533809 0.0170  1.110 0.037 -10.723 0.041 -2.821 0.029  1.0288 15.5576 0.0028 16.0151 0.0045 14.9381 0.0042 121631324969120072   16.129500 0.006300   15.508200 0.001300   15.312300 0.002400   15.226200 0.001400 1.000 True  False True  False False                      
598882130858870784 132.7288611800 0.470 11.2935549060 0.2400  0.130 0.530  -9.850 0.570 -2.720 0.390  0.9970 20.1134 0.0056 20.3700 0.1700 18.5700 0.1100                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.843 False False False False False                      
598882135151700352 132.7301838033 0.013 11.2931027785 0.0071  0.759 0.015  -9.474 0.016 -2.408 0.012  1.0628 12.5256 0.0028 13.0314 0.0028 11.8640 0.0038 121551327302952261   13.167600 0.002100   12.800000            12.400000            12.200000          1.000 False False False False False                      
598882337014990464 132.6886392010 0.120 11.2976926740 0.0650  1.000 0.140 -10.960 0.150 -2.620 0.120  1.0036 18.1196 0.0030 19.3760 0.0380 17.0378 0.0089 121551326886847722   19.742000 0.019000   18.469900 0.003100   17.464700 0.004500   17.004200 0.005200 1.000 False True  False False False 3576                 
598882371374732544 132.6849057650 0.180 11.3084596330 0.1000  1.230 0.220 -10.970 0.230 -2.700 0.180  1.0276 18.7604 0.0032 19.9380 0.0550 17.6990 0.0140 121571326849460646   20.329000 0.023000   19.075700 0.009500   18.099900 0.004500   17.669500 0.006200 1.000 True  False True  False False                      
598882371374735744 132.6910351610 0.170 11.3168390440 0.0930  1.010 0.200 -11.120 0.220 -2.770 0.160  1.0125 18.7614 0.0033 19.7940 0.0450 17.6860 0.0170 121581326910850705   20.335000 0.019000   19.137500 0.005300   18.099000 0.007000   17.643300 0.003600 1.000 False True  True  False False 3550                 
598883131584117760 132.6825747340 0.036 11.3126392029 0.0210  1.228 0.045 -10.895 0.048 -2.880 0.039  1.0709 15.8789 0.0028 16.4393 0.0044 15.1657 0.0042 121571326826215676   16.591200 0.004900   15.845900 0.002600   15.539700 0.006500   15.393500 0.002500 1.000 False True  True  False False                      
598883337742544128 132.6927209308 0.026 11.3398324303 0.0150  1.127 0.030 -11.041 0.033 -2.904 0.025  1.1974 14.9985 0.0028 15.3927 0.0034 14.4021 0.0039 121601326927828311   15.468300 0.002800   14.949800 0.001300   14.769200 0.002400   14.712700 0.001100 1.000 True  False True  False False                      
598883642685066368 132.7145829740 0.200 11.3443666130 0.1100  0.850 0.230 -10.960 0.250 -2.880 0.180  0.9879 18.9847 0.0035 20.0250 0.0720 17.8950 0.0170 121611327146413763   20.516000 0.021000   19.340100 0.006200   18.301600 0.005000   17.857200 0.003800 1.000 True  False True  False False 3550  48.70 8.35e-04 
598883917565244288 132.7000206700 0.570 11.3691038520 0.3000  0.930 0.610 -12.000 0.740 -1.960 0.560  1.0688 20.3864 0.0059 21.1500 0.1900 19.2480 0.0630 121641327001003446   21.985000 0.049000   20.930000 0.026000   19.633000 0.014000   19.032000 0.018000 0.839 True  False False True  False 3360 604.00 2.20e-03 
598883990577158400 132.6813753600 0.590 11.3728337490 0.3200  2.060 0.640 -11.410 0.820 -2.410 0.620  1.0582 20.4053 0.0058 21.1500 0.1400 19.2580 0.0530 121641326814387921   22.030000 0.170000   21.041000 0.031000   19.649000 0.028000   19.058000 0.010000 0.854 True  False False True  False 3294 459.00 8.13e-04 
598884295519951616 132.8075079689 0.029 11.3638549782 0.0170  1.107 0.034 -10.942 0.035 -2.922 0.029  1.1255 15.3090 0.0028 15.7406 0.0034 14.7155 0.0043 121631328075757146   15.836600 0.001900   15.275300 0.002700   15.079000 0.001900   15.014300 0.002000 1.000 True  False True  False False                      
598884570398288000 132.7794821700 0.850 11.3881531900 0.4400  0.860 0.980  -9.300 1.100 -3.000 0.760  1.1484 20.6243 0.0085 21.6100 0.1600 19.3710 0.0750 121661327795446234   22.070000 0.170000   21.220000 0.033000   19.885000 0.011000   19.272000 0.011000 0.535 False True  False True  False 3334                 
598884746491793024 132.8511493998 0.017 11.3881252973 0.0097  1.154 0.020 -11.078 0.021 -2.692 0.017  1.1746 13.0110 0.0028 13.3025 0.0028 12.5632 0.0038 121661328512046344   13.333300 0.001000   13.200000            13.000000            13.000000          1.000 False False True  False False                      
598884952650222336 132.8497486913 0.013 11.4136968730 0.0071  1.138 0.015 -10.932 0.016 -2.742 0.012  1.0298 13.1483 0.0028 13.4324 0.0029 12.7022 0.0038 121691328498436959   13.453100 0.002900   13.300000            13.200000            13.067300 0.003800 1.000 False False True  False False                      
598884982714899072 132.8684737950 0.220 11.4256906550 0.1200  1.380 0.260 -10.530 0.270 -2.550 0.210  1.0538 19.0161 0.0035 20.3270 0.0730 17.8710 0.0140 121711328685061365   20.723000 0.024000   19.500100 0.007900   18.316000 0.005000   17.773700 0.005400 1.000 False True  False False False 3440                 
598885017074625536 132.8157186810 0.100 11.4039125360 0.0560  1.070 0.120 -11.020 0.120 -2.680 0.099  0.9619 17.7415 0.0029 18.8930 0.0250 16.6833 0.0069 121681328157715218   19.227000 0.011000   17.979900 0.002100   17.126500 0.005200   16.729100 0.002300 1.000 False True  True  False False 3698                 
598885085794212096 132.8158142900 0.390 11.4111744040 0.2400  1.040 0.450 -11.290 0.460 -3.230 0.390  1.0572 19.8074 0.0049 20.9100 0.1200 18.6430 0.0280 121691328158753936   21.597000 0.058000   20.303000 0.014000   19.095700 0.007500   18.539500 0.003300 1.000 True  False False False False 3424 504.00 2.17e-10 
598885090090313216 132.8188113070 0.250 11.4127762370 0.1500  0.620 0.290 -11.430 0.300 -2.540 0.250  1.0913 19.2158 0.0037 20.4690 0.0820 18.0780 0.0190 121691328188595873   20.787000 0.017000   19.596000 0.010000   18.527500 0.004000   18.045200 0.005900 1.000 True  False False False True  3527  42.10 6.26e-09 
598885502406044544 132.7657225700 0.490 11.4123108030 0.2900  0.810 0.560 -12.380 0.610 -3.350 0.530  1.0233 20.2285 0.0057 21.1800 0.1500 19.0250 0.0390 121691327656745311   21.980000 0.120000   20.840000 0.029000   19.495000 0.012000   18.868000 0.013000 0.817 True  False False True  False 3326  84.30 4.25e-12 
598885738628962432 132.7749562184 0.014 11.4292793744 0.0080  1.230 0.016 -10.798 0.019 -2.497 0.013  0.9734 13.3973 0.0028 13.6929 0.0029 12.9425 0.0038 121711327750505653   13.725500 0.003100   13.392800 0.001100   13.400000            13.302900 0.006400 1.000 False False True  False False                      
598885880363159296 132.8217842198 0.023 11.4318751946 0.0140  1.230 0.027 -10.907 0.028 -2.742 0.024  0.9748 15.0099 0.0028 15.4126 0.0034 14.4440 0.0040 121711328218528776   15.490000 0.002700   14.979500 0.001500   14.808500 0.004900   14.757900 0.001500 1.000 True  False True  False False                      
598885944787392000 132.7965054169 0.016 11.4430160798 0.0095  1.222 0.019 -11.102 0.022 -3.043 0.017  1.0829 13.7108 0.0028 14.0070 0.0030 13.2549 0.0038 121731327965722167   14.038400 0.002500   13.910000 0.110000   13.607500 0.001700   13.618800 0.003800 1.000 False False True  False False                      
598885979147130496 132.8251491662 0.012 11.4413739068 0.0074  1.181 0.014 -11.027 0.016 -3.160 0.014  1.0686 13.0980 0.0028 13.3888 0.0029 12.6474 0.0038 121731328252460178   13.428200 0.001000   13.200000            13.100000            13.016300 0.006900 1.000 False False True  False False                      
598886052161851264 132.8130602102 0.018 11.4451611605 0.0110  1.165 0.021 -10.884 0.022 -2.875 0.018  1.2570 13.0150 0.0028 13.3110 0.0028 12.5619 0.0038 121731328131744720   13.336700 0.001000   13.300000            13.100000            12.924700 0.000770 1.000 False False True  False False                      
598886082226539136 132.8187031300 0.083 11.4597092590 0.0480  1.205 0.095 -11.470 0.110 -3.465 0.093  1.1059 17.2896 0.0029 18.0955 0.0082 16.4183 0.0055 121751328187612183   18.458900 0.005800   17.312600 0.002900   16.795400 0.001300   16.564600 0.002200 1.000 True  False False False False 3990  13.20 6.36e-14 
598886185305751168 132.7720915900 0.190 11.4517147000 0.1200  1.140 0.220  -9.800 0.250 -2.820 0.220  0.9888 18.8524 0.0036 20.2920 0.0720 17.7260 0.0140 121741327721472577   20.581000 0.028000   19.288000 0.048000   18.153100 0.006200   17.602600 0.009200 1.000 False True  False False False 3477                 
598886288384971008 132.8121153990 0.250 11.4661278480 0.1500  0.770 0.280 -11.500 0.310 -2.990 0.240  1.0185 19.1983 0.0037 20.5750 0.0820 18.1280 0.0180 121751328121869875   20.879000 0.022000   19.611700 0.008700   18.556000 0.010000   18.048900 0.005400 1.000 True  False False False False 3537 112.00 7.94e-06 
598886700701910912 132.6231338100 0.480 11.3772577880 0.2700 -0.060 0.530 -10.830 0.590 -2.150 0.440  1.0088 20.2716 0.0054 21.0900 0.1200 19.0770 0.0380 121651326231603250   22.063000 0.066000   20.824000 0.018000   19.527700 0.009800   18.974000 0.019000 0.846 True  False False False False                      
598886911154739968 132.6318617200 0.540 11.4041892550 0.2900  1.720 0.720 -10.120 0.690 -1.850 0.480  1.0450 20.3230 0.0052 21.1600 0.1200 19.1070 0.0440 121681326318985510   21.830000 0.190000   20.940000 0.023000   19.550000 0.017000   18.903000 0.014000 0.839 True  False False True  False 3296  34.00 1.67e-04 
598886979874807680 132.6761987650 0.230 11.3995089410 0.1300  1.230 0.270 -11.230 0.290 -3.240 0.220  1.0032 19.2903 0.0038 20.8240 0.0880 18.1140 0.0210 121671326762379905   21.192000 0.035000   19.885000 0.013000   18.528200 0.004900   17.906300 0.006200 1.000 False True  False False False 3318                 
598887216100088192 132.6531311300 0.610 11.4046376330 0.3600  1.270 0.710 -10.020 0.840 -2.690 0.720  1.0744 20.4678 0.0068 21.4000 0.1100 19.2290 0.0380 121681326531596072   21.960000 0.160000   21.177000 0.034000   19.701000 0.018000   19.012000 0.015000 0.891 True  False False False True  3239 130.00 7.14e-03 
598887254752714240 132.6698979240 0.260 11.4152897400 0.1500  1.220 0.310 -10.520 0.320 -2.490 0.250  1.0530 19.3155 0.0037 20.5070 0.0780 18.1950 0.0210 121691326699408855   20.941000 0.017000   19.702000 0.013000   18.606200 0.006700   18.095800 0.008200 1.000 True  False True  False False 3506  35.90 1.36e-04 
598887460911141632 132.6753802945 0.020 11.4398385263 0.0100  1.288 0.023 -10.947 0.026 -3.534 0.018  1.4660 13.4165 0.0028 13.6961 0.0029 12.9774 0.0038 121721326754728312   13.734400 0.004300   13.500000            13.400000            13.337000 0.001800 1.000 False False False False False                      
598887632709845248 132.6096481610 0.150 11.4043477620 0.0820  1.990 0.170 -10.450 0.180 -3.310 0.140  1.1313 18.3170 0.0032 19.0090 0.0340 17.1800 0.0120 121681326097485786   19.167000 0.032000   18.312000 0.012000   17.592700 0.003400   17.266000 0.006600 1.000 True  False False False False 3810  11.50 9.26e-04 
598887770148211584 132.5691250100 0.470 11.4034578570 0.2700  0.600 0.580 -11.380 0.610 -2.110 0.430  1.0158 20.1420 0.0053 20.9800 0.1700 19.0790 0.0660 121681325691584690   20.723000 0.073000   20.449000 0.046000   19.219700 0.006300   18.794000 0.039000 0.969 True  False False False False 3407 103.00 6.06e-04 
598888109451094912 132.6124771750 0.190 11.4404854440 0.1100  1.290 0.220 -11.160 0.240 -2.590 0.190  0.9735 19.0346 0.0035 20.3010 0.0610 17.9440 0.0130 121721326125299101   20.610000 0.011000   19.352000 0.012000   18.318000 0.012000   17.878500 0.005400 1.000 True  False True  False False 3554 563.00 5.27e-09 
598888315613964288 132.6098454700 0.590 11.4454288320 0.3300  0.740 0.750 -12.010 0.840 -1.950 0.540  1.0400 20.4497 0.0065 21.3400 0.1400 19.3720 0.0640 121731326099165066   22.190000 0.180000   21.040000 0.034000   19.639000 0.030000   19.043000 0.019000 0.748 True  False False True  False 3288 326.00 8.58e-02 
598888521767965568 132.6114357400 0.820 11.4692960000 0.4500  1.230 0.870 -11.600 1.100 -2.200 1.100  1.0492 20.6145 0.0078 21.4600 0.1700 19.3710 0.0640 121761326115443629   22.240000 0.240000   21.211000 0.020000   19.853000 0.031000   19.233000 0.015000 0.688 True  False False True  False 3318  21.00 8.53e-03 
598888697861717376 132.7142022770 0.050 11.4483618200 0.0270  1.145 0.057 -10.817 0.062 -2.858 0.047  1.0250 16.6256 0.0028 17.3263 0.0059 15.8170 0.0049 121731327142568550   17.589800 0.004000   16.600900 0.002300   16.186800 0.003600   16.005200 0.004000 1.000 True  False True  False False                      
598888727926385408 132.7406497900 0.088 11.4397580360 0.0490  1.010 0.100 -10.870 0.110 -3.023 0.083  1.0549 17.6223 0.0029 18.5330 0.0160 16.6905 0.0068 121721327407098229   18.928900 0.004700   17.701100 0.002500   17.079400 0.002400   16.796800 0.003900 1.000 True  False True  False False 3896 288.00 7.41e-12 
598888968444655872 132.7026882900 0.680 11.4619936470 0.3500 -0.030 0.750 -11.170 0.910 -3.000 0.590  1.1714 20.4243 0.0097 21.3300 0.1400 18.8160 0.0330 121751327027214843   21.989000 0.028000   20.682000 0.023000   19.290500 0.006600   18.671000 0.012000 0.783 False True  False True  False 3295                 
598889213257785984 132.7420983240 0.067 11.4735279780 0.0370  1.174 0.078 -11.036 0.086 -2.956 0.070  1.0930 17.0551 0.0029 17.8190 0.0140 16.1892 0.0078 121761327421598751   18.152400 0.006400   17.057900 0.004500   16.569200 0.005200   16.354200 0.006300 1.000 True  False True  False False 4016 413.00 1.01e-09 
598889419416217600 132.7341793683 0.035 11.4754432998 0.0180  1.158 0.041 -11.095 0.047 -2.679 0.031  1.0060 15.7289 0.0028 16.2324 0.0045 15.0723 0.0041 121771327342411051   16.360500 0.003700   15.682400 0.001100   15.430000 0.003300   15.346600 0.001900 1.000 True  False True  False False                      
598889659934380032 132.7604490170 0.039 11.5222406059 0.0220  0.965 0.046  -9.100 0.049 -3.910 0.039  1.0039 15.8250 0.0028 16.3201 0.0039 15.1737 0.0042 121821327605127203   16.440200 0.003700   15.781100 0.002900   15.544900 0.004000   15.452000 0.003300 1.000 True  False False False False                      
598889694294135040 132.6694528267 0.034 11.4554684120 0.0180  1.036 0.038 -10.914 0.043 -3.994 0.032  1.2417 15.4587 0.0028 15.9194 0.0039 14.8245 0.0043 121741326694957077   16.042300 0.004200   15.409800 0.002200   15.200700 0.003100   15.101700 0.002800 1.000 True  False False False False                      
598889900452561024 132.6817747302 0.030 11.4923999613 0.0160  1.133 0.033 -10.866 0.037 -3.052 0.027  1.0328 15.3688 0.0028 15.8142 0.0032 14.7607 0.0040 121791326818291389   15.905100 0.002500   15.323900 0.001200   15.116300 0.004400   15.053800 0.004700 1.000 True  False True  False False                      
598890106610992256 132.6657073670 0.054 11.5050862244 0.0290  1.146 0.059 -11.060 0.067 -2.850 0.049  1.0558 16.6192 0.0028 17.3759 0.0066 15.7701 0.0054 121801326657626609   17.637600 0.006100   16.624800 0.001900   16.154300 0.005600   15.929500 0.002200 1.000 False True  True  False False 4033                 
598890106610992896 132.6626495770 0.039 11.5019789104 0.0210  1.172 0.043 -10.863 0.049 -3.084 0.036  1.0562 16.0058 0.0028 16.5429 0.0048 15.3229 0.0044 121801326627022881   16.693300 0.003300   15.947500 0.001100   15.682600 0.005100   15.573300 0.002500 1.000 True  False True  False False                      
598890347129151104 132.7210228788 0.014 11.5222503615 0.0074  1.169 0.016 -10.960 0.018 -3.164 0.013  1.0242 13.2308 0.0028 13.5240 0.0029 12.7717 0.0038 121821327211117205   13.544100 0.001000   13.500000            13.300000            13.131200 0.004700 1.000 False False True  False False                      
598890381488889088 132.7300187336 0.018 11.5207039283 0.0094  1.178 0.021 -10.911 0.025 -3.019 0.017  1.0787 13.9999 0.0028 14.3102 0.0029 13.5252 0.0039 121821327301205345   14.347300 0.003700   13.978800 0.002800   13.875100 0.001400   13.873400 0.001900 1.000 True  False True  False False                      
598890617712105216 132.6865379600 0.780 11.5383184300 0.3900  1.400 0.950 -11.300 1.100 -2.380 0.660  1.1306 20.5281 0.0076 20.9500 0.1400 19.3820 0.0600 121841326866006483   22.150000 0.180000   21.098000 0.048000   19.791000 0.021000   19.161000 0.018000 0.817 False True  False False False 3352                 
598892511792725120 132.3504288863 0.020 11.3539585588 0.0100  1.608 0.026  -8.753 0.027 -3.659 0.018  1.0032 14.1984 0.0028 14.5329 0.0032 13.6950 0.0039 121621323504505266   14.574600 0.001300   14.175200 0.001700   14.042800 0.002800   14.032500 0.003200 0.657 True  False False False False                      
598893538291771264 132.5025225000 1.100 11.3844271000 0.5500  1.700 1.200 -10.500 1.700 -3.000 1.000  1.1061 20.7004 0.0087 21.2800 0.2500 19.3820 0.0730 121661325024721897   22.310000 0.190000   21.251000 0.030000   20.072000 0.010000   19.318000 0.023000 0.542 False True  False True  False 3444                 
598893954901717248 132.5015690260 0.014 11.4279355046 0.0072  1.194 0.016 -11.067 0.017 -2.697 0.012  0.9778 12.6022 0.0028 12.8847 0.0028 12.1623 0.0038 121711325015954032   13.300000            12.900000            12.700000            12.500000          1.000 False False True  False False                      
598894500362425984 132.4085662760 0.052 11.4253467572 0.0290  1.318 0.063 -10.613 0.067 -2.849 0.047  1.0010 16.6697 0.0028 17.3492 0.0075 15.8767 0.0052 121711324085930930   17.611300 0.004200   16.623700 0.003200   16.242400 0.001500   16.087400 0.002500 1.000 True  False True  False False                      
598894569081905920 132.3860541670 0.230 11.4344392490 0.1300  0.970 0.280 -11.200 0.300 -2.770 0.210  1.0040 19.1881 0.0037 20.3150 0.0760 18.1410 0.0160 121721323860881818   20.798000 0.017000   19.580000 0.011000   18.505900 0.006900   18.053100 0.005800 1.000 True  False True  False False 3523 465.00 1.44e-05 
598898073775010816 132.4340896624 0.014 11.4859399795 0.0073  1.169 0.016 -11.095 0.017 -2.986 0.012  0.9810 13.3591 0.0028 13.6428 0.0028 12.9171 0.0038 121781324341163648   13.664500 0.001100   13.400000            13.300000            13.284900 0.003700 1.000 False False True  False False                      
598898108136867200 132.4411082400 0.530 11.4907925460 0.3000  1.490 0.630 -10.800 0.680 -3.130 0.520  1.0941 20.2503 0.0056 21.6800 0.1400 18.9740 0.0330                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.985 False False False False False                      
598898284229869696 132.3725796900 0.450 11.4957822710 0.2600  1.530 0.560 -10.680 0.590 -2.880 0.440  1.0471 20.1009 0.0050 21.1800 0.1500 18.9140 0.0330 121791323725735438   21.921000 0.067000   20.574000 0.023000   19.370000 0.011000   18.845000 0.011000 0.995 False True  False False False 3426                 
598899001488184704 132.3173295420 0.250 11.5238193720 0.1400  1.090 0.330 -11.060 0.330 -2.520 0.250  1.0459 19.1343 0.0035 20.3660 0.0640 18.0450 0.0180 121821323173629095   20.724000 0.031000   19.483000 0.009700   18.440700 0.006000   17.973700 0.007200 1.000 True  False True  False False                      
598899796057231616 132.5519863939 0.024 11.4545648930 0.0120  1.207 0.028 -11.060 0.029 -3.034 0.021  1.0217 14.8362 0.0028 15.2187 0.0034 14.2885 0.0039 121741325520405996   15.278200 0.003400   14.796900 0.002700   14.648200 0.005600   14.602000 0.003000 1.000 True  False True  False False                      
598899933497305728 132.5037700130 0.053 11.4467029192 0.0280  1.293 0.062 -11.130 0.068 -2.599 0.047  1.0387 16.5557 0.0028 17.3664 0.0074 15.6715 0.0048 121731325037996562   17.680500 0.004700   16.578500 0.001300   16.055000 0.003200   15.815800 0.003500 1.000 False True  False False False 3984                 
598899997920577664 132.5325161750 0.150 11.4594019880 0.0820  1.200 0.170 -10.750 0.180 -2.700 0.130  1.0105 18.4538 0.0032 19.5530 0.0420 17.4390 0.0150 121751325325461806   19.911000 0.020000   18.697000 0.011000   17.821800 0.006700   17.429800 0.008200 1.000 True  False True  False True  3680  30.20 1.40e-07 
598900105294874496 132.5484618760 0.064 11.4818383809 0.0350  1.184 0.076 -10.938 0.082 -2.922 0.057  1.0616 17.0012 0.0028 17.7769 0.0087 16.1559 0.0049 121771325485028730   18.077900 0.003500   16.992400 0.002600   16.523000 0.004800   16.318600 0.003600 1.000 True  False True  False True  4034  30.40 5.62e-08 
598900478956925056 132.5418331050 0.150 11.4931516120 0.0800  1.050 0.170 -10.790 0.190 -2.930 0.130  0.8986 18.5114 0.0032 19.7920 0.0470 17.3790 0.0130 121791325418732308   20.146000 0.021000   18.880600 0.008400   17.827100 0.002200   17.321700 0.007000 1.000 False True  True  False False 3538                 
598900551971467648 132.5856550288 0.029 11.4967489962 0.0150  1.103 0.032 -10.823 0.037 -2.868 0.025  0.9935 15.3830 0.0028 15.8291 0.0032 14.7749 0.0041 121791325856996611   15.927300 0.002300   15.332600 0.003100   15.141700 0.002200   15.072000 0.003300 1.000 True  False True  False False                      
598900753834826880 132.4900187830 0.160 11.4765353470 0.0880  1.360 0.190 -10.850 0.210 -3.000 0.150  0.9770 18.6527 0.0033 19.6920 0.0450 17.5890 0.0140 121771324900532363   20.119000 0.015000   18.912000 0.010000   17.970700 0.007300   17.561500 0.006000 1.000 True  False True  False False 3627  72.80 1.30e-01 
598900788194342528 132.4966445802 0.027 11.4781959512 0.0140  1.066 0.031 -10.825 0.034 -2.309 0.023  2.2843 13.0564 0.0028 13.3468 0.0029 12.6052 0.0038 121771324966744351   13.381800 0.002700   13.300000            13.200000            12.984000 0.011000 1.000 False False True  False False                      
598901269230913024 132.5491384580 0.330 11.5085984280 0.1700  1.740 0.360 -10.600 0.410 -2.920 0.280  1.0548 19.6458 0.0042 21.1100 0.1100 18.4870 0.0260 121811325491630836   21.325000 0.043000   20.060000 0.026000   18.921600 0.009700   18.395000 0.008300 1.000 True  False False False False 3474  19.30 1.62e-02 
598901754562312448 132.5375308415 0.017 11.5572214137 0.0091  1.133 0.020 -10.555 0.021 -2.784 0.015  0.9801 14.0485 0.0028 14.3502 0.0029 13.5869 0.0038 121861325375719199   14.374900 0.002400   14.039500 0.003300   13.922300 0.006500   13.939700 0.002400 1.000 True  False True  False False                      
598901784626987008 132.6239359170 0.093 11.5034837220 0.0520  1.190 0.100 -10.780 0.120 -3.031 0.088  0.9613 17.8039 0.0029 18.6970 0.0250 16.8409 0.0092 121801326239874682   19.111300 0.007100   17.901600 0.003200   17.226500 0.000043   16.934900 0.006500 1.000 True  False True  False False                      
598901788922041728 132.6326638461 0.029 11.5020935274 0.0150  1.106 0.033 -10.957 0.037 -2.727 0.026  0.9868 15.3863 0.0028 15.8328 0.0037 14.7733 0.0045 121801326327163014   15.929500 0.002400   15.343400 0.002000   15.135100 0.003100   15.064000 0.001800 1.000 True  False True  False False                      
598901857640922752 132.6173837100 0.440 11.5146898300 0.2400  1.800 0.480 -10.560 0.530 -2.800 0.380  1.0697 20.0569 0.0051 21.0200 0.1300 18.8770 0.0320 121811326173938112   21.726000 0.021000   20.560000 0.014000   19.313500 0.008900   18.761700 0.007900 0.997 True  False False False False                      
598901990787565184 132.6329523310 0.100 11.5306696440 0.0540  1.340 0.110 -10.760 0.120 -2.705 0.090  1.0523 17.8137 0.0030 18.7060 0.0220 16.8489 0.0079 121831326330077310   19.158000 0.011000   17.920500 0.006000   17.228400 0.007600   16.914000 0.004800 1.000 True  False True  False False                      
598901995079871744 132.6431866340 0.086 11.5306141360 0.0440  1.049 0.096 -10.970 0.110 -3.086 0.076  1.0729 17.4319 0.0029 18.4530 0.0160 16.4359 0.0050 121831326432367241   18.840000 0.010000   17.598200 0.002200   16.821000 0.011000   16.481100 0.003100 1.000 False True  True  False False 3761                 
598901995080469888 132.6341480928 0.027 11.5301603400 0.0140  1.152 0.031 -10.657 0.036 -2.984 0.025  1.0300 15.1920 0.0028 15.7105 0.0036 14.5135 0.0039 121831326341416700   15.866000 0.002400   15.144400 0.002500   14.882500 0.003400   14.768800 0.001100 1.000 False True  True  False False                      
598902235598635776 132.6381416140 0.270 11.5533222210 0.1400  1.530 0.290 -11.080 0.340 -2.960 0.240  1.0924 19.2795 0.0040 20.5690 0.0750 18.1660 0.0140 121861326381954482   20.842000 0.050000   19.643000 0.020000   18.549100 0.009300   18.066000 0.005800 1.000 True  False False False False                      
598902373037582720 132.6813736200 0.410 11.5522180950 0.2300  1.530 0.470 -10.590 0.500 -2.750 0.390  1.0406 20.0367 0.0050 21.0400 0.1200 18.7480 0.0340 121861326813943178   21.832000 0.085000   20.713000 0.024000   19.214000 0.038000   18.618600 0.009500 1.000 False True  False False False 3224                 
598902437462030336 132.6747346450 0.083 11.5572882720 0.0420  1.135 0.099 -11.020 0.110 -3.004 0.072  1.0154 17.4014 0.0029 18.3150 0.0140 16.4804 0.0065 121861326747939252   18.640500 0.007200   17.462800 0.003900   16.859800 0.006300   16.597700 0.003000 1.000 True  False True  False False                      
598902476116795776 132.6943372720 0.170 11.5545983720 0.0990  0.980 0.200 -10.700 0.210 -2.930 0.160  0.9739 18.8105 0.0033 20.1150 0.0680 17.7070 0.0170 121861326943976026   20.451000 0.022000   19.169500 0.007300   18.123200 0.006800   17.643300 0.005600 1.000 False True  True  False False 3544                 
598902540541250944 132.6796380190 0.150 11.5740994880 0.0770  1.340 0.170 -10.710 0.180 -2.700 0.130  0.9592 18.4737 0.0031 19.5560 0.0430 17.4690 0.0120 121881326796889410   19.985000 0.017000   18.711600 0.003100   17.824700 0.005200   17.462300 0.006400 1.000 True  False True  False False 3670  16.50 1.74e-02 
598902682275232640 132.6407522719 0.015 11.5725779231 0.0077  1.161 0.017 -10.837 0.018 -2.512 0.013  1.0162 13.5593 0.0028 13.8520 0.0029 13.1055 0.0038 121881326408487590   13.894200 0.002200   13.585300 0.002000   13.400000            13.450200 0.003300 1.000 False False True  False False                      
598902716634970240 132.6449472510 0.041 11.5745484672 0.0220  1.183 0.048 -11.127 0.050 -3.013 0.036  1.0296 16.0200 0.0028 16.5552 0.0046 15.3301 0.0042 121881326449959968   16.713100 0.002900   15.962000 0.003300   15.689800 0.005200   15.586200 0.003800 1.000 True  False True  False False                      
598902888433673984 132.5793155140 0.042 11.5382696699 0.0230  1.132 0.048 -10.775 0.054 -2.865 0.039  1.0090 16.2078 0.0028 16.7938 0.0062 15.4872 0.0046 121841325793566439   16.971800 0.004400   16.152700 0.001500   15.854900 0.004400   15.732600 0.001800 1.000 True  False True  False False                      
598903055937325312 132.6144531680 0.130 11.5724465510 0.0700  1.140 0.150 -11.010 0.160 -2.830 0.120  1.0232 18.2048 0.0030 19.2930 0.0310 17.1970 0.0100 121881326144967452   19.621000 0.012000   18.398600 0.004300   17.579800 0.005300   17.228100 0.004000 1.000 True  False False False True  3726  27.30 7.33e-06 
598903090297061760 132.5922685750 0.120 11.5649382640 0.0680  1.270 0.130 -11.020 0.150 -2.830 0.120  0.9859 18.1685 0.0031 19.2330 0.0280 17.1650 0.0110 121871325923108444   19.557000 0.015000   18.318900 0.003400   17.547200 0.004200   17.206900 0.005900 1.000 True  False True  False False 3766  47.80 3.03e-05 
598903128951834496 132.6139672770 0.063 11.5786284516 0.0350  1.246 0.071 -10.652 0.078 -2.987 0.057  1.0209 16.9897 0.0028 17.8250 0.0100 16.0955 0.0053 121891326140154871   18.149400 0.006800   17.033600 0.004400   16.470400 0.004200   16.215700 0.003900 1.000 False True  True  False False 3948                 
598903674412626432 132.6507836070 0.110 11.6160399800 0.0610  1.050 0.120 -11.230 0.130 -2.740 0.100  1.0406 17.9863 0.0030 19.0210 0.0260 16.9917 0.0082 121931326508289742   19.388300 0.006500   18.151200 0.006000   17.368500 0.004200   17.050500 0.002600 1.000 True  False True  False False 3756  18.80 1.80e-06 
598903678707639296 132.6504119730 0.037 11.6183201929 0.0210  1.129 0.043 -10.892 0.046 -2.937 0.034  1.0489 15.9318 0.0028 16.4604 0.0052 15.2481 0.0043 121941326504202490   16.611100 0.001800   15.882000 0.002000   15.614700 0.002400   15.510900 0.002200 1.000 True  False True  False False                      
598903919225812736 132.6138615570 0.170 11.6255887620 0.0940  0.970 0.190 -10.760 0.210 -3.560 0.150  1.0271 18.6917 0.0033 19.9400 0.0870 17.5620 0.0150 121951326138881229   20.324000 0.017000   19.111000 0.003500   17.994300 0.004100   17.505000 0.006200 1.000 False True  True  False False 3490                 
598903953585548672 132.6208520117 0.015 11.6359111528 0.0079  1.142 0.017 -10.731 0.018 -2.878 0.013  0.9730 13.6461 0.0028 13.9370 0.0029 13.1964 0.0038 121961326208323589   13.964400 0.002000   13.640300 0.008900   13.526000 0.013000   13.553600 0.003100 1.000 False False True  False False                      
598903987945320832 132.4552417850 0.070 11.4971669170 0.0390  1.105 0.083 -10.687 0.088 -3.019 0.062  1.0415 17.1608 0.0029 17.9540 0.0110 16.2893 0.0073 121791324552667118   18.288900 0.007200   17.161700 0.003000   16.659700 0.004000   16.446700 0.003600 1.000 True  False True  False False 4004 688.00 5.20e-06 
598904464688457216 132.4366899300 0.430 11.5536572030 0.2400  0.190 0.520  -9.770 0.580 -2.490 0.410  1.0559 19.9990 0.0051 21.2400 0.3400 18.8430 0.0440 121861324367134895   21.633000 0.023000   20.539000 0.022000   19.253000 0.013000   18.678000 0.017000 0.835 True  False False False False                      
598904842643466240 132.4874900403 0.025 11.5650734684 0.0140  1.139 0.030 -10.918 0.033 -3.065 0.022  1.0353 15.0596 0.0028 15.4629 0.0034 14.4950 0.0040 121871324875218618   15.518300 0.002400   15.017700 0.002000   14.835900 0.005400   14.809100 0.002400 1.000 True  False True  False False                      
598905568493286528 132.3890793780 0.043 11.5883657290 0.0240  1.064 0.053 -11.011 0.055 -3.030 0.038  1.0461 16.2328 0.0028 16.8207 0.0049 15.5100 0.0046 121901323891036568   17.004600 0.002100   16.184700 0.002000   15.873600 0.002900   15.755100 0.003400 1.000 True  False True  False False                      
598905667277444352 132.4628183210 0.068 11.5802024446 0.0360  1.089 0.083 -11.007 0.089 -3.354 0.061  1.0389 17.0906 0.0028 17.9250 0.0120 16.1826 0.0055 121891324628476772   18.271200 0.003800   17.143000 0.002200   16.560600 0.003200   16.307200 0.003000 1.000 False True  True  False False 3931                 
598905667277445376 132.4532923830 0.140 11.5860307590 0.0700  1.220 0.150 -10.990 0.180 -2.820 0.120  0.9295 18.2429 0.0031 19.3960 0.0260 17.2484 0.0094 121901324533213764   19.567000 0.020000   18.422600 0.004700   17.613300 0.005600   17.248100 0.006600 1.000 True  False True  False False 3734 123.00 9.61e-08 
598906251392995968 132.5261907830 0.160 11.5786533900 0.0930  1.090 0.190 -10.770 0.210 -2.840 0.150  0.9008 18.7004 0.0033 20.1080 0.0650 17.5620 0.0130 121891325262294911   20.383000 0.010000   19.151000 0.004600   17.965000 0.007100   17.472800 0.005100 1.000 False True  True  False False 3439                 
598906290047773440 132.5387208670 0.062 11.5949791657 0.0320  1.186 0.072 -11.049 0.082 -3.222 0.055  1.0260 16.9676 0.0028 17.7117 0.0071 16.1200 0.0057 121911325387694521   18.023800 0.006200   16.943700 0.002700   16.483800 0.003900   16.295300 0.003900 1.000 True  False True  False True  4043  27.60 1.85e-09 
598906461846468992 132.5102639600 0.360 11.5987156510 0.1900  0.830 0.390  -9.420 0.470 -2.830 0.310  1.0009 19.7550 0.0044 21.0100 0.1300 18.6280 0.0270 121911325102759011   21.423000 0.018000   20.200000 0.016000   19.044600 0.009000   18.502500 0.005400 0.960 True  False False False False                      
598906633645151744 132.5553551181 0.035 11.6225189107 0.0190  1.099 0.040 -10.885 0.045 -2.648 0.033  1.0678 15.7060 0.0028 16.1872 0.0037 15.0673 0.0042 121941325553377549   16.306400 0.003100   15.654500 0.001900   15.424600 0.004400   15.350000 0.002500 1.000 True  False True  False False                      
598906771084100224 132.5957892964 0.022 11.6216859907 0.0120  1.168 0.026 -10.794 0.029 -2.785 0.021  1.0327 14.8558 0.0028 15.2382 0.0033 14.3071 0.0039 121941325958446520   15.298700 0.003900   14.821100 0.002400   14.658200 0.003000   14.625000 0.002100 1.000 True  False True  False False                      
598906835508558336 132.5821928280 0.340 11.6306172360 0.1800  0.770 0.410 -11.680 0.420 -2.780 0.300  1.0522 19.7110 0.0044 20.9020 0.0990 18.5880 0.0370 121951325822397252   21.368000 0.027000   20.182000 0.017000   19.001300 0.006400   18.444700 0.006600 1.000 True  False False False False 3443  67.70 7.37e-04 
598906908523048576 132.6123282640 0.220 11.6477730930 0.1200  1.380 0.250 -10.370 0.270 -2.790 0.190  1.0065 19.1211 0.0036 20.4470 0.0580 17.9740 0.0210 121971326123737833   20.862000 0.020000   19.626200 0.008200   18.379900 0.005100   17.829600 0.008000 1.000 False True  False False False 3396                 
598906942882791424 132.5925242290 0.120 11.6365531870 0.0650  1.250 0.130 -11.020 0.150 -2.800 0.110  1.0247 18.0874 0.0030 19.1080 0.0300 17.1135 0.0083 121961325925584367   19.452000 0.018000   18.236300 0.004900   17.476000 0.004200   17.153800 0.006400 1.000 True  False True  False False 3775  13.60 5.82e-03 
598907045961596032 132.5743208800 0.750 11.6451134200 0.3800  1.100 0.910 -10.500 1.200 -1.660 0.650  1.0281 20.5023 0.0069 21.4800 0.2100 19.3110 0.0330 121971325743524639   22.156000 0.058000   21.022000 0.030000   19.753100 0.009700   19.148000 0.006900 0.678 False True  False True  False 3380                 
598907179105947520 132.5977656920 0.280 11.6609034150 0.1500  1.210 0.320 -10.610 0.360 -3.270 0.240  1.0491 19.2295 0.0039 20.5200 0.0640 18.1250 0.0180 121991325978103577   20.804000 0.027000   19.645000 0.012000   18.536100 0.005400   18.050800 0.005600 1.000 True  False True  False True  3497  41.80 1.89e-06 
598907522703329280 132.5178671750 0.073 11.6497230290 0.0390  1.107 0.084 -11.066 0.093 -2.785 0.065  1.1168 17.1575 0.0028 18.1220 0.0120 16.1869 0.0050 121981325178950188   18.533200 0.008200   17.284100 0.003300   16.574700 0.003400   16.252600 0.001300 1.000 False True  True  False False 3819                 
598907660142282624 132.4775388440 0.140 11.6493212630 0.0750  1.170 0.160 -10.930 0.170 -2.910 0.130  0.9820 18.3542 0.0032 19.5840 0.0510 17.2610 0.0110 121971324775719719   19.963000 0.011000   18.729600 0.006500   17.681200 0.004300   17.214300 0.008000 1.000 False True  True  False False 3542                 
598907836235995008 132.5399361137 0.018 11.6449755856 0.0100  1.148 0.021 -10.807 0.023 -2.641 0.017  1.0084 14.3330 0.0028 14.6614 0.0029 13.8396 0.0038 121971325399644598   14.700500 0.003400   14.309900 0.002000   14.183500 0.003300   14.172900 0.001100 1.000 True  False True  False False                      
598907969381972864 132.5679272700 0.660 11.6735981370 0.3400  1.710 0.740 -10.900 0.850 -2.480 0.600  1.0602 20.4164 0.0061 21.3200 0.1600 19.2230 0.0380 122001325679538819   22.031000 0.036000   20.960000 0.021000   19.667000 0.014000   19.058000 0.011000 0.916 True  False False False False 3363  20.50 4.24e-02 
598908042394421248 132.5465754350 0.220 11.6818850400 0.1100  1.430 0.230 -10.650 0.270 -2.680 0.200  1.0620 18.9319 0.0035 20.0940 0.0610 17.8550 0.0180 122011325466068770   20.509000 0.015000   19.274900 0.005500   18.271700 0.004500   17.812100 0.006500 1.000 True  False True  False False 3577  55.40 2.81e-05 
598908248552758400 132.5413530320 0.250 11.6903667650 0.1400  1.280 0.290 -10.610 0.310 -2.630 0.260  1.0193 19.2533 0.0036 20.7380 0.0980 18.1260 0.0180 122021325413818948   20.887000 0.024000   19.649000 0.011000   18.539700 0.006600   18.043500 0.004100 1.000 True  False False False True  3496  44.90 1.93e-10 
598908278617636608 132.5491102200 0.500 11.7092518580 0.2700  0.620 0.560 -10.790 0.620 -2.660 0.440  1.0094 20.2159 0.0052 21.2600 0.1500 18.9800 0.0440 122051325491001593   21.829000 0.056000   20.787000 0.035000   19.481100 0.004700   18.901000 0.012000 0.988 True  False False False False 3353  95.90 7.79e-12 
598945490215419648 132.1707651100 0.780 11.5205098900 0.4100  0.500 1.100 -12.100 1.000 -2.100 0.820  1.1111 20.3981 0.0068 21.3000 0.1200 19.1620 0.0420 121821321707755115   22.250000 0.180000   21.035000 0.024000   19.687000 0.017000   19.077600 0.008200 0.559 True  False False False False                      
598947517438273792 132.2770956000 0.170 11.6023006690 0.0890  0.670 0.210 -10.950 0.220 -2.490 0.170  1.0152 18.5411 0.0032 19.6510 0.0490 17.4670 0.0150 121921322771213289   20.062000 0.017000   18.788200 0.005400   17.899100 0.004100   17.488800 0.002800 1.000 True  False True  False False 3668 476.00 3.22e-05 
598947551798518656 132.2981796570 0.120 11.6028200930 0.0640  1.220 0.150 -10.940 0.160 -3.300 0.110  0.9493 18.1368 0.0031 19.3030 0.0390 16.9993 0.0082 121921322982043926   19.645000 0.016000   18.425600 0.005400   17.459200 0.005000   17.012500 0.002100 1.000 False True  True  False False 3606                 
598947556093468928 132.2985956390 0.320 11.6037447780 0.1600  0.550 0.370 -11.500 0.410 -3.230 0.280  1.0233 19.5402 0.0042 20.8100 0.1200 18.3520 0.0220 121921322986305049   21.390000 0.110000   20.042000 0.017000   18.814200 0.005900   18.214400 0.005300 0.999 False True  False False False 3409                 
598950334936822400 132.2233809800 0.110 11.6095109380 0.0580  0.910 0.140  -8.870 0.140 -3.530 0.100  0.9915 17.9121 0.0030 18.7730 0.0200 17.0041 0.0099 121931322234131936   19.175000 0.012000   17.997400 0.004600   17.364300 0.005200   17.076500 0.007500 0.941 False True  False True  False 3886                 
598950545390717696 132.1648366784 0.024 11.6148729777 0.0140  1.164 0.030 -10.896 0.031 -2.884 0.025  0.9885 14.9830 0.0028 15.3772 0.0032 14.4248 0.0039 121931321648758375   15.442300 0.003400   14.957200 0.000880   14.776500 0.004800   14.741600 0.000850 1.000 True  False True  False False                      
598951438743912192 132.1846869347 0.013 11.6428383572 0.0079  1.146 0.016 -11.053 0.016 -2.939 0.013  1.0461 13.1785 0.0028 13.4669 0.0028 12.7313 0.0038 121971321847141925   13.492900 0.001000   13.300000            13.200000            13.113400 0.006100 1.000 False False True  False False                      
598951473103653248 132.1485812860 0.068 11.6444317490 0.0370  1.088 0.088 -11.066 0.085 -2.623 0.069  1.0597 16.9891 0.0029 17.7710 0.0110 16.1423 0.0069 121971321486093833   18.051400 0.006300   16.978700 0.004800   16.509100 0.002600   16.325700 0.004100 1.000 True  False True  False False                      
598951507463390464 132.1579513350 0.120 11.6510021470 0.0650  0.290 0.150 -11.770 0.150 -2.770 0.120  1.0469 17.9737 0.0030 18.6300 0.0260 17.2310 0.0120 121981321579801732   18.790700 0.007100   17.933900 0.002800   17.580600 0.002100   17.436100 0.007200 1.000 False True  False False False                      
598951674966634624 132.1364924460 0.210 11.6545717710 0.1100  1.020 0.280 -10.610 0.280 -3.120 0.220  1.0157 18.9263 0.0035 20.0540 0.0620 17.8040 0.0230 121981321365206021   20.431000 0.029000   19.254100 0.008000   18.247300 0.006300   17.784700 0.010000 1.000 True  False True  False False                      
598952259082200704 132.1946005880 0.260 11.7024621860 0.1400  0.100 0.330 -10.330 0.330 -3.970 0.260  1.0126 19.2729 0.0038 20.4800 0.1000 18.1120 0.0250 122041321946353480   20.923000 0.041000   19.717600 0.009100   18.556000 0.013000   18.023100 0.008400 0.957 False True  False True  False 3457                 
598953088011334400 132.4391849806 0.029 11.6467624217 0.0170  1.144 0.037 -10.832 0.037 -2.973 0.026  1.0255 15.5349 0.0028 15.9936 0.0040 14.9114 0.0041 121971324391866659   16.101400 0.001600   15.479000 0.002000   15.256300 0.002700   15.201900 0.003000 1.000 True  False True  False False                      
598953633472405120 132.3513764300 0.650 11.6373990000 0.3300  1.990 0.820 -10.850 0.850 -3.750 0.610  1.0762 20.3205 0.0059 21.0300 0.1200 19.1430 0.0420 121961323513955362   21.947000 0.062000   20.824000 0.021000   19.617000 0.030000   19.031000 0.017000 0.802 False True  False True  False 3424                 
598953770910670336 132.3012237390 0.240 11.6429344900 0.1300  1.550 0.290 -10.740 0.300 -3.140 0.220  0.9962 19.1800 0.0037 20.3480 0.0570 18.0680 0.0190 121971323012592051   20.812000 0.014000   19.596000 0.015000   18.544000 0.026000   18.006900 0.004700 1.000 True  False False False False 3539  47.60 0.00e+00 
598954080148819072 132.3506968470 0.130 11.6569944360 0.0700  1.290 0.150 -10.890 0.150 -2.780 0.120  0.9683 18.2423 0.0030 19.3660 0.0320 17.1656 0.0090 121981323507158936   19.842000 0.019000   18.593200 0.005300   17.591700 0.003300   17.140600 0.005600 1.000 False True  False False False 3579                 
598954118803488384 132.3701806298 0.028 11.6689275651 0.0150  1.230 0.032 -10.812 0.033 -2.537 0.025  1.1074 15.2197 0.0028 15.6760 0.0033 14.5853 0.0040 122001323702053255   15.771200 0.002800   15.189500 0.001700   14.938800 0.004900   14.861900 0.001200 1.000 False True  True  False False                      
598954183228036992 132.3923662180 0.039 11.6763353789 0.0220  1.132 0.046 -10.842 0.051 -2.948 0.036  1.0829 15.9926 0.0028 16.5408 0.0045 15.3009 0.0041 122011323923902141   16.711100 0.003900   15.935100 0.002200   15.654500 0.005500   15.560700 0.003100 1.000 True  False True  False False                      
598955042221499648 132.4370527840 0.031 11.6989307096 0.0170  1.082 0.035 -10.762 0.038 -3.108 0.027  1.1613 15.3125 0.0028 15.7594 0.0034 14.6995 0.0039 122031324370599253   15.853400 0.001500   15.267700 0.001500   15.051300 0.005200   14.989300 0.002200 1.000 True  False True  False False                      
598955115237068032 132.4866941788 0.015 11.6924841411 0.0086  1.191 0.018 -10.756 0.019 -2.811 0.014  0.9844  9.4092 0.0028 10.0806 0.0028  8.6218 0.0038 122031324867671660   10.400000             9.400000             9.000000             8.800000          1.000 False False False False False                      
598955149595631872 132.5034644335 0.016 11.7027183608 0.0091  1.176 0.019 -11.002 0.019 -2.697 0.015  1.0043 14.0220 0.0028 14.3367 0.0029 13.5464 0.0038 122041325034353784   14.371800 0.006600   14.000000 0.003800   13.892100 0.006500   13.891200 0.001600 1.000 True  False True  False False                      
598955214020358656 132.5027119900 0.400 11.7075618160 0.2300  0.440 0.490 -10.520 0.490 -2.500 0.360  1.0166 19.9989 0.0047 21.1300 0.1200 18.8300 0.0350 122041325027589594   21.674000 0.063000   20.467000 0.022000   19.307000 0.014000   18.691000 0.012000 0.988 False True  False False False 3459                 
598955385818884096 132.4679106940 0.190 11.7096438770 0.0960  1.170 0.210 -10.720 0.240 -2.810 0.160  1.0097 18.7862 0.0033 19.9400 0.0570 17.7340 0.0160 122051324679342090   20.354000 0.012000   19.096400 0.009500   18.137600 0.009300   17.700100 0.006100 1.000 True  False True  False False 3612  28.40 6.19e-06 
598955660696788736 132.4152671280 0.120 11.6893177310 0.0680  0.920 0.140 -10.860 0.150 -3.280 0.110  0.9802 18.1747 0.0030 19.2000 0.0240 17.1760 0.0100 122021324152877718   19.567000 0.011000   18.330300 0.004700   17.572500 0.003300   17.244700 0.003600 1.000 True  False True  False False 3778  22.40 2.80e-02 
598955729416267264 132.4044133210 0.057 11.7007627775 0.0330  1.202 0.074 -10.985 0.070 -2.685 0.057  1.0588 16.6745 0.0028 17.3893 0.0072 15.8614 0.0047 122041324044411449   17.659400 0.005200   16.659100 0.001600   16.225000 0.005100   16.049900 0.003600 1.000 True  False True  False False                      
598955729416446208 132.3904508830 0.340 11.6986337440 0.2000  1.390 0.390  -9.590 0.430 -3.260 0.340  0.9424 19.7807 0.0046 20.9800 0.1000 18.6550 0.0270 122031323904638891   21.519000 0.045000   20.241000 0.013000   19.063700 0.008500   18.502000 0.010000 0.979 True  False False False True  3445  47.80 6.41e-03 
598955802430663680 132.4286582814 0.012 11.7190988097 0.0071  1.151 0.013 -10.333 0.014 -2.939 0.011  0.9819 12.5566 0.0028 12.8458 0.0029 12.1067 0.0038 122061324286963443   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
598956313531822080 132.4537859200 0.130 11.7553832250 0.0770  1.110 0.150 -11.010 0.160 -2.740 0.120  1.0370 18.3508 0.0031 19.6650 0.0460 17.2417 0.0100 122101324537996977   19.976000 0.017000   18.724400 0.007700   17.666600 0.004800   17.199200 0.005400 1.000 False True  True  False False 3535                 
598956382253218816 132.4848778600 0.650 11.7590649030 0.3600  2.680 0.710 -10.450 0.860 -2.620 0.610  1.0990 20.3907 0.0062 21.2300 0.1800 19.2630 0.0600 122111324849891384   22.130000 0.089000   20.966000 0.031000   19.672000 0.014000   19.056900 0.006000 0.610 True  False False True  False 3362 107.00 8.94e-06 
598956420905951360 132.4691623499 0.029 11.7597814865 0.0170  1.169 0.034 -10.747 0.037 -3.073 0.029  1.0108 15.6369 0.0028 16.1135 0.0040 15.0040 0.0044 122111324691902254   16.217400 0.002100   15.588900 0.001300   15.373000 0.003200   15.284900 0.002100 1.000 True  False True  False False                      
598956450970778624 132.4750443800 0.420 11.7639683840 0.2300  0.420 0.470 -10.760 0.550 -3.050 0.380  1.0351 20.0402 0.0050 21.2100 0.1200 18.9330 0.0390 122111324750347213   21.871000 0.075000   20.642000 0.043000   19.320000 0.013000   18.747900 0.009400 0.992 True  False False False False 3342  51.20 7.21e-05 
598956485330513536 132.4298892800 0.086 11.7523496830 0.0500  1.000 0.100 -10.720 0.110 -3.038 0.084  1.0435 17.5877 0.0029 18.5090 0.0190 16.6577 0.0083 122101324299123342   18.876400 0.009500   17.674400 0.001800   17.030400 0.005700   16.749700 0.002800 1.000 True  False True  False True  3876  26.90 0.00e+00 
598956523984534272 132.4415426400 0.200 11.7622669270 0.1200  1.390 0.220 -10.530 0.250 -2.880 0.190  0.9912 19.0225 0.0036 20.2540 0.0750 17.9100 0.0140 122111324415695256   20.614000 0.017000   19.400000 0.011000   18.327400 0.004800   17.850000 0.011000 1.000 True  False True  False False 3524   3.28 1.69e-01 
598956833222201216 132.2625499830 0.300 11.6705284740 0.1500  1.480 0.350 -10.560 0.410 -2.940 0.270  0.8863 19.5075 0.0041 20.8090 0.0890 18.3850 0.0210 122001322625745162   21.145000 0.024000   19.919600 0.008900   18.801300 0.009600   18.291000 0.010000 1.000 True  False False False False 3489  51.90 1.71e-02 
598957176820208768 132.2705247021 0.028 11.6964103659 0.0150  1.093 0.032 -10.455 0.035 -2.656 0.026  1.0153 15.3654 0.0028 15.7944 0.0032 14.7735 0.0040 122031322705586227   15.875300 0.001300   15.322100 0.002100   15.127100 0.002800   15.071800 0.001900 1.000 True  False True  False False                      
598957241244262400 132.2676782940 0.340 11.6949150090 0.1800 -0.000 0.400 -11.170 0.440 -4.480 0.330  0.9840 19.7490 0.0045 20.2850 0.0770 18.8870 0.0410 122031322677224450   20.889000 0.047000   19.788000 0.013000   19.218000 0.015000   18.981800 0.008700 0.650 False True  False True  False 3942                 
598957279899423232 132.2683816300 0.110 11.7081248380 0.0600  1.050 0.130 -11.070 0.140 -3.060 0.110  1.0464 17.9163 0.0030 18.9200 0.0260 16.9281 0.0078 122051322684080282   19.282000 0.014000   18.062000 0.006500   17.329200 0.006700   17.016900 0.005100 1.000 True  False True  False True  3799  28.40 1.05e-11 
598957756640350080 132.3253741950 0.170 11.7387053630 0.0930  0.840 0.200 -10.840 0.240 -3.030 0.170  1.0173 18.6837 0.0033 19.9000 0.0550 17.6210 0.0130 122081323253966987   20.232000 0.012000   18.963800 0.007300   18.025600 0.005200   17.613900 0.004500 1.000 True  False False False False 3629  35.60 2.49e-02 
598957756642455680 132.3347104500 0.780 11.7367004100 0.3800  2.100 1.000 -10.100 1.200 -2.740 0.800  1.0206 20.5026 0.0069 21.3700 0.1500 19.4000 0.0570 122081323347374657   22.190000 0.200000   21.138000 0.028000   19.769000 0.018000   19.120000 0.013000 0.617 True  False False True  False 3310  41.30 5.77e-08 
598957790999876736 132.3131168736 0.017 11.7374320951 0.0091  1.149 0.019 -10.896 0.020 -3.003 0.015  0.8958 14.0424 0.0028 14.3543 0.0029 13.5697 0.0038 122081323131415451   14.390900 0.001900   14.029900 0.002200   13.911200 0.009500   13.919300 0.003000 1.000 True  False True  False False                      
598958241972102656 132.2026567470 0.036 11.7328843181 0.0210  1.179 0.041 -10.330 0.043 -2.598 0.036  1.7838 14.8087 0.0028 15.2003 0.0033 14.2480 0.0040 122071322026909996   15.261300 0.002100   14.778100 0.001200   14.593500 0.003300   14.550200 0.003000 1.000 False True  False False False                      
598958512554598400 132.2730802520 0.300 11.7550718420 0.1500  1.600 0.340 -11.190 0.400 -3.220 0.280  0.9873 19.4538 0.0039 20.6850 0.0710 18.3160 0.0210 122101322731086642   21.068000 0.036000   19.887000 0.011000   18.748600 0.006400   18.240900 0.009200 1.000 True  False False False False 3474  70.30 8.14e-03 
598958581274116608 132.3022511010 0.100 11.7586839770 0.0540  1.160 0.120 -10.780 0.130 -2.969 0.093  0.9588 17.8802 0.0029 18.9140 0.0220 16.8171 0.0085 122111323022770950   19.350000 0.011000   18.115200 0.008200   17.228700 0.002700   16.834400 0.003900 1.000 False True  True  False False 3670                 
598959032246073216 132.3537563335 0.023 11.7348987757 0.0140  1.226 0.026 -10.983 0.028 -2.792 0.023  1.7142 11.7849 0.0028 12.2854 0.0028 11.1265 0.0038 122081323536482485   12.700000            12.000000            11.600000            11.400000          1.000 False False True  False False                      
598959234109103104 132.3387657920 0.052 11.7499058255 0.0290  1.322 0.061 -11.035 0.068 -3.197 0.049  0.9877 16.7452 0.0028 17.4504 0.0074 15.9316 0.0053 122101323387870419   17.721000 0.005400   16.714600 0.002800   16.309100 0.002600   16.136000 0.004800 1.000 True  False True  False False                      
598959371548059904 132.3551401272 0.032 11.7654746870 0.0180  1.109 0.039 -10.733 0.040 -2.910 0.029  1.0363 15.6112 0.0028 16.0857 0.0036 14.9835 0.0042 122111323551639102   16.193500 0.002000   15.570400 0.003300   15.340200 0.004400   15.270900 0.004100 1.000 True  False True  False False                      
598959371548060672 132.3645842400 0.470 11.7706505940 0.2500  1.460 0.550 -10.290 0.650 -2.000 0.470  1.0185 20.0425 0.0054 21.6100 0.1300 18.8080 0.0400 122121323646335279   21.787000 0.038000   20.547000 0.014000   19.334600 0.008200   18.791800 0.008700 0.952 True  False False False False 3420  78.90 4.89e-08 
598959513281774208 132.4132802990 0.240 11.7637891060 0.1400  1.300 0.280 -10.520 0.300 -2.820 0.230  1.0094 19.2748 0.0038 20.6100 0.0730 18.1540 0.0240 122111324133067066   20.886000 0.012000   19.702000 0.010000   18.578100 0.008100   18.071000 0.013000 1.000 True  False True  False True  3485  44.10 8.58e-05 
598959822520052480 132.3947956619 0.017 11.7880737221 0.0097  1.126 0.020 -10.796 0.021 -2.747 0.015  1.0114 14.1898 0.0028 14.5075 0.0029 13.7088 0.0038 122141323948236213   14.556700 0.003000   14.179200 0.002000   14.053600 0.004800   14.050900 0.001400 1.000 True  False True  False False                      
598959921303885952 132.4146413010 0.160 11.8066900140 0.0860  1.350 0.170 -10.890 0.200 -3.000 0.140  0.9889 18.4426 0.0032 19.7740 0.0420 17.3410 0.0110 122161324146618533   20.063000 0.013000   18.836700 0.005300   17.773500 0.005400   17.294900 0.003500 1.000 False True  True  False False 3531                 
598959955665887872 132.4175704400 0.880 11.8072442800 0.4700  1.200 1.000 -11.900 1.000 -2.760 0.750  1.1064 20.6339 0.0076 21.4500 0.1400 19.4460 0.0620 122161324176139154   22.210000 0.074000   21.222000 0.038000   19.912000 0.012000   19.265000 0.013000 0.756 False True  False True  False 3351                 
598960058742607744 132.3163790152 0.032 11.7681909614 0.0180  1.156 0.038 -10.835 0.040 -3.135 0.031  2.4793 12.3931 0.0028 12.7252 0.0028 11.8973 0.0038 122121323163632342   12.800000            12.500000            12.300000            12.200000          1.000 False False False False False                      
598960436699728256 132.2901455825 0.020 11.8074045876 0.0110  1.146 0.023 -10.857 0.023 -2.822 0.018  1.0624 14.5099 0.0028 14.9366 0.0034 13.9181 0.0040 122161322901739405   15.030100 0.002200   14.477100 0.003000   14.290500 0.001500   14.235700 0.006600 1.000 False True  True  False False                      
598960642858424576 132.3655387220 0.290 11.8159007130 0.1600  1.170 0.320 -11.040 0.370 -3.210 0.280  1.0150 19.5275 0.0039 20.8920 0.0860 18.3970 0.0260 122171323655919600   21.149000 0.032000   19.997000 0.011000   18.827800 0.005900   18.304000 0.015000 1.000 True  False False False False                      
598960956391419648 132.3403885850 0.210 11.8345840810 0.1100  0.920 0.240 -10.500 0.250 -2.740 0.190  1.0254 18.9125 0.0034 20.0700 0.0700 17.7880 0.0200 122201323404172003   20.521000 0.023000   19.323700 0.006300   18.235100 0.005500   17.716100 0.005800 1.000 False True  True  False False 3512                 
598970366666045952 132.1873225900 0.560 11.7638475180 0.3100  1.090 0.760 -10.600 0.770 -2.640 0.550  0.9720 20.2499 0.0063 21.2100 0.1200 19.0930 0.0310 122111321873537124   21.996000 0.094000   20.833000 0.019000   19.509500 0.009100   18.934000 0.013000 0.957 True  False False False False 3341 417.00 4.03e-07 
598970645837645440 132.2548644730 0.063 11.7881756750 0.0350  1.222 0.074 -10.774 0.075 -3.171 0.057  1.0433 17.0166 0.0028 17.7650 0.0150 16.1581 0.0053 122141322548926336   18.084700 0.006800   17.019700 0.002600   16.536100 0.003100   16.325200 0.004800 1.000 True  False True  False False 4021  23.40 6.67e-02 
598970778981201152 132.2114991230 0.210 11.7801874960 0.1200  0.380 0.250 -10.170 0.270 -3.530 0.200  1.0355 19.0712 0.0034 20.2230 0.0610 18.1010 0.0190 122131322115376739   20.456000 0.022000   19.252800 0.005700   18.438400 0.005200   18.078200 0.007500 1.000 False True  False False False 3730                 
598970847700683648 132.1973013750 0.160 11.7989967380 0.0900  1.220 0.180 -10.920 0.200 -3.090 0.150  0.9889 18.5814 0.0033 19.7360 0.0420 17.5130 0.0170 122151321973299308   19.981000 0.025000   18.836400 0.004300   17.917000 0.005800   17.499400 0.007800 1.000 True  False True  False False                      
598970886355816320 132.2134171620 0.099 11.8082321560 0.0580  1.200 0.120 -10.570 0.120 -3.081 0.093  1.0376 17.8641 0.0030 18.8020 0.0230 16.8890 0.0100 122171322134520391   19.177000 0.008900   17.975900 0.004500   17.270400 0.003400   16.970600 0.002800 1.000 True  False True  False False 3822  20.60 1.15e-03 
598971706694150144 132.1794229560 0.250 11.8243710480 0.1400  1.020 0.310 -10.650 0.330 -2.350 0.240  1.0101 19.3221 0.0038 20.6600 0.1200 18.1920 0.0180 122181321794459764   21.051000 0.037000   19.790300 0.006200   18.607800 0.008600   18.059400 0.003900 1.000 False True  False False False 3442                 
598975005228795008 132.1379961294 0.014 11.8632668234 0.0083  1.158 0.015 -10.831 0.017 -2.875 0.013  1.0755 13.1770 0.0028 13.4622 0.0029 12.7308 0.0038 122231321380266434   13.501100 0.004100   13.300000            13.200000            13.087500 0.002700 1.000 False False True  False False                      
598975005229038848 132.1395404240 0.250 11.8568469030 0.1400  0.490 0.300  -9.930 0.320 -1.850 0.230  0.9874 19.2508 0.0037 20.3290 0.0720 18.1930 0.0210 122221321395758723   20.722000 0.022000   19.503300 0.006400   18.618400 0.004100   18.192800 0.005300 0.991 False True  False False False 3672                 
598975039588778240 132.1557196960 0.190 11.8629019000 0.1000  1.360 0.230 -11.320 0.250 -3.430 0.170  1.0113 18.8705 0.0034 20.0090 0.0550 17.8080 0.0190 122231321557386010   20.407000 0.020000   19.194100 0.004500   18.209100 0.005000   17.737300 0.004600 1.000 True  False False False False                      
598975177027731584 132.1187086080 0.072 11.8621824320 0.0400  1.177 0.089 -10.291 0.095 -3.765 0.067  0.9632 17.0743 0.0029 17.8720 0.0150 16.2135 0.0053 122231321187385141   18.172200 0.005000   17.094600 0.002500   16.578400 0.003200   16.354600 0.003300 1.000 True  False False False False                      
598977341691260160 132.2568524118 0.032 11.9631552039 0.0180  1.117 0.039 -10.907 0.041 -2.974 0.031  1.0157 15.6924 0.0028 16.1814 0.0037 15.0487 0.0041 122351322568756302   16.296300 0.005200   15.638600 0.001400   15.406300 0.002100   15.330200 0.003800 1.000 True  False True  False False                      
598977513489950592 132.2313298330 0.071 11.9490666410 0.0410  1.083 0.092 -10.925 0.094 -2.583 0.067  0.9474 17.2289 0.0029 18.0440 0.0110 16.3405 0.0065 122331322313499395   18.374400 0.007300   17.236500 0.002900   16.708500 0.003500   16.488200 0.004300 1.000 True  False True  False False 3980  24.00 6.36e-14 
598977547849690496 132.2479431550 0.300 11.9671350460 0.1600  1.060 0.360 -10.310 0.400 -3.270 0.290  0.9762 19.5602 0.0043 20.9470 0.0970 18.3900 0.0210 122361322479561090   21.242000 0.036000   20.026000 0.010000   18.837000 0.004700   18.292100 0.008200 1.000 True  False True  False True  3437  49.90 6.75e-14 
601981108674168704 132.1651041100 0.420 12.0216136380 0.2200  1.310 0.510 -10.860 0.540 -3.510 0.370  1.1142 19.9133 0.0049 21.0930 0.0990 18.7790 0.0300 122421321651236431   21.442000 0.069000   20.428000 0.012000   19.172000 0.014000   18.604400 0.009400 0.996 True  False True  False False                      
604684326730942592 133.1269208853 0.021 11.2589765626 0.0120  1.163 0.026 -11.178 0.027 -2.722 0.020  0.9789  7.9481 0.0028  9.0597 0.0032  6.9001 0.0039                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604684532889373952 133.1094245235 0.013 11.2761025026 0.0068  1.149 0.016 -10.883 0.016 -2.665 0.011  0.9562 13.1354 0.0028 13.4273 0.0028 12.6820 0.0038 121531331095121811   13.477000 0.025000   13.400000            13.200000            13.051000 0.002700 1.000 False False True  False False                      
604685048285445248 133.1278178940 0.049 11.3061904632 0.0260  1.121 0.062 -11.097 0.064 -2.915 0.044  0.9871 16.5151 0.0028 17.1583 0.0071 15.7422 0.0054 121561331278617908   17.389900 0.004600   16.475800 0.003100   16.108700 0.001700   15.962000 0.003500 1.000 True  False True  False False                      
604686422674966912 133.2022908900 0.460 11.3332247630 0.2600  0.350 0.640 -11.660 0.670 -2.700 0.490  1.0850 19.9609 0.0050 21.0000 0.1300 18.8270 0.0420 121601332023170279   21.607000 0.063000   20.473000 0.014000   19.246000 0.006800   18.690000 0.011000 0.926 True  False False False False 3409 102.00 5.76e-10 
604686457034703104 133.2212072240 0.270 11.3277000020 0.1400  1.340 0.390 -10.500 0.380 -3.180 0.250  1.0534 19.3248 0.0037 20.4880 0.0750 18.1650 0.0210 121591332212503753   21.007000 0.035000   19.774000 0.009600   18.605300 0.008900   18.084000 0.010000 1.000 False True  False False False 3452                 
604687006790507904 133.2723012360 0.077 11.3659271870 0.0410  1.170 0.110 -10.760 0.110 -2.768 0.070  0.9906 17.4698 0.0029 18.3550 0.0160 16.5509 0.0066 121631332723329608   18.729000 0.010000   17.534600 0.007100   16.936000 0.006300   16.682400 0.005000 1.000 True  False True  False False 3916  47.80 1.50e-07 
604687006790508672 133.2652271452 0.017 11.3724455963 0.0089  1.165 0.021 -11.044 0.023 -2.808 0.015  1.0189 14.1673 0.0028 14.4933 0.0029 13.6743 0.0039 121641332652627480   14.539700 0.000470   14.141000 0.000850   14.024300 0.003500   14.021700 0.003600 1.000 True  False True  False False                      
604687006790509568 133.2667284498 0.016 11.3625298142 0.0088  1.128 0.021 -11.118 0.022 -2.819 0.015  1.0007 14.1575 0.0028 14.4756 0.0029 13.6741 0.0038 121631332667775534   14.520000 0.002000   14.139200 0.003700   14.026500 0.000083   14.023900 0.003900 1.000 True  False True  False False                      
604687178590760192 133.2274440660 0.350 11.3799284930 0.1900  0.510 0.560 -12.380 0.520 -3.050 0.350  0.9468 19.7691 0.0045 20.9270 0.0900 18.5960 0.0330 121651332274656377   21.471000 0.049000   20.233000 0.026000   19.000000 0.010000   18.489000 0.012000 0.852 True  False False True  False 3405  68.40 1.85e-10 
604687384747632000 133.2403793660 0.048 11.4030992097 0.0250  1.130 0.074 -11.396 0.073 -3.669 0.046  1.0646 16.4179 0.0028 17.1018 0.0049 15.6178 0.0045 121681332404194223   17.354700 0.006900   16.410100 0.004900   15.995900 0.003600   15.815400 0.004000 1.000 False True  False False False 4086                 
604691812858980608 133.3403520520 0.076 11.3490159640 0.0410  1.200 0.110 -11.050 0.110 -2.862 0.070  0.9651 17.5030 0.0029 18.5490 0.0210 16.5068 0.0056 121611333403839320   18.921200 0.007600   17.689000 0.002500   16.890800 0.004300   16.545700 0.003100 1.000 False True  True  False False 3743                 
604692053377157376 133.3565884120 0.077 11.3840967720 0.0400  1.540 0.110  -9.530 0.120 -3.503 0.071  0.9510 17.5556 0.0029 18.4540 0.0130 16.6180 0.0070 121661333566241404   18.816200 0.006400   17.635300 0.003000   17.031900 0.004800   16.744800 0.004000 1.000 True  False False False False                      
604692293895329536 133.3174422190 0.095 11.3934407350 0.0500  1.410 0.130 -11.070 0.140 -2.994 0.087  1.0096 17.8482 0.0029 18.8200 0.0200 16.8716 0.0085 121671333174812625   19.214000 0.010000   17.984300 0.003400   17.268700 0.003000   16.953600 0.003600 1.000 True  False True  False False                      
604692813586273280 133.3867557143 0.030 11.4358928074 0.0160  0.792 0.042 -10.804 0.044 -2.872 0.028  1.1893 15.3352 0.0028 15.8028 0.0034 14.7020 0.0039 121721333867853560   15.903700 0.003200   15.301800 0.004700   15.067700 0.002200   14.980200 0.004600 1.000 False True  True  False False                      
604693122823931648 133.3006228230 0.076 11.4161719780 0.0410  1.470 0.110 -10.810 0.110 -3.012 0.069  1.0093 17.4757 0.0029 18.4070 0.0170 16.5476 0.0065 121691333006609909   18.738300 0.007200   17.556200 0.003700   16.935500 0.006300   16.664200 0.004800 1.000 True  False True  False False                      
604693702644621312 133.3485148140 0.036 11.4672015559 0.0200  1.181 0.049 -10.757 0.051 -2.888 0.034  1.0096 16.1825 0.0028 16.7448 0.0044 15.4715 0.0043 121761333485591137   16.933400 0.002600   16.138500 0.003100   15.833700 0.003400   15.721900 0.003800 1.000 True  False True  False False                      
604694359776064128 133.3777787110 0.130 11.4555719990 0.0750  1.410 0.200 -11.060 0.210 -2.650 0.130  1.0206 18.4474 0.0031 19.5850 0.0410 17.3600 0.0120 121741333778007183   19.944000 0.015000   18.729400 0.007100   17.780100 0.004600   17.359700 0.003100 1.000 True  False False False False                      
604695012608940672 133.4696265500 0.410 11.5065860380 0.2100  1.120 0.580 -10.550 0.620 -3.330 0.390  1.0841 19.8901 0.0042 21.0200 0.1100 18.7090 0.0290 121801334696588397   21.667000 0.041000   20.470000 0.019000   19.118000 0.015000   18.538000 0.010000 0.995 False True  False False False 3322                 
604695077033740416 133.4557403200 0.350 11.5157066750 0.1800  0.500 0.520 -10.280 0.540 -2.090 0.330  1.0953 19.7670 0.0040 20.9890 0.0890 18.6020 0.0250 121811334558059348   21.540000 0.042000   20.330000 0.020000   19.035600 0.009900   18.448000 0.010000 0.958 False True  False False False 3361                 
604695454991282176 133.3396931360 0.066 11.4877121945 0.0360  1.075 0.091 -11.062 0.094 -2.786 0.060  0.9949 17.2945 0.0028 18.1450 0.0130 16.3943 0.0060 121781333397275746   18.500000 0.011000   17.335400 0.003500   16.773800 0.004500   16.535400 0.004000 1.000 True  False True  False False                      
604695734164025216 133.4134215236 0.015 11.5101826072 0.0076  1.158 0.020 -10.870 0.022 -2.788 0.016  1.0270 13.6863 0.0028 14.0280 0.0029 13.1813 0.0038 121811334135172692   14.079600 0.001400   13.678700 0.003700   13.545100 0.000320   13.520900 0.001600 1.000 False False True  False False                      
604696043401669888 133.4014566331 0.027 11.5356362094 0.0140  1.177 0.040 -10.921 0.041 -2.776 0.027  1.0313 15.3595 0.0028 15.8146 0.0033 14.7452 0.0039 121841334015343238   15.907000 0.002500   15.314900 0.001600   15.109200 0.003000   15.022200 0.004100 1.000 True  False True  False False                      
604696112120570496 133.4241371010 0.310 11.5446937510 0.1500  2.250 0.460 -10.060 0.480 -1.700 0.280  1.0619 19.5777 0.0038 20.9200 0.1100 18.2710 0.0220 121851334242834027   21.563000 0.063000   20.353000 0.016000   18.819000 0.011000   18.107900 0.005500 0.758 False True  False False False 3202                 
604696730596495744 133.0689359356 0.013 11.3272738358 0.0073  1.179 0.016 -11.139 0.017 -2.702 0.013  0.9384  9.6960 0.0028 10.3450 0.0028  8.9247 0.0038 121591330691733199   10.600000             9.700000             9.300000             9.100000          1.000 False False True  False False                      
604696730596497024 133.0591906600 0.450 11.3311667720 0.2300  1.470 0.620 -11.420 0.620 -2.930 0.390  1.0363 19.9176 0.0047 20.8000 0.0890 18.7800 0.0340 121591330592197870   21.551000 0.058000   20.296000 0.018000   19.162000 0.015000   18.604000 0.014000 0.986 False True  False False False 3477                 
604696795021032320 133.1159835270 0.088 11.3163069670 0.0470  0.850 0.110 -12.510 0.110 -2.362 0.082  1.1127 17.5261 0.0029 18.2410 0.0140 16.7019 0.0065 121581331160310058   18.557800 0.005700   17.504800 0.004000   17.060800 0.003800   16.890400 0.004100 1.000 False True  False False False 4058                 
604697280352300416 133.1112641173 0.019 11.3749814038 0.0110  1.338 0.025 -12.146 0.025 -2.013 0.019  0.9985 14.2847 0.0028 14.6423 0.0030 13.7584 0.0038 121651331113480454   14.701600 0.001500   14.265300 0.003400   14.122700 0.001800   14.087800 0.002200 1.000 True  False False False False                      
604697516575690368 133.0401663100 0.580 11.3395883750 0.2800  1.120 0.720 -10.700 0.790 -2.900 0.500  0.9564 20.3133 0.0058 21.3700 0.1200 19.1480 0.0400 121601330402157994   21.956000 0.097000   20.943000 0.026000   19.562000 0.011000   18.964000 0.032000 0.982 True  False False False False                      
604698306849407232 133.0787910015 0.024 11.3971050591 0.0130  1.046 0.030 -10.353 0.031 -2.506 0.024  1.0114 14.9194 0.0028 15.2969 0.0030 14.3758 0.0039 121671330788407008   15.358100 0.002500   14.892300 0.001600   14.731600 0.002600   14.695400 0.001100 1.000 True  False True  False False                      
604698345504195456 133.0566354465 0.019 11.3933636267 0.0100  1.161 0.024 -10.480 0.024 -2.219 0.017  0.9951 14.4290 0.0028 14.7735 0.0030 13.9162 0.0039 121671330567002514   14.821000 0.005200   14.405500 0.004500   14.278800 0.004200   14.253500 0.003100 1.000 True  False True  False False                      
604698860900256256 133.1607183750 0.150 11.3977648500 0.0840  1.030 0.220 -10.980 0.210 -2.640 0.130  1.0741 18.3679 0.0032 19.6120 0.0450 17.3410 0.0140 121671331607597807   19.866000 0.011000   18.641300 0.009000   17.723800 0.003900   17.336300 0.004300 1.000 True  False True  False False 3645  76.00 4.92e-09 
604699445015802624 133.1859787376 0.015 11.4303708903 0.0083  1.126 0.019 -10.694 0.019 -2.820 0.013  0.9965 13.7567 0.0028 14.0509 0.0029 13.3049 0.0038 121711331860626935   14.078900 0.004300   13.747200 0.003100   13.687000 0.024000   13.660000 0.005700 1.000 False False True  False False                      
604699479375624320 133.1889363900 0.580 11.4441637560 0.3100  1.230 0.930 -10.650 0.850 -2.990 0.540  1.0751 20.1801 0.0055 20.9800 0.1600 19.0430 0.0570 121731331889753519   21.885000 0.067000   20.758000 0.027000   19.425800 0.009100   18.848800 0.009700 0.931 True  False False False False 3335  52.50 5.24e-05 
604700059201037952 133.1533893900 0.560 11.4172523390 0.3000  1.110 0.950 -11.990 0.900 -2.600 0.520  0.9704 20.2800 0.0057 21.2400 0.1500 19.1030 0.0310 121701331533591185   21.794000 0.045000   20.787000 0.021000   19.543600 0.007200   18.919300 0.002300 0.812 False True  False True  False 3398                 
604701025563850368 132.9756971500 0.590 11.3916295830 0.3000  0.520 0.730  -9.990 0.780 -2.920 0.570  1.0199 20.2169 0.0057 20.7100 0.2200 19.0780 0.0490 121671329757500440   21.863000 0.051000   20.719000 0.019000   19.496400 0.009300   18.931000 0.011000 0.864 False True  False False False 3413                 
604701128643010816 132.9814076669 0.013 11.4028485155 0.0070  1.155 0.015 -11.140 0.015 -3.001 0.011  0.9295 13.1398 0.0028 13.4264 0.0028 12.6932 0.0038 121681329814873905   13.500000            13.200000            13.100000            13.046600 0.002300 1.000 False False True  False False                      
604701163002747136 133.0207639690 0.052 11.3830992812 0.0270  1.079 0.064 -10.745 0.064 -2.722 0.045  0.9917 16.5628 0.0028 17.3837 0.0098 15.6667 0.0045 121661330207990206   17.755400 0.005800   16.593200 0.002600   16.045900 0.001700   15.820000 0.003000 1.000 False True  True  False False 3963                 
604701747118303104 132.9436295840 0.180 11.3884669650 0.1000  1.010 0.220 -11.070 0.230 -2.700 0.170  1.0424 18.6310 0.0032 19.8290 0.0500 17.5610 0.0140 121661329436686663   20.162000 0.013000   18.899900 0.006600   17.968000 0.011000   17.552000 0.004700 1.000 True  False False False True  3634  32.00 6.85e-08 
604701953276603520 132.9520670423 0.023 11.4271066395 0.0120  1.156 0.026 -10.918 0.028 -2.827 0.021  1.4403 12.9622 0.0028 13.2594 0.0028 12.5067 0.0038 121711329521363031   13.287000 0.011000   12.967100 0.001600   12.891000 0.031000   12.859400 0.000096 1.000 False False True  False False                      
604701983341552512 132.9091943490 0.170 11.4052481520 0.1000  2.320 0.210 -11.870 0.210 -1.410 0.170  1.0101 18.6502 0.0033 20.0490 0.0610 17.4570 0.0140 121681329092426803   20.437000 0.026000   19.270000 0.011000   17.930500 0.005200   17.328400 0.009700 0.632 False True  False True  False 3331                 
604702434312939648 133.0142175460 0.250 11.4600689540 0.1300  0.740 0.310  -9.300 0.320 -3.230 0.220  1.0153 19.0595 0.0036 20.5240 0.0990 17.8690 0.0120 121751330142402595   20.817000 0.022000   19.654600 0.009600   18.344800 0.009900   17.762600 0.005000 0.983 False True  True  True  False 3351                 
604702571751893760 132.9675871020 0.140 11.4495956690 0.0790  0.170 0.180 -11.760 0.170 -2.460 0.120  1.0468 18.2891 0.0031 19.0190 0.0290 17.5270 0.0140 121741329676250006   19.202000 0.011000   18.262300 0.003400   17.849000 0.011000   17.708100 0.004800 1.000 False True  False False False 4087                 
604702636176594816 132.9522305510 0.077 11.4603311310 0.0430  1.213 0.093 -10.495 0.096 -2.501 0.070  1.0519 17.3296 0.0029 18.3185 0.0090 16.3493 0.0052 121751329522682900   18.736000 0.014000   17.478400 0.004700   16.741600 0.002200   16.406400 0.006100 1.000 False True  True  False False 3795                 
604703052788343296 133.0834195196 0.012 11.4600600910 0.0061  1.176 0.014 -11.239 0.014 -2.790 0.010  0.9087 12.2404 0.0028 12.7241 0.0028 11.5992 0.0038 121751330835122592   12.800000            12.200000            12.000000            11.900000          1.000 False False True  False False                      
604703465105196416 133.1172007520 0.068 11.4844070986 0.0360  1.123 0.090 -11.182 0.088 -2.936 0.060  0.9434 17.1544 0.0029 17.9571 0.0098 16.2822 0.0071 121781331172381789   18.295800 0.004000   17.161300 0.003400   16.662500 0.001600   16.447800 0.004100 1.000 True  False True  False True  4007  26.50 1.71e-08 
604703499464932736 133.1281002898 0.020 11.4849006577 0.0110  1.147 0.026 -11.164 0.026 -2.843 0.019  0.9770 14.3010 0.0028 14.6316 0.0029 13.8050 0.0039 121781331281272379   14.669600 0.001900   14.270800 0.001600   14.149900 0.001100   14.144800 0.003500 1.000 True  False True  False False                      
604703636903893504 133.0873289800 0.650 11.4765395520 0.3100  1.730 0.870  -9.820 0.900 -3.190 0.610  1.0694 20.2948 0.0061 21.2000 0.1300 19.2010 0.0600 121771330872792399   22.090000 0.130000   20.845000 0.022000   19.560000 0.022000   19.030600 0.007600 0.764 True  False False True  False 3368  61.00 2.11e-02 
604703941846497280 133.0376870331 0.014 11.4671042444 0.0073  1.145 0.017 -11.110 0.017 -2.845 0.012  1.0544 13.1409 0.0028 13.4249 0.0029 12.6925 0.0038 121761330377781010   13.414500 0.005800   13.200000            13.100000            13.092900 0.007400 1.000 False False True  False False                      
604704010566644480 133.0163979800 1.100 11.4818021700 0.5200  1.600 1.200 -10.800 1.600 -2.500 1.000  0.9301 20.6894 0.0090 21.4700 0.1500 19.4410 0.0930 121771330163848560   21.450000 0.180000   21.279000 0.045000   19.893000 0.016000   19.262000 0.014000 0.583 True  False False True  False 3299  31.20 3.19e-01 
604704495898825600 133.0792893300 0.520 11.5042682550 0.2500  1.360 0.690 -10.480 0.750 -2.080 0.450  1.0728 20.0135 0.0050 21.0000 0.1300 18.8610 0.0330 121801330793165604   21.698000 0.060000   20.497000 0.012000   19.281000 0.008000   18.778000 0.013000 0.953 True  False False False False                      
604704560321786368 133.0613640334 0.012 11.5187036255 0.0069  1.144 0.016 -11.082 0.016 -2.694 0.012  0.9284 12.6753 0.0028 12.9504 0.0029 12.2471 0.0038 121821330614602931   13.300000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604704633336193152 133.0958555510 0.050 11.5312712666 0.0260  1.201 0.064 -11.231 0.064 -3.051 0.045  0.9794 16.5900 0.0028 17.2631 0.0073 15.7994 0.0050 121831330958848023   17.518500 0.003600   16.548300 0.002600   16.171000 0.002000   16.007600 0.004400 1.000 True  False True  False False                      
604704697760911616 133.0854910480 0.044 11.5340910002 0.0240  1.235 0.057 -11.084 0.056 -3.056 0.040  1.0261 16.3693 0.0029 17.0587 0.0069 15.5533 0.0049 121841330855241407   17.257000 0.011000   16.374000 0.006800   15.928600 0.003400   15.707800 0.008000 1.000 False True  True  False False 4057                 
604704770775147520 133.0456648999 0.012 11.5303305297 0.0066  1.170 0.014 -10.989 0.015 -2.646 0.011  0.9443 10.5870 0.0028 11.1626 0.0028  9.8692 0.0038 121831330456136556   11.466700 0.001600   10.649000 0.025000    9.212000 0.015000    9.220000 0.200000 1.000 False False True  False False                      
604705011293412992 133.2354116302 0.015 11.4228635478 0.0086  1.222 0.020 -10.990 0.020 -2.778 0.014  1.0454 12.9055 0.0028 13.1885 0.0028 12.4676 0.0038 121701332355087937   13.400000            13.100000            12.900000            12.900000          1.000 False False True  False False                      
604705969071060224 133.2882832366 0.013 11.4966524162 0.0072  1.177 0.017 -10.864 0.018 -2.651 0.012  1.0283 12.7188 0.0028 12.9944 0.0028 12.2879 0.0038 121791332883466652   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604706862424426496 133.2553603720 0.100 11.5221356970 0.0510  0.980 0.140 -11.320 0.140 -2.900 0.089  0.9764 17.8718 0.0029 18.8440 0.0240 16.9106 0.0077 121821332553937079   19.224000 0.012000   17.994200 0.007800   17.294600 0.005400   16.986900 0.005100 1.000 True  False False False False 3827  21.10 1.05e-05 
604707760072455808 133.3790414150 0.120 11.5407133390 0.0620  0.990 0.180 -11.400 0.180 -2.430 0.100  1.0044 18.1020 0.0029 19.1320 0.0260 17.1062 0.0079 121841333790729345   19.513000 0.010000   18.280100 0.006100   17.499800 0.003900   17.149700 0.003300 1.000 True  False False False False                      
604707858856127104 133.3711733670 0.240 11.5507918040 0.1200  1.250 0.360 -11.020 0.370 -2.790 0.210  0.9696 19.2126 0.0035 20.4680 0.0970 18.1090 0.0170 121861333712161452   20.812000 0.024000   19.604000 0.015000   18.505000 0.006400   18.008000 0.019000 1.000 True  False False False False                      
604708069309531264 133.3616808700 0.540 11.5630208580 0.2800  0.790 0.800 -10.360 0.850 -3.520 0.490  1.0513 20.2907 0.0053 21.1800 0.1500 19.1120 0.0470 121871333617106127   21.952000 0.034000   20.897000 0.016000   19.527000 0.012000   18.933500 0.009900 0.896 True  False False False False                      
604708202453409408 133.3835692771 0.014 11.5796472251 0.0076  1.163 0.020 -10.861 0.020 -2.683 0.013  0.9631 12.8803 0.0028 13.1646 0.0028 12.4416 0.0038 121891333836096102   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604708790864617344 133.2722315091 0.012 11.5799036623 0.0061  1.182 0.014 -10.776 0.016 -2.654 0.010  0.9020 12.4871 0.0028 12.7991 0.0028 12.0142 0.0038 121891332723376406   13.000000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604708825224352640 133.2886106927 0.030 11.5987815830 0.0150  1.143 0.037 -10.935 0.041 -3.239 0.026  1.0673 15.5454 0.0028 16.1179 0.0036 14.8261 0.0040 121911332886629048   16.300700 0.002800   15.512600 0.003000   15.197000 0.001900   15.072600 0.002000 1.000 False True  True  False False                      
604708992727391488 133.3568720756 0.013 11.5991281712 0.0071  1.154 0.018 -11.280 0.018 -3.036 0.012  1.0142 13.3840 0.0028 13.6676 0.0028 12.9409 0.0038 121911333569599436   13.702600 0.001800   13.388300 0.007700   13.400000            13.294900 0.004100 1.000 False False True  False False                      
604709134461425024 133.3070731080 0.340 11.5984903630 0.1600  1.010 0.490 -11.070 0.520 -2.680 0.270  1.0239 19.5951 0.0041 20.6000 0.1100 18.5050 0.0320 121911333071088688   21.304000 0.033000   20.109000 0.013000   18.891500 0.009700   18.395000 0.010000 1.000 True  False True  False False 3416 295.00 2.95e-02 
604709267605418240 133.3300231760 0.040 11.6186277919 0.0210  1.143 0.054 -11.059 0.056 -2.932 0.036  1.0000 16.1898 0.0028 16.7675 0.0044 15.4693 0.0043 121941333300632857   16.957100 0.003500   16.144700 0.004000   15.837400 0.002900   15.722000 0.003900 1.000 True  False True  False False                      
604709546778878208 133.1714328580 0.190 11.5223567910 0.1100  1.230 0.280 -11.200 0.270 -3.260 0.170  1.0443 18.7284 0.0033 19.8810 0.0620 17.5890 0.0160 121821331714597321   20.406000 0.026000   19.152000 0.013000   18.036900 0.006200   17.540500 0.006700 1.000 False True  True  False False 3491                 
604709679922972288 133.1286002070 0.250 11.5224027150 0.1300  0.940 0.330 -10.700 0.320 -3.100 0.220  1.0142 19.0893 0.0037 20.4420 0.0760 17.9880 0.0210 121821331286337376   20.701000 0.027000   19.469800 0.005400   18.384500 0.001500   17.933000 0.014000 1.000 True  False False False False                      
604711088672257152 133.1704252150 0.190 11.5845276260 0.1100  1.310 0.260 -11.310 0.250 -2.430 0.170  1.1427 18.6877 0.0036 19.8770 0.0510 17.4830 0.0130 121901331704581954   20.346000 0.019000   19.089800 0.005700   17.927600 0.005800   17.412600 0.004300 1.000 False True  True  False False 3457                 
604711299125433472 133.1811191175 0.024 11.6105055800 0.0130  1.110 0.030 -10.850 0.030 -2.593 0.021  1.0079 15.0250 0.0028 15.4211 0.0037 14.4674 0.0040 121931331811833110   15.472100 0.006800   14.990600 0.002600   14.825700 0.001900   14.781300 0.001900 1.000 True  False True  False False                      
604711500989123584 133.1614001760 0.055 11.6275552522 0.0310  1.169 0.070 -11.210 0.069 -3.321 0.051  1.0175 16.6556 0.0028 17.3636 0.0067 15.8491 0.0051 121951331614253575   17.626000 0.003700   16.630800 0.002000   16.219800 0.003100   16.043700 0.003900 1.000 True  False True  False False                      
604711505283863808 133.1634534140 0.090 11.6288770740 0.0500  1.040 0.110 -10.780 0.110 -2.739 0.084  0.9814 17.5528 0.0030 18.6770 0.0150 16.5215 0.0060 121951331634785160   19.000900 0.007000   17.767700 0.006800   16.906600 0.006900   16.520400 0.004800 1.000 False True  True  False False 3691                 
604711539643602816 133.1497921247 0.023 11.6235325071 0.0130  1.169 0.028 -10.709 0.028 -2.883 0.021  1.1363 14.8302 0.0028 15.2180 0.0031 14.2722 0.0039 121941331498528741   15.279100 0.002700   14.803000 0.002300   14.631800 0.001600   14.582000 0.003800 1.000 True  False True  False False                      
604711913305981952 133.2305524780 0.310 11.6105874830 0.1700  2.160 0.460 -10.040 0.460 -2.590 0.300  0.9405 19.6922 0.0044 20.8060 0.0910 18.5450 0.0230 121931332305893219   21.361000 0.067000   20.160000 0.008300   18.935800 0.004500   18.441400 0.007700 0.936 True  False False True  False 3411 806.00 5.82e-07 
604712089399413632 133.2369274200 0.170 11.6207326960 0.0870  1.080 0.230 -11.320 0.230 -2.730 0.140  0.9816 18.6155 0.0033 19.8070 0.0510 17.5110 0.0120 121941332369665391   20.245000 0.016000   19.009000 0.007600   17.926300 0.004600   17.444000 0.006500 1.000 False True  False False False 3516                 
604712158118974080 133.2840537870 0.100 11.6122142200 0.0490  1.860 0.130 -11.000 0.140 -2.914 0.087  8.9196 13.3502 0.0028 13.6607 0.0028 12.8505 0.0038 121931332841555155   13.711100 0.002000   13.400000            13.300000            13.195100 0.004300 1.000 False False False False False                      
604712188183890304 133.3019352060 0.070 11.6210634375 0.0350  1.139 0.096 -10.826 0.099 -2.815 0.062  0.9904 17.2351 0.0028 18.0645 0.0086 16.3578 0.0058 121941333019735780   18.386300 0.007200   17.266000 0.003200   16.733800 0.004400   16.508200 0.003900 1.000 True  False True  False True  3976  25.70 2.42e-11 
604712531781276928 133.2692582980 0.096 11.6549817460 0.0510  1.040 0.140 -10.820 0.130 -2.866 0.089  1.0422 17.7921 0.0029 18.7900 0.0210 16.8203 0.0070 121981332693026493   19.156000 0.009000   17.943400 0.003500   17.213200 0.003800   16.893100 0.003600 1.000 True  False True  False False 3801  56.80 1.30e-09 
604712600500056320 133.2947862770 0.130 11.6631858220 0.0720  1.280 0.190 -11.110 0.190 -2.920 0.110  0.9374 18.3195 0.0031 19.4170 0.0350 17.3120 0.0130 121991332948256334   19.798000 0.012000   18.519600 0.003200   17.699200 0.003100   17.340900 0.006200 1.000 True  False True  False True  3725  31.40 7.45e-07 
604712776594182656 133.1819993400 0.200 11.6215860930 0.1200  1.130 0.250 -10.920 0.250 -2.570 0.190  1.0084 18.9909 0.0034 20.3650 0.0640 17.9280 0.0160 121941331820256419   20.565000 0.018000   19.346000 0.014000   18.313800 0.006500   17.846400 0.005800 1.000 True  False True  False False                      
604713017112350592 133.1859680790 0.043 11.6448042557 0.0250  1.172 0.053 -11.028 0.054 -2.607 0.043  1.0259 16.4383 0.0028 17.0763 0.0056 15.6744 0.0049 121971331859984280   17.296300 0.002400   16.381700 0.003300   16.048000 0.001900   15.908200 0.003200 1.000 True  False True  False False                      
604713463788946432 133.2508805540 0.023 11.6812334356 0.0120  1.181 0.028 -11.221 0.029 -3.245 0.023  1.0419 14.8570 0.0028 15.2410 0.0040 14.2945 0.0042 122011332509477986   15.303400 0.002600   14.808500 0.003300   14.623500 0.005000   14.610500 0.007500 1.000 True  False True  False False                      
604713463788946560 133.2484562564 0.022 11.6781513507 0.0120  1.135 0.026  -9.195 0.028 -3.930 0.022  1.9238 12.4532 0.0028 12.7572 0.0028 11.9882 0.0038 122011332485594297   12.800000            12.500000            12.400000            12.400000          1.000 False False False False False                      
604713532508424448 133.2241652880 0.140 11.6711876880 0.0840  1.380 0.180 -11.170 0.190 -3.180 0.140  1.0693 18.5059 0.0031 19.6980 0.0370 17.4780 0.0120 122001332242035946   19.981000 0.019000   18.758500 0.002900   17.866000 0.004500   17.459100 0.003600 1.000 True  False True  False False 3666  30.70 0.00e+00 
604713669947377024 133.2398494280 0.080 11.6839798030 0.0470  1.237 0.098 -10.922 0.100 -2.596 0.076  0.9968 17.5861 0.0029 18.5390 0.0150 16.6415 0.0073 122021332398831288   18.890700 0.008100   17.685300 0.002800   17.018900 0.002300   16.717700 0.002700 1.000 True  False True  False False 3856 354.00 2.19e-07 
604731704514570880 133.4078043850 0.120 11.6118062320 0.0590  1.550 0.170 -11.210 0.180 -1.530 0.100  1.0406 18.0716 0.0030 19.2810 0.0400 16.9412 0.0075 121931334078404655   19.641000 0.011000   18.422000 0.003500   17.376600 0.002800   16.900900 0.006900 1.000 False True  False False False 3545                 
604731807594113408 133.4128839500 0.380 11.6191307680 0.1900  0.250 0.560 -11.560 0.600 -2.220 0.360  1.0029 19.8565 0.0042 20.7540 0.0980 18.7030 0.0250 121941334128833459   21.390000 0.053000   20.371000 0.017000   19.122800 0.009000   18.573000 0.011000 0.924 True  False False False False                      
604731841953849472 133.4286849700 0.540 11.6156768990 0.2600  0.290 0.770 -12.390 0.830 -3.060 0.490  1.0387 20.2141 0.0051 21.1000 0.1000 18.9490 0.0320 121931334287529328   21.900000 0.110000   20.762000 0.039000   19.465900 0.007700   18.852000 0.019000 0.675 True  False False False False                      
604731914970090880 133.4231770600 0.550 11.6336177520 0.2800  1.530 0.850 -11.250 0.830 -2.500 0.490  1.0300 20.3465 0.0053 21.0700 0.1200 19.1440 0.0400 121961334232330801   22.067000 0.078000   20.996000 0.020000   19.586000 0.011000   18.965100 0.007400 0.932 True  False False False False                      
604732224206160640 133.4476873580 0.150 11.6340910070 0.0760  1.480 0.210 -11.080 0.220 -2.890 0.130  0.9780 18.5116 0.0032 19.7430 0.0540 17.3830 0.0100 121961334477271403   20.171000 0.022000   18.925200 0.009400   17.861400 0.007500   17.343100 0.006300 1.000 False True  True  False False 3530                 
604732739602238976 133.3985950990 0.039 11.6547642577 0.0200  1.097 0.054 -11.089 0.056 -2.810 0.035  1.0158 16.1718 0.0028 16.7603 0.0049 15.4415 0.0046 121981333986286208   16.929800 0.004600   16.116300 0.002300   15.823900 0.003900   15.680300 0.004100 1.000 True  False True  False False                      
604733594300198528 133.5041366580 0.130 11.6590698720 0.0580  1.430 0.160  -8.830 0.180 -3.820 0.110  1.2453 17.8075 0.0032 18.9480 0.0270 16.6784 0.0068 121991335041771378   19.367000 0.017000   18.119800 0.004900   17.094900 0.003100   16.644600 0.005100 0.631 False True  False False False 3560                 
604734698107318656 133.4525271500 0.370 11.6923960990 0.1700  1.310 0.470 -10.600 0.540 -2.760 0.300  0.9999 19.8368 0.0042 20.9500 0.1100 18.6970 0.0310 122031334525651365   21.481000 0.046000   20.320000 0.018000   19.102000 0.035000   18.549000 0.016000 1.000 True  False True  False False                      
604734796891053952 133.4576298150 0.120 11.7067327450 0.0620  1.090 0.150 -11.450 0.170 -2.990 0.100  1.0254 18.1797 0.0030 19.3900 0.0290 17.1102 0.0093 122041334576838560   19.741000 0.012000   18.494800 0.006100   17.524000 0.015000   17.080900 0.005300 1.000 False True  True  False False 3602                 
604735007344961792 133.4592223897 0.011 11.7188457552 0.0058  1.197 0.015 -11.197 0.016 -2.753 0.011  0.9416 12.4451 0.0028 12.7443 0.0028 11.9863 0.0038 122061334593313118   12.600000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604735037409227776 133.4270852360 0.180 11.7228742620 0.0930  1.170 0.230 -12.110 0.250 -4.470 0.150  1.0402 18.8020 0.0033 19.9440 0.0520 17.7850 0.0120 122061334271197945   20.259000 0.015000   19.072000 0.012000   18.169900 0.001500   17.752000 0.005200 0.905 True  False False False False                      
604736072496791168 133.3011768606 0.019 11.6745630570 0.0100  1.181 0.025 -10.844 0.025 -2.919 0.018  1.0074 14.5018 0.0028 14.8544 0.0030 13.9855 0.0039 122001333012569973   14.913300 0.004300   14.479100 0.002900   14.340000 0.001200   14.320600 0.002100 1.000 True  False True  False False                      
604736136920843648 133.2939608070 0.260 11.6850424410 0.1500  1.070 0.350 -10.140 0.340 -2.540 0.250  0.9890 19.5218 0.0038 20.6780 0.0920 18.3220 0.0210 122021332940022547   21.151000 0.068000   19.957000 0.013000   18.813900 0.005500   18.299000 0.014000 1.000 True  False False False True  3471  46.50 3.48e-03 
604736308719544960 133.3257825500 0.290 11.7152922130 0.1600  1.340 0.380 -10.570 0.370 -2.390 0.270  0.9843 19.6398 0.0039 20.7950 0.0760 18.4840 0.0240 122051333258218853   21.271000 0.052000   20.111000 0.021000   18.897600 0.005300   18.391000 0.011000 1.000 True  False False False False 3419  27.80 1.71e-01 
604736381734433664 133.3946156241 0.014 11.6995826027 0.0075  1.135 0.019 -10.961 0.019 -2.970 0.013  0.9872 13.6623 0.0028 13.9731 0.0029 13.1901 0.0038 122031333947009975   14.006200 0.000330   13.711000 0.030000   13.539900 0.004600   13.535100 0.002200 1.000 False False True  False False                      
604736690972080512 133.3338034820 0.052 11.7209445624 0.0280  1.061 0.067 -10.749 0.068 -2.723 0.050  0.9631 16.8567 0.0028 17.6001 0.0067 16.0311 0.0049 122061333338465632   17.861200 0.004700   16.830500 0.009900   16.403200 0.001800   16.193700 0.006300 1.000 True  False True  False True  4074  27.50 1.68e-13 
604737275087042944 133.2628184100 0.470 11.7300253810 0.2700  1.190 0.640 -12.120 0.680 -3.200 0.460  1.0206 20.1759 0.0052 21.2300 0.1200 18.9760 0.0340 122071332627046564   21.860000 0.042000   20.742000 0.021000   19.435000 0.016000   18.838000 0.020000 0.912 True  False False False False 3353 163.00 1.22e-01 
604737854908112896 133.3340426800 0.540 11.7658949900 0.2900  1.210 0.680 -11.130 0.750 -2.770 0.540  1.0095 20.3384 0.0055 21.2200 0.1200 19.1650 0.0340 122111333340939574   22.017000 0.084000   20.944000 0.027000   19.604000 0.015000   18.957000 0.016000 0.984 True  False False False False 3330 495.00 4.36e-10 
604738237159711616 133.4333873600 0.540 11.7690364450 0.2900  2.640 0.650 -11.290 0.720 -3.360 0.540  1.0542 20.3681 0.0059 21.1200 0.1400 19.1930 0.0470 122121334333743229   21.940000 0.100000   20.866000 0.033000   19.610000 0.013000   19.027000 0.018000 0.672 False True  False False False 3389                 
604738645181819008 133.4570486860 0.310 11.7913330740 0.1700  1.280 0.360 -10.770 0.400 -3.030 0.310  0.9882 19.7803 0.0041 21.1900 0.1300 18.5970 0.0240 122151334570970109   21.464000 0.038000   20.272000 0.014000   19.057800 0.003900   18.472000 0.012000 1.000 True  False True  False False                      
604739057498645632 133.4646487660 0.039 11.8208540632 0.0210  1.117 0.048 -10.991 0.052 -3.032 0.039  1.0267 16.3100 0.0028 16.9271 0.0048 15.5679 0.0049 122181334646995522   17.133600 0.003200   16.281800 0.003900   15.944100 0.006700   15.805300 0.003500 1.000 True  False True  False False                      
604739852068005888 133.4368430862 0.026 11.8354383341 0.0130  1.187 0.031 -11.378 0.033 -3.163 0.025  1.0075 15.3145 0.0028 15.7686 0.0034 14.6990 0.0039 122201334368873011   15.865800 0.001900   15.272000 0.001600   15.061700 0.002600   14.995400 0.002500 1.000 True  False True  False False                      
604739852068006016 133.4316017196 0.036 11.8395661346 0.0190  1.205 0.042 -10.997 0.046 -3.131 0.034  0.9551 16.0723 0.0028 16.6315 0.0036 15.3666 0.0043 122201334316457966   16.805900 0.002700   16.026600 0.004400   15.734000 0.003100   15.623400 0.003900 1.000 True  False True  False False                      
604744623776259712 133.5258904300 0.098 11.8163015610 0.0510  1.360 0.120 -11.200 0.140 -2.962 0.097  1.0264 17.9400 0.0029 19.0630 0.0210 16.8946 0.0067 122181335259360047   19.430000 0.012000   18.179700 0.004200   17.312900 0.003200   16.893400 0.005900 1.000 False True  True  False False 3687                 
604745487065095680 133.5102208712 0.020 11.8758548888 0.0110  1.117 0.025 -10.893 0.027 -2.878 0.020  0.9819 14.8022 0.0028 15.1876 0.0030 14.2507 0.0038 122251335102771504   15.252100 0.002400   14.770400 0.003900   14.617900 0.009400   14.565400 0.002400 1.000 True  False True  False False                      
604745968101434624 133.4462884860 0.042 11.8607478907 0.0220  1.204 0.051 -10.838 0.055 -3.152 0.039  1.0071 16.3873 0.0028 17.0164 0.0048 15.6293 0.0044 122231334463453392   17.218100 0.004300   16.340000 0.002500   16.007700 0.005800   15.858100 0.004800 1.000 True  False True  False False                      
604889763607266816 132.9010602107 0.030 11.4271171625 0.0170  1.312 0.035 -12.829 0.037 -1.880 0.030  0.9871 15.5221 0.0028 16.0054 0.0037 14.8469 0.0040 121711329011163050   16.134600 0.004100   15.461300 0.001500   15.223800 0.004000   15.118700 0.003500 0.998 True  False False False False                      
604889828032423936 132.8871387200 0.530 11.4415766580 0.2800  0.010 0.700 -10.370 0.680 -2.200 0.560  1.0239 20.1038 0.0056 20.4870 0.0880 18.7810 0.0560                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.737 False False False True  False                      
604890038485174912 132.8753246353 0.018 11.4587490000 0.0100  1.153 0.021 -10.895 0.022 -3.030 0.019  0.9743 14.4415 0.0028 14.7836 0.0030 13.9339 0.0039 121751328753871026   14.830500 0.002200   14.421100 0.001500   14.292700 0.003400   14.265300 0.001800 1.000 True  False True  False False                      
604890828759161984 132.8453720510 0.210 11.4626783950 0.1200  1.410 0.250 -11.280 0.260 -2.430 0.220  0.9896 19.0963 0.0035 20.4350 0.0730 17.9730 0.0190 121751328454235738   20.697000 0.028000   19.476000 0.008300   18.408400 0.006700   17.921500 0.005500 1.000 True  False False False False                      
604890927542618112 132.8482818130 0.180 11.4888434850 0.1000  0.670 0.210 -11.260 0.230 -2.770 0.180  1.0513 18.6388 0.0033 19.7160 0.0490 17.6000 0.0110 121781328483297133   20.161000 0.011000   18.909300 0.008100   18.011500 0.003200   17.589100 0.007100 1.000 True  False True  False False                      
604891069277322624 132.8693838000 0.370 11.4965011920 0.2100  0.680 0.430 -10.110 0.470 -2.940 0.380  1.0571 19.8064 0.0043 21.1700 0.1400 18.6400 0.0310 121791328694536348   21.438000 0.035000   20.317000 0.014000   19.084300 0.006800   18.553000 0.011000 0.994 True  False False False False 3405  53.20 2.63e-07 
604891412874700544 132.9017908800 0.210 11.5009712480 0.1300  1.380 0.240 -10.470 0.250 -2.630 0.200  1.0426 19.0018 0.0035 20.4230 0.0690 17.9030 0.0150 121801329018341658   20.600000 0.018000   19.348800 0.008000   18.321900 0.005900   17.827000 0.013000 1.000 True  False False False False 3559  30.40 1.95e-06 
604891447234441344 132.8820835800 0.390 11.5103835290 0.2100  1.610 0.450 -11.300 0.450 -2.320 0.380  1.0100 19.7416 0.0043 20.9200 0.1100 18.5480 0.0380 121811328821362968   21.528000 0.031000   20.199800 0.010000   19.010000 0.015000   18.473800 0.007100 0.998 True  False False False False                      
604891550313644672 132.9264477298 0.015 11.5352988140 0.0081  1.193 0.017 -10.863 0.018 -3.128 0.014  1.0955 13.0508 0.0028 13.3405 0.0029 12.6013 0.0038 121841329264922858   13.375000 0.004300   13.300000            13.200000            12.989800 0.009600 1.000 False False True  False False                      
604891584673389312 132.8983586585 0.028 11.5297629939 0.0150  1.392 0.031 -11.055 0.034 -2.750 0.026  1.2790 14.7767 0.0028 15.1574 0.0032 14.2285 0.0039 121831328984156229   15.218200 0.003000   14.743700 0.001400   14.592300 0.002700   14.555800 0.005800 1.000 True  False True  False False                      
604891825191554176 132.9085188680 0.250 11.5469789640 0.1400  1.280 0.290 -10.820 0.300 -3.660 0.230  0.9787 19.3001 0.0038 20.4830 0.0780 18.2190 0.0150 121851329085696875   20.908000 0.041000   19.706700 0.007600   18.634100 0.006500   18.138500 0.006600 1.000 True  False False False False                      
604891923975026816 132.9702664712 0.014 11.4991088511 0.0083  1.091 0.017 -11.112 0.017 -2.889 0.014  1.1259 13.0635 0.0028 13.3499 0.0029 12.6164 0.0038 121791329703419429   13.373400 0.001000   13.300000            13.100000            12.979700 0.003300 1.000 False False True  False False                      
604891992694503040 132.9692751804 0.014 11.5130218983 0.0080  1.153 0.017 -10.906 0.016 -2.736 0.013  1.0117 13.5910 0.0028 13.8793 0.0029 13.1424 0.0039 121811329693606115   13.912000 0.001700   13.667000 0.069000   13.507600 0.002100   13.504800 0.002900 1.000 False False True  False False                      
604892198852941568 132.9639259530 0.110 11.5181194980 0.0660  1.290 0.130 -10.680 0.130 -3.300 0.110  1.0080 18.0683 0.0030 19.0670 0.0330 17.0732 0.0086 121821329639682232   19.485000 0.015000   18.231300 0.005800   17.457300 0.002100   17.138200 0.002300 1.000 True  False False False False                      
604892306227881856 132.9564781563 0.030 11.5326386048 0.0180  1.245 0.036 -10.955 0.036 -3.035 0.029  1.0751 15.5782 0.0028 16.0529 0.0035 14.9430 0.0044 121831329565199655   16.169200 0.002600   15.530300 0.002400   15.302000 0.001700   15.226700 0.002700 1.000 True  False True  False False                      
604892409307090944 132.9648188200 0.880 11.5476756900 0.4500  0.900 1.100 -11.400 1.200 -1.590 0.840  1.1232 20.5769 0.0077 21.6800 0.1700 19.5880 0.0590 121851329648977694   22.020000 0.320000   21.166000 0.024000   19.819000 0.011000   19.190000 0.017000 0.545 True  False False False False                      
604892512386283648 133.0319338050 0.330 11.5536784800 0.1900  1.710 0.390 -12.120 0.430 -2.200 0.370  1.0531 19.6663 0.0042 20.8240 0.0820 18.5040 0.0240 121861330319764910   21.393000 0.041000   20.124000 0.015000   18.934000 0.012000   18.419000 0.014000 0.945 True  False False False False                      
604892684184970880 133.0371449060 0.038 11.5734567654 0.0220  1.109 0.047 -11.637 0.048 -4.214 0.039  1.2941 15.6460 0.0028 16.1515 0.0044 14.9810 0.0041 121881330371968644   16.273200 0.003300   15.608800 0.002100   15.344400 0.003600   15.240400 0.003300 1.000 True  False False False False                      
604892748609077760 133.0005691500 0.510 11.5615201570 0.3000  0.630 0.630 -11.610 0.620 -2.660 0.590  0.9936 20.2125 0.0055 21.1700 0.1500 19.0810 0.0450 121871330006174250   21.858000 0.032000   20.742000 0.016000   19.460000 0.014000   18.936000 0.011000 0.960 True  False False False False                      
604892752904464384 132.9973836480 0.210 11.5529979950 0.1300  0.920 0.260 -11.520 0.260 -2.780 0.220  1.0418 19.0598 0.0035 20.3030 0.0640 17.9440 0.0170 121861329974364101   20.637000 0.026000   19.431300 0.006600   18.352600 0.006800   17.886400 0.008900 1.000 True  False False False False                      
604892787264190976 133.0207340640 0.089 11.5688178550 0.0510  0.850 0.110 -11.130 0.110 -3.021 0.086  0.9748 17.7340 0.0029 18.6800 0.0220 16.7822 0.0073 121881330207703071   19.055400 0.008200   17.833100 0.002800   17.158800 0.002100   16.864600 0.003300 1.000 True  False True  False False                      
604892787264194048 133.0176538580 0.087 11.5635399800 0.0490  1.180 0.100 -10.920 0.100 -3.075 0.082  1.0546 17.6304 0.0029 18.5450 0.0200 16.7065 0.0059 121871330176926740   18.900000 0.008300   17.707900 0.002600   17.078900 0.003700   16.804400 0.004100 1.000 True  False True  False False                      
604892989126939648 133.0175687254 0.036 11.6000378058 0.0190  1.156 0.044 -11.300 0.047 -2.902 0.037  0.9623 15.8321 0.0028 16.4706 0.0043 15.0686 0.0042 121921330176240536   16.680800 0.004700   15.798900 0.002200   15.443900 0.002600   15.282100 0.001700 1.000 False True  True  False False                      
604892989128623488 133.0151355200 0.660 11.5946370200 0.3700  2.270 0.970 -10.890 0.930 -3.220 0.680  1.0394 20.4784 0.0066 21.7500 0.2100 19.2750 0.0430 121911330151864034   22.050000 0.100000   21.044000 0.016000   19.704000 0.012000   19.157000 0.023000 0.719 True  False False True  False 3330  75.50 2.03e-05 
604893165221336064 132.9579528609 0.012 11.5551347021 0.0069  1.143 0.015 -11.272 0.015 -2.842 0.011  0.8876 12.5691 0.0028 12.8582 0.0028 12.1218 0.0038 121861329580626654   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604893229645101440 132.9492411920 0.130 11.5734409690 0.0770  0.920 0.160 -10.530 0.160 -2.840 0.120  1.0179 18.2602 0.0031 19.3800 0.0560 17.2400 0.0110 121881329492888620   19.738000 0.011000   18.493500 0.004200   17.628800 0.005700   17.238800 0.003700 1.000 True  False False False False                      
604893405739514624 132.9096680960 0.054 11.5743218107 0.0270  1.148 0.066 -11.146 0.072 -2.796 0.047  0.9839 16.5498 0.0028 17.2223 0.0055 15.7672 0.0046 121881329097099718   17.470400 0.003500   16.513800 0.002300   16.138900 0.003000   15.976200 0.003000 1.000 True  False True  False False                      
604893646257664256 132.9701368679 0.027 11.5827537895 0.0150  1.308 0.032 -10.443 0.035 -2.571 0.026  1.3006 14.7707 0.0028 15.1863 0.0032 14.1851 0.0039 121891329702869775   15.266000 0.001900   14.742300 0.001800   14.548800 0.002400   14.490600 0.005200 1.000 False True  False False False                      
604893676321680128 132.9801530551 0.016 11.5926389133 0.0088  1.127 0.019 -10.846 0.021 -2.702 0.015  0.9991 13.8910 0.0028 14.1939 0.0028 13.4272 0.0038 121911329801951661   14.224300 0.001500   13.874300 0.000900   13.775000 0.000390   13.778100 0.002700 1.000 True  False True  False False                      
604894196013526272 132.7884276740 0.037 11.5106738993 0.0200  1.057 0.043 -11.178 0.047 -2.749 0.035  1.0141 15.8609 0.0028 16.4892 0.0047 15.1051 0.0042 121811327884893318   16.679800 0.002800   15.825800 0.002500   15.475500 0.002100   15.324300 0.005600 1.000 False True  True  False False                      
604894264732996096 132.8241865370 0.250 11.5219034900 0.1500  1.170 0.280 -10.780 0.300 -3.080 0.250  0.9884 19.2628 0.0039 20.5940 0.0660 18.1710 0.0210 121821328242456808   20.893000 0.025000   19.686600 0.006800   18.550600 0.005700   18.064900 0.007500 1.000 True  False False False False                      
604894329156720896 132.8096505480 0.140 11.5238536460 0.0780  1.390 0.160 -10.690 0.170 -2.970 0.130  1.0156 18.3185 0.0031 19.4340 0.0440 17.2970 0.0130 121821328097059149   19.807000 0.014000   18.546100 0.004400   17.693300 0.003500   17.307900 0.003100 1.000 True  False True  False False                      
604894333452472320 132.8230879570 0.037 11.5299599864 0.0200  1.212 0.043 -11.120 0.048 -1.409 0.036  1.2878 15.3628 0.0028 15.8563 0.0034 14.7081 0.0042 121831328231536469   15.980800 0.005500   15.332700 0.002200   15.078000 0.002300   14.971100 0.001900 1.000 False True  False False False                      
604894505251168384 132.7871023800 0.380 11.5385767880 0.2200  1.830 0.440 -11.030 0.440 -3.000 0.350  1.0496 19.7624 0.0047 20.9600 0.1200 18.6610 0.0280 121841327871826810   21.502000 0.037000   20.233000 0.011000   19.044200 0.006900   18.482200 0.007200 0.998 True  False False False False                      
604894535315152512 132.8051288390 0.066 11.5402650710 0.0370  1.068 0.077 -11.128 0.083 -3.171 0.066  1.0136 17.0493 0.0028 17.8404 0.0098 16.1870 0.0054 121841328051918829   18.161800 0.006000   17.055000 0.002600   16.553800 0.003500   16.344600 0.003900 1.000 True  False True  False False                      
604894638394355584 132.8084707643 0.015 11.5584837267 0.0076  1.164 0.016 -11.036 0.019 -2.837 0.013  1.0058 13.1696 0.0028 13.4533 0.0028 12.7276 0.0038 121871328085210693   13.610000 0.130000   13.500000            13.300000            13.095100 0.005500 1.000 False False True  False False                      
604894707113832704 132.8580250334 0.014 11.5500091712 0.0067  1.106 0.017 -11.037 0.017 -2.859 0.012  0.9032 12.5607 0.0028 12.8506 0.0028 12.1134 0.0038 121861328580760518   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604894745769327232 132.8394933546 0.029 11.5520223632 0.0160  1.140 0.034 -11.146 0.038 -2.976 0.029  1.0093 15.3361 0.0028 15.8838 0.0037 14.6363 0.0041 121861328395462930   16.058800 0.003300   15.304500 0.000970   15.016900 0.002600   14.885500 0.004500 1.000 False True  True  False False                      
604894775833324672 132.8519643060 0.350 11.5617685000 0.2000  0.580 0.410 -10.710 0.420 -3.380 0.340  1.0149 19.6572 0.0043 20.9700 0.1000 18.4690 0.0270 121871328520114633   21.414000 0.042000   20.106000 0.011000   18.934600 0.008900   18.385500 0.007400 0.999 True  False False False False                      
604894913272261632 132.8662181738 0.023 11.5825759592 0.0120  1.129 0.027 -11.146 0.028 -2.851 0.020  1.0164 14.7746 0.0028 15.1512 0.0031 14.2346 0.0039 121891328662799601   15.211600 0.002400   14.743800 0.002200   14.594000 0.001400   14.562000 0.003300 1.000 True  False True  False False                      
604894913272281856 132.8730502410 0.170 11.5746345570 0.0980  1.360 0.200 -11.390 0.210 -2.920 0.160  1.0103 18.6429 0.0033 19.9430 0.0590 17.5310 0.0140 121891328731050083   20.306000 0.023000   19.050900 0.005900   17.973800 0.005200   17.496100 0.006500 1.000 False True  True  False False 3520                 
604894917568011520 132.8674320090 0.140 11.5764851500 0.0790  0.780 0.160 -11.160 0.170 -2.550 0.130  1.0019 18.3668 0.0031 19.4070 0.0450 17.3360 0.0130 121891328674792292   19.854000 0.023000   18.580000 0.005900   17.727500 0.003600   17.352400 0.003900 1.000 True  False True  False False 3698 111.00 3.04e-13 
604895055006972800 132.8197044280 0.041 11.5812785817 0.0230  1.149 0.048 -10.836 0.055 -2.637 0.044  1.0666 16.0432 0.0028 16.5949 0.0049 15.3455 0.0043 121891328197648038   16.760600 0.002800   15.995500 0.002500   15.708800 0.003600   15.594100 0.003000 1.000 True  False True  False False                      
604895089366706304 132.8497691045 0.017 11.5806537644 0.0093  1.139 0.020 -10.927 0.022 -2.957 0.016  1.0310 13.8622 0.0028 14.2224 0.0029 13.3358 0.0039 121891328498607285   14.289500 0.001700   13.841200 0.002500   13.693400 0.003400   13.679300 0.002400 1.000 False False True  False False                      
604895158086185856 132.8285289440 0.038 11.5882367966 0.0210  1.129 0.045 -11.001 0.049 -2.611 0.037  1.0210 15.8911 0.0028 16.4135 0.0048 15.2130 0.0043 121901328285816383   16.555700 0.003600   15.844400 0.002000   15.575500 0.002400   15.482900 0.003900 1.000 True  False True  False False                      
604895325589136896 132.7637505120 0.077 11.5533328630 0.0440  1.043 0.089 -10.317 0.097 -2.996 0.074  1.0245 17.3240 0.0029 18.1160 0.0160 16.4623 0.0054 121861327638154506   18.436900 0.004300   17.337000 0.002300   16.830600 0.002800   16.621900 0.003500 1.000 True  False False False False                      
604895329886451200 132.7621693150 0.036 11.5570581772 0.0210  1.110 0.043 -11.168 0.046 -3.138 0.034  1.0092 15.6157 0.0028 16.0890 0.0037 14.9825 0.0040 121861327622358974   16.208700 0.003400   15.570000 0.002200   15.339600 0.003100   15.271100 0.002300 1.000 True  False False False False                      
604895364244625920 132.7886737569 0.022 11.5591599231 0.0120  1.223 0.025 -10.819 0.028 -2.857 0.021  1.0078 14.6273 0.0028 14.9834 0.0030 14.1046 0.0039 121871327886671506   15.038900 0.003300   14.598700 0.001700   14.463100 0.002500   14.443500 0.002300 1.000 True  False True  False False                      
604895428668355200 132.7803547610 0.110 11.5674392610 0.0660  1.040 0.130 -10.740 0.140 -2.930 0.110  0.9925 18.0337 0.0030 19.1980 0.0390 16.9510 0.0100 121881327804131426   19.611000 0.011000   18.373700 0.003500   17.363300 0.003500   16.941100 0.006100 1.000 False True  True  False False 3572                 
604895467323840256 132.7815481590 0.210 11.5794431390 0.1300  0.950 0.250 -10.880 0.260 -3.120 0.220  0.9623 19.0263 0.0035 20.2160 0.0680 17.9540 0.0170 121891327816075828   20.641000 0.024000   19.401500 0.007700   18.362800 0.002900   17.892100 0.007000 1.000 True  False True  False False 3550  13.60 1.47e-04 
604895600467051776 132.7394244600 0.160 11.5826101150 0.0900  1.660 0.180 -10.830 0.210 -2.630 0.170  5.6435 15.4700 0.0030 15.9633 0.0038 14.7519 0.0041 121891327394359636   16.104000 0.004100   15.401300 0.002000   15.108300 0.002900   15.017900 0.002900 1.000 False True  False False False                      
604895669186529792 132.7635165900 0.430 11.5894238190 0.2700  1.090 0.500 -11.260 0.520 -2.580 0.410  1.0996 20.0290 0.0053 20.8760 0.0940 18.8090 0.0310 121901327635737818   21.939000 0.035000   20.698000 0.018000   19.270800 0.009900   18.654000 0.011000 1.000 False True  False False False 3271                 
604895673481330688 132.7704042700 0.460 11.5921059690 0.2800  1.230 0.550 -11.010 0.550 -3.100 0.450  0.9860 20.1039 0.0056 20.7500 0.1100 18.9460 0.0330 121911327704631035   21.772000 0.100000   20.676000 0.014000   19.378000 0.013000   18.785000 0.011000 0.999 True  False False False False 3359 826.00 5.67e-02 
604895707842014080 132.7410220045 0.018 11.5874395139 0.0095  1.094 0.020 -10.411 0.023 -2.045 0.017  1.0723 13.9329 0.0028 14.2417 0.0029 13.4599 0.0038 121901327411225418   14.278200 0.002900   13.922000 0.001400   13.810900 0.003400   13.814900 0.001900 1.000 True  False False False False                      
604895810921215744 132.8217902610 0.050 11.5868975499 0.0270  1.235 0.057 -10.976 0.064 -2.957 0.049  1.0108 16.4865 0.0028 17.1396 0.0050 15.7168 0.0048 121901328218494779   17.375400 0.004300   16.449300 0.002500   16.088500 0.002500   15.941900 0.003900 1.000 True  False True  False False                      
604895948360165888 132.8346814720 0.046 11.6025701951 0.0260  1.270 0.054 -10.902 0.057 -2.866 0.044  1.0048 16.2462 0.0028 16.9860 0.0058 15.4140 0.0057 121921328347373582   17.287200 0.003100   16.234900 0.002200   15.788600 0.001700   15.595200 0.002700 1.000 False True  True  False False 4056                 
604896051439390848 132.7796718943 0.018 11.5968397004 0.0100  1.181 0.021 -10.492 0.024 -3.564 0.019  0.9531 13.9920 0.0028 14.2951 0.0029 13.5262 0.0038 121911327797666695   14.331100 0.001400   13.981100 0.001600   13.883200 0.004600   13.878500 0.002700 1.000 True  False True  False False                      
604896051439391104 132.7771908254 0.020 11.5996910957 0.0110  1.149 0.024 -10.819 0.026 -2.941 0.020  0.9993 14.3876 0.0028 14.7229 0.0030 13.8862 0.0039 121921327772760119   14.772200 0.002000   14.362500 0.001900   14.239700 0.002500   14.229200 0.001900 1.000 True  False True  False False                      
604896115863131776 132.7638409720 0.150 11.6037299860 0.0880  1.250 0.170 -10.210 0.180 -2.860 0.140  1.0514 18.3668 0.0032 19.4720 0.0370 17.3370 0.0140 121921327639044963   19.806000 0.016000   18.572300 0.005800   17.747500 0.003800   17.374400 0.003900 1.000 True  False False False False 3721  48.20 5.25e-05 
604896150222841088 132.7808708738 0.016 11.6148619131 0.0086  1.244 0.019 -11.019 0.022 -3.053 0.015  1.1435 13.2836 0.0028 13.5668 0.0029 12.8400 0.0038 121931327809678324   13.597400 0.000550   13.500000            13.300000            13.212700 0.001000 1.000 False False True  False False                      
604896253302594688 132.7889397500 0.360 11.6236497880 0.2000  1.830 0.400 -10.430 0.440 -3.090 0.330  1.0267 19.7019 0.0046 21.0000 0.1400 18.4820 0.0250 121941327890008867   21.761000 0.051000   20.430000 0.012000   18.958300 0.008000   18.250700 0.007900 0.998 False True  False False False 3242                 
604896326317278464 132.8977628564 0.022 11.5755890924 0.0110  1.161 0.026 -10.793 0.027 -3.104 0.018  0.9838 14.4961 0.0028 14.8461 0.0032 13.9805 0.0039 121891328978201229   14.893500 0.001200   14.470400 0.001400   14.340300 0.001200   14.317500 0.001400 1.000 True  False True  False False                      
604896395036758528 132.8746613967 0.013 11.5864227502 0.0064  1.177 0.015 -11.142 0.015 -2.664 0.011  0.9066 12.5770 0.0028 12.8715 0.0029 12.1225 0.0038 121901328747834240   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604896463756224640 132.9114535910 0.120 11.6028807240 0.0690  1.030 0.150 -11.090 0.150 -3.110 0.120  0.9667 18.1223 0.0030 19.2250 0.0460 17.0970 0.0120 121921329114963970   19.600000 0.013000   18.354800 0.004500   17.501100 0.003400   17.113400 0.004800 1.000 True  False True  False False 3697 366.00 1.84e-08 
604896498115955968 132.9293961271 0.018 11.6080038947 0.0091  1.171 0.022 -11.404 0.023 -2.370 0.016  1.0812 13.9838 0.0028 14.3499 0.0029 13.4521 0.0038 121931329294470101   14.410300 0.001400   13.961600 0.003700   13.808700 0.006000   13.780000 0.003200 1.000 False True  True  False False                      
604896498115959296 132.9257810780 0.085 11.6022827890 0.0460  1.260 0.100 -11.030 0.100 -3.211 0.078  1.0424 17.5031 0.0029 18.3740 0.0160 16.5924 0.0059 121921329258333234   18.751600 0.009500   17.559000 0.003100   16.967300 0.004300   16.705900 0.003800 1.000 True  False True  False True  3923  25.90 9.30e-11 
604896528179994240 132.8998515670 0.280 11.6098938900 0.1600  0.680 0.360 -11.670 0.360 -3.090 0.290  0.9738 19.4853 0.0040 20.7860 0.0980 18.4040 0.0210 121931328999002372   21.073000 0.040000   19.862000 0.013000   18.765900 0.004900   18.306100 0.008200 1.000 True  False False False False 3506 345.00 1.26e-01 
604896566835438464 132.9069975807 0.032 11.6177022619 0.0170  1.377 0.038 -11.125 0.041 -2.056 0.033  2.1899 12.2207 0.0028 12.4230 0.0028 11.8832 0.0038 121941329071161818   12.500000            12.400000            12.400000            12.300000          1.000 False False True  False False                      
604896566835439872 132.9041832748 0.022 11.6143355812 0.0110  1.233 0.026 -10.697 0.027 -3.192 0.019  0.9938 14.6000 0.0028 15.0343 0.0032 14.0017 0.0039 121931329042417707   15.128300 0.001900   14.563800 0.001500   14.369600 0.002000   14.304400 0.002400 1.000 False True  True  False False                      
604896631259208192 132.8705887220 0.190 11.6048973570 0.0970  1.230 0.210 -10.790 0.250 -2.860 0.170  0.9357 18.6942 0.0033 19.9090 0.0650 17.6310 0.0130 121921328706426375   20.266000 0.012000   19.012000 0.004500   18.046400 0.005900   17.615800 0.003700 1.000 True  False False False True  3607  33.90 2.31e-07 
604896631259520512 132.8777997030 0.320 11.5994173190 0.1800  0.980 0.370 -11.110 0.380 -2.770 0.310  1.0093 19.6917 0.0040 20.9400 0.1000 18.5060 0.0260 121911328778419798   21.337000 0.046000   20.141000 0.014000   18.930500 0.005700   18.378600 0.009200 1.000 True  False False False False 3421  49.50 2.11e-03 
604896635554923008 132.8839407689 0.014 11.6034742002 0.0071  1.157 0.016 -11.193 0.017 -2.866 0.013  1.0017 13.1511 0.0028 13.4430 0.0028 12.6969 0.0038 121921328840234672   13.479700 0.001000   13.300000            13.200000            13.050700 0.002100 1.000 False False True  False False                      
604896635554924672 132.8772243920 0.038 11.6027626791 0.0200  1.037 0.043 -11.052 0.046 -3.007 0.035  1.0105 15.8688 0.0028 16.3968 0.0043 15.1897 0.0041 121921328772773813   16.548300 0.002800   15.814900 0.001800   15.562200 0.002000   15.451600 0.002700 1.000 True  False True  False False                      
604896807353611264 132.8853071940 0.080 11.6236539590 0.0430  1.170 0.097 -10.678 0.098 -3.112 0.073  1.0017 17.4259 0.0029 18.3330 0.0150 16.5286 0.0057 121941328853568882   18.666700 0.004600   17.478000 0.001800   16.897400 0.003700   16.642900 0.005300 1.000 True  False True  False False 3933  30.80 5.45e-07 
604896837417607808 132.8934811254 0.014 11.6326095716 0.0072  1.199 0.018 -10.790 0.018 -2.526 0.013  0.9617 13.0401 0.0028 13.3321 0.0028 12.5879 0.0038 121951328935659633   13.359500 0.001000   13.300000            13.200000            12.956800 0.005800 1.000 False False True  False False                      
604896876073077504 132.9274626770 0.046 11.6136965180 0.0240  1.110 0.056 -11.025 0.059 -3.004 0.042  1.0292 16.3396 0.0028 16.9438 0.0054 15.6071 0.0048 121931329275156933   17.141300 0.004400   16.289300 0.003500   15.971000 0.004000   15.828500 0.002500 1.000 True  False True  False False                      
604896979152285056 132.9380850300 0.550 11.6398575850 0.3100  0.570 0.670 -10.810 0.690 -2.180 0.590  1.1247 20.2943 0.0052 21.3300 0.1300 19.1480 0.0430 121961329381498303   22.138000 0.080000   20.837000 0.020000   19.572000 0.011000   18.990000 0.017000 0.940 True  False False False False 3382  28.10 5.61e-01 
604897047871749376 132.9726668276 0.012 11.6423912485 0.0061  1.164 0.014 -10.842 0.015 -2.754 0.010  0.8376 12.5379 0.0028 12.8333 0.0028 12.0839 0.0038 121971329727801373   12.800000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604897077940873088 132.9459393510 0.310 11.6429742590 0.1700  0.650 0.380 -10.230 0.380 -3.100 0.320  0.9970 19.5784 0.0040 20.8390 0.0850 18.4490 0.0250 121971329459982064   21.361000 0.047000   20.142000 0.013000   18.848000 0.011000   18.263600 0.007400 0.999 False True  True  False False 3362                 
604897146655294976 132.9124160580 0.210 11.6384895340 0.1200  1.200 0.260 -10.440 0.250 -2.670 0.200  0.9961 19.0635 0.0035 20.2030 0.0560 17.9470 0.0190 121961329124686703   20.683000 0.014000   19.440400 0.004300   18.363900 0.006700   17.889900 0.005300 1.000 True  False False False False 3521 576.00 0.00e+00 
604897219670462976 132.9006020038 0.017 11.6489666053 0.0091  1.171 0.020 -10.774 0.022 -2.749 0.016  1.1004 13.7755 0.0028 14.0797 0.0029 13.3053 0.0039 121971329006859247   14.118800 0.001700   13.776500 0.006200   13.660800 0.001100   13.666400 0.003000 1.000 False False True  False False                      
604897288389928832 132.9371486527 0.015 11.6497032451 0.0074  1.159 0.018 -11.192 0.019 -2.732 0.013  0.9392 13.4104 0.0028 13.6978 0.0029 12.9640 0.0038 121981329372020149   13.729900 0.001900   13.406600 0.002200   13.500000            13.326200 0.004300 1.000 False False True  False False                      
604897288389930880 132.9324023600 0.110 11.6463048980 0.0560  1.240 0.130 -10.900 0.140 -3.160 0.100  1.0294 17.8239 0.0030 18.9130 0.0260 16.8086 0.0076 121971329324556059   19.275800 0.007800   18.038900 0.003300   17.205700 0.003200   16.836100 0.004400 1.000 False True  True  False False 3714                 
604897421533506560 132.8422489000 0.390 11.6196062980 0.2300  0.470 0.450 -11.570 0.470 -2.400 0.370  1.1292 19.8333 0.0046 20.8700 0.1100 18.6450 0.0260 121941328422654040   21.457000 0.049000   20.292000 0.013000   19.108800 0.009200   18.577000 0.011000 0.991 True  False False False False                      
604897558972113024 132.8691637303 0.023 11.6420827550 0.0120  1.173 0.028 -11.142 0.030 -3.003 0.021  0.9998 14.7497 0.0028 15.1534 0.0031 14.1730 0.0039 121971328692180989   15.226900 0.002500   14.729500 0.003400   14.536100 0.003300   14.470500 0.003000 1.000 False True  True  False False                      
604897627692974464 132.8584899150 0.250 11.6497109190 0.2000  1.340 0.250 -10.240 0.500 -3.330 0.630  1.0379 18.2046 0.0036                                               -1 -999.000000          -999.000000          -999.000000          -999.000000          0.995 False False False False False                      
604897631987335296 132.8602897051 0.015 11.6435687215 0.0077  1.144 0.018 -10.964 0.019 -2.823 0.013  0.9114 13.5362 0.0028 13.8264 0.0029 13.0873 0.0038 121971328603762764   13.853100 0.001300   13.531600 0.004200   13.441100 0.000930   13.455500 0.004900 1.000 False False True  False False                      
604897631987337600 132.8550102592 0.026 11.6378196608 0.0130  1.148 0.030 -10.774 0.032 -2.787 0.023  0.9907 15.0140 0.0028 15.4118 0.0035 14.4448 0.0041 121961328550645873   15.486900 0.001200   14.975400 0.002000   14.808100 0.002000   14.761300 0.003300 1.000 True  False True  False False                      
604897696411104256 132.8244630130 0.069 11.6272239080 0.0380  1.089 0.081 -10.828 0.085 -2.878 0.068  0.9674 17.0478 0.0028 17.8083 0.0091 16.1984 0.0051 121951328245233162   18.125200 0.005800   17.042100 0.003100   16.577500 0.002300   16.380900 0.003600 1.000 True  False True  False False 4039 170.00 1.13e-01 
604897696411107712 132.8316593320 0.260 11.6349876310 0.1500  0.240 0.280 -10.210 0.300 -3.640 0.240  0.9896 19.2863 0.0037 20.2210 0.0560 18.4360 0.0260 121961328317172489   20.480100 0.009800   19.333400 0.004100   18.796700 0.005300   18.538300 0.007800 0.997 False True  False True  False 3972                 
604897696411107840 132.8234949220 0.110 11.6361204730 0.0610  1.160 0.130 -11.360 0.130 -3.270 0.100  1.0521 17.8513 0.0030 18.8350 0.0290 16.8710 0.0100 121961328235523833   19.208000 0.009800   17.978700 0.003400   17.278400 0.002900   16.966300 0.003800 1.000 True  False True  False False 3827 229.00 1.17e-04 
604897799490329216 132.8281889510 0.290 11.6540992130 0.1700  1.120 0.330 -11.270 0.340 -2.330 0.250  1.0180 19.3981 0.0038 20.6130 0.0740 18.2970 0.0170 121981328281945196   21.029000 0.050000   19.850300 0.007000   18.696900 0.005200   18.172800 0.006100 1.000 True  False True  False False 3463  29.90 9.17e-01 
604897803785089024 132.8276780600 0.520 11.6526672010 0.2900  2.310 0.590  -9.600 0.590 -3.320 0.480  1.0671 20.0888 0.0051 20.7700 0.1400 18.9600 0.0390 121981328277113751   21.708000 0.078000   20.677000 0.020000   19.355600 0.008900   18.785000 0.011000 0.683 True  False False True  False 3342  99.90 4.02e-04 
604897803786033408 132.8217552900 0.400 11.6566169350 0.2200  2.100 0.480 -10.960 0.480 -3.010 0.440  1.0687 19.6342 0.0045 20.7700 0.0850 18.4860 0.0280 121981328218108430   21.246000 0.020000   19.971000 0.027000   18.909000 0.011000   18.401400 0.008200 0.987 False True  False False False 3532                 
604897833850019328 132.8494071922 0.020 11.6478085527 0.0100  1.173 0.024 -10.977 0.025 -2.843 0.018  0.9473 14.3706 0.0028 14.7101 0.0029 13.8646 0.0039 121971328494717854   14.757300 0.002200   14.349400 0.001300   14.226700 0.001400   14.204400 0.001700 1.000 True  False True  False False                      
604897833851378688 132.8407976090 0.130 11.6527387910 0.0760  0.760 0.160  -9.690 0.170 -3.930 0.120  1.1871 17.8433 0.0036 18.3260 0.0480 16.6440 0.0140                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604897838145767168 132.8465732974 0.024 11.6541225720 0.0120  1.191 0.028 -10.907 0.031 -2.785 0.021  0.9942 14.7406 0.0028 15.1215 0.0030 14.1947 0.0039 121981328466365430   15.184900 0.001200   14.713200 0.001400   14.555600 0.003300   14.511100 0.002100 1.000 True  False True  False False                      
604897902569851264 132.8301876000 0.490 11.6581518090 0.2900  1.670 0.570 -10.760 0.550 -2.290 0.430  1.1036 19.9568 0.0050 20.7100 0.1400 18.8030 0.0270 121991328302340261   21.710000 0.054000   20.472000 0.014000   19.224000 0.006200   18.667700 0.008400 0.990 True  False True  False False 3394 826.00 1.09e-10 
604897906866824448 132.8365807050 0.019 11.6611393893 0.0098  1.107 0.021 -10.978 0.022 -2.705 0.016  1.0615 13.5421 0.0028 13.8357 0.0029 13.0855 0.0038 121991328366713847   13.869800 0.002000   13.547500 0.002900   13.440700 0.000650   13.444200 0.001200 1.000 False False False False False                      
604897936929290880 132.8450074370 0.190 11.6750382160 0.1000  1.310 0.220 -10.640 0.220 -3.140 0.170  1.0467 18.6746 0.0033 19.8760 0.0560 17.6500 0.0120 122011328450600535   20.191000 0.017000   18.987600 0.006500   18.034600 0.004300   17.605000 0.005800 1.000 True  False True  False False                      
604897936929292160 132.8422467750 0.140 11.6774033220 0.0730  1.470 0.160 -11.220 0.160 -3.220 0.120  0.9868 18.2282 0.0031 19.2630 0.0370 17.2350 0.0110 122011328423033370   19.661000 0.012000   18.427500 0.003300   17.627900 0.005100   17.266100 0.004700 1.000 True  False True  False False                      
604898009944442624 132.8980333794 0.019 11.6630435946 0.0100  1.107 0.023 -11.164 0.024 -1.795 0.017  1.0452 14.1767 0.0028 14.5584 0.0031 13.6199 0.0039 121991328981046138   14.622000 0.003000   14.159900 0.003400   13.978200 0.001100   13.920400 0.001700 1.000 False True  False False False                      
604898009944444032 132.8982920960 0.057 11.6589389275 0.0310  1.144 0.067 -11.090 0.071 -2.955 0.052  1.0558 16.6525 0.0028 17.3342 0.0057 15.8571 0.0049 121991328983441220   17.623000 0.003700   16.623200 0.003300   16.227600 0.002800   16.068500 0.004000 1.000 True  False True  False False                      
604898108727981056 132.9027819800 0.430 11.6720811680 0.2500  2.370 0.550 -10.840 0.520 -3.650 0.420  1.0700 19.9172 0.0048 21.0200 0.1500 18.6980 0.0300 122001329028286985   21.950000 0.072000   20.556000 0.013000   19.163100 0.007800   18.551000 0.014000 0.848 False True  False True  False 3294                 
604898113023651328 132.9163828100 0.210 11.6742837770 0.1200  1.520 0.250 -11.320 0.250 -3.060 0.200  0.9616 18.9189 0.0035 20.0690 0.0590 17.8880 0.0180 122001329164349640   20.539000 0.012000   19.271600 0.004500   18.262300 0.004800   17.815500 0.005700 1.000 True  False True  False False 3573 826.00 2.78e-01 
604898113023653888 132.9105738110 0.072 11.6661358980 0.0390  1.114 0.089 -10.910 0.092 -3.090 0.066  1.0853 17.0711 0.0028 18.0610 0.0140 16.0874 0.0056 121991329106259858   18.437900 0.004100   17.227000 0.003200   16.483900 0.002400   16.158500 0.003100 1.000 False True  True  False False 3790                 
604898211807205504 132.9100061590 0.045 11.6917021559 0.0230  1.223 0.053 -11.121 0.056 -2.753 0.042  1.0664 16.1168 0.0028 16.7390 0.0044 15.3609 0.0043 122031329100580530   16.937600 0.002100   16.093400 0.002300   15.737800 0.001000   15.572200 0.004400 1.000 False True  True  False False                      
604898246166933504 132.8663649720 0.081 11.6674732190 0.0430  1.184 0.096 -10.627 0.098 -2.531 0.077  0.9101 17.3564 0.0029 18.2150 0.0140 16.4518 0.0067 122001328664151454   18.575200 0.005300   17.408000 0.002500   16.826100 0.003300   16.570700 0.003600 1.000 True  False True  False False 3931  12.90 1.41e-04 
604898314886415744 132.8570522100 0.260 11.6824405990 0.1300  1.150 0.310 -11.180 0.300 -2.980 0.220  1.0234 19.1778 0.0036 20.5670 0.0610 18.0310 0.0150 122011328571069410   20.801000 0.021000   19.607800 0.005500   18.473000 0.005000   17.997600 0.003800 1.000 False True  True  False False 3477                 
604898452325375616 132.8766380640 0.200 11.6954117860 0.0980  0.200 0.240 -10.620 0.240 -2.910 0.180  1.9524 17.8092 0.0056 18.8510 0.0240 16.6800 0.0086 122031328766894979   19.226200 0.007700   17.982700 0.003100   17.084400 0.002600   16.694600 0.004800 1.000 False True  True  False False 3661                 
604898456621037824 132.8856838603 0.022 11.7014431902 0.0100  1.160 0.026 -10.798 0.026 -3.023 0.018  0.9688 14.3707 0.0028 14.7782 0.0031 13.8004 0.0038 122041328857442216   14.855400 0.001700   14.340900 0.001400   14.159100 0.002200   14.110200 0.002000 1.000 False True  True  False False                      
604898490980772352 132.8961552040 0.058 11.7129880450 0.0290  1.249 0.069 -11.052 0.071 -2.796 0.052  1.0378 16.6122 0.0028 17.3198 0.0083 15.7894 0.0047 122051328962076072   17.598700 0.004900   16.605700 0.002500   16.179100 0.002000   15.988100 0.004200 1.000 True  False True  False False                      
604898490980773888 132.8952948100 0.370 11.7049429370 0.1900  0.980 0.440 -11.480 0.430 -3.430 0.320  1.0188 19.7087 0.0044 19.7150 0.0480 19.8770 0.0740 122041328953656435   19.564400 0.006200   19.930200 0.006700   20.226000 0.016000   20.512000 0.052000 1.000 False True  False False False                      
604898490980774784 132.8885641830 0.250 11.7060267720 0.1200  0.970 0.300 -11.080 0.290 -2.780 0.210  1.0475 18.9844 0.0035 20.1530 0.0710 17.9070 0.0120 122041328886157730   20.586000 0.023000   19.365300 0.006200   18.337800 0.004700   17.841100 0.008400 1.000 True  False True  False False 3558 364.00 2.14e-05 
604898555404553344 133.0752556250 0.077 11.5898111150 0.0450  1.048 0.096 -11.193 0.100 -2.796 0.079  1.0069 17.5122 0.0029 18.4110 0.0120 16.5913 0.0073 121901330752858275   18.745600 0.008100   17.573500 0.003500   16.970500 0.004200   16.698900 0.009800 1.000 True  False True  False False 3912  11.90 1.44e-04 
604898731498904704 133.0803666200 0.040 11.6095417125 0.0230  0.929 0.050 -11.035 0.051 -2.689 0.039  1.0934 16.2364 0.0028 16.8357 0.0050 15.5076 0.0045 121931330803941952   17.021200 0.003200   16.183200 0.002800   15.871500 0.002500   15.741700 0.002700 1.000 True  False True  False False                      
604898761562989184 133.0926197540 0.048 11.6130151834 0.0270  1.198 0.060 -10.541 0.061 -2.807 0.049  1.0521 16.4610 0.0028 17.1621 0.0062 15.6409 0.0044 121931330926446120   17.424600 0.004500   16.454900 0.001700   16.016000 0.002200   15.812700 0.001700 1.000 False True  True  False False 4063                 
604898864643937920 133.0401593900 0.280 11.6077353160 0.1600  1.280 0.350 -11.240 0.350 -2.930 0.280  1.0078 19.5148 0.0039 20.4770 0.0890 18.2240 0.0250 121921330402449717   20.865000 0.089000   19.571000 0.028000   18.599000 0.016000   18.180000 0.011000 1.000 False True  False False False 3602                 
604898903297606272 133.0380344130 0.051 11.6162238468 0.0280  1.099 0.062 -11.003 0.065 -3.113 0.049  0.9455 16.6934 0.0029 17.4672 0.0083 15.8316 0.0050 121931330380709966   17.756500 0.006800   16.708900 0.002600   16.206000 0.002600   15.972300 0.002000 1.000 False True  True  False False 4003                 
604898972017070592 133.0788958170 0.036 11.6322565975 0.0190  1.122 0.045 -11.055 0.045 -3.012 0.034  1.0270 15.9052 0.0028 16.4233 0.0041 15.2319 0.0041 121951330789249211   16.572700 0.001900   15.850100 0.002000   15.594200 0.002200   15.487100 0.001800 1.000 True  False True  False False                      
604899006376815488 133.0520564870 0.070 11.6273482210 0.0380  1.254 0.084 -11.248 0.089 -2.783 0.068  0.9806 17.2535 0.0029 18.0590 0.0100 16.3588 0.0068 121951330520913316   18.425400 0.004200   17.277200 0.002600   16.748900 0.002600   16.518700 0.003300 1.000 True  False True  False False 3980 155.00 2.51e-06 
604899178175495168 133.1104242267 0.027 11.6275854997 0.0160  1.140 0.035 -11.278 0.035 -2.745 0.026  1.0152 15.4885 0.0028 15.9933 0.0037 14.8236 0.0040 121951331104543607   16.108200 0.003200   15.450400 0.002100   15.184300 0.002000   15.080100 0.004500 1.000 False True  True  False False                      
604899315614438784 133.1384920265 0.033 11.6558632464 0.0190  1.156 0.040 -11.237 0.041 -2.840 0.030  1.0085 15.8310 0.0028 16.3354 0.0041 15.1681 0.0041 121981331385217551   16.473200 0.002500   15.778400 0.001900   15.527000 0.003500   15.434800 0.004300 1.000 True  False True  False False                      
604899414398028928 133.0724343790 0.040 11.6413527390 0.0210  1.163 0.050 -11.360 0.051 -2.833 0.039  1.0335 16.0972 0.0028 16.7683 0.0041 15.3064 0.0043 121971330724710123   16.997900 0.001600   16.073100 0.002800   15.679400 0.002000   15.506600 0.001800 1.000 False True  True  False False                      
604899418693667584 133.0782290100 0.460 11.6489667560 0.2500  1.800 0.580 -11.700 0.590 -2.150 0.500  1.0049 19.9878 0.0046 21.0400 0.1000 18.8920 0.0330 121971330782819268   21.622000 0.035000   20.492000 0.018000   19.267000 0.016000   18.719000 0.014000 0.894 True  False False True  False 3411   5.92 2.44e-01 
604899448757770624 133.0928778850 0.064 11.6503023514 0.0340  1.059 0.080 -10.926 0.081 -3.207 0.061  1.0184 17.0054 0.0028 17.7773 0.0085 16.1531 0.0044 121981330929070869   18.068100 0.006200   16.988800 0.002100   16.514700 0.005100   16.315200 0.002400 1.000 True  False True  False True  4030  23.80 3.08e-12 
604899453053404160 133.0872200776 0.031 11.6517714415 0.0170  1.349 0.039 -10.860 0.038 -3.427 0.030  2.2917 13.0497 0.0028 13.3478 0.0028 12.5900 0.0038 121981330872962618   13.371000 0.002800   13.400000            13.200000            12.935600 0.001600 1.000 False False True  False False                      
604899654921447168 133.0357866310 0.240 11.6174467390 0.1400  1.040 0.300 -11.210 0.310 -3.580 0.240  0.9946 19.3303 0.0037 20.4400 0.0890 18.2330 0.0210 121941330358061439   20.974000 0.025000   19.695200 0.005400   18.639900 0.004800   18.157800 0.003300 1.000 True  False False False False 3537 806.00 1.80e-07 
604899826720145024 133.0392370473 0.024 11.6465903780 0.0120  1.121 0.029 -10.983 0.030 -2.826 0.021  0.9671 14.8673 0.0028 15.2544 0.0031 14.3102 0.0039 121971330393156392   15.321200 0.001400   14.826500 0.001100   14.671900 0.001700   14.629000 0.003600 1.000 True  False True  False False                      
604899831010539904 133.0261690943 0.020 11.6447338012 0.0098  1.310 0.024 -10.977 0.025 -3.077 0.017  1.4331 13.2922 0.0028 13.5832 0.0028 12.8375 0.0038 121971330262584163   13.607500 0.001700   13.500000            13.300000            13.183600 0.000540 1.000 False False True  False False                      
604899899730026496 133.0029109660 0.110 11.6389713880 0.0630  1.460 0.140 -10.920 0.140 -3.410 0.110  1.0320 18.0175 0.0030 19.0790 0.0280 17.0387 0.0084 121961330029547263   19.408500 0.004700   18.159700 0.006000   17.417600 0.004400   17.094400 0.003200 1.000 True  False True  False False 3791  61.00 2.81e-05 
604900071528704128 133.0353534310 0.066 11.6586478951 0.0330  0.697 0.078 -11.204 0.083 -2.833 0.057  1.5017 16.1836 0.0028 16.7736 0.0041 15.4209 0.0044 121991330354100869   16.958700 0.002300   16.142000 0.001700   15.799800 0.003100   15.644400 0.003300 1.000 True  False False False False                      
604900239031753728 133.0557704600 0.089 11.6538324980 0.0450  1.100 0.110 -10.600 0.120 -3.071 0.079  0.9928 17.5172 0.0029 18.6370 0.0200 16.4704 0.0059 121981330558005100   19.042200 0.007900   17.781000 0.005300   16.878700 0.007400   16.478500 0.002200 1.000 False True  True  False False 3658                 
604900277687127552 133.0647473160 0.036 11.6657516069 0.0190  1.153 0.046 -11.038 0.045 -2.899 0.032  1.0761 15.6920 0.0028 16.2534 0.0044 14.9800 0.0041 121991330648099393   16.395200 0.001300   15.665200 0.001900   15.346000 0.003000   15.199800 0.002900 1.000 False True  True  False False                      
604900449485821568 133.0474328783 0.018 11.6755671081 0.0089  1.147 0.021 -11.313 0.022 -2.960 0.015  1.0202 14.0745 0.0028 14.3902 0.0029 13.5963 0.0038 122011330475291163   14.423700 0.000820   14.061600 0.002300   13.945000 0.006800   13.940000 0.002200 1.000 True  False True  False False                      
604900449485824256 133.0409739120 0.190 11.6666706630 0.1100  1.550 0.240 -11.210 0.250 -2.770 0.180  1.0257 18.8051 0.0033 20.0450 0.0590 17.7020 0.0160 122001330410050518   20.376000 0.019000   19.146500 0.007100   18.134000 0.001900   17.689600 0.005900 1.000 True  False False False False 3570  49.50 2.46e-03 
604900651348634240 133.0599524730 0.093 11.7014743940 0.0490  1.130 0.120 -11.330 0.120 -2.967 0.086  0.9982 17.6005 0.0029 18.4690 0.0120 16.6878 0.0071 122041330599892275   18.866100 0.007100   17.673900 0.003000   17.054100 0.004400   16.787800 0.003000 1.000 True  False True  False False 3898  25.30 4.13e-10 
604900690003981312 133.0693312063 0.017 11.7083203028 0.0089  1.223 0.021 -10.962 0.023 -2.813 0.016  1.2522 13.3506 0.0028 13.6351 0.0028 12.9071 0.0038 122051330694230470   13.660600 0.003500   13.358800 0.006600   13.400000            13.268400 0.002600 1.000 False False True  False False                      
604900724363708672 133.1611157977 0.024 11.6521736024 0.0140  1.147 0.029 -12.274 0.028 -2.921 0.022  1.1563 14.8685 0.0028 15.2969 0.0033 14.2693 0.0039 121981331611683117   15.390600 0.002000   14.833000 0.002000   14.626600 0.002300   14.561200 0.001800 1.000 False True  False False False                      
604900724363838208 133.1568288690 0.290 11.6596718130 0.1500  1.200 0.360 -11.150 0.380 -2.830 0.260  1.0516 19.3416 0.0038 20.5160 0.0840 18.1930 0.0190 121991331568382124   21.072000 0.031000   19.852900 0.009400   18.631400 0.004200   18.077800 0.007400 1.000 False True  False False False 3413                 
604900754427832448 133.1592815960 0.130 11.6598543070 0.0750  0.980 0.160 -11.160 0.170 -2.390 0.120  0.9590 18.2687 0.0031 19.3070 0.0300 17.2406 0.0093 121991331593022337   19.704000 0.012000   18.472200 0.005200   17.646200 0.001600   17.279200 0.007600 1.000 True  False True  False False 3720  11.40 3.75e-05 
604900793084792192 133.1413206700 0.300 11.6584261130 0.1900  0.880 0.400 -10.860 0.390 -2.740 0.340  1.0844 19.5181 0.0041 20.6040 0.0850 18.3650 0.0230 121991331413200648   21.142000 0.040000   20.008000 0.015000   18.804300 0.004900   18.266800 0.008700 1.000 True  False False False False 3426  24.80 1.38e-03 
604900823147614592 133.1602768660 0.340 11.6689757210 0.2100  0.930 0.460 -11.280 0.440 -3.330 0.350  0.9996 19.8497 0.0044 20.9400 0.1100 18.6430 0.0380 122001331603443288   21.605000 0.075000   20.379000 0.014000   19.087400 0.003900   18.529000 0.011000 0.998 False True  False False False 3364                 
604901102320830080 133.1413068050 0.038 11.6924640345 0.0200  1.072 0.047 -11.076 0.048 -3.032 0.034  0.9808 15.9954 0.0028 16.5451 0.0041 15.2937 0.0046 122031331413341472   16.725400 0.002300   15.948300 0.001800   15.664800 0.006500   15.541600 0.004600 1.000 True  False True  False False                      
604901171040299904 133.1668778740 0.200 11.7071391520 0.1200  1.450 0.260 -11.700 0.270 -2.640 0.210  0.9948 19.0277 0.0035 20.2460 0.0690 17.9230 0.0180 122041331669029078   20.662000 0.029000   19.383400 0.008900   18.350800 0.004000   17.873300 0.009200 1.000 True  False False False False 3554  66.00 1.49e-03 
604901239759778176 133.1606787910 0.052 11.7075935190 0.0270  1.107 0.062 -11.029 0.068 -2.650 0.048  1.0197 16.5471 0.0028 17.2093 0.0074 15.7620 0.0053 122041331607049630   17.444700 0.004900   16.511600 0.001900   16.137800 0.002000   15.971800 0.005100 1.000 True  False True  False False                      
604901407262883456 133.2220863540 0.064 11.7101596422 0.0340  1.148 0.078 -10.943 0.080 -2.894 0.059  0.9930 17.1671 0.0028 17.9740 0.0098 16.2978 0.0052 122051332221162704   18.312400 0.004700   17.181500 0.003000   16.673500 0.005900   16.444200 0.002200 1.000 True  False True  False True  3999  26.30 3.98e-13 
604901548997418112 133.1797464170 0.210 11.7137206790 0.1200  1.100 0.270 -10.850 0.290 -2.920 0.210  1.0079 19.1191 0.0036 20.4800 0.0570 18.0510 0.0210 122051331797776989   20.739000 0.023000   19.560500 0.008300   18.429600 0.005300   17.931800 0.006800 1.000 False True  True  False False 3480                 
604901686436367232 133.1951398850 0.067 11.7277237221 0.0350  1.052 0.090 -10.850 0.098 -2.942 0.062  0.9707 17.1117 0.0028 17.9025 0.0086 16.2527 0.0055 122071331951653786   18.208500 0.003100   17.117900 0.001800   16.619300 0.003200   16.404700 0.003200 1.000 True  False True  False True  4007  25.20 2.77e-07 
604901823875341056 133.1098362843 0.014 11.6910209653 0.0071  1.214 0.016 -10.917 0.017 -2.900 0.012  1.0233 12.2494 0.0028 12.7263 0.0028 11.6136 0.0038 122021331099259730   12.800000            12.200000            12.000000            11.900000          1.000 False False True  False False                      
604901957018617728 133.1261032212 0.018 11.7140067616 0.0095  1.068 0.021 -10.880 0.022 -3.064 0.016  0.9881 13.9763 0.0028 14.2805 0.0029 13.4962 0.0040 122051331261727311   14.314100 0.000980   13.958800 0.002500   13.867200 0.006000   13.862400 0.001700 1.000 False True  True  False False                      
604901961314288000 133.1369328500 0.570 11.7108240140 0.3300  1.600 0.900 -10.170 0.870 -3.470 0.600  0.9300 20.4361 0.0062 21.1500 0.1600 19.2400 0.0680 122051331368823458   21.897000 0.076000   20.956000 0.018000   19.672600 0.007700   19.068000 0.016000 0.825 False True  False True  False 3369                 
604902098753249280 133.0955341900 0.310 11.7070086780 0.1800  0.580 0.420 -10.860 0.410 -2.680 0.340  1.0215 19.6583 0.0042 20.8900 0.1100 18.4800 0.0250 122041330955668913   21.399000 0.022000   20.137000 0.017000   18.959400 0.005300   18.429000 0.011000 1.000 True  False True  False False 3446   8.72 1.40e-01 
604902128817395072 133.1040370070 0.200 11.7246067750 0.1100  1.070 0.260 -10.640 0.260 -2.530 0.190  1.0088 18.9938 0.0035 20.1750 0.0550 17.8900 0.0200 122071331040810068   20.540000 0.018000   19.335200 0.008200   18.333000 0.006700   17.873300 0.006700 1.000 True  False False False False 3578  53.90 1.63e-04 
604902133112985728 133.0951808210 0.260 11.7198532450 0.1400  1.220 0.340 -11.250 0.320 -2.760 0.260  0.9867 19.3107 0.0037 20.5150 0.0820 18.1580 0.0200 122061330952074346   21.103000 0.022000   19.836000 0.010000   18.579000 0.005700   18.013800 0.007700 1.000 False True  True  False False 3388                 
604902167472726784 133.0778133195 0.014 11.7234958503 0.0071  1.192 0.018 -10.995 0.019 -2.775 0.013  0.9858 12.5367 0.0028 12.8273 0.0029 12.0874 0.0038 122061330779008704   13.100000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604902304911675904 133.0939802530 0.150 11.7345949360 0.0820  1.620 0.190 -11.050 0.190 -3.300 0.140  0.9951 18.4632 0.0032 19.7050 0.0440 17.3630 0.0110 122081330940122020   20.041000 0.013000   18.805400 0.006400   17.809700 0.001900   17.346200 0.008200 1.000 False True  False False False 3583                 
604902334975837312 133.1115699770 0.310 11.7495180990 0.1600  1.060 0.370 -11.330 0.410 -2.520 0.300  1.0396 19.3781 0.0039 20.5880 0.0960 18.2340 0.0190 122091331115999944   21.054000 0.035000   19.819000 0.013000   18.675000 0.014000   18.151100 0.007600 1.000 True  False True  False True  3470  43.20 4.34e-05 
604902373632751104 133.1572421386 0.034 11.7254159120 0.0190  1.171 0.042 -10.726 0.045 -2.817 0.033  1.0341 15.7151 0.0028 16.2697 0.0047 15.0058 0.0047 122071331572651015   16.427300 0.002900   15.693900 0.001600   15.389600 0.003700   15.252700 0.002300 1.000 False True  False False False                      
604902407990875520 133.1717485290 0.045 11.7409634314 0.0250  1.112 0.055 -11.029 0.058 -2.956 0.042  0.9810 16.3867 0.0028 17.0151 0.0059 15.6375 0.0052 122081331717709670   17.222200 0.003600   16.339500 0.001700   15.998500 0.003100   15.852800 0.002900 1.000 True  False True  False False                      
604902442350618368 133.1487041330 0.280 11.7400869060 0.1600  1.230 0.340 -11.040 0.370 -3.090 0.280  0.9694 19.4425 0.0038 20.6230 0.1000 18.3600 0.0220 122081331487278610   21.112900 0.008500   19.889000 0.011000   18.747700 0.005600   18.224000 0.012000 1.000 True  False False False False 3472 417.00 1.40e-02 
604902648509053184 133.1269969400 0.210 11.7442272790 0.1200  1.380 0.260 -10.870 0.270 -2.660 0.210  1.0430 18.9605 0.0034 20.1880 0.0780 17.8670 0.0110 122091331270233573   20.531000 0.015000   19.342800 0.006000   18.283200 0.006100   17.792600 0.007700 1.000 True  False True  False False 3534  47.60 1.50e-05 
604902682868787584 133.1377888167 0.015 11.7566806386 0.0077  1.136 0.018 -11.118 0.019 -2.965 0.013  0.9562 13.5502 0.0028 13.8404 0.0029 13.1003 0.0038 122101331378658514   13.871300 0.001700   13.549200 0.000290   13.486000 0.028000   13.460500 0.004700 1.000 False False True  False False                      
604902923387005440 132.9797562651 0.019 11.6611553135 0.0097  1.152 0.022 -10.963 0.024 -2.957 0.017  1.0099 14.2071 0.0028 14.5335 0.0030 13.7159 0.0038 121991329798563864   14.575700 0.002800   14.187500 0.004000   14.075900 0.000620   14.059000 0.001600 1.000 True  False True  False False                      
604902923387005696 132.9834385715 0.020 11.6538117406 0.0100  1.112 0.024 -10.822 0.026 -2.719 0.019  0.9937 14.4457 0.0028 14.7983 0.0031 13.9271 0.0039 121981329835365051   14.850400 0.002500   14.422300 0.002900   14.283900 0.003100   14.253800 0.002100 1.000 True  False True  False False                      
604902923387005824 132.9838334343 0.017 11.6511422889 0.0089  1.136 0.020 -11.204 0.022 -3.035 0.016  0.9782 14.0146 0.0028 14.3334 0.0029 13.5350 0.0039 121981329839361847   14.371000 0.002800   14.005100 0.002300   13.892500 0.004000   13.876500 0.001400 1.000 True  False True  False False                      
604902923387008000 132.9744811402 0.020 11.6513368680 0.0100  1.132 0.023 -11.200 0.025 -2.840 0.019  0.9487 14.3495 0.0028 14.6837 0.0030 13.8518 0.0038 121981329745802082   14.727300 0.000880   14.319300 0.002300   14.209700 0.001300   14.191200 0.002700 1.000 False True  True  False False                      
604902987810825728 132.9635413910 0.180 11.6599255010 0.1000  1.010 0.210 -10.890 0.240 -2.990 0.170  0.9985 18.6752 0.0034 19.8620 0.0560 17.6270 0.0150 121991329635882412   20.232000 0.021000   18.982600 0.004800   18.033300 0.003700   17.610800 0.003400 1.000 True  False True  False True  3620  31.50 1.93e-03 
604903026466307840 132.9792579042 0.018 11.6806428286 0.0088  1.162 0.021 -10.933 0.024 -3.083 0.016  1.0820 13.8727 0.0028 14.2282 0.0029 13.3513 0.0038 122011329793597252   14.285200 0.002900   13.857500 0.003000   13.800000            13.683100 0.005200 1.000 True  False True  False False                      
604903056530306688 132.9947872840 0.130 11.6721774260 0.0740  1.070 0.150 -11.300 0.170 -3.020 0.130  1.0521 18.1711 0.0031 19.4020 0.0510 17.0650 0.0140 122001329948277102   19.723000 0.010000   18.490500 0.004200   17.501000 0.003000   17.056500 0.003800 1.000 False True  True  False False 3588                 
604903090890049792 133.0078022200 0.440 11.6845816390 0.2200  1.360 0.510 -11.270 0.570 -3.280 0.400  1.0735 19.8192 0.0046 21.0200 0.1200 18.6610 0.0260 122021330078432032   21.391000 0.044000   20.299000 0.014000   19.102000 0.012000   18.571000 0.013000 0.999 True  False False False False 3431 120.00 1.57e-06 
604903125251398144 132.9936382300 0.590 11.6810760580 0.3300  0.400 0.830 -10.300 0.850 -1.500 0.650  1.0556 20.3937 0.0066 21.7500 0.1600 19.2580 0.0490 122011329936847741   22.120000 0.047000   21.011000 0.022000   19.662600 0.009500   19.033000 0.011000 0.593 True  False False True  False 3324   3.21 1.49e-01 
604903159609527168 133.0037809480 0.100 11.6855887850 0.0510  1.020 0.130 -10.960 0.140 -3.443 0.089  0.9956 17.7275 0.0029 18.7820 0.0220 16.7284 0.0076 122021330038213204   19.133000 0.014000   17.903600 0.002200   17.130700 0.005800   16.782500 0.003100 1.000 False True  True  False False 3765                 
604903198264917504 132.9573594557 0.020 11.6662291528 0.0110  1.160 0.024 -11.135 0.025 -2.817 0.018  0.9938 14.4148 0.0028 14.8342 0.0032 13.8322 0.0040 121991329574099970   14.921900 0.000750   14.373500 0.001000   14.197600 0.002300   14.143000 0.002900 1.000 False True  True  False False                      
604903232624649344 132.9711691517 0.014 11.6815663085 0.0070  1.159 0.016 -11.223 0.017 -2.938 0.012  0.9564 13.2110 0.0028 13.5089 0.0029 12.7496 0.0038 122011329712808363   13.547500 0.002800   13.400000            13.300000            13.109200 0.003400 1.000 False False True  False False                      
604903331408222208 132.9889956160 0.150 11.6915663210 0.0850  1.120 0.190 -11.250 0.190 -3.030 0.140  1.0622 18.4595 0.0032 19.5860 0.0380 17.4130 0.0120 122031329890360378   19.936800 0.009800   18.708500 0.004400   17.821000 0.011000   17.438000 0.002400 1.000 True  False True  False True  3670  31.60 3.45e-11 
604903331408222848 132.9801953120 0.067 11.6926553336 0.0360  2.496 0.085 -11.352 0.088 -1.695 0.064  1.0053 17.0560 0.0028 18.1360 0.0120 16.0297 0.0056 122031329802401680   18.515800 0.004900   17.287800 0.004000   16.444300 0.002400   16.070600 0.002500 1.000 False True  False False False 3706                 
604903370063591424 132.9958397149 0.020 11.6969884600 0.0110  1.244 0.025 -10.902 0.026 -2.757 0.018  0.9638 14.5496 0.0028 14.9078 0.0031 14.0266 0.0039 122031329958836878   14.965500 0.002200   14.525200 0.001600   14.384400 0.002600   14.360500 0.002000 1.000 True  False True  False False                      
604903370063592192 132.9880005860 0.350 11.7042673550 0.2100  0.990 0.460 -11.050 0.450 -3.230 0.370  1.0705 19.7835 0.0044 20.9200 0.1100 18.6110 0.0290 122041329880515605   21.502000 0.056000   20.230000 0.020000   19.068200 0.006700   18.524800 0.006600 1.000 True  False True  False False 3457  18.80 4.07e-05 
604903438783070208 132.9803089870 0.170 11.7129327120 0.0980  0.970 0.210 -11.120 0.210 -3.420 0.160  1.1080 18.6445 0.0033 19.8370 0.0460 17.5910 0.0160 122051329803595996   20.188000 0.010000   18.955100 0.004000   17.996900 0.005500   17.570600 0.005800 1.000 True  False True  False False 3613 826.00 0.00e+00 
604903438783071616 132.9761209440 0.270 11.7113634880 0.1500  1.890 0.360 -11.120 0.350 -2.260 0.290  1.0118 19.4462 0.0038 20.8700 0.1200 18.3270 0.0210 122051329761764123   21.100000 0.042000   19.889000 0.011000   18.730700 0.007600   18.231200 0.005300 0.999 True  False False False False 3460  39.60 2.88e-07 
604903468852379904 133.0147766282 0.014 11.6899623179 0.0070  1.135 0.016 -10.813 0.018 -2.672 0.012  1.0049 12.5729 0.0028 12.8634 0.0028 12.1250 0.0038 122021330148798454   12.800000            12.500000            12.400000            12.500000          1.000 False False True  False False                      
604903537571845632 133.0088689000 0.370 11.6961128270 0.2100  2.230 0.470 -10.190 0.490 -3.540 0.390  1.0023 19.8587 0.0046 20.7300 0.1700 18.6670 0.0290 122031330089105838   21.692000 0.036000   20.443000 0.010000   19.110700 0.010000   18.495100 0.009600 0.911 False True  False True  False 3335                 
604903576222013952 133.0241453437 0.016 11.7068510594 0.0079  1.161 0.018 -10.771 0.020 -2.351 0.014  1.0855 13.5625 0.0028 13.8701 0.0029 13.0856 0.0039 122041330242438700   13.899500 0.003200   13.563800 0.002400   13.434200 0.001000   13.428000 0.001800 1.000 False False True  False False                      
604903576222014080 133.0186175020 0.067 11.7154838621 0.0340  1.359 0.082 -10.613 0.085 -2.898 0.060  0.9492 17.0627 0.0028 17.8480 0.0100 16.2111 0.0061 122051330186619077   18.164000 0.007200   17.069500 0.003600   16.583100 0.004000   16.372400 0.002500 1.000 True  False True  False True  4019  27.60 1.50e-08 
604903576222015488 133.0142432280 0.042 11.7105579164 0.0220  1.263 0.049 -11.462 0.053 -2.939 0.039  1.0881 16.0910 0.0028 16.6232 0.0062 15.3693 0.0052 122051330142823178   16.837000 0.003500   16.048600 0.002100   15.750100 0.003100   15.641600 0.002800 1.000 True  False True  False False                      
604903576222015616 133.0136641367 0.027 11.7112604134 0.0140  1.139 0.031 -10.910 0.034 -2.873 0.024  1.0284 15.0733 0.0028 15.4804 0.0031 14.4937 0.0039 122051330137404000   15.557700 0.001600   15.043100 0.001600   14.850400 0.000910   14.800900 0.002100 1.000 True  False True  False False                      
604903713659968768 133.0467116050 0.081 11.7288355960 0.0450  1.460 0.100 -10.620 0.100 -3.003 0.079  1.7649 16.5004 0.0029 16.8860 0.0340 15.3500 0.0300 122071330466085215   17.288000 0.044000   16.195000 0.019000   15.818000 0.038000   15.606000 0.028000 1.000 False True  True  False False                      
604903713660959488 133.0447139785 0.026 11.7349508807 0.0130  1.182 0.032 -11.155 0.033 -2.781 0.022  1.3114 10.6401 0.0028 10.6837 0.0028 10.5436 0.0038 122081330448102467   10.500000            10.700000            10.900000            11.000000          1.000 False False True  False False                      
604903713662565248 133.0463961190 0.070 11.7290601814 0.0340  1.045 0.082 -11.251 0.083 -3.012 0.063  1.0413 16.7416 0.0028                               122071330466085215   17.288000 0.044000   16.195000 0.019000   15.818000 0.038000   15.606000 0.028000 1.000 False True  False False False                      
604903782380443904 133.0120983170 0.100 11.7270797800 0.0570  1.220 0.130 -11.110 0.130 -3.009 0.098  0.9892 17.9059 0.0029 18.8660 0.0200 16.9255 0.0085 122071330121422985   19.259300 0.009900   18.027500 0.003200   17.329700 0.001000   17.025100 0.005400 1.000 True  False True  False False 3829  67.70 5.74e-05 
604903812444576512 132.9915097820 0.067 11.7273799110 0.0370  1.198 0.086 -11.135 0.086 -2.419 0.063  1.0054 17.1504 0.0028 18.1330 0.0130 16.1801 0.0058 122071329915533350   18.535500 0.005200   17.294200 0.001900   16.574700 0.002900   16.247400 0.003500 1.000 False True  True  False False 3810                 
604903816740187264 132.9945490250 0.180 11.7188010380 0.0990  0.780 0.240 -11.070 0.230 -2.420 0.160  1.0442 18.6530 0.0032 19.6920 0.0480 17.5660 0.0110 122061329945873046   20.168000 0.012000   18.935800 0.004100   17.982000 0.003200   17.562000 0.016000 1.000 True  False True  False False 3616 113.00 3.77e-05 
604903984243279232 133.0165467460 0.065 11.7505521430 0.0340  0.985 0.083 -10.676 0.082 -2.628 0.059  1.0175 17.0134 0.0028 17.8400 0.0120 16.1109 0.0053 122101330165901155   18.184600 0.003200   17.055900 0.002300   16.489400 0.002700   16.228200 0.005600 1.000 False True  True  False False 3945                 
604904022898639232 132.9360036617 0.014 11.6975050919 0.0068  1.155 0.017 -11.260 0.017 -2.944 0.012  0.9432 13.0696 0.0028 13.3552 0.0028 12.6233 0.0038 122031329360847499   13.382500 0.001000   13.300000            13.200000            12.990800 0.002800 1.000 False False True  False False                      
604904057258372736 132.9462038482 0.028 11.7082683328 0.0140  1.126 0.034 -10.746 0.037 -3.026 0.024  0.9641 15.0920 0.0028 15.4988 0.0033 14.5230 0.0040 122051329462490405   15.574300 0.003200   15.056700 0.001700   14.885000 0.003600   14.834900 0.001900 1.000 True  False True  False False                      
604904156041874560 132.9518936542 0.016 11.7063500792 0.0086  1.159 0.019 -11.597 0.021 -3.146 0.015  1.0388 13.8854 0.0028 14.1918 0.0029 13.4170 0.0038 122041329519398106   14.222400 0.001000   13.880700 0.001300   13.777000 0.004100   13.770900 0.001900 1.000 True  False True  False False                      
604904194697320192 132.9575207700 0.100 11.7191001160 0.0530  1.210 0.130 -10.740 0.130 -2.644 0.099  0.9783 17.7979 0.0030 18.7430 0.0220 16.8328 0.0064 122061329575743416   19.152000 0.010000   17.921600 0.003400   17.225100 0.002500   16.920600 0.003500 1.000 True  False True  False False                      
604904229057064320 132.9442880570 0.048 11.7124230772 0.0250  1.077 0.057 -10.803 0.060 -2.980 0.043  1.0301 16.3493 0.0028 17.0456 0.0071 15.5374 0.0042 122051329443395402   17.279600 0.001800   16.336100 0.001500   15.918600 0.002300   15.734000 0.001900 1.000 False True  True  False False 4083                 
604904263416796416 132.9540253392 0.029 11.7277383792 0.0140  1.199 0.034 -10.863 0.038 -2.749 0.029  0.9762 15.0794 0.0028 15.4906 0.0033 14.5040 0.0040 122071329540713775   15.567300 0.001200   15.040600 0.001200   14.861500 0.002600   14.816200 0.002900 1.000 True  False True  False False                      
604904263416797440 132.9522923520 0.057 11.7253465139 0.0300  1.205 0.066 -10.879 0.072 -2.813 0.054  0.9975 16.7148 0.0028 17.4230 0.0095 15.9043 0.0048 122071329523380900   17.706100 0.004200   16.687400 0.002500   16.280100 0.002700   16.103000 0.002800 1.000 True  False True  False False                      
604904293480903808 132.9151855020 0.046 11.7078373778 0.0230  1.038 0.056 -10.761 0.058 -2.673 0.040  0.9926 16.2564 0.0028 16.8453 0.0061 15.5300 0.0043 122041329152389891   17.038100 0.001300   16.202700 0.001300   15.896400 0.003100   15.777600 0.002400 1.000 True  False True  False False                      
604904297776551680 132.9113613223 0.018 11.7103778824 0.0088  1.100 0.022 -11.040 0.022 -2.833 0.015  0.9750 13.9787 0.0028 14.2851 0.0029 13.5079 0.0038 122051329114372936   14.321500 0.001600   13.967800 0.001700   13.863200 0.001100   13.861900 0.002700 1.000 True  False True  False False                      
604904332136281856 132.9247191996 0.014 11.7269920893 0.0066  1.154 0.017 -11.039 0.018 -2.783 0.012  0.9312 12.5643 0.0028 12.8552 0.0028 12.1146 0.0038 122071329248222871   13.100000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604904396560128256 132.9136616820 0.046 11.7265264151 0.0220  1.205 0.055 -11.231 0.056 -2.791 0.039  1.0715 16.1332 0.0028 16.7037 0.0045 15.4257 0.0046 122071329137972593   16.880900 0.002800   16.085500 0.001900   15.793800 0.001500   15.680400 0.002800 1.000 True  False True  False False                      
604904469575229696 132.9414876335 0.015 11.7359219796 0.0072  1.145 0.017 -10.950 0.018 -2.985 0.012  1.0175 13.2421 0.0028 13.5273 0.0028 12.7961 0.0038 122081329415773589   13.556500 0.003100   13.400000            13.300000            13.180800 0.003300 1.000 False False True  False False                      
604904503934969856 132.9314064743 0.018 11.7406807763 0.0083  1.218 0.021 -10.547 0.022 -1.657 0.015  1.1037 10.4648 0.0028 11.0239 0.0028  9.7581 0.0038 122081329315269296   11.300000            10.500000            10.200000            10.000000          1.000 False False False False False                      
604904533998990592 132.9322467692 0.019 11.7541147406 0.0091  1.148 0.022 -11.144 0.024 -2.997 0.016  1.0166 12.9587 0.0028 13.2392 0.0028 12.5225 0.0038 122101329323535425   13.400000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604904538294704768 132.9364128138 0.015 11.7503501453 0.0073  1.185 0.017 -10.844 0.019 -2.783 0.013  0.8932 13.2219 0.0028 13.5050 0.0029 12.7778 0.0038 122101329365040902   13.543700 0.001000   13.400000            13.300000            13.147600 0.003900 1.000 False False True  False False                      
604904572654433024 132.9818709560 0.140 11.7275493210 0.0680  1.640 0.160 -11.660 0.190 -3.100 0.120  3.7058 15.7906 0.0029 16.3074 0.0046 15.0410 0.0042 122071329819383547   16.465600 0.002700   15.727900 0.001600   15.409400 0.003200   15.283500 0.002200 1.000 False True  False False False                      
604904572654435456 132.9748911710 0.038 11.7242464433 0.0190  1.149 0.048 -11.003 0.053 -2.582 0.033  0.9094 15.9316 0.0028 16.4737 0.0042 15.2391 0.0045 122061329749569585   16.627700 0.002700   15.892000 0.002400   15.620200 0.004200   15.498600 0.003200 1.000 True  False True  False False                      
604904641373911296 132.9703186145 0.029 11.7354824204 0.0160  1.197 0.035 -11.011 0.038 -3.006 0.026  1.0055 15.4304 0.0028 15.8736 0.0040 14.8247 0.0042 122081329703993065   15.968900 0.002400   15.390400 0.001700   15.194600 0.004200   15.127200 0.002700 1.000 True  False True  False False                      
604904641373912960 132.9626433900 0.055 11.7412842382 0.0280  1.100 0.067 -11.069 0.071 -2.445 0.048  0.9697 16.6464 0.0028 17.4403 0.0088 15.7719 0.0046 122091329626940040   17.746100 0.003700   16.677300 0.001300   16.155600 0.003400   15.917700 0.001900 1.000 False True  True  False False 3986                 
604904778812856064 132.9910699530 0.045 11.7627549443 0.0220  1.181 0.052 -10.889 0.058 -2.988 0.039  1.5835 15.1762 0.0028 15.6808 0.0037 14.5031 0.0040 122111329911345798   15.799400 0.002200   15.161400 0.002600   14.880800 0.002200   14.757400 0.001900 1.000 False True  True  False False                      
604904813174193536 132.9991637470 0.340 11.7621149380 0.1800  0.880 0.440 -10.870 0.420 -2.350 0.330  0.9537 19.6665 0.0043 20.7520 0.0890 18.4970 0.0270 122111329991905080   21.402000 0.039000   20.174000 0.014000   18.931600 0.006200   18.381700 0.009100 1.000 True  False False False False 3399  53.20 2.01e-08 
604904847532342272 132.9587823348 0.016 11.7500827741 0.0078  1.070 0.019 -11.113 0.020 -3.138 0.013  1.0245 13.6305 0.0028 13.9273 0.0030 13.1536 0.0039 122101329588300589   13.984100 0.004100   13.910000 0.140000   13.500000            13.494200 0.002500 1.000 False False True  False False                      
604904847532342528 132.9591955147 0.021 11.7491792946 0.0110  1.058 0.025 -10.796 0.028 -2.975 0.019  1.5448 13.3371 0.0028 13.6459 0.0029 12.8573 0.0038 122091329592439517   13.697700 0.003200   13.500000            13.300000            13.196700 0.005000 1.000 False False True  False False                      
604904881892076032 132.9682380360 0.110 11.7643102340 0.0630  1.220 0.150 -10.770 0.150 -3.120 0.110  0.9838 17.9436 0.0030 18.9020 0.0230 16.9532 0.0097 122111329682857675   19.314000 0.011000   18.069300 0.002800   17.344500 0.004800   17.023600 0.004600 1.000 True  False True  False False 3806  63.40 6.12e-02 
604904950611554432 132.9591272171 0.022 11.7685757717 0.0110  1.178 0.026 -11.119 0.027 -2.910 0.019  1.3400 10.5127 0.0028 10.9813 0.0030  9.8806 0.0038 122121329590672695   11.200000            10.600000            10.300000            10.200000          1.000 False False True  False False                      
604905015035445504 132.9818854190 0.120 11.7786273960 0.0640  1.210 0.150 -10.550 0.160 -2.770 0.110  0.9827 18.0662 0.0030 19.0410 0.0230 17.0857 0.0096 122131329819304857   19.466600 0.005900   18.215100 0.003600   17.477500 0.002400   17.135800 0.005500 1.000 True  False True  False False                      
604905019331023104 132.9863841060 0.045 11.7818267268 0.0230  1.092 0.054 -11.280 0.058 -2.958 0.042  1.0298 16.2115 0.0028 16.8778 0.0054 15.4148 0.0044 122131329864288691   17.109700 0.002900   16.197000 0.003100   15.792000 0.002900   15.611000 0.003900 1.000 False True  True  False False 4095                 
604905053690765184 132.9740439550 0.048 11.7762729709 0.0250  0.816 0.057 -10.879 0.062 -2.788 0.041  1.8009 15.1821 0.0028 15.6057 0.0035 14.5959 0.0040 122131329741062021   15.676000 0.002500   15.145400 0.001300   14.952000 0.002900   14.895500 0.002900 1.000 True  False False False False                      
604905053690766208 132.9703592390 0.034 11.7766068667 0.0170  1.138 0.041 -11.026 0.043 -2.807 0.029  1.0385 15.6156 0.0028 16.2099 0.0043 14.8782 0.0040 122131329704152428   16.391800 0.004600   15.572300 0.002800   15.261800 0.002000   15.118100 0.004000 1.000 False True  True  False False                      
604905122410226688 133.0680660870 0.050 11.7370136039 0.0240  1.204 0.065 -11.776 0.065 -2.607 0.048  1.0922 16.2486 0.0028 16.8642 0.0070 15.4929 0.0049 122081330681034932   17.065800 0.003100   16.207200 0.002200   15.864000 0.004000   15.720300 0.004900 1.000 True  False True  False False                      
604905156769963136 133.0773429470 0.015 11.7406461762 0.0069  1.176 0.018 -11.137 0.020 -2.995 0.013  0.9031 10.1479 0.0028 10.6868 0.0028  9.4587 0.0038 122081330773079479   10.262700 0.001000   10.481000 0.064000    9.380000 0.210000    9.209100 0.001000 1.000 False False True  False False                      
604905397288137600 133.0416531310 0.060 11.7531377391 0.0320  0.795 0.076 -10.163 0.076 -3.002 0.056  1.0233 16.9078 0.0028 17.3970 0.0076 16.2556 0.0052 122101330416914264   17.503900 0.004300   16.864100 0.002200   16.611800 0.003200   16.526400 0.001900 1.000 False True  False False False                      
604905431647872384 133.0539116630 0.090 11.7580291110 0.0480  1.180 0.120 -10.980 0.120 -2.792 0.085  0.9429 17.6374 0.0029 18.7180 0.0160 16.6219 0.0071 122111330538720148   19.133500 0.006200   17.872000 0.003000   17.013000 0.001900   16.626200 0.006300 1.000 False True  True  False False 3693                 
604905500367349888 133.0472343504 0.015 11.7605360766 0.0072  1.201 0.019 -11.062 0.020 -2.905 0.013  0.9639 12.6953 0.0028 13.0941 0.0029 12.1257 0.0038 122111330473153134   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604905530433237248 133.0666111140 0.130 11.7762414950 0.0740  1.050 0.170 -11.370 0.170 -2.860 0.130  1.0458 18.2055 0.0032 19.0080 0.0330 17.1330 0.0130                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604905534727082880 133.0658669868 0.023 11.7755360367 0.0120  1.197 0.027 -10.991 0.028 -2.716 0.019  0.9834 14.7922 0.0028 15.1677 0.0030 14.2486 0.0040 122131330659231139   15.223500 0.002500   14.755800 0.001500   14.617800 0.002500   14.578600 0.001900 1.000 True  False True  False False                      
604905534727086336 133.0559042327 0.015 11.7670117288 0.0074  1.166 0.021 -10.877 0.022 -3.193 0.013  1.0194 13.3191 0.0028 13.5672 0.0029 12.9188 0.0038 122121330560150893   13.593700 0.006500   13.500000            13.400000            13.289500 0.004100 1.000 False False True  False False                      
604905599150996736 133.0599879122 0.031 11.7758273412 0.0160  1.153 0.040 -11.036 0.038 -2.764 0.027  1.0017 15.4672 0.0029 16.0166 0.0056 14.7541 0.0047 122131330600311492   16.122700 0.006400   15.427700 0.005500   15.111000 0.012000   14.980300 0.003100 1.000 False True  True  False False                      
604905633510610048 133.0686840446 0.023 11.7939388629 0.0120  1.156 0.029 -10.962 0.028 -2.759 0.020  1.0162 14.6948 0.0028 15.0646 0.0031 14.1600 0.0039 122151330687333222   15.132200 0.005000   14.670700 0.002700   14.525300 0.004200   14.484700 0.004200 1.000 True  False True  False False                      
604905672166028800 133.1159633860 0.260 11.7662892380 0.1400  1.030 0.310 -10.610 0.330 -3.420 0.250  1.1035 19.1603 0.0037 20.5130 0.0830 18.0570 0.0180 122121331159750066   20.871000 0.034000   19.640000 0.017000   18.479000 0.018000   17.946000 0.011000 1.000 False True  True  False False 3458                 
604905843964711680 133.1422302210 0.260 11.7980616830 0.1400  1.660 0.330 -11.060 0.350 -2.510 0.250  1.1509 19.0831 0.0042 20.3870 0.0680 17.8640 0.0160 122151331422268211   20.815000 0.042000   19.628000 0.010000   18.345000 0.014000   17.746400 0.003400 1.000 False True  False False False 3369                 
604905912684188928 133.1345555600 0.440 11.8016532420 0.2600  1.190 0.580 -11.340 0.610 -2.840 0.530  0.9664 20.1458 0.0051 21.2700 0.1300 18.9940 0.0350 122161331345922476   21.820000 0.040000   20.684000 0.018000   19.401000 0.012000   18.851000 0.012000 0.994 True  False True  False False 3369   3.26 2.80e-01 
604905912684189952 133.1253880680 0.340 11.8071879830 0.1900  1.500 0.450 -10.210 0.460 -2.910 0.380  1.0333 19.7235 0.0042 20.7200 0.1100 18.5820 0.0260 122161331254009144   21.445000 0.072000   20.259000 0.013000   19.035000 0.013000   18.444600 0.007700 0.999 True  False True  False False                      
604905947043939072 133.0909439935 0.015 11.7796318269 0.0077  1.101 0.018 -10.838 0.019 -2.911 0.013  1.0261 13.6044 0.0028 13.8977 0.0029 13.1515 0.0038 122131330910196051   13.922700 0.001500   13.602400 0.000590   13.504600 0.003900   13.509000 0.005700 1.000 False False True  False False                      
604906118842621568 133.1174517020 0.059 11.8099982564 0.0300  1.113 0.070 -11.217 0.073 -2.860 0.053  1.0392 16.6831 0.0028 17.3871 0.0079 15.8802 0.0051 122171331174702506   17.656000 0.005300   16.653600 0.002200   16.262600 0.002800   16.074500 0.004800 1.000 True  False True  False False                      
604906148906681088 133.0925474824 0.022 11.8174904103 0.0110  1.187 0.027 -10.850 0.029 -2.733 0.019  0.9998 14.7060 0.0028 15.0986 0.0030 14.1422 0.0039 122181330925891489   15.165900 0.002300   14.691700 0.002000   14.514800 0.002800   14.451100 0.002000 1.000 False True  True  False False                      
604906153202364544 133.0945430884 0.020 11.8138944881 0.0100  1.142 0.024 -10.845 0.025 -2.780 0.017  0.9899 14.4838 0.0028 14.8339 0.0029 13.9676 0.0038 122171330945917173   14.891100 0.003100   14.464200 0.002000   14.332400 0.001600   14.299400 0.003600 1.000 True  False True  False False                      
604906221921860224 133.0212297931 0.026 11.7726083392 0.0120  1.153 0.032 -10.652 0.033 -3.114 0.022  1.1052 14.5954 0.0028 14.9781 0.0030 14.0461 0.0039 122121330213017619   15.036400 0.001700   14.570900 0.001500   14.405600 0.007200   14.348600 0.003900 1.000 True  False True  False False                      
604906256281593472 133.0400138539 0.017 11.7794979520 0.0087  1.175 0.021 -10.752 0.021 -2.926 0.015  0.9464 13.8842 0.0028 14.1883 0.0029 13.4207 0.0038 122131330400985883   14.215500 0.003300   13.872900 0.001300   13.772400 0.006600   13.772400 0.001900 1.000 True  False True  False False                      
604906290641337472 133.0179912320 0.290 11.7749294730 0.1500  1.630 0.410 -11.280 0.360 -3.530 0.280  0.9837 19.3580 0.0039 20.7810 0.0800 18.1860 0.0170 122131330180250414   21.081000 0.026000   19.935300 0.007100   18.614200 0.008300   18.020600 0.003700 1.000 False True  False False False 3343                 
604906290641338752 133.0112372700 0.250 11.7769923600 0.1300  1.960 0.330 -10.620 0.320 -2.660 0.230  1.0033 19.1392 0.0036 20.2920 0.0640 18.0780 0.0170 122131330112692898   20.791000 0.035000   19.526200 0.004800   18.494700 0.002800   17.991700 0.003400 1.000 True  False False False False 3555   3.81 3.33e-01 
604906290641339776 133.0114538065 0.020 11.7677350758 0.0097  1.175 0.024 -11.023 0.025 -3.103 0.017  1.2734 13.0319 0.0028 13.3234 0.0028 12.5790 0.0038 122121330114961794   13.374600 0.001000   13.200000            13.000000            13.000000          1.000 False False True  False False                      
604906355065249408 133.0416194280 0.067 11.7902052745 0.0340  1.044 0.089 -11.277 0.089 -2.708 0.062  1.0400 16.9472 0.0028 17.7064 0.0095 16.0943 0.0050 122141330416508746   18.021100 0.002900   16.941200 0.002600   16.470500 0.005400   16.272800 0.005600 1.000 True  False True  False False                      
604906428080283776 133.0351559982 0.022 11.8029076203 0.0110  1.135 0.028 -10.868 0.029 -3.016 0.020  0.9558 14.5415 0.0028 14.8994 0.0030 14.0171 0.0039 122161330352363977   14.959600 0.002700   14.508500 0.003400   14.367300 0.004400   14.346400 0.003700 1.000 True  False True  False False                      
604906531159503616 133.0145348710 0.042 11.7966910906 0.0200  1.457 0.050 -11.073 0.055 -3.248 0.037  1.9533 14.4246 0.0028 14.7568 0.0038 13.9245 0.0043 122151330146116517   14.769700 0.002500   14.396000 0.003200   14.271600 0.005200   14.252900 0.002900 1.000 True  False False False False                      
604906531159504128 133.0163816140 0.270 11.7923590500 0.1500  1.790 0.360  -9.850 0.360 -2.830 0.280  1.0483 19.3511 0.0037 20.5740 0.0740 18.1460 0.0200 122151330164211308   21.006000 0.043000   19.795000 0.016000   18.609400 0.005000   18.035000 0.013000 0.997 False True  False False False 3440                 
604906531159506304 133.0061514430 0.220 11.7928917800 0.1200  0.710 0.300 -10.630 0.290 -3.320 0.190  1.0316 18.9131 0.0034 20.1470 0.0600 17.8550 0.0160 122151330061721968   20.514000 0.018000   19.270300 0.005900   18.243800 0.007100   17.779800 0.007900 1.000 True  False False False True  3559  38.50 9.32e-06 
604906565519358464 132.9857210438 0.021 11.7902655758 0.0099  1.147 0.025 -11.074 0.026 -2.626 0.017  1.0548 14.2232 0.0028 14.5475 0.0030 13.7334 0.0038 122141329858078805   14.595400 0.002300   14.211500 0.001100   14.096100 0.003600   14.084600 0.001600 1.000 True  False True  False False                      
604906599878983680 132.9949272821 0.030 11.8041112297 0.0150  1.181 0.038 -10.927 0.038 -3.065 0.025  0.9891 15.3300 0.0028 15.7760 0.0033 14.7251 0.0042 122161329949745434   15.870000 0.002400   15.288900 0.002700   15.088900 0.003100   15.027300 0.002000 1.000 True  False True  False False                      
604906599878984832 132.9920200870 0.047 11.8044473820 0.0230  1.272 0.058 -10.919 0.059 -2.846 0.040  1.3063 15.7270 0.0028 16.3099 0.0038 14.9989 0.0042 122161329920635839   16.484200 0.002000   15.698000 0.002400   15.364800 0.002100   15.227400 0.002000 1.000 False True  True  False False                      
604906702958193152 133.0089327732 0.014 11.8189794785 0.0071  1.181 0.018 -10.604 0.017 -2.725 0.012  0.9463 13.2187 0.0028 13.5100 0.0029 12.7638 0.0038 122181330090253262   13.540600 0.002400   13.300000            13.200000            13.117400 0.002500 1.000 False False True  False False                      
604906737317927296 133.0297294277 0.015 11.8237270257 0.0075  1.157 0.018 -10.852 0.019 -2.739 0.014  0.9285 13.2644 0.0028 13.5540 0.0029 12.8136 0.0038 122181330298238959   13.629000 0.021000   13.400000            13.300000            13.180400 0.000540 1.000 False False True  False False                      
604906771677660544 133.0701137303 0.020 11.8086672504 0.0097  1.102 0.023 -10.896 0.025 -2.986 0.016  1.0075 14.2311 0.0034 14.7229 0.0073 13.5720 0.0068 122171330701780892   14.867600 0.005000   14.174400 0.008400   14.006500 0.005400   13.865000 0.015000 1.000 False True  True  False False                      
604906801741863936 133.0704414660 0.060 11.8167087275 0.0300  1.201 0.073 -11.286 0.073 -3.093 0.051  0.8983 16.6623 0.0028 17.5542 0.0082 15.7292 0.0048 122181330704710554   17.918200 0.006600   16.738900 0.003000   16.131600 0.005400   15.836000 0.003600 1.000 False True  True  False False 3909                 
604906840397139584 133.0479789110 0.110 11.8123811840 0.0520  1.180 0.130 -10.940 0.130 -2.694 0.090  1.0369 17.7569 0.0030 18.7510 0.0240 16.7779 0.0069 122171330480045362   19.144100 0.007900   17.909600 0.004200   17.177000 0.012000   16.848600 0.006300 1.000 True  False True  False False 3799  28.20 6.90e-02 
604906973546358528 133.0710858600 0.490 11.8302745640 0.2800  0.750 0.660 -10.690 0.630 -2.550 0.490  0.9972 20.1913 0.0053 21.2000 0.1600 19.0080 0.0450 122191330711036843   21.998000 0.088000   20.784000 0.035000   19.474000 0.015000   18.874400 0.008400 0.987 True  False False False False 3351  35.70 3.85e-04 
604907012195819648 133.0891180268 0.014 11.8449447254 0.0069  1.201 0.016 -11.141 0.018 -2.854 0.012  0.9864 12.6142 0.0028 12.8491 0.0054 12.1074 0.0062 122211330891474457   12.900000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604907046555568896 133.0511896790 0.067 11.8247293813 0.0320  1.237 0.086 -10.815 0.083 -3.111 0.056  1.0168 16.8441 0.0028 17.5745 0.0076 16.0228 0.0049 122191330512110187   17.864500 0.003900   16.825500 0.001800   16.408100 0.002700   16.218300 0.002500 1.000 True  False True  False False                      
604907046555569664 133.0428111510 0.190 11.8207347090 0.1100  1.090 0.250 -11.050 0.250 -2.690 0.180  1.0147 18.7889 0.0033 20.0210 0.0410 17.6610 0.0150 122181330428375384   20.346000 0.012000   19.079500 0.007500   18.075600 0.002600   17.651700 0.008800 1.000 True  False True  False False 3577  11.20 1.60e-04 
604907076619776640 133.0538803870 0.058 11.8295564773 0.0270  1.194 0.068 -10.625 0.074 -2.868 0.047  0.9281 16.5758 0.0031 17.2443 0.0075 15.7829 0.0062 122191330539005979   17.547000 0.011000   16.632000 0.016000   16.233300 0.003400   15.999300 0.004800 1.000 True  False True  False False                      
604907110979352576 133.0326979530 0.016 11.8305375006 0.0082  1.166 0.021 -11.137 0.021 -3.204 0.014  1.0342 13.7010 0.0028 13.9985 0.0029 13.2428 0.0038 122191330327867133   14.033500 0.002000   13.680700 0.000320   13.605000 0.011000   13.600900 0.000160 1.000 False False True  False False                      
604907110981133568 133.0341213500 0.600 11.8313006950 0.2700  2.140 0.860  -9.970 0.720 -1.610 0.550  1.0050 20.1394 0.0053 20.9200 0.1300 18.9320 0.0510                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.542 False False False True  False                      
604907115275046656 133.0308581533 0.013 11.8394762271 0.0070  1.141 0.017 -11.139 0.016 -2.944 0.012  0.9557 13.0806 0.0028 13.3825 0.0028 12.6170 0.0038 122201330309417860   13.400000            13.100000            13.000000            13.000000          1.000 False False True  False False                      
604907115275046784 133.0348586290 0.045 11.8329086379 0.0220  1.262 0.057 -10.437 0.058 -3.335 0.039  0.9470 16.1895 0.0028 16.7815 0.0052 15.4664 0.0046 122191330348929994   16.954600 0.004200   16.138700 0.002200   15.842700 0.003500   15.701000 0.002600 1.000 True  False True  False False                      
604907218354253568 133.0765844720 0.180 11.8483978060 0.1000  1.290 0.240 -10.670 0.240 -2.860 0.180  1.0147 18.8067 0.0033 19.9780 0.0600 17.7410 0.0130 122211330765988577   20.385000 0.021000   19.102100 0.005900   18.156700 0.006700   17.710900 0.005900 1.000 True  False False False False 3623 302.00 7.11e-04 
604907252713995008 133.0595342908 0.018 11.8477590540 0.0092  1.152 0.022 -10.697 0.023 -2.956 0.015  1.0495 14.0330 0.0028 14.4116 0.0029 13.4904 0.0038 122211330595937807   14.486000 0.002100   14.008800 0.003800   13.860200 0.001500   13.816100 0.003000 1.000 False True  True  False False                      
604907355793322112 132.7281074080 0.057 11.5885546458 0.0300  1.192 0.066 -10.995 0.073 -3.013 0.053  0.9908 16.5437 0.0028 17.2215 0.0084 15.7744 0.0049 121901327281726766   17.437300 0.005100   16.501700 0.002300   16.136200 0.004000   15.994300 0.001900 1.000 True  False True  False False                      
604907390153062272 132.7067784301 0.017 11.5858058214 0.0088  1.197 0.020 -10.893 0.023 -2.839 0.019  0.9994 10.9603 0.0028 11.4962 0.0028 10.2709 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604907454576711040 132.7319134654 0.016 11.5931821835 0.0080  1.181 0.018 -10.884 0.020 -2.629 0.014  1.0853 13.2219 0.0028 13.5094 0.0029 12.7721 0.0038 121911327320102313   13.546000 0.011000   13.500000            13.300000            13.152800 0.002300 1.000 False False True  False False                      
604907523302217472 132.7276855360 0.130 11.6113153980 0.0740  1.160 0.160 -10.820 0.170 -2.530 0.130  1.0151 18.2480 0.0031 19.1910 0.0350 17.2120 0.0120 121931327277454068   19.717000 0.020000   18.451000 0.007700   17.617100 0.004900   17.264100 0.004700 1.000 True  False True  False False 3714  30.50 2.94e-03 
604907592015745792 132.6879278317 0.031 11.6006631633 0.0160  1.214 0.035 -10.871 0.039 -2.621 0.028  1.0755 15.3553 0.0029 15.9124 0.0045 14.6471 0.0043 121921326879891292   16.085800 0.004500   15.308300 0.004700   15.006000 0.005800   14.900900 0.007200 1.000 False True  True  False False                      
604907660735224704 132.6833814980 0.150 11.6081816870 0.0730  1.240 0.160 -10.670 0.190 -2.890 0.130  1.0631 18.2906 0.0031 19.3220 0.0300 17.2907 0.0082 121931326834370311   19.755000 0.016000   18.502900 0.003800   17.675300 0.004500   17.311000 0.004000 1.000 True  False True  False True  3719  31.30 3.22e-08 
604908004332577152 132.7833796898 0.026 11.6405548490 0.0140  1.218 0.030 -10.868 0.032 -2.631 0.023  1.3608 14.3094 0.0028 14.6405 0.0030 13.8125 0.0038 121961327834539152   14.691400 0.001800   14.295000 0.004300   14.163200 0.001800   14.146600 0.002600 1.000 True  False True  False False                      
604908008628339200 132.7757074690 0.320 11.6366858790 0.1800  1.800 0.380 -10.930 0.390 -3.210 0.310  1.0967 19.5701 0.0042 20.8100 0.1000 18.4060 0.0270 121961327757704492   21.257000 0.031000   20.022000 0.013000   18.848000 0.011000   18.322000 0.008000 1.000 True  False False False False 3448  29.40 1.10e-01 
604908107412145408 132.7750491000 0.410 11.6521491080 0.2400  1.210 0.490 -11.260 0.490 -2.550 0.390  1.0039 19.9080 0.0050 21.0500 0.1400 18.7090 0.0410 121981327751283054   21.565000 0.045000   20.390000 0.013000   19.163900 0.007200   18.640000 0.020000 1.000 True  False False False False 3410  48.20 4.33e-05 
604908146067299712 132.7354782660 0.017 11.6356036342 0.0094  1.186 0.020 -10.927 0.022 -2.921 0.016  0.9788 13.9812 0.0028 14.2913 0.0030 13.5097 0.0039 121961327355663210   14.334100 0.001100   13.971900 0.003200   13.853200 0.000960   13.856200 0.004600 1.000 True  False True  False False                      
604908313570276096 132.7697522040 0.055 11.6701707075 0.0340  0.999 0.064 -11.799 0.072 -3.117 0.067  1.8167 15.6708 0.0028 16.1688 0.0040 15.0135 0.0043 122001327698114693   16.291500 0.003000   15.636200 0.003000   15.383800 0.004200   15.276200 0.003200 1.000 True  False False False False                      
604908347929907328 132.7488094915 0.017 11.6645827284 0.0094  1.187 0.020 -10.762 0.021 -2.554 0.016  0.9890 12.9341 0.0028 13.2166 0.0029 12.4966 0.0038 121991327489297984   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604908352225723520 132.7525731450 0.200 11.6672442000 0.1200  1.390 0.230 -10.760 0.250 -2.730 0.190  1.0091 18.8977 0.0035 20.1350 0.0730 17.8480 0.0200 122001327526311187   20.421000 0.018000   19.195900 0.007000   18.216200 0.008300   17.784200 0.004700 1.000 True  False False False True  3596  37.40 6.76e-10 
604908386585458944 132.7651435231 0.020 11.6752699989 0.0110  0.839 0.023 -11.152 0.024 -3.129 0.019  1.4700 13.2521 0.0028 13.5426 0.0028 12.8019 0.0038 122011327652290808   13.581200 0.001000   13.400000            13.300000            13.170500 0.005200 1.000 False False True  False False                      
604908416649384960 132.6748898177 0.015 11.6146023305 0.0074  1.212 0.017 -11.148 0.019 -2.996 0.013  1.0478 12.4983 0.0028 12.8495 0.0028 11.9840 0.0038 121931326750088008   12.600000            12.300000            12.200000            12.200000          1.000 False False True  False False                      
604908420946771072 132.6766833150 0.040 11.6146801071 0.0200  1.065 0.044 -10.835 0.050 -2.448 0.035  1.0933 15.8431 0.0028 16.3576 0.0054 15.1373 0.0046 121931326766528150   16.551900 0.003500   15.772200 0.008900   15.493700 0.004400   15.409800 0.003900 1.000 True  False False False False                      
604908489664691456 132.6686492730 0.100 11.6233040900 0.0570  1.220 0.120 -11.590 0.130 -2.760 0.100  0.9729 17.8902 0.0030 18.8070 0.0340 16.9098 0.0078 121941326687078464   19.288000 0.012000   18.028900 0.004400   17.286400 0.005800   16.979000 0.004100 1.000 True  False True  False False 3791 476.00 3.09e-09 
604908489664692224 132.6583513760 0.270 11.6310538740 0.1400  1.510 0.300 -10.740 0.320 -2.830 0.230  1.0107 19.3764 0.0038 20.6490 0.0960 18.2750 0.0190 121951326583977778   21.008000 0.020000   19.874800 0.008900   18.666200 0.007500   18.189000 0.007600 1.000 False True  False False False 3423                 
604908519728691072 132.6710377990 0.140 11.6305230830 0.0730  0.760 0.160 -10.760 0.170 -2.650 0.130  1.7428 17.4325 0.0038 18.4070 0.0130 16.3441 0.0063 121951326710947127   18.775400 0.007400   17.538200 0.004300   16.721100 0.007600   16.390900 0.004100 1.000 False True  False False False 3728                 
604908519728692864 132.6717753730 0.100 11.6330738710 0.0550  1.120 0.120 -10.680 0.130 -2.840 0.097  0.9966 17.8518 0.0030 18.9990 0.0220 16.8021 0.0079 121961326718260185   19.389000 0.010000   18.139700 0.004500   17.202300 0.004500   16.811700 0.005600 1.000 False True  True  False False 3629                 
604908592743901184 132.7083672810 0.073 11.6473034790 0.0400  0.999 0.085 -10.978 0.094 -2.737 0.075  1.0558 17.1974 0.0029 18.2660 0.0180 16.2139 0.0076 121971327084247257   18.603700 0.004800   17.379100 0.005000   16.586100 0.006700   16.244800 0.005200 1.000 False True  True  False False 3748                 
604908695823123072 132.6491184401 0.026 11.6267522759 0.0140  1.167 0.031 -10.811 0.033 -3.691 0.025  1.0651 15.0501 0.0028 15.4612 0.0034 14.4733 0.0040 121951326491742601   15.532100 0.002100   15.012000 0.002200   14.812400 0.004200   14.771600 0.002800 1.000 True  False False False False                      
604908833261132928 132.6661964990 0.220 11.6570486020 0.1200  1.010 0.260 -10.910 0.290 -3.280 0.220  0.9431 19.1090 0.0037 20.2600 0.0780 17.9750 0.0170 121981326662428943   20.751000 0.019000   19.496000 0.008500   18.398300 0.007100   17.918400 0.003900 1.000 True  False False False False 3505   3.86 5.20e-02 
604908863325982976 132.6770324244 0.014 11.6637193994 0.0078  1.156 0.017 -10.887 0.019 -3.008 0.014  1.0506 13.2829 0.0028 13.5745 0.0029 12.8316 0.0038 121991326771336955   13.610400 0.001000   13.376000 0.039000   13.400000            13.212000 0.007000 1.000 False False True  False False                      
604909000764935936 132.7211026321 0.014 11.6672839847 0.0077  1.141 0.017 -11.005 0.018 -2.947 0.014  0.9506 13.5222 0.0028 13.8137 0.0028 13.0712 0.0038 122001327211991225   13.848500 0.001500   13.567700 0.000042   13.438400 0.002800   13.435300 0.003000 1.000 False False True  False False                      
604909138204304128 132.7426638100 0.570 11.6818492720 0.3500  0.650 0.710 -11.720 0.750 -2.610 0.580  1.0215 20.2921 0.0059 20.9700 0.1200 19.1060 0.0520 122011327427618706   22.010000 0.110000   20.888000 0.018000   19.518000 0.018000   18.963000 0.026000 0.890 True  False False False False 3309 432.00 4.22e-05 
604909142499704704 132.7527896608 0.027 11.6781379700 0.0150  1.117 0.032 -11.094 0.034 -2.989 0.026  0.9950 15.1426 0.0028 15.5601 0.0036 14.5598 0.0041 122011327528494253   15.645100 0.001400   15.104400 0.001800   14.921600 0.006300   14.879600 0.003700 1.000 True  False True  False False                      
604909206923484160 132.7305037700 0.073 11.6943786510 0.0400  1.119 0.087 -10.057 0.093 -3.281 0.073  1.0093 17.2264 0.0029 18.0370 0.0140 16.3624 0.0069 122031327305563745   18.348000 0.015000   17.240500 0.001300   16.710000 0.130000   16.523700 0.002900 1.000 True  False False False False                      
604909241283211648 132.6868350360 0.040 11.6689693857 0.0220  1.137 0.047 -10.931 0.052 -2.836 0.041  1.0051 16.0642 0.0028 16.6273 0.0050 15.3605 0.0043 122001326868923258   16.802000 0.004700   16.008200 0.003100   15.706900 0.004000   15.612800 0.003000 1.000 True  False True  False False                      
604909310002693632 132.6913530600 0.100 11.6828881820 0.0540  1.190 0.120 -10.660 0.140 -2.610 0.100  1.0105 17.7821 0.0030 18.8150 0.0260 16.8036 0.0093 122011326914039946   19.179700 0.009000   17.936200 0.004100   17.186200 0.005500   16.866200 0.005400 1.000 True  False True  False False 3784  24.00 1.71e-03 
604909383016937088 132.7202907800 0.490 11.6904094470 0.2700  1.040 0.560 -11.020 0.580 -3.700 0.460  0.9955 20.1432 0.0056 21.0400 0.1700 19.0670 0.0450 122021327203458972   21.925000 0.046000   20.645000 0.019000   19.351000 0.039000   18.842000 0.014000 0.990 True  False False False False 3362  84.80 3.06e-06 
604909554816558208 132.8057398450 0.170 11.6604275110 0.0900  1.230 0.190 -11.060 0.200 -2.770 0.150  4.5675 15.6228 0.0029 16.1402 0.0046 14.8798 0.0041 121991328057962992   16.295100 0.004200   15.551300 0.003900   15.251600 0.004700   15.124400 0.002500 1.000 False True  False False False                      
604909589177870976 132.7948696213 0.028 11.6641277245 0.0140  1.191 0.033 -11.457 0.032 -2.798 0.024  1.1987 14.4769 0.0028 14.8300 0.0030 13.9561 0.0039 121991327949357439   14.889300 0.002800   14.455800 0.002000   14.311800 0.004900   14.279700 0.001800 1.000 True  False False False False                      
604909619240334592 132.7935909740 0.320 11.6727927560 0.1600  1.560 0.350 -11.670 0.400 -3.200 0.270  0.9632 19.3432 0.0039 20.6100 0.1100 18.2360 0.0230 122001327936437832   20.994000 0.033000   19.746700 0.008700   18.629700 0.006700   18.155100 0.008100 0.999 True  False True  False False 3490  54.60 1.18e-04 
604909657895767680 132.8293065594 0.016 11.6710266495 0.0082  1.173 0.019 -11.075 0.020 -2.973 0.014  0.9544 13.5760 0.0028 13.8673 0.0029 13.1277 0.0038 122001328293965711   13.899300 0.001700   13.647000 0.054000   13.487000 0.014000   13.487800 0.002000 1.000 False False True  False False                      
604909692255500544 132.8440542370 0.067 11.6827926351 0.0340  1.226 0.077 -10.890 0.080 -2.699 0.057  1.0064 16.9554 0.0028 17.7112 0.0088 16.1205 0.0061 122011328441099837   17.999600 0.002100   16.951200 0.002700   16.491600 0.003400   16.297600 0.002700 1.000 True  False True  False False                      
604909726615246080 132.8096958734 0.021 11.6858828834 0.0110  1.139 0.024 -10.897 0.025 -2.891 0.018  0.9689 14.3296 0.0028 14.6581 0.0030 13.8379 0.0039 122021328097613542   14.705300 0.002400   14.313400 0.003400   14.192500 0.006400   14.178500 0.001500 1.000 True  False True  False False                      
604909726615246336 132.8159656616 0.023 11.6750776969 0.0120  1.122 0.027 -10.984 0.028 -2.861 0.020  1.0121 14.6132 0.0028 14.9702 0.0032 14.0875 0.0039 122011328160260579   15.024900 0.000830   14.583800 0.002000   14.451500 0.002800   14.426900 0.002400 1.000 True  False True  False False                      
604909756679296640 132.8261204730 0.037 11.6915576625 0.0180  1.257 0.042 -10.847 0.047 -3.363 0.031  0.9773 15.6481 0.0028 16.1279 0.0041 15.0087 0.0046 122031328261730354   16.242100 0.002000   15.599100 0.004700   15.374100 0.004500   15.291500 0.001400 1.000 True  False True  False False                      
604909756679597184 132.8328433600 0.460 11.6911770390 0.2300  1.180 0.500 -12.090 0.500 -1.690 0.370  1.0076 19.8825 0.0047 21.0200 0.1300 18.6790 0.0430 122021328328649857   21.564000 0.054000   20.313000 0.026000   19.165000 0.008700   18.691600 0.006700 0.864 False True  True  True  False 3467                 
604909760974981120 132.8266384130 0.048 11.6844892967 0.0240  1.045 0.055 -10.808 0.057 -3.054 0.040  0.9514 16.2210 0.0029 16.9728 0.0066 15.3876 0.0051 122021328266931872   17.291800 0.009900   16.239000 0.011000   15.768600 0.001900   15.574500 0.001900 1.000 False True  True  False False 4033                 
604909894118250240 132.7769092640 0.100 11.6927328700 0.0590  1.190 0.120 -10.600 0.120 -2.794 0.096  1.0283 17.6694 0.0030 18.7680 0.0200 16.6621 0.0076 122031327769691764   19.114500 0.008200   17.883800 0.004600   17.045800 0.006600   16.680500 0.005400 1.000 False True  True  False False 3710                 
604909894118735360 132.7805698760 0.330 11.6961323350 0.2000  1.970 0.400 -10.600 0.400 -2.980 0.360  1.0535 19.5384 0.0043 20.6110 0.0950 18.3480 0.0290 122031327806455842   21.090000 0.048000   20.002000 0.021000   18.796900 0.003000   18.250200 0.006600 0.996 True  False False False False 3425   8.18 1.18e-01 
604909898413942656 132.7789743845 0.031 11.6969404133 0.0180  1.065 0.037 -11.037 0.038 -2.874 0.032  1.0438 15.3239 0.0028 15.8228 0.0034 14.6631 0.0040 122031327790306813   15.950500 0.001900   15.284700 0.001600   15.034600 0.001100   14.940300 0.005400 1.000 False True  True  False False                      
604909928477987584 132.7948855710 0.190 11.6900871270 0.1100  1.080 0.220 -10.750 0.220 -3.000 0.180  1.0332 18.7444 0.0034 19.9100 0.0620 17.7000 0.0110 122021327949458597   20.287000 0.019000   19.053600 0.008200   18.086600 0.008100   17.659000 0.004500 1.000 True  False False False False 3606  49.20 1.51e-03 
604909967133410688 132.8147916000 0.340 11.7081844980 0.2000  0.370 0.380 -11.440 0.400 -3.160 0.310  1.0383 19.5936 0.0043 21.0500 0.1200 18.4510 0.0180 122051328148310294   21.326000 0.065000   20.035000 0.011000   18.887100 0.009300   18.368900 0.005300 1.000 True  False False False False 3467 175.00 1.46e-01 
604909967133412096 132.8147491500 0.570 11.7010161940 0.3400  1.530 0.740 -12.060 0.760 -3.600 0.630  0.9966 20.3207 0.0062 21.2700 0.1800 19.0720 0.0560 122041328147981669   22.090000 0.230000   20.978000 0.032000   19.554900 0.008100   18.945000 0.013000 0.781 True  False False True  False 3274  90.20 1.26e-03 
604910001493155584 132.7895616890 0.019 11.6958282998 0.0100  1.224 0.022 -10.058 0.024 -2.859 0.018  1.4619 12.6020 0.0028 12.9797 0.0028 12.0617 0.0038 122031327896555500   13.038200 0.001000   13.000000            12.700000            12.500000          1.000 False False True  False False                      
604910100276687232 132.8617674380 0.094 11.7065195490 0.0470  1.240 0.110 -10.880 0.110 -2.913 0.082  0.9711 17.5418 0.0029 18.4470 0.0160 16.5986 0.0077 122041328618188309   18.828800 0.005600   17.635400 0.003200   16.988300 0.002800   16.705800 0.003800 1.000 True  False True  False False 3873 217.00 5.77e-09 
604910207651564544 132.8667946030 0.110 11.7096716400 0.0570  0.930 0.130 -10.800 0.130 -3.164 0.094  1.0026 17.8314 0.0030 18.8960 0.0250 16.8065 0.0062 122051328668422098   19.303800 0.007300   18.051900 0.003200   17.215400 0.002100   16.841900 0.005100 1.000 False True  True  False False 3711                 
604910207651567360 132.8602031060 0.048 11.7108729121 0.0240  1.092 0.058 -10.768 0.058 -2.869 0.041  1.0106 16.2512 0.0028 16.8422 0.0064 15.5269 0.0047 122051328602543532   17.025100 0.002600   16.204600 0.001500   15.889300 0.002600   15.772900 0.002600 1.000 True  False True  False False                      
604910237715563904 132.8704001462 0.035 11.7190966456 0.0160  1.075 0.039 -10.732 0.045 -3.121 0.029  1.1429 15.2417 0.0028 15.6789 0.0036 14.6320 0.0041 122061328704513404   15.770400 0.001700   15.209600 0.002300   14.996100 0.002000   14.925500 0.001100 1.000 True  False True  False False                      
604910276371045376 132.8527700034 0.031 11.7183876095 0.0160  1.106 0.037 -10.920 0.037 -1.942 0.027  1.5368 14.4912 0.0028 14.8821 0.0031 13.9288 0.0039 122061328528252549   14.961100 0.000880   14.474500 0.002000   14.288700 0.001300   14.243900 0.001300 1.000 False True  True  False False                      
604910310730772992 132.8754948630 0.048 11.7305116190 0.0260  1.139 0.057 -11.129 0.058 -2.889 0.045  3.3669 12.9925 0.0028 13.2881 0.0028 12.5330 0.0038 122071328755977095   13.500000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604910310730777472 132.8600836881 0.027 11.7307491009 0.0140  1.096 0.032 -11.093 0.033 -2.580 0.024  1.2084 11.2497 0.0028 11.2980 0.0029 11.1512 0.0038 122071328602567441   11.100000            11.300000            11.500000            11.600000          1.000 False False True  False False                      
604910340794779264 132.8253723308 0.013 11.7151997504 0.0073  1.165 0.015 -10.998 0.016 -2.823 0.012  0.9837 13.1328 0.0028 13.4304 0.0028 12.6728 0.0038 122051328254498721   13.526900 0.001000   13.300000            13.100000            13.037000 0.013000 1.000 False False True  False False                      
604910340794780032 132.8215961831 0.022 11.7101726868 0.0120  1.199 0.026 -11.148 0.027 -2.856 0.020  1.1535 14.3577 0.0028 14.7160 0.0030 13.8300 0.0039 122051328216562690   14.770600 0.000750   14.345200 0.004100   14.190200 0.002800   14.153200 0.002900 1.000 False True  True  False False                      
604910379450263168 132.8409452970 0.020 11.7215883153 0.0110  1.132 0.024 -11.013 0.024 -2.766 0.018  0.9879 14.3325 0.0028 14.6672 0.0029 13.8351 0.0039 122061328410036389   14.711000 0.002100   14.316600 0.001700   14.191700 0.000900   14.179400 0.001300 1.000 True  False True  False False                      
604910443873993600 132.8263506464 0.014 11.7236530297 0.0077  1.133 0.017 -11.315 0.018 -3.106 0.013  0.9781 13.2783 0.0028 13.5713 0.0029 12.8231 0.0038 122061328264408862   13.608000 0.000930   13.400000            13.300000            13.191700 0.005700 1.000 False False True  False False                      
604910478233820672 132.8415809240 0.049 11.7291935111 0.0250  1.191 0.061 -11.027 0.063 -2.758 0.045  0.9693 16.3111 0.0028 16.9188 0.0056 15.5743 0.0048 122071328416335519   17.129600 0.003600   16.263100 0.001800   15.939100 0.003000   15.810900 0.002100 1.000 True  False True  False False                      
604910482529472256 132.8487979360 0.270 11.7363092080 0.1500  1.100 0.320 -11.420 0.320 -2.800 0.240  1.0521 19.2789 0.0037 20.4780 0.0850 18.1570 0.0180 122081328488574051   20.893000 0.022000   19.687000 0.010000   18.593600 0.007900   18.116000 0.005400 1.000 True  False True  False True  3508  42.90 8.41e-03 
604910546953207680 132.8406510996 0.021 11.7347335845 0.0110  1.146 0.025 -10.870 0.026 -2.942 0.019  1.3457 14.0076 0.0028 14.3500 0.0029 13.4970 0.0038 122081328407192162   14.401100 0.002300   13.988200 0.004000   13.852800 0.004000   13.832500 0.002800 1.000 False True  True  False False                      
604910546953300608 132.8391114540 0.054 11.7335673393 0.0310  1.233 0.069 -11.136 0.068 -2.996 0.050  1.0218 16.6187 0.0028 17.2870 0.0076 15.8254 0.0052 122081328391620766   17.540000 0.011000   16.569200 0.006100   16.201400 0.001800   16.048300 0.003000 1.000 True  False True  False False                      
604910551248951680 132.8428132110 0.040 11.7358262307 0.0220  1.148 0.048 -10.666 0.049 -3.033 0.036  0.9928 16.0395 0.0028 16.5964 0.0043 15.3375 0.0042 122081328428653477   16.758400 0.002700   15.983700 0.003100   15.709500 0.003900   15.604400 0.001100 1.000 True  False True  False False                      
604910581313043584 132.8477308840 0.095 11.7461552200 0.0500  1.180 0.120 -11.300 0.120 -2.412 0.084  1.0356 17.5122 0.0030 18.5140 0.0230 16.4935 0.0082 122091328477805879   18.982000 0.014000   17.772000 0.012000   16.910600 0.004700   16.568000 0.004600 1.000 False True  True  False False 3691                 
604910581313218176 132.8481993700 0.550 11.7483891960 0.3000  0.560 0.720 -11.230 0.660 -2.850 0.520  1.0451 20.2052 0.0056 21.2200 0.1800 19.0830 0.0450 122091328482228546   21.949000 0.092000   20.816000 0.028000   19.490000 0.016000   18.926000 0.013000 0.966 True  False False False False 3339  11.80 1.40e-01 
604910585607734912 132.8393069600 0.400 11.7490130520 0.2300  1.090 0.470 -10.730 0.470 -1.830 0.400  1.0173 19.8253 0.0055 21.1000 0.1900 18.6010 0.0410 122091328393769320   21.662000 0.016000   20.486000 0.091000   19.041700 0.005400   18.382000 0.010000 0.994 False True  False False False 3260                 
604910650032496512 132.7686813460 0.160 11.6969690490 0.0930  1.220 0.190 -11.020 0.190 -2.930 0.150  1.0973 18.3746 0.0034 19.5110 0.0420 16.9795 0.0074 122031327687306874   19.925000 0.014000   18.654700 0.004100   17.460900 0.008100   16.916100 0.007200 1.000 False True  False False False 3433                 
604910654328188416 132.7658243800 0.390 11.7031375490 0.2400  1.720 0.450 -11.030 0.470 -2.710 0.370  0.9851 19.8841 0.0048 20.8800 0.1900 18.7500 0.0310 122041327658854258   21.524000 0.069000   20.334000 0.037000   19.160000 0.015000   18.597300 0.007900 1.000 True  False False False False 3448  91.80 2.87e-02 
604910688687928576 132.7554179575 0.014 11.6996636614 0.0078  1.137 0.016 -11.001 0.017 -2.814 0.013  0.9650 13.3576 0.0028 13.6400 0.0029 12.9148 0.0038 122041327555120076   13.679000 0.002600   13.641000 0.064000   13.400000            13.278900 0.002500 1.000 False False True  False False                      
604910723047665024 132.7602633700 0.460 11.7122594220 0.2700  1.990 0.530 -10.010 0.550 -2.370 0.440  1.0857 20.0441 0.0052 21.0700 0.1400 18.9240 0.0270 122051327603485143   21.622000 0.061000   20.574000 0.028000   19.300000 0.013000   18.737900 0.009100 0.916 True  False False True  False 3375  30.80 1.32e-04 
604910860486613632 132.7739357480 0.017 11.7297012050 0.0095  1.134 0.020 -10.945 0.020 -2.566 0.016  0.9588 13.8716 0.0028 14.2230 0.0030 13.3546 0.0039 122071327740146120   14.274500 0.001800   13.843600 0.002300   13.708600 0.001500   13.683900 0.002600 1.000 False False True  False False                      
604910924910708224 132.7472714200 0.460 11.7170622870 0.2700  1.430 0.560 -11.320 0.560 -3.890 0.490  1.0476 20.0363 0.0051 20.9100 0.2100 18.8980 0.0420 122061327473090946   21.885000 0.091000   20.618000 0.013000   19.296900 0.009800   18.727600 0.006800 0.961 True  False False False False 3343 115.00 0.00e+00 
604911096708974080 132.7485083561 0.024 11.7355636386 0.0140  1.133 0.029 -11.313 0.031 -2.949 0.026  1.2509 14.4237 0.0028 14.8375 0.0031 13.8465 0.0039 122081327485753160   14.928400 0.002600   14.390200 0.003500   14.209100 0.001600   14.158100 0.002400 1.000 False True  True  False False                      
604911135364519808 132.7645935360 0.038 11.7507702146 0.0240  1.069 0.046 -11.054 0.049 -3.111 0.045  2.0301 11.2604 0.0028 11.4010 0.0029 11.0069 0.0038 122101327647381544   11.300000            11.300000            11.400000            11.400000          1.000 False False True  False False                      
604911135364520448 132.7584908779 0.025 11.7552973695 0.0140  1.119 0.030 -10.839 0.030 -2.939 0.023  1.0838 14.7860 0.0028 15.1647 0.0033 14.2446 0.0039 122101327585486839   15.227800 0.001900   14.753400 0.001800   14.601200 0.002400   14.575300 0.001500 1.000 True  False True  False False                      
604911135364522368 132.7563804390 0.160 11.7413973520 0.0920  0.740 0.190  -9.510 0.200 -2.640 0.150  1.0072 18.5532 0.0032 19.3830 0.0540 17.7220 0.0140 122091327564360165   19.625000 0.010000   18.547300 0.003800   18.082600 0.003700   17.884400 0.007900 1.000 False True  False False False 4039                 
604911199788235648 132.8177965729 0.015 11.7424702366 0.0084  1.173 0.018 -11.026 0.018 -2.850 0.014  1.1350 13.3017 0.0028 13.6030 0.0029 12.8362 0.0038 122091328178911439   13.700000 0.074000   13.400000            13.300000            13.210100 0.001700 1.000 False False True  False False                      
604911204083987328 132.8102145155 0.034 11.7447091066 0.0170  1.177 0.039 -11.086 0.044 -2.705 0.029  1.0243 15.4672 0.0028 15.9160 0.0039 14.8492 0.0044 122091328102694138   16.013200 0.001800   15.417800 0.002300   15.214100 0.002500   15.153100 0.001500 1.000 True  False True  False False                      
604911204083987584 132.8102259492 0.026 11.7435055485 0.0150  1.257 0.033 -10.747 0.034 -3.350 0.023  0.9818 15.0777 0.0028 15.4794 0.0041 14.5026 0.0047 122091328102802696   15.549000 0.004100   15.031500 0.005600   14.871400 0.004500   14.823200 0.003000 1.000 True  False True  False False                      
604911268507711232 132.8097517211 0.036 11.7501350431 0.0200  1.252 0.042 -11.525 0.043 -3.420 0.033  2.2877 10.9775 0.0028 11.1917 0.0028 10.6090 0.0038 122101328097520616   11.200000            11.000000            10.900000            10.800000          1.000 False False False False False                      
604911268509027328 132.8101261705 0.016 11.7509329191 0.0089  1.186 0.018 -10.804 0.019 -2.979 0.014  1.0835 12.6840 0.0028 12.9434 0.0068 12.2365 0.0038 122101328102211573   13.588500 0.001000   12.802600 0.001000   12.235000 0.057000   12.915600 0.006900 1.000 False False True  False False                      
604911307162246912 132.8266656900 0.740 11.7533981200 0.4400  1.100 1.100 -12.300 1.100 -3.250 0.680  1.0445 20.5161 0.0075 21.2100 0.1400 19.0900 0.1500 122101328267024534   21.405000 0.077000   20.236500 0.008300   19.366000 0.019000   18.874000 0.040000 0.612 False True  False True  False 3683                 
604911307163200000 132.8237942574 0.029 11.7415304846 0.0170  1.093 0.036 -10.818 0.036 -3.239 0.027  1.2524 14.9964 0.0030 15.4924 0.0056 14.3235 0.0050 122091328238460323   15.698700 0.004400   15.079100 0.006000   14.756400 0.006600   14.624000 0.002400 1.000 False True  True  False False                      
604911337227185920 132.8383796167 0.020 11.7646431513 0.0110  1.175 0.024 -11.720 0.026 -2.232 0.019  1.5480 12.1106 0.0028 12.4053 0.0029 11.6547 0.0038 122111328384468066   12.200000            12.000000            11.900000            11.900000          1.000 False False True  False False                      
604911341522929536 132.8346590048 0.020 11.7645649972 0.0110  1.199 0.023 -10.868 0.024 -2.967 0.019  1.2244 13.0102 0.0028 13.3014 0.0028 12.5584 0.0038 122111328347167956   13.400000            13.100000            13.000000            13.000000          1.000 False False True  False False                      
604911341522931328 132.8360510207 0.036 11.7570238068 0.0200  1.188 0.044 -10.823 0.045 -2.171 0.032  1.1695 15.5028 0.0028 16.0604 0.0039 14.7972 0.0041 122101328361048913   16.222600 0.001400   15.463100 0.002600   15.176200 0.009600   15.052600 0.002800 1.000 False True  True  False False                      
604911341522932352 132.8366395259 0.016 11.7506806700 0.0094  1.175 0.020 -10.595 0.020 -3.711 0.015  0.9988 12.9467 0.0028 13.2532 0.0029 12.4787 0.0038 122101328366881294   13.400000            13.000000            12.900000            12.800000          1.000 False False False False False                      
604911341524516864 132.8313104220 0.120 11.7534531490 0.0660  0.850 0.150 -11.160 0.150 -2.460 0.110  2.8367 16.1460 0.0030 16.8092 0.0067 15.3315 0.0048 122101328313524571   17.023100 0.002700   16.128100 0.005100   15.718800 0.005900   15.519400 0.000750 1.000 False True  False False False 4091                 
604911375881849216 132.8069758500 0.710 11.7584058500 0.4400  0.660 0.820 -11.300 1.100 -4.200 1.100  1.0873 20.3479 0.0063 21.1300 0.1500 19.1370 0.0520 122111328070990509   21.740000 0.130000   20.903000 0.032000   19.620000 0.017000   19.008400 0.006100 0.571 True  False False True  False 3370 180.00 3.56e-03 
604911375882674176 132.8200353441 0.017 11.7615713025 0.0094  1.170 0.021 -11.007 0.021 -2.929 0.015  0.9693 13.9673 0.0028 14.3268 0.0030 13.4381 0.0040 122111328201194404   14.387200 0.002300   13.941200 0.005300   13.754700 0.001100   13.771900 0.001900 1.000 False True  True  False False                      
604911375882674560 132.8228070198 0.014 11.7562955283 0.0076  1.172 0.018 -10.914 0.017 -2.751 0.013  0.9272  9.2582 0.0028  9.9658 0.0028  8.4472 0.0038 122101328228788327   10.462000 0.037000    9.930600 0.001000    9.278810 0.000073    8.995000 0.036000 1.000 False False True  False False                      
604911375882674944 132.8195244790 0.057 11.7581621456 0.0320  1.055 0.070 -11.171 0.069 -2.686 0.052  4.7626 12.2109 0.0028 12.5860 0.0029 11.6642 0.0038 122111328195490287   13.000000            12.500000            12.200000            12.100000          1.000 False False True  False False                      
604911405946776448 132.8185821200 0.200 11.7687275320 0.1200  1.100 0.250 -10.740 0.250 -2.900 0.180  1.0329 18.8566 0.0034 19.9030 0.0630 17.7760 0.0150 122121328186332943   20.457000 0.017000   19.196000 0.023000   18.198900 0.006300   17.765500 0.008300 1.000 True  False False False False 3582  10.60 6.97e-02 
604911410242410752 132.8249160250 0.240 11.7650535480 0.1400  0.440 0.300 -10.950 0.300 -2.480 0.230 15.8700 12.6049 0.0030 12.8722 0.0029 12.1323 0.0038 122111328249718547   12.900000            12.600000            12.500000            12.500000          1.000 False False False False False                      
604911410242411136 132.8222911798 0.017 11.7675533596 0.0095  1.111 0.021 -11.105 0.022 -2.843 0.017  1.0819 13.7774 0.0028 14.0797 0.0029 13.3144 0.0039 122121328223301559   14.116500 0.003000   13.750000 0.010000   13.667500 0.004700   13.691600 0.002000 1.000 False False True  False False                      
604911478961895424 132.7990288172 0.032 11.7561347657 0.0180  0.978 0.037 -11.034 0.039 -2.407 0.030  1.0346 10.0084 0.0028  9.9654 0.0028 10.0674 0.0038 122101327992207820    9.800000            10.100000            10.400000            10.600000          1.000 False False True  False False                      
604911509025877248 132.7700629056 0.015 11.7657879247 0.0087  1.130 0.018 -11.180 0.018 -2.785 0.013  0.9666 13.3674 0.0032 13.6746 0.0065 12.8951 0.0063 122111327701409423   13.585300 0.000340   13.383000 0.048000   13.400000            13.242000 0.006800 1.000 False False True  False False                      
604911547681373184 132.7859442311 0.014 11.7699348298 0.0078  1.119 0.016 -10.809 0.017 -3.097 0.013  1.0027 13.2834 0.0028 13.5700 0.0029 12.8370 0.0039 122121327860314401   13.597200 0.001000   13.500000            13.300000            13.212400 0.002700 1.000 False False True  False False                      
604911547681374080 132.7806082030 0.029 11.7744103075 0.0160  1.121 0.035 -11.103 0.035 -2.984 0.025  0.9795 15.1548 0.0028 15.5707 0.0036 14.5753 0.0041 122121327806649779   15.647100 0.003000   15.109800 0.003600   14.933400 0.000880   14.882900 0.003300 1.000 True  False True  False False                      
604911547681374976 132.7835911910 0.087 11.7629281480 0.0490  1.010 0.100 -10.670 0.110 -2.731 0.077  1.0424 17.4851 0.0029 18.3960 0.0140 16.5671 0.0081 122111327836465997   18.723800 0.008200   17.537300 0.002600   16.949200 0.005900   16.696000 0.007700 1.000 True  False True  False False 3926 116.00 5.31e-11 
604911577745908352 132.8047143790 0.300 11.7699540870 0.1700  0.930 0.350 -11.560 0.360 -2.550 0.270  1.0476 19.4295 0.0039 20.7900 0.1000 18.2470 0.0150 122121328047734436   21.305000 0.016000   19.978000 0.012000   18.725000 0.014000   18.176000 0.009500 1.000 False True  False False False 3390                 
604911582040162944 132.7982151780 0.210 11.7648968090 0.1300  1.810 0.260 -12.050 0.260 -1.430 0.230  5.8125 15.3223 0.0032 15.2944 0.0073 14.1920 0.0052 122111327981968317   15.497000 0.016000   14.853600 0.005100   14.665000 0.012000   14.595000 0.015000 0.837 True  False False False False                      
604911582041107456 132.8011790640 0.015 11.7725744611 0.0085  1.177 0.019 -10.928 0.019 -2.938 0.014  1.1811 13.0549 0.0028 13.3609 0.0029 12.5866 0.0038 122121328012667573   14.340000 0.170000   13.200000            13.100000            13.000000          1.000 False False True  False False                      
604911650760586624 132.7912662216 0.020 11.7713634170 0.0110  1.163 0.023 -10.716 0.024 -3.329 0.018  1.0323 14.3796 0.0028 14.7269 0.0030 13.8627 0.0039 122121327913256121   14.789900 0.002200   14.375100 0.002000   14.284000 0.064000   14.192800 0.001300 1.000 False True  True  False False                      
604911680824692480 132.7974906000 0.091 11.7863792780 0.0490  0.950 0.100 -10.770 0.120 -3.276 0.081  1.0104 17.4761 0.0031 18.6540 0.0240 16.4044 0.0077 122141327975434137   19.093000 0.012000   17.799500 0.005700   16.858900 0.000790   16.400000 0.004200 1.000 False True  True  False False 3627                 
604911680824696064 132.8028461500 0.410 11.7915610490 0.2300  1.520 0.520  -9.970 0.550 -1.980 0.370  1.0311 19.7756 0.0049 20.9100 0.1100 18.6530 0.0330 122151328028960383   21.582000 0.031000   20.328000 0.016000   19.082000 0.008100   18.534700 0.006200 0.945 True  False False True  False 3396 120.00 9.12e-05 
604911685120318592 132.8091032200 0.100 11.7871418150 0.0600  1.210 0.130 -11.240 0.130 -2.851 0.095  1.0120 17.7978 0.0030 18.7880 0.0290 16.8534 0.0079 122141328091645059   19.117000 0.010000   17.915400 0.006400   17.226200 0.004400   16.927300 0.004600 1.000 True  False True  False False 3837 117.00 8.98e-04 
604911685120320512 132.8008659350 0.042 11.7874531837 0.0230  1.036 0.050 -11.010 0.052 -2.949 0.038  1.7554 14.9119 0.0028 15.3167 0.0031 14.3390 0.0039 122141328009215428   15.388100 0.002100   14.886300 0.003800   14.700800 0.006600   14.652600 0.002000 1.000 True  False True  False False                      
604911685120320640 132.8017193510 0.200 11.7850579420 0.1100  1.310 0.240 -10.750 0.250 -2.620 0.180  2.7700 17.1504 0.0036 17.9910 0.0110 16.2017 0.0048 122141328017732554   18.336400 0.005700   17.173600 0.002400   16.598300 0.005800   16.319200 0.003900 1.000 True  False False False False 3937 118.00 5.29e-07 
604911749544005632 132.6432340711 0.013 11.6657438504 0.0071  1.221 0.015 -10.849 0.017 -2.754 0.012  1.0310 12.4782 0.0028 12.7826 0.0029 12.0147 0.0038 121991326433509427   13.100000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604911886983070720 132.6678833670 0.076 11.6814931940 0.0410  1.026 0.090 -11.266 0.098 -2.657 0.077  1.0727 17.2291 0.0029 18.0520 0.0140 16.3464 0.0060 122011326679248281   18.402800 0.003700   17.244100 0.003100   16.722500 0.004500   16.488000 0.002000 1.000 True  False True  False True  3986  25.40 0.00e+00 
604912024422326272 132.6112907200 0.380 11.6774528340 0.2100  1.270 0.430 -10.700 0.470 -2.880 0.320  1.0595 19.8606 0.0045 21.1600 0.1200 18.6240 0.0280 122011326113353443   21.699000 0.058000   20.560000 0.016000   19.108700 0.009200   18.404000 0.012000 1.000 False True  False False False 3255                 
604912058781650176 132.5900125052 0.015 11.6820533652 0.0076  1.172 0.017 -10.811 0.018 -3.071 0.013  1.0334 13.5429 0.0028 13.8326 0.0029 13.0949 0.0038 122011325899818964   13.867300 0.001500   13.546600 0.006000   13.500000            13.449000 0.002900 1.000 False False True  False False                      
604912063077484032 132.5911610960 0.035 11.6820942148 0.0180  0.982 0.041 -10.762 0.044 -3.038 0.031  1.1747 15.6142 0.0028 16.0553 0.0058 14.9547 0.0044 122011325912759252   16.211200 0.001900   15.576600 0.004700   15.331100 0.005500   15.243900 0.001700 1.000 True  False True  False False                      
604912097436452224 132.6055100000 0.710 11.6951762200 0.4000  1.090 0.800  -8.980 0.920 -3.160 0.730  1.0055 20.5456 0.0069 21.4200 0.1600 19.2540 0.0530 122031326055474702   22.066000 0.035000   21.101000 0.016000   19.783000 0.016000   19.175000 0.012000 0.531 True  False False True  False 3345  51.40 3.71e-01 
604912196220603264 132.6180038117 0.014 11.7027176392 0.0077  1.194 0.017 -10.979 0.018 -2.685 0.013  0.9969 12.7822 0.0028 13.0542 0.0028 12.3579 0.0038 122041326181013747   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604912368019294976 132.6686445360 0.018 11.7032033615 0.0089  1.144 0.020 -10.974 0.023 -3.157 0.017  1.0108 13.9086 0.0028 14.2150 0.0028 13.4451 0.0038 122041326687324328   14.253900 0.001600   13.903000 0.001100   13.781500 0.000670   13.802200 0.004400 1.000 False True  True  False False                      
604912372315122176 132.6680243390 0.230 11.7072268690 0.1200  0.660 0.260 -10.730 0.300 -2.850 0.220  1.0150 18.9785 0.0036 20.1470 0.0750 17.8890 0.0170 122041326680999157   20.599600 0.008900   19.324000 0.016000   18.301300 0.005900   17.859100 0.004000 1.000 True  False False False False 3562  31.80 3.60e-01 
604912402379032704 132.6963148356 0.017 11.7152168609 0.0089  1.186 0.020 -11.203 0.021 -3.082 0.016  0.9429 14.0063 0.0028 14.3201 0.0030 13.5321 0.0038 122051326963948743   14.368400 0.001700   13.998800 0.004400   13.875900 0.002400   13.872700 0.002900 1.000 True  False True  False False                      
604912406674856064 132.6919981071 0.019 11.7189593473 0.0100  1.126 0.022 -11.078 0.025 -2.742 0.018  1.1198 12.9717 0.0028 13.2636 0.0029 12.5205 0.0038 122061326921023240   13.305700 0.002300   13.200000            13.100000            13.000000          1.000 False False True  False False                      
604912441036157568 132.7024432920 0.270 11.7246191090 0.1500  2.150 0.310 -11.090 0.340 -2.680 0.260  1.1176 19.2478 0.0038 20.4790 0.0800 18.1240 0.0170 122071327025080023   20.873000 0.032000   19.588400 0.009300   18.537000 0.011000   18.081000 0.012000 1.000 True  False False False False 3540  83.70 3.01e-13 
604912471098638720 132.6833599272 0.034 11.7137359777 0.0170  1.134 0.039 -10.886 0.043 -2.997 0.033  1.0059 15.4651 0.0028 15.9166 0.0036 14.8462 0.0040 122051326834146972   16.034300 0.001800   15.424600 0.003200   15.225700 0.007400   15.137700 0.002900 1.000 True  False True  False False                      
604912608537595008 132.6302873340 0.130 11.7224809490 0.0710  0.970 0.150 -11.080 0.170 -2.510 0.120  0.9839 18.3023 0.0031 19.3700 0.0340 17.2800 0.0120 122061326303237458   19.770000 0.022000   18.531200 0.005800   17.685600 0.003500   17.298100 0.006600 1.000 True  False False False False 3704  22.40 9.43e-04 
604912647193030016 132.6505105720 0.014 11.7216811105 0.0074  1.199 0.016 -11.141 0.017 -2.589 0.013  1.0118 12.4913 0.0028 12.9564 0.0028 11.8681 0.0038 122061326506266548   13.400000            12.700000            12.400000            12.300000          1.000 False False True  False False                      
604912745976557568 132.6584871640 0.042 11.7403924257 0.0230  1.185 0.049 -10.908 0.054 -2.819 0.043  1.0799 16.0213 0.0028 16.5651 0.0051 15.3317 0.0043 122081326585418958   16.736600 0.001600   15.974200 0.002900   15.686000 0.002500   15.587700 0.003200 1.000 True  False True  False False                      
604912853351465728 132.5943337030 0.074 11.7098525680 0.0390  0.757 0.086 -10.693 0.093 -4.091 0.067  0.9883 17.2948 0.0029 17.8590 0.0100 16.5817 0.0087 122051325943682320   18.024800 0.004300   17.254400 0.002700   16.955400 0.003000   16.813600 0.003300 1.000 False True  False False False                      
604912853351466240 132.5903035100 0.410 11.7009727200 0.2300  0.080 0.480 -10.610 0.510 -3.680 0.360  1.0806 19.9284 0.0046 21.1800 0.1400 18.7190 0.0480 122041325903401680   21.887000 0.036000   20.630000 0.016000   19.159200 0.009300   18.498000 0.015000 0.910 False True  False True  False 3242                 
604912917781019008 132.5876366790 0.150 11.7088646340 0.0770  0.880 0.170 -10.460 0.180 -3.020 0.130  1.0170 18.4455 0.0031 19.4680 0.0510 17.4360 0.0110 122051325876671133   19.903000 0.016000   18.663400 0.006400   17.831600 0.003400   17.434300 0.003500 1.000 True  False True  False False 3715   9.92 2.90e-04 
604913162588927488 132.5505878491 0.025 11.7147160677 0.0130  1.126 0.031 -10.977 0.032 -2.984 0.023  1.0595 14.9539 0.0028 15.3521 0.0031 14.3919 0.0039 122051325505618182   15.417200 0.001900   14.920400 0.002100   14.735100 0.004000   14.702600 0.002500 1.000 True  False True  False False                      
604913403107275008 132.6378416240 0.310 11.7329856320 0.1700  1.080 0.360 -10.520 0.400 -2.850 0.300  1.0255 19.4330 0.0039 20.5780 0.0890 18.3110 0.0220 122081326378600077   21.092000 0.023000   19.849000 0.013000   18.745900 0.001800   18.203300 0.010000 1.000 True  False True  False False 3501  33.10 2.20e-08 
604913471826560512 132.6275744210 0.330 11.7476155560 0.1900  1.390 0.390 -10.500 0.400 -3.310 0.330  1.0689 19.5612 0.0041 20.9200 0.1000 18.4040 0.0230 122091326276217640   21.256000 0.037000   20.017500 0.007900   18.842600 0.005100   18.327700 0.009900 1.000 True  False False False False 3447 826.00 8.18e-03 
604913536250548352 132.6590874810 0.064 11.7561399979 0.0350  1.120 0.075 -11.032 0.082 -3.030 0.066  1.0569 16.7679 0.0028 17.4930 0.0120 15.9524 0.0053 122101326591387860   17.794200 0.005900   16.746800 0.003700   16.313700 0.003400   16.143700 0.002300 1.000 True  False True  False False                      
604913540546033024 132.6576577010 0.047 11.7598515066 0.0260  1.231 0.057 -10.799 0.060 -3.107 0.052  0.9356 16.3086 0.0028 16.9255 0.0048 15.5740 0.0044 122111326577092312   17.115800 0.004200   16.261100 0.002900   15.933400 0.001700   15.807400 0.002300 1.000 True  False True  False False                      
604913574905773312 132.6445160662 0.029 11.7571045830 0.0160  1.247 0.035 -10.904 0.037 -2.761 0.030  0.9288 15.4185 0.0028 15.8618 0.0040 14.8104 0.0041 122101326445649016   15.964500 0.004300   15.378100 0.002800   15.172000 0.005000   15.104300 0.002100 1.000 True  False True  False False                      
604913609265511296 132.6399749100 0.450 11.7683282210 0.2700  1.500 0.550 -12.280 0.590 -1.820 0.540  2.2283 18.7894 0.0061 20.0400 0.0460 17.5205 0.0099 122121326400612471   20.342000 0.015000   19.076400 0.008700   17.953000 0.008200   17.439800 0.005700 0.732 False True  False True  False 3485                 
604913742408986752 132.6013968180 0.250 11.7723490160 0.1400  1.080 0.300 -11.060 0.310 -2.620 0.230  0.9545 19.3691 0.0038 20.4820 0.0720 18.2360 0.0170 122121326014337306   21.002000 0.025000   19.784000 0.012000   18.676600 0.005300   18.172000 0.009500 1.000 True  False True  False False 3497 619.00 4.60e-02 
604913776768724352 132.6217375990 0.190 11.7709815460 0.1100  1.450 0.220 -10.580 0.230 -2.700 0.190  1.0100 18.8611 0.0033 20.1300 0.0480 17.7890 0.0140 122121326217665658   20.403000 0.023000   19.197000 0.006200   18.204000 0.015000   17.767700 0.003500 1.000 True  False False False False 3585 516.00 0.00e+00 
604913811128465408 132.6429945110 0.110 11.7764468890 0.0550  1.360 0.120 -10.870 0.130 -2.710 0.100  1.0239 17.8133 0.0030 18.7660 0.0200 16.8528 0.0084 122131326430332220   19.093000 0.013000   17.938100 0.006400   17.237800 0.005200   16.918400 0.004400 1.000 True  False True  False False 3827 151.00 1.55e-03 
604913815423941120 132.6412912486 0.014 11.7742331504 0.0077  1.164 0.017 -11.039 0.018 -2.894 0.014  1.0001 12.7229 0.0028 13.0001 0.0028 12.2919 0.0038 122121326413609572   13.300000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604913918503337728 132.7222203253 0.020 11.7277784519 0.0110  1.164 0.023 -10.713 0.026 -3.976 0.019  1.0894 14.2167 0.0028 14.5792 0.0030 13.6849 0.0039 122071327222183824   14.648600 0.002000   14.191300 0.002000   14.045000 0.020000   14.007600 0.003100 1.000 False True  False False False                      
604913948567397888 132.7208508150 0.094 11.7340162100 0.0540  1.010 0.110 -11.090 0.120 -2.951 0.093  1.1426 17.4329 0.0029 18.3080 0.0180 16.5148 0.0066 122081327209081308   18.673900 0.004500   17.489300 0.002500   16.898500 0.006400   16.651300 0.003100 1.000 True  False True  False False 3923   8.35 9.53e-02 
604913948568476928 132.7270454500 0.670 11.7366216300 0.3700  1.580 0.750 -10.060 0.840 -3.530 0.610  1.0472 20.3992 0.0061 21.1100 0.1900 19.1150 0.0420                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.867 False False False True  False                      
604913952863073920 132.7281451730 0.059 11.7372636757 0.0320  1.151 0.069 -10.908 0.074 -2.851 0.057  0.9766 16.8232 0.0028 17.5652 0.0099 15.9890 0.0051 122081327282005203   17.849800 0.005300   16.809500 0.002900   16.366000 0.002300   16.165900 0.003200 1.000 True  False True  False False                      
604913952863074688 132.7226310401 0.015 11.7429526684 0.0078  1.156 0.018 -10.961 0.019 -2.904 0.014  1.0021 13.4477 0.0028 13.7714 0.0029 12.9605 0.0038 122091327227222021   13.823500 0.001800   13.474000 0.014000   13.400000            13.300500 0.002500 1.000 False False True  False False                      
604913987222816768 132.7069285900 0.042 11.7333658207 0.0220  1.115 0.048 -10.503 0.055 -3.301 0.040  0.9952 16.0865 0.0028 16.6820 0.0042 15.3473 0.0043 122081327069830528   16.871300 0.004300   16.058300 0.002300   15.709600 0.003700   15.576300 0.003700 1.000 False True  True  False False                      
604914021582551168 132.7178853513 0.021 11.7509849272 0.0110  1.205 0.025 -10.930 0.027 -3.059 0.021  0.9787 14.4657 0.0028 14.8087 0.0031 13.9568 0.0039 122101327179461668   14.864700 0.002600   14.441300 0.001900   14.303800 0.003400   14.295500 0.002500 1.000 True  False True  False False                      
604914055942336000 132.7342170330 0.039 11.7543825667 0.0210  1.115 0.047 -10.636 0.050 -3.499 0.040  0.9998 15.8185 0.0028 16.4664 0.0040 15.0454 0.0043 122101327342725746   16.696700 0.002800   15.793000 0.002800   15.413800 0.003300   15.267400 0.003600 1.000 False True  True  False False                      
604914159021501184 132.7325343120 0.120 11.7648670130 0.0650  1.200 0.140 -11.270 0.140 -2.940 0.120  1.0788 17.8844 0.0030 18.9130 0.0230 16.8764 0.0069 122111327325808318   19.305700 0.009300   18.071200 0.004900   17.271000 0.011000   16.926900 0.004100 1.000 True  False True  False False                      
604914189085426560 132.6985433684 0.015 11.7476136596 0.0077  1.191 0.017 -11.074 0.019 -2.859 0.014  1.0283 12.5779 0.0028 12.8324 0.0028 12.1726 0.0038 122091326986537651   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604914193381246336 132.6984930890 0.045 11.7528665752 0.0230  0.992 0.053 -10.901 0.058 -2.927 0.043  1.0651 16.1602 0.0028 16.8419 0.0061 15.3654 0.0047 122101326985473929   17.057000 0.001500   16.145000 0.002400   15.748400 0.003800   15.553400 0.004600 1.000 False True  True  False False                      
604914223445164416 132.6982863853 0.016 11.7563478838 0.0086  1.185 0.019 -10.973 0.021 -2.956 0.015  0.9368 13.7707 0.0028 14.0656 0.0029 13.3153 0.0038 122101326983648099   14.103600 0.003100   13.782600 0.004000   13.656300 0.003100   13.663700 0.001400 1.000 False False True  False False                      
604914223445486592 132.7051974100 0.420 11.7582256360 0.2200  1.950 0.480 -10.310 0.510 -3.690 0.380  1.0587 19.9114 0.0047 21.1500 0.1200 18.6790 0.0270 122111327052690396   21.703000 0.085000   20.502000 0.035000   19.058000 0.046000   18.489300 0.005800 0.960 False True  False False False 3260                 
604914227740983936 132.7026997160 0.120 11.7513227410 0.0590  1.110 0.130 -11.390 0.140 -2.330 0.110  1.0612 17.8846 0.0030 18.9190 0.0280 16.9030 0.0100 122101327027462075   19.276000 0.012000   18.027700 0.005300   17.283500 0.007700   16.952400 0.004500 1.000 True  False True  False False 3789 188.00 1.65e-08 
604914262100725248 132.6820722780 0.043 11.7574055289 0.0220  1.107 0.049 -10.477 0.055 -3.003 0.040  1.0089 16.1534 0.0028 16.7243 0.0051 15.4351 0.0047 122101326821279375   16.906700 0.003100   16.105600 0.002100   15.804300 0.003300   15.685700 0.002800 1.000 True  False True  False False                      
604914296462028672 132.6874893140 0.360 11.7717730370 0.1800  1.500 0.430 -10.640 0.470 -2.560 0.330  1.2230 19.3534 0.0044 20.3310 0.0880 17.8770 0.0150 122121326875356634   20.737000 0.021000   19.459900 0.009100   18.307400 0.006000   17.782900 0.003500 1.000 False True  False False False 3464                 
604914468259140224 132.7635188073 0.013 11.7631567332 0.0073  1.212 0.016 -11.052 0.017 -2.852 0.012  0.9459 12.5048 0.0028 12.8178 0.0029 12.0309 0.0038 122111327636266270   12.900000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604914502618876416 132.7650165160 0.280 11.7819780230 0.1700  1.150 0.320 -10.980 0.330 -2.530 0.250  1.0381 19.3003 0.0040 20.7800 0.1100 18.1840 0.0210 122131327650788863   21.057000 0.022000   19.771100 0.008500   18.590400 0.001700   18.083700 0.005700 1.000 False True  True  False False 3443                 
604914536978619520 132.7467493169 0.014 11.7702655969 0.0076  1.215 0.017 -10.910 0.018 -2.875 0.013  1.0439 13.2968 0.0028 13.6126 0.0028 12.8203 0.0038 122121327468264798   13.651700 0.002100   13.500000            13.300000            13.169300 0.001800 1.000 False False True  False False                      
604914601402325504 132.7848856465 0.014 11.7866949952 0.0079  1.210 0.017 -10.963 0.018 -2.779 0.013  1.0383 12.1295 0.0028 12.6165 0.0028 11.4848 0.0038 122141327850024592   13.000000            12.300000            12.000000            11.800000          1.000 False False True  False False                      
604914605698086784 132.7767792820 0.041 11.7918409977 0.0240  1.221 0.049 -11.183 0.052 -2.870 0.044  0.9368 16.0733 0.0028 16.6302 0.0052 15.3567 0.0044 122151327768350694   16.793700 0.002600   16.023700 0.002100   15.729100 0.002500   15.616200 0.003200 1.000 True  False True  False False                      
604914708777297280 132.7884736055 0.015 11.8057231941 0.0081  1.188 0.019 -10.072 0.019 -3.019 0.014  1.0619 13.2297 0.0028 13.5213 0.0029 12.7785 0.0038 122161327885467346   13.555900 0.001300   13.300000            13.200000            13.159000 0.007600 1.000 False False False False False                      
604914777496782720 132.7564475932 0.016 11.7972658278 0.0090  1.119 0.019 -11.036 0.019 -3.472 0.014  1.1939 13.3590 0.0028 13.6637 0.0029 12.8903 0.0038 122151327565397197   13.701200 0.001000   13.352300 0.002600   13.400000            13.253100 0.006700 1.000 False False True  False False                      
604914807560715776 132.7214707890 0.033 11.7928197411 0.0180  1.184 0.040 -10.906 0.044 -3.455 0.037  2.7598 13.1502 0.0028 13.4489 0.0029 12.6849 0.0038 122151327215621863   13.503300 0.001000   13.400000            13.200000            13.032300 0.003100 1.000 False False False False False                      
604914807561160064 132.7337569100 0.550 11.7982759740 0.3200  0.780 0.680 -11.100 0.690 -3.300 0.630  1.0058 20.2637 0.0061 21.1940 0.0980 19.1560 0.0530 122151327338298406   21.920000 0.110000   20.832000 0.028000   19.556000 0.029000   18.986000 0.010000 0.958 True  False False False False 3374 731.00 9.74e-06 
604914807561160704 132.7236924200 0.460 11.7999277820 0.2600  1.460 0.550 -11.130 0.560 -2.230 0.450  0.9770 20.1469 0.0052 21.2100 0.1700 18.9920 0.0380 122161327237480394   21.822000 0.066000   20.719000 0.015000   19.444000 0.016000   18.831300 0.005900 0.994 True  False False False False                      
604914846216261504 132.7454178967 0.016 11.8053451493 0.0086  1.120 0.019 -11.368 0.020 -4.020 0.014  1.0754 13.6370 0.0028 13.9359 0.0029 13.1749 0.0038 122161327454616897   13.969000 0.001300   13.635000 0.001600   13.528600 0.000660   13.517400 0.003200 1.000 False False False False False                      
604914846216261888 132.7435015037 0.031 11.8018452457 0.0170  1.209 0.037 -10.872 0.038 -2.831 0.027  0.9312 15.4690 0.0028 15.9321 0.0035 14.8416 0.0040 122161327435582699   16.035000 0.003000   15.428600 0.002300   15.200400 0.002800   15.123900 0.002500 1.000 True  False True  False False                      
604914880575997056 132.7550285410 0.050 11.8059497145 0.0270  1.169 0.057 -10.958 0.060 -2.804 0.045  0.9818 16.3658 0.0028 16.9888 0.0061 15.6124 0.0048 122161327550857627   17.210900 0.003900   16.314900 0.002400   15.978900 0.001500   15.844800 0.004000 1.000 True  False True  False False                      
604914910640118656 132.7597207280 0.047 11.8148529283 0.0260  1.161 0.056 -10.991 0.057 -2.791 0.041  1.1458 16.0081 0.0028 16.5613 0.0046 15.2996 0.0046 122171327597778314   16.738000 0.002600   15.952500 0.002500   15.658000 0.002700   15.536900 0.003200 1.000 True  False True  False False                      
604914944999667328 132.7459391552 0.014 11.8159759911 0.0079  1.145 0.017 -11.020 0.017 -2.706 0.014  0.9450 13.4096 0.0028 13.6966 0.0029 12.9531 0.0040 122171327460159702   13.719600 0.003800   13.405300 0.007700   13.400000            13.319100 0.007100 1.000 False False True  False False                      
604914945000917376 132.7460369930 0.040 11.8166880499 0.0230  1.094 0.048 -11.148 0.049 -2.841 0.038  0.9952 16.0722 0.0029 16.4527 0.0077 15.3209 0.0049 122181327460380494   16.741400 0.006900   15.731600 0.003400   15.633600 0.002800   15.586200 0.003300 1.000 False True  False False False                      
604914949295282816 132.7533061826 0.020 11.8146533111 0.0110  1.130 0.024 -10.813 0.024 -2.732 0.019  0.9495 14.4535 0.0028 14.7994 0.0031 13.9432 0.0039 122171327533638069   14.847100 0.002400   14.428700 0.001000   14.297300 0.001000   14.279000 0.003200 1.000 True  False True  False False                      
604914949295285376 132.7437194774 0.030 11.8121970277 0.0170  1.147 0.037 -11.157 0.036 -3.122 0.028  0.9633 15.3587 0.0028 15.8091 0.0033 14.7522 0.0042 122171327437755125   15.896100 0.000980   15.318200 0.001900   15.102600 0.002300   15.039000 0.003900 1.000 True  False True  False False                      
604914949295475712 132.7458843390 0.039 11.8080886418 0.0210  1.131 0.047 -11.108 0.047 -2.403 0.036  0.9598 15.8591 0.0028 16.4011 0.0047 15.1679 0.0046 122171327459400192   16.529400 0.001500   15.813000 0.002200   15.533200 0.002500   15.414200 0.001700 1.000 True  False True  False False                      
604914983655018496 132.7564040962 0.032 11.8261870336 0.0190  1.227 0.038 -11.529 0.039 -3.312 0.030  2.4028 12.5064 0.0028 12.8208 0.0029 12.0302 0.0038 122191327565091929   12.600000            12.300000            12.300000            12.300000          1.000 False False False False False                      
604914983655019520 132.7587909440 0.040 11.8170183174 0.0240  1.280 0.048 -10.812 0.048 -3.078 0.038  3.1369 13.1736 0.0029 13.4703 0.0029 12.6766 0.0038 122181327588650902   13.498300 0.001000   13.200000            13.100000            13.018200 0.005900 1.000 False False True  False False                      
604915013719302784 132.6656379230 0.130 11.7641033040 0.0750  1.050 0.160 -11.000 0.160 -2.700 0.130  0.9753 18.2854 0.0031 19.3490 0.0300 17.2860 0.0120 122111326656837409   19.747600 0.007000   18.493400 0.004600   17.665200 0.005000   17.290300 0.007200 1.000 True  False True  False False 3718 427.00 1.18e-07 
604915018014971264 132.6712049490 0.130 11.7592311490 0.0710  1.140 0.150 -10.830 0.160 -3.040 0.120  0.9960 18.1915 0.0031 19.3840 0.0340 17.1150 0.0100 122111326712541571   19.798900 0.009600   18.533800 0.004400   17.531200 0.008600   17.074400 0.004700 1.000 False True  True  False False 3578                 
604915086734256000 132.6620251109 0.029 11.7821140054 0.0160  1.163 0.034 -11.055 0.036 -2.935 0.029  1.1024 15.1820 0.0028 15.6692 0.0032 14.5287 0.0039 122131326620759025   15.795400 0.004300   15.145100 0.001300   14.889400 0.002700   14.795900 0.001600 1.000 False True  True  False False                      
604915086734257152 132.6606650745 0.027 11.7767867538 0.0140  1.160 0.034 -10.997 0.035 -2.786 0.026  1.0391 15.2288 0.0028 15.6553 0.0031 14.6301 0.0041 122131326607162634   15.742700 0.003800   15.182600 0.001300   14.991200 0.002600   14.931600 0.002800 1.000 True  False True  False False                      
604915151159263360 132.6922409800 0.890 11.7823913400 0.4600  2.000 1.000 -10.900 1.200 -3.500 1.000  1.0510 20.5842 0.0072 21.0900 0.1800 19.2300 0.0590                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.615 False False False True  False                      
604915189813463808 132.6985515019 0.015 11.7979394429 0.0079  1.117 0.018 -11.158 0.018 -3.077 0.014  1.0560 13.4694 0.0028 13.7537 0.0028 13.0261 0.0038 122151326986328008   13.783900 0.000720   13.482000 0.012000   13.500000            13.387100 0.003300 1.000 False False True  False False                      
604915292892687744 132.6530433645 0.031 11.7854263655 0.0180  1.232 0.036 -11.536 0.040 -2.846 0.036  1.1207 15.2584 0.0028 15.6917 0.0034 14.6700 0.0040 122141326530933001   15.776100 0.004500   15.219900 0.001400   15.024300 0.003700   14.966000 0.003000 1.000 True  False True  False False                      
604915322956791168 132.6699174745 0.013 11.7961627234 0.0073  1.170 0.016 -11.006 0.016 -2.933 0.013  0.9644 12.7001 0.0028 12.9759 0.0028 12.2685 0.0038 122151326700025892   13.200000            12.900000            12.700000            12.700000          1.000 False False True  False False                      
604915391677373824 132.6532971110 0.140 11.8014227480 0.0800  1.110 0.170 -10.700 0.170 -2.960 0.140  0.9901 18.3729 0.0032 19.2800 0.0300 17.2850 0.0110 122161326533562128   19.761000 0.011000   18.545000 0.019000   17.699200 0.009100   17.331400 0.004000 1.000 True  False True  False False                      
604915395971900672 132.6534152808 0.021 11.8002103499 0.0120  1.143 0.025 -10.916 0.026 -2.953 0.021  1.1297 14.4572 0.0028 14.8755 0.0030 13.8727 0.0039 122161326534650743   14.964900 0.001900   14.422600 0.001300   14.224300 0.001500   14.173600 0.001100 1.000 False True  True  False False                      
604915499051114496 132.6527469052 0.018 11.8153537510 0.0094  1.104 0.021 -11.459 0.022 -2.943 0.017  1.0676 12.9006 0.0028 13.2096 0.0028 12.4318 0.0038 122171326528368914   13.255800 0.002700   13.100000            12.900000            12.900000          1.000 False False True  False False                      
604915529115410048 132.6656032950 0.160 11.8214800030 0.0870  0.480 0.190 -11.140 0.200 -3.500 0.150  1.0254 18.5532 0.0032 19.2510 0.0270 17.7760 0.0140 122181326656626275   19.399500 0.007300   18.514600 0.005500   18.147300 0.006200   17.975400 0.006500 1.000 False True  False False False                      
604915567770583424 132.7138182670 0.340 11.7978002890 0.1900  0.960 0.400 -10.820 0.410 -2.340 0.320  1.0290 19.6186 0.0042 20.8600 0.1200 18.4810 0.0270 122151327139017835   21.235000 0.039000   20.101000 0.025000   18.887000 0.008000   18.328200 0.009000 1.000 True  False False False False 3419 671.00 6.58e-03 
604915597835911168 132.7228455780 0.170 11.8171875990 0.0920  1.310 0.200 -10.190 0.200 -3.860 0.160  1.0297 18.6032 0.0032 19.7390 0.0660 17.5370 0.0190 122181327228961103   19.891500 0.008900   18.909300 0.009400   17.933000 0.011000   17.519700 0.005500 1.000 True  False False False False 3599   3.56 1.12e-01 
604915602131975552 132.7223006121 0.025 11.8159332606 0.0140  1.172 0.030 -10.867 0.030 -2.755 0.024  1.0054 14.9671 0.0028 15.3655 0.0033 14.4108 0.0039 122171327223579609   15.425600 0.004600   14.931000 0.001700   14.760800 0.000680   14.711800 0.002600 1.000 True  False False False False                      
604915636490059008 132.7080628439 0.015 11.8202003249 0.0081  1.213 0.018 -10.867 0.018 -3.143 0.014  1.0619 12.6893 0.0028 13.1259 0.0028 12.0925 0.0038 122181327081644725   13.300000            12.800000            12.500000            12.400000          1.000 False False True  False False                      
604915705209528320 132.7360480123 0.020 11.8318409708 0.0120  1.170 0.024 -10.786 0.023 -3.049 0.018  0.9653 14.4804 0.0028 14.8311 0.0031 13.9644 0.0039 122191327361078698   14.878900 0.003500   14.453600 0.003500   14.313700 0.001400   14.295700 0.003600 1.000 True  False True  False False                      
604915705209529856 132.7302217700 0.490 11.8269091810 0.2900  0.590 0.600 -10.820 0.590 -2.450 0.450  1.0658 20.1148 0.0054 21.0700 0.1300 19.0170 0.0460 122191327303032799   21.722000 0.083000   20.699000 0.023000   19.385000 0.039000   18.797000 0.012000 0.989 True  False False False False                      
604915739569260672 132.7568058560 0.360 11.8350118240 0.2200  1.080 0.420 -11.960 0.430 -2.390 0.320  1.0224 19.7574 0.0046 20.8000 0.1300 18.5920 0.0490 122201327568212517   21.277000 0.086000   20.181000 0.031000   18.914000 0.025000   18.444000 0.011000 0.994 False True  False False False 3380                 
604915739569261184 132.7543610791 0.018 11.8363514909 0.0110  1.195 0.022 -10.769 0.021 -2.950 0.017  1.3826 12.5445 0.0028 12.9191 0.0028 12.0048 0.0038 122201327544484125   13.200000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604915773929008384 132.7213819532 0.028 11.8295808089 0.0150  1.130 0.033 -10.789 0.033 -2.841 0.027  1.0664 15.1565 0.0028 15.5720 0.0034 14.5780 0.0040 122191327214365986   15.644000 0.002900   15.124500 0.003100   14.929000 0.001200   14.885500 0.002700 1.000 True  False True  False False                      
604915842648492544 132.6821668700 0.390 11.8246216520 0.2200  1.140 0.480 -11.900 0.510 -3.610 0.440  1.0465 19.8648 0.0046 21.0200 0.2000 18.6100 0.0310 122191326822190012   21.722000 0.065000   20.542000 0.018000   19.115000 0.011000   18.478100 0.008600 0.977 False True  False False False 3272                 
604915877008228096 132.7000368541 0.022 11.8281943967 0.0120  1.193 0.027 -10.655 0.026 -2.650 0.021  1.1323 14.3698 0.0028 14.7155 0.0030 13.8569 0.0039 122191327000974292   14.766100 0.002400   14.358500 0.001700   14.199800 0.001900   14.184200 0.002000 1.000 False True  True  False False                      
604915980089097344 132.7135280690 0.220 11.8359476830 0.1300  0.080 0.290 -11.820 0.280 -1.740 0.230  1.9493 17.8585 0.0034 18.5990 0.0140 16.5622 0.0073 122201327135923645   18.987000 0.010000   17.745400 0.003800   16.950700 0.007400   16.622600 0.003500 0.915 False True  False True  False 3746                 
604916010151555072 132.7280289328 0.014 11.8525914379 0.0079  1.149 0.017 -10.819 0.016 -2.914 0.013  1.0020 13.3922 0.0028 13.6774 0.0029 12.9473 0.0038 122221327281153598   13.711800 0.001100   13.407100 0.005400   13.400000            13.298500 0.002000 1.000 False False True  False False                      
604916048806915200 132.7066343190 0.041 11.8545110932 0.0220  1.123 0.048 -10.980 0.050 -3.054 0.044  1.0129 15.9718 0.0028 16.6631 0.0043 15.1706 0.0043 122221327066855910   16.935400 0.003100   15.944900 0.002200   15.540300 0.002700   15.371400 0.002700 1.000 False True  True  False False 4095                 
604916083166650752 132.7133045040 0.100 11.8658487830 0.0530  1.040 0.120 -10.620 0.120 -2.783 0.090  0.9708 17.6827 0.0030 18.6580 0.0220 16.7615 0.0070 122231327133669512   19.008500 0.009200   17.769300 0.002600   17.125900 0.007400   16.839000 0.004400 1.000 True  False True  False False 3877  21.80 9.72e-09 
604916117526551680 132.8936995152 0.022 11.7304013925 0.0100  1.154 0.026 -10.832 0.027 -2.902 0.018  1.0134 14.4200 0.0028 14.7590 0.0030 13.9141 0.0039 122071328937476962   14.811900 0.002200   14.396300 0.001500   14.270000 0.001400   14.249700 0.002800 1.000 True  False True  False False                      
604916181950391936 132.8795895680 0.070 11.7328114290 0.0360  1.134 0.086 -10.755 0.085 -2.970 0.060  1.0337 17.0322 0.0028 17.8056 0.0099 16.1950 0.0055 122071328796379851   18.099400 0.004600   17.021400 0.002200   16.561400 0.002500   16.369100 0.002000 1.000 True  False True  False False 4043  27.50 7.60e-09 
604916181950394240 132.8848042670 0.080 11.7394728470 0.0400  1.107 0.096 -11.000 0.096 -2.940 0.072  1.0458 17.2517 0.0029 18.0968 0.0099 16.3746 0.0066 122081328848567857   18.425800 0.005700   17.284300 0.002100   16.743200 0.002800   16.514700 0.003600 1.000 True  False True  False False 3968  25.30 3.10e-14 
604916250670049408 132.9091273000 0.470 11.7535745660 0.2200  2.620 0.530 -10.960 0.570 -3.320 0.410  1.0319 19.9591 0.0049 21.0500 0.1100 18.7820 0.0380 122101329091674769   21.913000 0.055000   20.601000 0.015000   19.240400 0.009400   18.622000 0.015000 0.795 False True  False True  False 3316                 
604916254965494528 132.9147055807 0.028 11.7503671176 0.0140  1.195 0.034 -11.084 0.034 -2.710 0.023  1.0114 15.1120 0.0028 15.5276 0.0033 14.5320 0.0040 122101329147550927   15.604800 0.001400   15.073400 0.001500   14.895900 0.000960   14.844000 0.001500 1.000 True  False True  False False                      
604916254965496960 132.9079730300 0.600 11.7465051990 0.2800  1.670 0.680 -10.380 0.680 -3.730 0.530  0.9436 20.2426 0.0054 20.9900 0.1400 19.0400 0.0300 122091329080146292   22.119000 0.070000   20.823000 0.031000   19.500000 0.012000   18.920000 0.012000 0.907 True  False False False False 3342 413.00 2.71e-10 
604916319389359616 132.8951302070 0.078 11.7604221550 0.0400  1.304 0.096 -11.101 0.095 -3.009 0.069  1.0260 17.3021 0.0029 18.2000 0.0200 16.3590 0.0063 122111328951772996   18.586500 0.006100   17.399300 0.002200   16.758200 0.001400   16.459000 0.003200 1.000 False True  True  False False 3879                 
604916353749267840 132.9113820890 0.290 11.7703228250 0.1600  1.480 0.350 -10.750 0.350 -2.460 0.270  1.0326 19.4715 0.0040 20.6950 0.0980 18.3320 0.0230 122121329114274869   21.340000 0.050000   19.932000 0.013000   18.781000 0.006600   18.275900 0.007200 1.000 True  False False False False 3465  19.00 1.38e-04 
604916392404461184 132.8739670380 0.077 11.7518229320 0.0390  1.013 0.090 -10.958 0.094 -2.610 0.066  1.0174 17.2257 0.0029 18.0220 0.0140 16.3407 0.0061 122101328740162677   18.387500 0.005900   17.248400 0.002600   16.728200 0.004800   16.495700 0.003300 1.000 True  False True  False False 3987 155.00 1.27e-06 
604916422468464768 132.8801036395 0.015 11.7640576413 0.0078  1.150 0.019 -11.359 0.018 -3.115 0.013  1.0968 12.4761 0.0028 12.7721 0.0028 12.0205 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604916426764196224 132.8822481642 0.028 11.7524366363 0.0140  1.122 0.034 -10.749 0.034 -2.866 0.024  0.9906 15.2610 0.0028 15.6947 0.0038 14.6618 0.0041 122101328822953413   15.783800 0.001500   15.221100 0.001400   15.020200 0.002200   14.969400 0.001300 1.000 True  False True  False False                      
604916426764198400 132.8722612148 0.013 11.7576671272 0.0068  1.197 0.016 -10.769 0.016 -2.838 0.012  0.9342 12.6698 0.0028 13.1334 0.0029 12.0483 0.0038 122101328723439694   13.250800 0.001000   12.900000            12.600000            12.400000          1.000 False False True  False False                      
604916461123940096 132.8609665340 0.059 11.7620295153 0.0320  1.129 0.071 -10.181 0.071 -4.004 0.052  1.0680 16.7317 0.0028 17.3978 0.0083 15.9422 0.0059 122111328610154924   17.648800 0.003000   16.687600 0.003100   16.312800 0.004100   16.155700 0.004600 1.000 True  False False False False                      
604916461123940992 132.8540729400 0.041 11.7619294424 0.0230  0.911 0.052 -10.954 0.051 -3.055 0.038  2.3630 13.9710 0.0028 14.2716 0.0031 13.5111 0.0039 122111328541264797   14.304600 0.001100   13.953200 0.002100   13.866200 0.001600   13.871200 0.004700 1.000 False True  True  False False                      
604916495483676416 132.8687896047 0.030 11.7594028609 0.0170  1.112 0.037 -10.876 0.038 -3.114 0.028  1.0360 15.4909 0.0028 16.0272 0.0035 14.7988 0.0040 122111328688401772   16.171400 0.002500   15.456500 0.005200   15.160900 0.004000   15.052700 0.002100 1.000 False True  True  False False                      
604916525547792256 132.8859020250 0.140 11.7666097910 0.0750  1.510 0.170 -10.930 0.170 -2.690 0.120  1.0126 18.2386 0.0033 19.6000 0.0500 17.1270 0.0110 122121328859430412   19.865000 0.013000   18.601000 0.011000   17.552900 0.004900   17.058800 0.005300 1.000 False True  False False False 3542                 
604916529843404928 132.8903009700 0.087 11.7711420090 0.0460  1.130 0.110 -10.730 0.110 -2.947 0.076  1.0315 17.4834 0.0029 18.3940 0.0200 16.5717 0.0069 122121328903455857   18.740600 0.007500   17.538900 0.007500   16.950600 0.005600   16.706200 0.002900 1.000 True  False True  False False 3926  11.50 1.00e-02 
604916529843405696 132.8926429457 0.025 11.7648667880 0.0130  1.065 0.030 -10.810 0.030 -2.814 0.021  1.0980 14.7117 0.0028 15.1574 0.0032 14.0997 0.0039 122111328926928328   15.260000 0.001300   14.674500 0.001100   14.465700 0.003000   14.402700 0.002100 1.000 False True  True  False False                      
604916529843406976 132.8889353463 0.027 11.7665793736 0.0130  1.192 0.032 -11.091 0.032 -2.365 0.022  0.9702 14.9795 0.0028 15.3916 0.0032 14.4014 0.0041 122121328889820384   15.464800 0.001200   14.950000 0.001800   14.767300 0.001400   14.712700 0.002300 1.000 True  False True  False False                      
604916559907415040 132.8999925024 0.013 11.7759890138 0.0068  1.146 0.016 -11.095 0.016 -2.630 0.011  0.9744 12.5132 0.0028 12.8715 0.0032 11.9889 0.0039 122131329000851665   13.100000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604916559907536512 132.9043466440 0.150 11.7758036630 0.0820  0.710 0.180 -10.980 0.180 -3.230 0.130  1.0116 18.4514 0.0031 19.7620 0.0520 17.3160 0.0120 122131329043951458   20.051000 0.018000   18.839900 0.004600   17.760400 0.006400   17.275800 0.005300 1.000 False True  True  False False 3518                 
604916564203137280 132.9051594687 0.017 11.7821375616 0.0086  1.143 0.020 -11.203 0.021 -3.041 0.015  1.1085 13.8483 0.0028 14.1743 0.0029 13.3590 0.0038 122131329052199051   14.218900 0.001700   13.847100 0.006000   13.708900 0.001100   13.703200 0.003000 1.000 False False True  False False                      
604916594267287040 132.8767085960 0.077 11.7837641630 0.0410  1.110 0.110 -11.150 0.110 -3.048 0.081  0.9986 17.1824 0.0029 17.9990 0.0160 16.2988 0.0071 122141328767511007   18.302300 0.008300   17.152000 0.020000   16.655000 0.010000   16.442400 0.002500 1.000 True  False True  False False                      
604916598562881280 132.8840955210 0.037 11.7820039905 0.0190  1.141 0.045 -11.304 0.046 -3.213 0.033  1.0375 15.9251 0.0028 16.4865 0.0049 15.2172 0.0045 122131328841438893   16.632700 0.001300   15.876800 0.003800   15.583800 0.001600   15.462900 0.001900 1.000 True  False True  False False                      
604916598562882048 132.8848679903 0.019 11.7793476129 0.0100  1.084 0.023 -10.605 0.024 -2.787 0.017  0.9773 14.4078 0.0028 14.7691 0.0030 13.8747 0.0039 122131328849165704   14.825300 0.001600   14.377700 0.001300   14.274100 0.001300   14.191300 0.001800 1.000 False True  True  False False                      
604916598562883456 132.8838986280 0.095 11.7768144460 0.0510  1.330 0.120 -10.720 0.120 -3.412 0.085  1.0000 17.7192 0.0029 18.8720 0.0210 16.6836 0.0069 122131328839432652   19.225700 0.006200   17.963300 0.009600   17.076000 0.011000   16.686100 0.005900 1.000 False True  True  False False 3670                 
604916598562883968 132.8839471760 0.041 11.7741592476 0.0200  1.198 0.050 -10.636 0.051 -2.947 0.034  0.9296 15.9829 0.0028 16.6209 0.0052 15.2137 0.0045 122121328839949480   16.827600 0.002000   15.951400 0.004900   15.567000 0.029000   15.430900 0.002100 1.000 False True  True  False False                      
604916598562886272 132.8748740180 0.072 11.7733842540 0.0380  1.099 0.085 -11.021 0.089 -3.114 0.064  1.0458 17.1250 0.0029 17.9100 0.0110 16.2647 0.0065 122121328749268545   18.241400 0.003300   17.123300 0.005000   16.632200 0.002700   16.427400 0.004900 1.000 True  False True  False False                      
604916632922617088 132.8921190125 0.017 11.7821511807 0.0089  1.143 0.021 -10.751 0.021 -3.074 0.015  0.9350 14.0286 0.0028 14.3450 0.0029 13.5490 0.0039 122131328921729068   14.385400 0.002800   14.017000 0.001100   13.901000 0.002500   13.903000 0.002200 1.000 True  False True  False False                      
604916667282344576 132.9333144731 0.014 11.7734695882 0.0074  1.193 0.017 -11.064 0.017 -2.797 0.013  0.9610 12.5898 0.0028 12.9619 0.0028 12.0536 0.0038 122121329334118653   13.300000            12.800000            12.600000            12.400000          1.000 False False True  False False                      
604916697346488960 132.9368179280 0.093 11.7752729980 0.0490  1.150 0.120 -10.690 0.120 -2.903 0.093  0.9931 17.6240 0.0029 18.4890 0.0150 16.6817 0.0063 122131329368680818   18.904900 0.009300   17.701200 0.002800   17.079000 0.010000   16.790100 0.003300 1.000 True  False True  False False 3895 146.00 2.30e-02 
604916701641091584 132.9534569900 0.480 11.7779525830 0.2300  0.920 0.610 -10.100 0.590 -2.900 0.440  1.1578 19.9211 0.0048 21.1900 0.1500 18.7010 0.0390 122131329535244054   21.826000 0.071000   20.547000 0.022000   19.145000 0.022000   18.542000 0.013000 0.982 False True  False False False 3288                 
604916701642080000 132.9433489904 0.015 11.7740740621 0.0070  1.140 0.017 -11.023 0.018 -3.208 0.012  0.9236 13.2491 0.0028 13.5367 0.0028 12.8013 0.0038 122121329434179372   13.552100 0.003300   13.400000            13.300000            13.171200 0.002600 1.000 False False True  False False                      
604916736001826432 132.9185191314 0.015 11.7771722761 0.0080  1.147 0.018 -11.147 0.019 -2.626 0.014  0.9429 13.6960 0.0028 13.9934 0.0029 13.2379 0.0038 122131329185863090   14.028900 0.001500   13.717000 0.007900   13.592300 0.000700   13.598000 0.002200 1.000 False False True  False False                      
604916770361557504 132.9363632761 0.016 11.7794442751 0.0082  1.171 0.018 -11.117 0.020 -2.972 0.016  1.0154 12.7268 0.0028 13.1835 0.0028 12.1117 0.0038 122131329364585828   13.500000            12.800000            12.600000            12.400000          1.000 False False True  False False                      
604916804721291776 132.9475379360 0.021 11.7860138086 0.0110  1.140 0.025 -11.091 0.026 -3.022 0.018  1.1609 14.1156 0.0028 14.5160 0.0030 13.5453 0.0038 122141329475933703   14.595800 0.001300   14.090300 0.000800   13.908800 0.003900   13.853800 0.002400 1.000 False True  True  False False                      
604916839081025280 132.9623782539 0.032 11.7962215688 0.0160  1.191 0.038 -10.924 0.040 -2.963 0.029  1.0648 15.4876 0.0028 16.1524 0.0038 14.7013 0.0040 122151329624255958   16.381700 0.002400   15.464700 0.003600   15.091600 0.005600   14.902900 0.002700 1.000 False True  True  False False                      
604916873440765696 132.9527234592 0.023 11.7932120465 0.0110  1.133 0.029 -11.567 0.029 -2.662 0.019  0.9250 14.5951 0.0028 14.9830 0.0030 14.0378 0.0039 122151329527732343   15.055200 0.000820   14.574100 0.002600   14.404400 0.004900   14.353200 0.004100 1.000 False True  True  False False                      
604916873440769152 132.9377715740 0.021 11.7960905554 0.0120  1.251 0.025 -11.060 0.026 -2.825 0.019  1.3515 11.2213 0.0028 11.7439 0.0028 10.5446 0.0038 122151329378995894   12.000000            11.200000            11.000000            10.800000          1.000 False False True  False False                      
604916903504793856 132.9538869920 0.020 11.8006011829 0.0100  1.175 0.024 -11.044 0.025 -2.971 0.019  1.0057 14.3308 0.0028 14.6671 0.0029 13.8278 0.0039 122161329539361213   14.719800 0.002200   14.312600 0.002500   14.185300 0.008500   14.164300 0.003200 1.000 True  False True  False False                      
604916907800500096 132.9646702300 0.470 11.8045357940 0.2600  1.490 0.600  -9.800 0.610 -2.920 0.500  0.9891 20.1465 0.0054 21.3000 0.1500 19.0040 0.0480 122161329647275925   22.060000 0.056000   20.726000 0.022000   19.435000 0.010000   18.855000 0.015000 0.930 True  False False False False                      
604916976519989248 132.9228452045 0.017 11.7933673505 0.0088  1.172 0.021 -11.217 0.021 -3.286 0.016  1.0040 13.9443 0.0028 14.2638 0.0029 13.4592 0.0038 122151329229012528   14.303100 0.002300   13.946300 0.005400   13.814300 0.003500   13.800300 0.002100 1.000 False True  True  False False                      
604916976519990272 132.9231946320 0.280 11.7869779810 0.1500  0.570 0.360 -11.230 0.360 -3.330 0.280  0.9905 19.4591 0.0038 20.6100 0.1300 18.2900 0.0230 122141329232414869   21.201000 0.052000   20.011000 0.011000   18.744200 0.009700   18.174700 0.007700 1.000 False True  False False False 3381                 
604916976519992192 132.9136407110 0.057 11.7953694999 0.0300  1.116 0.068 -10.655 0.071 -2.680 0.052  0.9934 16.7621 0.0028 17.4738 0.0078 15.9515 0.0051 122151329136854934   17.754500 0.004300   16.735700 0.002200   16.313300 0.003100   16.148800 0.001700 1.000 True  False True  False False                      
604917006584145792 132.8968414980 0.160 11.7943611290 0.0880  1.040 0.200 -10.880 0.220 -2.800 0.160  0.9694 18.5571 0.0032 19.7800 0.0650 17.5060 0.0150 122151328968823722   20.111000 0.023000   18.855100 0.007700   17.907900 0.004700   17.512500 0.005800 1.000 True  False True  False False 3622  46.90 5.08e-10 
604917010879734528 132.9002641377 0.019 11.7963903717 0.0098  1.168 0.024 -10.958 0.025 -2.702 0.018  1.0019 14.3043 0.0028 14.6401 0.0030 13.8035 0.0039 122151329003136156   14.691000 0.001000   14.275400 0.003000   14.165300 0.003000   14.145000 0.003800 1.000 True  False True  False False                      
604917045239468544 132.9126632198 0.015 11.7987122022 0.0081  1.153 0.018 -10.788 0.020 -3.096 0.016  1.0061 13.5558 0.0028 13.8847 0.0029 13.0614 0.0038 122151329127308938   13.935600 0.002100   13.609000 0.044000   13.397600 0.001000   13.414200 0.005600 1.000 False False True  False False                      
604917148318674816 132.9310353540 0.030 11.8144915826 0.0150  1.150 0.038 -10.648 0.039 -2.997 0.026  1.0303 15.4864 0.0028 15.9518 0.0039 14.8562 0.0041 122171329310797879   16.068800 0.002100   15.442900 0.001400   15.231200 0.002800   15.151200 0.002000 1.000 True  False True  False False                      
604917148318677120 132.9200212614 0.015 11.8182094993 0.0077  1.139 0.018 -10.886 0.019 -2.901 0.014  0.9493 13.6566 0.0028 13.9514 0.0029 13.2001 0.0038 122181329200922331   13.994400 0.001400   13.648000 0.001400   13.559500 0.000650   13.560600 0.002200 1.000 False False True  False False                      
604917217038188288 132.8398005356 0.018 11.7683818090 0.0098  1.183 0.021 -10.960 0.022 -2.618 0.016  0.9996 11.1467 0.0028 11.6783 0.0028 10.4628 0.0038 122121328398832534   12.100000            11.300000            11.000000            10.800000          1.000 False False True  False False                      
604917281461920256 132.8337997856 0.018 11.7782527395 0.0100  1.170 0.022 -10.832 0.023 -2.602 0.018  1.2522 12.6243 0.0028 12.9108 0.0029 12.1817 0.0038 122131328338574394   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917281461922432 132.8355775630 0.014 11.7680106963 0.0077  1.145 0.017 -11.189 0.017 -3.225 0.013  1.0293 13.0423 0.0028 13.3378 0.0029 12.5845 0.0039 122121328356322094   12.900000            12.700000            12.700000            12.800000          1.000 False False True  False False                      
604917285756844800 132.8334233950 0.190 11.7792921740 0.1200  1.470 0.220 -11.410 0.310 -2.870 0.320  0.9971 18.4061 0.0048 18.4460 0.0940 16.9810 0.0370                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604917285757662592 132.8418298008 0.015 11.7780449166 0.0082  1.169 0.018 -11.043 0.018 -3.032 0.013  1.1187 13.0481 0.0028 13.3415 0.0029 12.5943 0.0038 122131328418894134   13.366300 0.001000   13.200000            13.100000            12.900000          1.000 False False True  False False                      
604917285757663872 132.8328929957 0.015 11.7834370166 0.0088  1.118 0.019 -11.660 0.019 -4.245 0.015  1.0227 12.0227 0.0028 12.2562 0.0028 11.6406 0.0038 122141328331290406   12.284300 0.001000   12.283000 0.066000   11.787000 0.029000   11.925000 0.066000 1.000 False False False False False                      
604917285757665920 132.8356724961 0.015 11.7712117545 0.0086  1.173 0.018 -11.099 0.019 -3.118 0.015  0.9683 12.7821 0.0028 13.0134 0.0029 12.4077 0.0038 122121328357275937   12.700000            12.600000            12.700000            12.700000          1.000 False False True  False False                      
604917320117398400 132.8504408311 0.014 11.7859282822 0.0076  1.178 0.017 -10.845 0.017 -2.837 0.012  1.0576 13.3194 0.0028 13.6152 0.0035 12.7570 0.0100 122141328505303615   12.800000            12.600000            12.600000            12.600000          1.000 False False True  False False                      
604917320117398528 132.8491365927 0.032 11.7877876273 0.0180  1.585 0.038 -10.086 0.041 -2.986 0.035  2.1053 12.6327 0.0028 13.0313 0.0028 12.0690 0.0038 122141328492405822   13.200000            12.700000            12.500000            12.400000          1.000 False False False False False                      
604917320117399936 132.8457332150 0.140 11.7782649870 0.0810  0.950 0.180 -11.070 0.180 -2.870 0.130  1.0307 18.3156 0.0031 19.3720 0.0350 17.3170 0.0140 122131328457874411   19.798000 0.017000   18.559000 0.024000   17.721200 0.007500   17.349500 0.008300 1.000 True  False True  False False                      
604917320118983936 132.8511973167 0.026 11.7912102209 0.0130  1.148 0.031 -11.305 0.032 -3.163 0.023  0.9589 14.7513 0.0028 15.1248 0.0030 14.2117 0.0039 122141328512529938   15.184600 0.003200   14.728400 0.003800   14.560300 0.003100   14.530300 0.003100 1.000 True  False False False False                      
604917354476416640 132.8717887600 0.630 11.7900797780 0.3500  1.540 0.790 -10.260 0.820 -3.200 0.660  0.9901 20.3557 0.0062 21.3200 0.2100 19.0500 0.0620                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.897 False False False False False                      
604917354477128448 132.8745558677 0.017 11.7880049575 0.0085  1.167 0.022 -11.396 0.021 -3.299 0.015  1.0610  9.2342 0.0028  9.9231 0.0028  8.4360 0.0038 122141328746026294   10.500000             9.500000             9.000000             8.700000          1.000 False False False False False                      
604917354477131392 132.8680437929 0.024 11.7804007849 0.0130  1.155 0.029 -11.011 0.030 -2.846 0.024  1.0255 14.7335 0.0028 15.2025 0.0036 14.1033 0.0041 122131328680836973   15.287900 0.003700   14.694300 0.004100   14.467700 0.003400   14.403600 0.003400 1.000 False True  True  False False                      
604917388836860416 132.8849583015 0.017 11.8003289269 0.0091  1.335 0.021 -11.116 0.021 -2.535 0.015  1.3369 12.5524 0.0028 12.9642 0.0029 11.9776 0.0038 122161328850560900   13.300000            12.700000            12.500000            12.300000          1.000 False False True  False False                      
604917388836860544 132.8851411029 0.023 11.7978715119 0.0120  1.206 0.027 -11.541 0.028 -2.307 0.021  1.6839 12.4799 0.0028 12.7943 0.0028 12.0034 0.0038 122151328852397958   13.200000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604917388836866560 132.8706687274 0.035 11.7952605101 0.0180  1.132 0.044 -10.527 0.043 -3.086 0.029  0.9373 15.4193 0.0028 15.9510 0.0040 14.7288 0.0046 122151328707184799   16.085800 0.003100   15.387400 0.002200   15.106100 0.003300   14.985100 0.002600 1.000 False True  True  False False                      
604917423196609280 132.8556647740 0.052 11.7928446897 0.0320  1.006 0.062 -12.803 0.065 -1.869 0.057  3.6177 12.3908 0.0028 12.6939 0.0029 11.9266 0.0038 122151328557711909   12.900000            12.600000            12.400000            12.300000          0.989 False False False False False                      
604917423196681088 132.8534685240 0.051 11.8011127868 0.0280  1.070 0.060 -11.262 0.065 -2.385 0.057  2.3931 14.3044 0.0028 14.6932 0.0034 13.7488 0.0039 122161328535311816   14.764200 0.002500   14.289000 0.003100   14.101200 0.000530   14.054100 0.002600 1.000 False True  False False False                      
604917453260607488 132.8695196707 0.016 11.8005956954 0.0088  1.127 0.019 -11.298 0.019 -3.282 0.014  1.1030 13.6294 0.0028 13.9689 0.0029 13.1184 0.0038 122161328696021195   14.020400 0.001700   13.633200 0.006200   13.477600 0.000210   13.450200 0.002800 1.000 False False True  False False                      
604917457556344320 132.8635223040 0.068 11.8027573980 0.0380  1.257 0.086 -11.047 0.086 -2.918 0.060  1.0009 17.0121 0.0029 17.9410 0.0210 16.0597 0.0052 122161328635723799   18.341000 0.007400   17.114200 0.008400   16.440400 0.004500   16.159300 0.003200 1.000 False True  True  False False 3850                 
604917487620349184 132.8222290854 0.018 11.7835052062 0.0100  1.195 0.022 -10.972 0.022 -2.842 0.017  1.0576 12.9376 0.0028 13.2238 0.0028 12.4950 0.0038 122141328223050693   13.200000            12.900000            12.900000            12.900000          1.000 False False True  False False                      
604917487620477056 132.8238507420 0.037 11.7818565672 0.0200  1.197 0.045 -10.824 0.044 -2.885 0.032  1.2150 15.4439 0.0028 16.0123 0.0036 14.7181 0.0039 122131328239268711   16.204500 0.003000   15.397000 0.005000   15.088400 0.002000   14.977100 0.002700 1.000 False True  True  False False                      
604917491915139200 132.8327256700 0.043 11.7842441466 0.0230  1.118 0.056 -11.083 0.054 -2.627 0.038  0.9751 16.0104 0.0029 16.1200 0.0350 15.0550 0.0380                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917491915146368 132.8169405250 0.210 11.7873665940 0.1200  1.590 0.250 -11.570 0.260 -3.000 0.190  1.0265 18.9118 0.0035 20.3430 0.0760 17.7220 0.0140 122141328169865314   20.816000 0.034000   19.500000 0.021000   18.155000 0.020000   17.582600 0.004200 1.000 False True  False False False 3326                 
604917491916094336 132.8291247250 0.120 11.7892283030 0.0680  0.980 0.150 -11.220 0.160 -2.670 0.120  0.9969 17.9972 0.0031 19.0140 0.0350 17.0280 0.0110 122141328291737555   19.385000 0.017000   18.163500 0.009500   17.403400 0.002600   17.063800 0.005900 1.000 True  False True  False False 3776   3.86 8.80e-03 
604917491916095872 132.8278137272 0.012 11.7840754699 0.0070  1.209 0.015 -10.800 0.015 -2.762 0.011  0.9417 12.3571 0.0029 12.7716 0.0038 11.7737 0.0045 122141328278321402   13.000000            12.400000            12.200000            12.100000          1.000 False False True  False False                      
604917526275831040 132.8298726374 0.015 11.7985114159 0.0083  1.169 0.018 -10.990 0.018 -3.160 0.013  1.0433 13.5355 0.0028 13.8350 0.0031 13.0714 0.0039 122151328299418708   13.869900 0.003700   13.554000 0.011000   13.438000 0.005700   13.422700 0.002800 1.000 False False True  False False                      
604917560635575808 132.8143079600 0.019 11.7920657670 0.0110  1.066 0.023 -11.499 0.024 -2.402 0.018  1.3403 12.5452 0.0028 12.8010 0.0029 12.1381 0.0038 122151328143840914   12.700000            12.500000            12.500000            12.500000          1.000 False False False False False                      
604917560635577472 132.8114505649 0.014 11.7899932334 0.0078  1.151 0.017 -10.997 0.017 -2.838 0.013  0.9396 12.6817 0.0028 12.9710 0.0028 12.2356 0.0038 122141328115318488   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917590699705344 132.8300138960 0.078 11.8074897620 0.0430  1.351 0.095 -10.999 0.097 -2.986 0.069  0.9778 17.2907 0.0029 18.2240 0.0150 16.3614 0.0074 122161328300379500   18.579000 0.011000   17.397100 0.004700   16.726400 0.008200   16.450200 0.003300 1.000 False True  True  False False 3853                 
604917590699705472 132.8290198910 0.220 11.8060329700 0.1300  1.540 0.270 -11.110 0.260 -2.590 0.200  1.0028 18.9351 0.0035 20.2900 0.1100 17.8820 0.0210 122161328290887725   20.455000 0.035000   19.209000 0.024000   18.259000 0.019000   17.816300 0.006300 1.000 True  False False False False                      
604917590700906624 132.8210755340 0.210 11.8085863010 0.1100  1.520 0.240 -10.510 0.300 -2.600 0.200  1.0728 18.5905 0.0036 19.6000 0.0750 17.4380 0.0200 122171328211340801   19.958000 0.028000   18.733000 0.013000   17.786000 0.010000   17.352200 0.005500 1.000 True  False False False False                      
604917594995372160 132.8210047950 0.082 11.8074334660 0.0420  1.231 0.093 -10.820 0.110 -2.937 0.072  1.0587 17.0627 0.0031 17.7830 0.0430 16.0540 0.0190 122161328211469455   18.176000 0.015000   17.010200 0.006800   16.418000 0.019000   16.129000 0.011000 1.000 False True  True  False False 3922                 
604917594995372544 132.8211975772 0.014 11.8044791203 0.0071  1.162 0.016 -11.379 0.018 -3.062 0.012  0.9394  9.9219 0.0028 10.5594 0.0028  9.1585 0.0038 122161328210485654   10.769000 0.083000   10.126000 0.084000    9.486000 0.093000    9.405000 0.067000 1.000 False False True  False False                      
604917625061651328 132.8505410140 0.055 11.8074071615 0.0310  1.098 0.066 -11.044 0.069 -3.051 0.059  0.9986 16.6036 0.0028 17.2260 0.0160 15.7980 0.0100 122161328505919314   17.636500 0.009500   16.619000 0.012000   16.155000 0.019000   16.002100 0.005800 1.000 False True  True  False False 4040                 
604917625065211008 132.8470296610 0.042 11.7963947662 0.0230  1.252 0.055 -10.971 0.056 -2.724 0.037  1.0588 16.0805 0.0028 16.6199 0.0080 15.3575 0.0049 122151328470806160   16.801600 0.005500   16.019000 0.023000   15.726900 0.004600   15.603400 0.005100 1.000 True  False True  False False                      
604917629355037568 132.8552415064 0.019 11.8037618959 0.0100  1.166 0.023 -10.950 0.024 -2.882 0.019  1.1295 13.9853 0.0028 14.3537 0.0032 13.4547 0.0038 122161328553154993   14.418600 0.001800   13.966600 0.002500   13.807100 0.003000   13.788300 0.002200 1.000 False True  True  False False                      
604917629355038720 132.8503110926 0.013 11.8060779422 0.0073  1.156 0.016 -11.139 0.017 -2.903 0.013  0.9279 12.6790 0.0028 12.9728 0.0028 12.2280 0.0038 122161328503987785   12.900000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917629355038848 132.8454253722 0.012 11.8137207180 0.0071  1.164 0.015 -11.034 0.016 -2.850 0.012  0.9183 12.5492 0.0028 12.8375 0.0029 12.1026 0.0038 122171328455166964   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
604917629355039360 132.8469377920 0.042 11.8073618636 0.0240  1.107 0.050 -11.085 0.052 -3.603 0.041  2.5523 14.0550 0.0029 14.5007 0.0045 13.4310 0.0044 122161328470049315   14.574400 0.004200   14.023300 0.002200   13.791800 0.001000   13.684900 0.001900 1.000 False True  True  False False                      
604917629355040896 132.8421994418 0.034 11.8077517924 0.0200  1.169 0.041 -11.064 0.042 -3.060 0.030  1.1290 15.4362 0.0028 15.9158 0.0038 14.7880 0.0040 122161328422509787   16.036600 0.001200   15.398200 0.004800   15.154300 0.002000   15.052500 0.001900 1.000 False True  True  False False                      
604917629355042176 132.8449654783 0.014 11.8004816662 0.0080  1.158 0.018 -10.966 0.018 -2.847 0.014  0.9726 10.1699 0.0028 10.7136 0.0028  9.4769 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917659419033600 132.8580872509 0.013 11.8191443732 0.0076  1.143 0.016 -11.285 0.017 -2.668 0.014  0.9760 13.0908 0.0028 13.3844 0.0029 12.6384 0.0038 122181328581813453   13.414700 0.001000   13.200000            13.100000            13.002500 0.007100 1.000 False False True  False False                      
604917659419190656 132.8561398010 0.072 11.8152699130 0.0380  0.981 0.093 -11.067 0.092 -2.978 0.063  1.0396 16.9572 0.0029 17.8590 0.0130 15.9981 0.0055 122171328561948813   18.230300 0.008300   17.031300 0.004100   16.387000 0.004500   16.110500 0.002300 1.000 False True  True  False False 3876                 
604917663714774272 132.8576224170 0.041 11.8126676854 0.0210  1.102 0.052 -11.174 0.050 -3.282 0.035  0.9933 15.8479 0.0028 16.4039 0.0052 15.1506 0.0047 122171328576725690   16.535700 0.002400   15.799200 0.002100   15.517000 0.011000   15.386300 0.002500 1.000 True  False True  False False                      
604917663714774784 132.8539126552 0.016 11.8168744641 0.0086  1.226 0.020  -9.848 0.019 -3.257 0.014  1.1580 13.0947 0.0028 13.3981 0.0029 12.6302 0.0038 122181328540070732   13.400000            13.100000            13.000000            13.000000          1.000 False False False False False                      
604917663714774912 132.8583315380 0.078 11.8075831160 0.0420  1.080 0.100 -10.670 0.099 -3.272 0.070  0.9379 17.2903 0.0029 18.1460 0.0180 16.3841 0.0074 122161328583859587   18.419200 0.008100   17.304200 0.007200   16.749400 0.005900   16.510400 0.001800 1.000 True  False True  False False 3956  14.90 1.23e-01 
604917693779073280 132.8383719800 0.420 11.8211083000 0.2000  1.300 0.460 -12.250 0.470 -2.200 0.340  1.0533 19.6523 0.0046 20.9400 0.1400 18.5210 0.0260 122181328384135830   21.443000 0.063000   20.202000 0.028000   18.948700 0.006300   18.409600 0.008300 0.944 True  False True  True  False 3390   3.86 5.27e-01 
604917698073661952 132.8329045180 0.210 11.8113257920 0.1100  1.200 0.250 -10.800 0.250 -2.700 0.170  1.0254 18.7373 0.0039 18.3500 0.1400 18.8740 0.0660 122171328329514063   18.548700 0.004000   18.995000 0.011000   19.362000 0.012000   19.580000 0.014000 1.000 False True  False False False                      
604917698074520320 132.8362190510 0.110 11.8087384050 0.0580  1.330 0.130 -11.320 0.130 -2.952 0.099  1.0097 17.7908 0.0030 18.8630 0.0250 16.7728 0.0076 122171328362770974   19.257000 0.016000   18.005700 0.003200   17.178700 0.002200   16.810700 0.003000 1.000 False True  True  False False 3719                 
604917698074587136 132.8400304800 0.029 11.8173608739 0.0150  1.197 0.034 -10.942 0.037 -2.863 0.027  1.0876 14.9968 0.0028 15.3951 0.0043 14.4282 0.0040 122181328400801321   15.468500 0.001800   14.968000 0.001400   14.783400 0.005100   14.736900 0.002300 1.000 True  False True  False False                      
604917728138508160 132.8490104123 0.032 11.8303594103 0.0170  1.107 0.043 -11.171 0.040 -2.820 0.028  1.4904 11.2412 0.0030 11.6874 0.0041 10.6280 0.0043 122191328491016902   12.200000            11.500000            11.200000            11.000000          1.000 False False True  False False                      
604917732434252032 132.8478810550 0.040 11.8182839462 0.0230  1.147 0.049 -11.068 0.051 -2.995 0.040  1.0543 15.9222 0.0028 16.4514 0.0047 15.2360 0.0072 122181328479442426   16.591800 0.004500   15.871100 0.003100   15.610100 0.001800   15.517800 0.002100 1.000 True  False True  False False                      
604917732434325248 132.8456268131 0.016 11.8203091973 0.0087  1.186 0.019 -10.656 0.021 -3.118 0.015  1.1332 13.1527 0.0028 13.3916 0.0028 12.7646 0.0038 122181328457204850   13.407800 0.001200   13.300000            13.300000            13.155500 0.005100 1.000 False False True  False False                      
604917766793981184 132.8856766858 0.017 11.8066902834 0.0093  1.156 0.021 -11.163 0.022 -3.021 0.016  0.9479 14.0147 0.0028 14.3282 0.0029 13.5367 0.0038 122161328857318512   14.367800 0.001500   14.004300 0.001800   13.880100 0.003600   13.888000 0.002100 1.000 True  False True  False False                      
604917796857988480 132.8992720618 0.015 11.8143087471 0.0077  1.152 0.019 -11.095 0.018 -2.924 0.013  0.9702 13.4629 0.0028 13.7599 0.0029 13.0065 0.0038 122171328993437652   13.796200 0.001400   13.484000 0.013000   13.352200 0.001000   13.390700 0.008900 1.000 False False True  False False                      
604917831217725312 132.8773505033 0.012 11.8203290493 0.0063  1.173 0.015 -10.871 0.015 -3.060 0.011  0.8794 12.5422 0.0028 12.8461 0.0028 12.0787 0.0038 122181328775594825   12.900000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604917831217881728 132.8883898014 0.016 11.8142498446 0.0092  1.151 0.020 -11.559 0.021 -2.453 0.015  1.1523 12.5585 0.0028 12.8598 0.0029 12.0936 0.0038 122171328884957604   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604917831219174528 132.8773195422 0.018 11.8152112534 0.0087  1.181 0.022 -10.757 0.024 -3.121 0.016  1.2863 13.1570 0.0028 13.4530 0.0031 12.6640 0.0041 122171328773528823   11.700000            11.800000            12.000000            12.100000          1.000 False False True  False False                      
604917835512485248 132.8762405710 0.075 11.8151593890 0.0400  1.285 0.097 -10.907 0.094 -2.980 0.073  1.0297 17.0910 0.0031 17.4830 0.0400 15.8650 0.0220                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604917835513456512 132.8857601350 0.019 11.8144594182 0.0100  1.123 0.023 -11.178 0.024 -3.111 0.017  1.0276 11.0318 0.0028 11.1297 0.0028 10.8453 0.0038 122171328858057592   13.253100 0.001000   11.271000 0.051000   12.945700 0.001000   11.090000 0.022000 1.000 False False True  False False                      
604917835513458688 132.8768413473 0.023 11.8161880660 0.0120  1.362 0.027 -11.119 0.028 -2.973 0.021  1.5868 11.8063 0.0028 12.3112 0.0029 11.1439 0.0038 122171328768639955   12.800000            12.000000            11.700000            11.500000          1.000 False False True  False False                      
604917835513458816 132.8778161230 0.036 11.8145789194 0.0200  1.185 0.045 -10.988 0.046 -2.884 0.032  1.1437 15.5662 0.0028 15.8980 0.0120 14.8314 0.0087 122171328778718006   16.202200 0.003400   15.529500 0.002000   14.900000 0.320000   15.234600 0.004400 1.000 False True  True  False False                      
604917865577461888 132.8927809566 0.014 11.8288383338 0.0074  1.158 0.017 -11.001 0.017 -3.025 0.013  1.0079 12.7160 0.0028 12.9908 0.0028 12.2862 0.0038 122191328928745091   13.100000            12.800000            12.700000            12.700000          1.000 False False True  False False                      
604917869873191424 132.8939422915 0.029 11.8185625285 0.0150  1.140 0.035 -11.070 0.038 -3.139 0.029  1.0575 15.1933 0.0028 15.7197 0.0035 14.5190 0.0040 122181328939832710   15.867400 0.003100   15.149400 0.001900   14.883200 0.003100   14.786700 0.004700 1.000 False True  True  False False                      
604917899937362048 132.9094563890 0.100 11.8290978770 0.0530  0.920 0.130 -10.970 0.140 -3.145 0.099  0.9777 17.8224 0.0029 18.8050 0.0310 16.8680 0.0110 122191329094925416   19.186000 0.013000   17.946500 0.005000   17.243000 0.002600   16.930400 0.003400 1.000 True  False True  False False 3824  40.40 4.24e-11 
604917934296936704 132.9263713838 0.020 11.8354545897 0.0110  1.196 0.025 -11.020 0.025 -2.584 0.018  1.1898 11.3522 0.0028 11.8751 0.0028 10.6764 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917934296937344 132.9134131307 0.013 11.8343892872 0.0069  1.195 0.016 -11.010 0.017 -3.155 0.012  1.0428 12.1053 0.0028 12.3949 0.0028 11.6567 0.0038 122201329135211799   12.600000            12.200000            12.100000            12.100000          1.000 False False True  False False                      
604917934296938240 132.9268333532 0.013 11.8310896451 0.0065  1.172 0.016 -11.035 0.016 -2.669 0.011  0.9871 12.4057 0.0028 12.7063 0.0028 11.9437 0.0038 122191329268837800   12.700000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604917938592657024 132.9245156549 0.022 11.8271194789 0.0110  1.155 0.027 -11.000 0.028 -2.840 0.020  0.9694 14.7657 0.0028 15.1416 0.0031 14.2226 0.0040 122191329245623032   15.208400 0.002500   14.734200 0.000860   14.590500 0.002400   14.545800 0.003400 1.000 True  False True  False False                      
604917968656982016 132.8966584980 0.340 11.8309017800 0.1800  1.590 0.410 -10.020 0.420 -3.260 0.320  0.9737 19.6869 0.0043 20.9200 0.1200 18.5100 0.0250 122191328967327574   21.384000 0.070000   20.197700 0.006600   18.990000 0.011000   18.451000 0.016000 0.998 True  False False False False 3423 826.00 1.40e-03 
604917972952399232 132.9058083723 0.012 11.8347940126 0.0064  1.178 0.016 -11.298 0.016 -3.120 0.012  0.9141 12.4372 0.0028 12.7386 0.0028 11.9769 0.0038 122201329059082259   12.800000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
604917972952400256 132.9030147471 0.029 11.8330653797 0.0150  1.105 0.037 -11.048 0.037 -2.872 0.027  0.9862 15.3003 0.0028 15.7360 0.0036 14.6987 0.0040 122201329030580168   15.834000 0.002500   15.265700 0.001700   15.065500 0.002200   15.000600 0.002600 1.000 True  False True  False False                      
604917972952402048 132.9015906270 0.056 11.8260662989 0.0280  1.087 0.066 -10.745 0.071 -2.842 0.050  0.9837 16.6800 0.0028 17.5379 0.0080 15.7692 0.0049 122191329016341769   17.936000 0.005800   16.740400 0.003500   16.158700 0.000830   15.894500 0.003600 1.000 False True  True  False False 3932                 
604917972952402816 132.8939571700 0.380 11.8339200950 0.2000  1.950 0.460 -10.500 0.480 -3.750 0.350  1.0465 19.8393 0.0044 20.9500 0.1300 18.6910 0.0240 122201328939721206   21.757000 0.039000   20.051000 0.054000   19.117000 0.011000   18.571200 0.006200 0.965 False True  False False False 3633                 
604918041671889792 132.8672311643 0.014 11.8242937436 0.0073  1.168 0.017 -10.523 0.017 -2.399 0.013  0.9979 12.6679 0.0034 12.9210 0.0071 12.2621 0.0078 122181328673089559   13.200000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604918041671892352 132.8604609881 0.014 11.8223054107 0.0074  1.148 0.017 -10.752 0.017 -2.486 0.012  0.9953 13.3362 0.0028 13.6335 0.0029 12.8788 0.0038 122181328605477244   13.670300 0.001800   13.500000            13.300000            13.238600 0.004500 1.000 False False True  False False                      
604918071736056960 132.8766344163 0.030 11.8349467999 0.0160  1.189 0.036 -10.738 0.037 -2.844 0.027  1.0743 15.4359 0.0028 16.0136 0.0035 14.7159 0.0040 122201328766802425   16.208700 0.002700   15.397400 0.001000   15.096800 0.001500   14.972000 0.002000 1.000 False True  True  False False                      
604918076031622144 132.8839069483 0.019 11.8343313843 0.0100  1.057 0.023 -11.162 0.025 -3.240 0.018  1.6137 12.4862 0.0028 12.7853 0.0028 12.0257 0.0038 122201328840061694   12.900000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604918076031623680 132.8802205330 0.042 11.8308569996 0.0220  1.120 0.056 -10.914 0.056 -3.051 0.040  0.9532 16.1077 0.0028 16.8270 0.0061 15.2912 0.0043 122191328802287539   17.131300 0.003700   16.093700 0.003400   15.672300 0.005300   15.487300 0.001600 1.000 False True  True  False False 4079                 
604918106095629952 132.8584618800 0.021 11.8320805856 0.0120  1.118 0.026 -11.767 0.026 -3.334 0.019  1.0394 14.5334 0.0028 14.9061 0.0033 13.9871 0.0039 122191328585128985   14.975300 0.002100   14.522800 0.003100   14.342500 0.001900   14.305500 0.001500 1.000 False True  True  False False                      
604918110391371136 132.8515039702 0.029 11.8306848429 0.0170  1.154 0.035 -10.817 0.036 -3.012 0.025  1.2105 14.8868 0.0028 15.2636 0.0044 14.3139 0.0046 122191328515557311   15.346900 0.002000   14.857700 0.003000   14.692000 0.003200   14.631600 0.001300 1.000 True  False True  False False                      
604918140455365888 132.8744590558 0.022 11.8396819607 0.0110  1.065 0.026 -11.203 0.030 -2.916 0.020  1.2283 14.1829 0.0028 14.5740 0.0030 13.6291 0.0038 122201328745118105   14.655400 0.001800   14.151900 0.001600   13.994800 0.001300   13.942900 0.004300 1.000 False True  True  False False                      
604918140455366528 132.8663975159 0.019 11.8366308829 0.0100  1.168 0.023 -11.039 0.024 -2.972 0.017  1.0630 14.2341 0.0028 14.5719 0.0030 13.7294 0.0039 122201328664504446   14.633500 0.001700   14.214800 0.002100   14.085800 0.001900   14.071500 0.004600 1.000 True  False True  False False                      
604918144751101440 132.8707459674 0.014 11.8425218799 0.0073  1.179 0.017 -11.006 0.018 -3.035 0.012  0.9218 10.2369 0.0028 10.7924 0.0028  9.5344 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604918174815279616 132.8881993270 0.210 11.8506042140 0.1200  0.940 0.260 -10.740 0.270 -3.320 0.210  1.0900 18.9841 0.0036 20.1290 0.0770 17.8940 0.0210 122221328882431229   20.321000 0.030000   19.271400 0.009300   18.313000 0.011000   17.870800 0.005000 1.000 True  False False False False 3613 103.00 5.60e-03 
604918179110834560 132.8861179141 0.031 11.8419168286 0.0170  1.067 0.038 -10.922 0.040 -3.248 0.028  1.0299 15.5087 0.0028 15.9642 0.0041 14.8842 0.0041 122211328861610792   16.078100 0.002500   15.460600 0.002800   15.256400 0.000210   15.173300 0.003900 1.000 True  False True  False False                      
604918179110923392 132.8926870072 0.015 11.8484603025 0.0075  1.107 0.019 -10.674 0.020 -2.659 0.014  0.9881 13.5574 0.0028 13.8391 0.0029 13.1152 0.0038 122211328927608633   13.870300 0.001100   13.400000            13.400000            13.480100 0.004400 1.000 False False True  False False                      
604918179110923520 132.8856904704 0.027 11.8446071631 0.0140  1.177 0.031 -10.660 0.037 -3.043 0.026  1.5281 12.1829 0.0028 12.3046 0.0029 11.9661 0.0038 122211328858104048   12.100000            12.200000            12.300000            12.400000          1.000 False False True  False False                      
604918179110939264 132.8814064840 0.260 11.8422987450 0.1400  0.980 0.300 -11.000 0.340 -2.790 0.240  1.0242 19.1027 0.0039 20.2710 0.0800 17.9850 0.0250 122211328814621268   20.740000 0.067000   19.516000 0.012000   18.420000 0.015000   17.885000 0.005800 1.000 True  False True  False False 3506   2.97 6.42e-01 
604918213470564992 132.9076484809 0.013 11.8491797315 0.0071  1.135 0.016 -10.754 0.017 -2.839 0.012  1.0028 13.3232 0.0069 13.6140 0.0210 12.8690 0.0200 122211329077309497   13.808800 0.003400   13.500000            13.400000            13.313000 0.026000 1.000 False False True  False False                      
604918213472162432 132.8929311478 0.027 11.8529036466 0.0140  1.166 0.033 -10.599 0.035 -2.767 0.025  0.9540 10.8786 0.0028 10.9966 0.0030 10.6564 0.0038 122221328930454064   11.200000            11.100000            11.100000            11.100000          1.000 False False False False False                      
604918243534758400 132.8707290480 0.065 11.8538481540 0.0360  1.055 0.079 -10.897 0.082 -2.952 0.059  1.0283 17.0475 0.0029 17.8420 0.0110 16.1863 0.0057 122221328707715111   18.164500 0.004900   17.054100 0.005100   16.585400 0.001800   16.348600 0.002100 1.000 True  False True  False False                      
604918247830308096 132.8877355451 0.026 11.8544474127 0.0130  1.208 0.031 -10.786 0.034 -2.323 0.024  1.0095 15.0218 0.0028 15.4455 0.0031 14.4308 0.0039 122221328878885832   15.516900 0.003100   14.995300 0.000580   14.792500 0.005000   14.726200 0.003700 1.000 False True  True  False False                      
604918247830309376 132.8829384319 0.016 11.8546153805 0.0087  1.155 0.019 -10.961 0.020 -3.026 0.015  0.9943 13.8513 0.0028 14.1686 0.0029 13.3676 0.0038 122221328829986025   14.212400 0.001400   13.859100 0.002200   13.732700 0.002100   13.710700 0.002000 1.000 False False True  False False                      
604918247830311552 132.8762938484 0.022 11.8561575754 0.0120  1.188 0.026 -11.067 0.027 -2.899 0.020  0.9397 14.7056 0.0028 15.0850 0.0031 14.1582 0.0039 122221328763407878   15.150600 0.001600   14.681100 0.002700   14.523500 0.001300   14.489200 0.002400 1.000 True  False True  False False                      
604918247830312576 132.8747991772 0.017 11.8525036721 0.0087  1.161 0.020 -11.075 0.021 -3.084 0.015  0.9781 13.9435 0.0028 14.2605 0.0029 13.4630 0.0038 122221328748583491   14.301000 0.002300   13.937900 0.001800   13.817000 0.014000   13.807400 0.001600 1.000 True  False True  False False                      
604918247830312832 132.8794197950 0.210 11.8441837710 0.1200  0.980 0.250 -10.920 0.250 -2.900 0.190  1.0243 18.8992 0.0035 20.0320 0.0760 17.7830 0.0190 122211328794553515   20.536000 0.024000   19.338000 0.013000   18.355000 0.048000   17.691100 0.007200 1.000 True  False True  False False 3593  18.70 1.70e-03 
604918282190042496 132.8965197805 0.027 11.8609637697 0.0140  1.220 0.034 -10.839 0.036 -2.568 0.025  1.0934 15.0892 0.0028 15.4999 0.0032 14.5081 0.0042 122231328965623646   15.584300 0.002600   15.056000 0.002200   14.874100 0.001700   14.823800 0.004700 1.000 True  False True  False False                      
604918282190043648 132.8901706740 0.130 11.8624983770 0.0660 -0.120 0.160 -11.590 0.170 -2.510 0.120  9.2145 13.1161 0.0033 13.3617 0.0028 12.5607 0.0038 122231328902465475   13.411200 0.001000   13.200000            13.000000            12.900000          1.000 False False False False False                      
604918316549769600 132.9815589855 0.017 11.8106033683 0.0084  1.155 0.021 -10.967 0.021 -2.969 0.014  1.0271 13.7330 0.0028 14.0755 0.0029 13.2256 0.0038 122171329816503213   14.129500 0.001300   13.712000 0.001900   13.592200 0.001000   13.576100 0.001800 1.000 False False True  False False                      
604918316549769728 132.9855280864 0.017 11.8034696587 0.0085  1.178 0.021 -11.055 0.021 -2.820 0.014  1.0565 13.8164 0.0028 14.1213 0.0029 13.3504 0.0038 122161329855714661   14.162900 0.003000   13.810600 0.002800   13.709200 0.001800   13.709300 0.001200 1.000 False False True  False False                      
604918316549771264 132.9722491779 0.014 11.8057873693 0.0072  1.180 0.017 -11.459 0.017 -2.804 0.012  1.0142 12.5821 0.0028 12.8712 0.0028 12.1352 0.0038 122161329722957444   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604918350909506176 132.9910498990 0.330 11.8082780230 0.1800  0.950 0.450 -10.900 0.430 -2.450 0.340  1.0108 19.5804 0.0041 21.1200 0.1100 18.4540 0.0370 122171329910990424   21.333000 0.030000   20.140000 0.023000   18.853000 0.011000   18.267900 0.004800 1.000 False True  False False False 3367                 
604918380975179520 132.9678739200 0.180 11.8210192530 0.0990  1.110 0.220 -11.100 0.220 -2.790 0.160  1.2246 18.3375 0.0033 19.4920 0.0760 17.2170 0.0140 122181329679145703   19.877000 0.016000   18.657000 0.006700   17.657200 0.004100   17.171800 0.005300 1.000 False True  True  False False 3580                 
604918522708192256 132.9948396464 0.019 11.8340286707 0.0100  1.149 0.024 -10.366 0.024 -3.083 0.017  1.0887 14.1448 0.0028 14.4943 0.0029 13.6264 0.0038 122201329949091333   14.549200 0.001700   14.131000 0.001700   13.996600 0.005400   13.954500 0.003100 1.000 True  False True  False False                      
604918522708195584 132.9837699183 0.014 11.8374392041 0.0072  1.180 0.017 -10.940 0.016 -3.746 0.012  1.0022 12.6509 0.0028 13.1433 0.0028 12.0034 0.0038 122201329838575429   13.400000            12.700000            12.400000            12.300000          1.000 False False False False False                      
604918552772398336 132.9997000990 0.098 11.8429519840 0.0500  1.080 0.120 -11.320 0.130 -2.515 0.087  1.1923 17.3504 0.0029 18.2930 0.0150 16.3478 0.0059 122211329997302047   18.692400 0.007200   17.462600 0.001600   16.751000 0.006800   16.415200 0.004000 1.000 False True  True  False False 3817                 
604918552772398720 132.9916670510 0.220 11.8437828600 0.1200  1.660 0.300 -10.520 0.310 -2.780 0.210  1.0507 18.8769 0.0036 20.0420 0.0760 17.8090 0.0220 122211329916933038   20.484000 0.018000   19.250000 0.014000   18.212000 0.005200   17.734000 0.011000 1.000 True  False False False True  3550  36.10 1.16e-12 
604918591427678848 132.9580693963 0.012 11.8253199918 0.0064  1.209 0.016 -11.375 0.015 -2.948 0.010  0.9390 12.4753 0.0028 12.7804 0.0029 12.0085 0.0038 122191329581700897   12.800000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604918591427679104 132.9547174672 0.023 11.8287660701 0.0120  1.181 0.027  -9.651 0.030 -3.096 0.021  1.8853 12.5457 0.0028 12.8443 0.0028 12.0857 0.0038 122191329547895015   12.900000            12.600000            12.500000            12.500000          1.000 False False False False False                      
604918591427681024 132.9526148340 0.037 11.8210019170 0.0200  1.085 0.047 -10.998 0.048 -2.996 0.035  2.0541 10.8665 0.0028 10.9603 0.0028 10.6847 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604918660146165760 132.9501831200 0.380 11.8391406260 0.2100  0.470 0.510 -11.190 0.500 -3.000 0.390  1.0891 19.7758 0.0044 21.3700 0.1200 18.6300 0.0250 122201329502147460   21.683000 0.072000   20.385000 0.011000   19.041000 0.020000   18.438700 0.007700 0.992 False True  False False False 3327                 
604918660146166016 132.9485904300 0.930 11.8408177100 0.5400  1.000 1.200 -11.600 1.300 -4.060 0.880  1.0457 20.5979 0.0081 21.4000 0.2100 19.4590 0.0930 122201329486459570   22.164000 0.032000   21.156000 0.057000   19.848000 0.046000   19.278000 0.027000 0.530 False True  False True  False 3353                 
604918763226358656 132.9957357950 0.027 11.8539388685 0.0130  1.146 0.033 -11.036 0.033 -2.931 0.023  1.0144 14.9676 0.0028 15.3729 0.0031 14.4009 0.0040 122221329957895225   15.450800 0.001400   14.940400 0.001900   14.774400 0.000730   14.723800 0.001000 1.000 True  False True  False False                      
604918793290569856 132.9719090370 0.085 11.8495046250 0.0450  1.090 0.110 -10.980 0.110 -3.098 0.077  1.0670 17.3723 0.0029 18.3270 0.0130 16.4091 0.0061 122211329719519895   18.706400 0.004200   17.503600 0.003500   16.821200 0.004800   16.495100 0.003600 1.000 False True  True  False False 3842                 
604918900665305600 133.0304044220 0.160 11.8587235760 0.0850  1.170 0.210 -10.970 0.200 -2.740 0.140  0.9773 18.4708 0.0032 19.5790 0.0350 17.4350 0.0120 122231330304420969   19.994000 0.010000   18.729600 0.008300   17.839000 0.002800   17.452300 0.007900 1.000 True  False True  False True  3667  33.60 2.44e-03 
604918900665306112 133.0341578430 0.190 11.8513808900 0.1000  0.760 0.250 -11.130 0.240 -2.700 0.170  1.1165 18.5266 0.0034 19.7990 0.0490 17.4130 0.0130 122221330341822162   20.177000 0.011000   18.924500 0.007400   17.846800 0.007900   17.354900 0.005200 1.000 False True  True  False False 3520                 
604919033808556800 133.0521578382 0.020 11.8759305840 0.0100  1.091 0.024 -10.925 0.026 -2.862 0.017  1.2562 13.9259 0.0028 14.2883 0.0029 13.4005 0.0038 122251330521711630   14.345400 0.001400   13.913400 0.002900   13.749400 0.004200   13.726200 0.003400 1.000 False False True  False False                      
604919136887960704 132.9901177380 0.340 11.8628009150 0.1900  1.060 0.470 -10.770 0.450 -2.560 0.350  1.0963 19.5815 0.0042 20.6900 0.1000 18.5150 0.0330 122231329901375885   21.217000 0.049000   20.031000 0.016000   18.868400 0.008000   18.360000 0.008000 1.000 True  False True  False False 3457 180.00 2.81e-07 
604919209902956160 132.9941075981 0.026 11.8709101070 0.0140  1.157 0.033 -10.940 0.033 -2.671 0.023  0.9311 15.0706 0.0028 15.4860 0.0032 14.4910 0.0039 122241329941545589   15.565000 0.001400   15.035000 0.003000   14.840900 0.001800   14.800700 0.002300 1.000 True  False True  False False                      
604919239966985984 132.9984390934 0.013 11.8826771086 0.0072  1.195 0.018 -10.861 0.017 -2.614 0.013  0.9565 12.6702 0.0028 12.9676 0.0028 12.2141 0.0038 122251329985449702   13.300000            12.900000            12.700000            12.700000          1.000 False False True  False False                      
604919244262692352 133.0021340721 0.026 11.8747605153 0.0130  1.172 0.035 -10.920 0.034 -2.608 0.025  0.9976 15.0480 0.0028 15.4526 0.0033 14.4799 0.0040 122251330021810208   15.516800 0.002300   15.012600 0.002100   14.843800 0.003400   14.783000 0.004100 1.000 True  False True  False False                      
604919278622426624 133.0212128610 0.110 11.8859388740 0.0550  1.020 0.130 -10.800 0.140 -2.621 0.094  0.9863 17.8674 0.0030 18.8920 0.0220 16.8865 0.0081 122261330212353629   19.238200 0.007900   18.010900 0.005900   17.281600 0.006000   16.956700 0.005700 1.000 True  False True  False False 3802  19.20 0.00e+00 
604919450421136000 132.9513064566 0.028 11.8533081187 0.0160  1.204 0.036 -10.826 0.036 -2.995 0.026  2.2052 12.3593 0.0028 12.6923 0.0028 11.8616 0.0038 122221329513994445   13.000000            12.600000            12.400000            12.300000          1.000 False False True  False False                      
604919480485158784 132.9264656869 0.015 11.8563970576 0.0079  1.215 0.019 -10.844 0.020 -2.858 0.013  1.0434 10.9721 0.0028 11.5083 0.0028 10.2832 0.0038 122221329265407905   11.717000 0.045000   11.111000 0.040000   10.584500 0.001400   10.480000 0.220000 1.000 False False True  False False                      
604919484780879360 132.9296479260 0.071 11.8505783915 0.0340  1.160 0.098  -9.947 0.095 -3.211 0.061  1.0523 16.9926 0.0029 17.9400 0.0110 16.0164 0.0048 122221329296881183   18.317800 0.007300   17.115900 0.002600   16.411000 0.005300   16.090800 0.001300 1.000 False True  True  False False 3823                 
604919583564564096 132.9619356404 0.033 11.8690305413 0.0170  1.149 0.042 -11.192 0.041 -2.999 0.029  0.9673 15.6142 0.0028 16.1035 0.0042 14.9706 0.0041 122241329619763328   16.227600 0.001300   15.570500 0.002200   15.329200 0.004000   15.252200 0.004000 1.000 True  False True  False False                      
604919617924301184 132.9497071940 0.110 11.8673570190 0.0600  1.160 0.150 -11.110 0.150 -3.110 0.110  0.9889 17.9458 0.0030 18.9540 0.0260 16.9451 0.0089 122241329497411321   19.390000 0.036000   18.139800 0.004000   17.358200 0.002800   17.001100 0.002600 1.000 True  False True  False False 3757  17.20 2.81e-08 
604919690939411456 132.9140577810 0.017 11.8626731393 0.0086  1.165 0.020 -11.136 0.022 -2.997 0.016  1.2383 11.8710 0.0028 12.3712 0.0028 11.2142 0.0038 122231329141465689   12.300000            11.700000            11.500000            11.400000          1.000 False False True  False False                      
604919725299047424 132.9193833660 0.050 11.8685445519 0.0220  1.121 0.061 -10.982 0.069 -2.865 0.041  0.9624 16.3041 0.0028 17.0596 0.0068 15.4531 0.0044 122241329194232746   17.367200 0.003700   16.305000 0.001900   15.830200 0.004800   15.632600 0.003800 1.000 False True  True  False False 4029                 
604919789722799232 132.9126598890 0.027 11.8847737801 0.0130  1.130 0.034 -11.149 0.035 -3.102 0.023  0.9650 15.2137 0.0028 15.7302 0.0034 14.5416 0.0040 122261329126992221   15.872600 0.001300   15.178900 0.002800   14.914800 0.001800   14.806800 0.003200 1.000 False True  True  False False                      
604919789722800256 132.9169393184 0.015 11.8787052225 0.0076  1.167 0.019 -10.823 0.019 -2.723 0.013  0.9198 13.6507 0.0028 13.9500 0.0029 13.1895 0.0038 122251329170014931   13.992100 0.001900   13.640900 0.000019   13.510700 0.001000   13.547000 0.000390 1.000 False False True  False False                      
604919794018524032 132.9148205840 0.300 11.8799971810 0.1600  1.430 0.410 -11.200 0.400 -2.800 0.290  0.9642 19.5351 0.0040 20.5200 0.1600 18.3380 0.0250 122251329148156543   21.104000 0.024000   20.065000 0.021000   18.768100 0.005900   18.211600 0.006800 1.000 False True  False False False 3360                 
604919927161960448 132.9402714410 0.046 11.8984650033 0.0240  1.165 0.061 -10.789 0.061 -2.817 0.041  0.9949 16.3799 0.0028 17.1697 0.0059 15.5150 0.0045 122271329403098651   17.495300 0.003700   16.395100 0.003200   15.899900 0.004000   15.685300 0.003600 1.000 False True  True  False False 4010                 
604919965817201152 132.9789356791 0.032 11.8849906757 0.0160  1.107 0.041 -11.052 0.040 -3.146 0.028  1.0059 15.5243 0.0028 15.9915 0.0037 14.8958 0.0041 122261329789722480   16.109900 0.002700   15.490400 0.002600   15.253000 0.002600   15.171900 0.002900 1.000 True  False True  False False                      
604920000176937600 132.9841647470 0.024 11.8932605424 0.0120  1.118 0.030 -11.054 0.030 -2.971 0.021  1.0158 14.8526 0.0028 15.2430 0.0032 14.2934 0.0039 122271329841942413   15.316000 0.001200   14.827500 0.002200   14.648200 0.003100   14.613000 0.002900 1.000 True  False True  False False                      
604920030241180672 132.9613915490 0.048 11.8895970846 0.0230  1.045 0.060 -11.012 0.062 -2.879 0.041  1.0111 16.3163 0.0028 16.9437 0.0069 15.5517 0.0050 122261329614298010   17.114200 0.008500   16.243600 0.002700   15.905400 0.003600   15.749900 0.004900 1.000 True  False True  False False                      
604920030241548928 132.9665535800 0.310 11.8959678570 0.1800  1.510 0.400 -12.140 0.400 -3.610 0.300  0.9880 19.4770 0.0042 20.5800 0.1300 18.2920 0.0220 122271329665835649   20.888000 0.097000   19.562000 0.030000   18.683200 0.009100   18.163000 0.012000 0.977 False True  False True  False 3677                 
604920098965736832 133.0075039820 0.200 11.9012441560 0.1100  0.600 0.290 -11.910 0.280 -2.170 0.180  1.0664 18.6748 0.0036 19.8710 0.0550 17.5770 0.0130 122281330075281994   20.326000 0.032000   19.030300 0.008600   18.010000 0.011000   17.553200 0.005700 0.999 False True  False False False 3564                 
604920171975748224 132.9882735300 0.088 11.9055988710 0.0440  1.310 0.110 -10.470 0.120 -3.069 0.083  0.9685 17.3962 0.0029 18.2720 0.0170 16.4748 0.0053 122281329883017218   18.640300 0.005100   17.467000 0.004100   16.865100 0.005600   16.594600 0.005900 1.000 True  False True  False False 3913   4.50 1.76e-01 
604920202039656064 132.9979616885 0.015 11.9179967565 0.0080  1.158 0.019 -10.975 0.019 -2.954 0.013  0.9882 10.2101 0.0028 10.7524 0.0028  9.5182 0.0038 122301329980401854   10.908000 0.023000   10.312000 0.018000    9.470000 0.110000    9.720000 0.110000 1.000 False False True  False False                      
604920236399979264 132.9584848700 0.520 11.9030676520 0.2600  1.930 0.700 -11.440 0.680 -3.010 0.530  1.0391 20.1126 0.0052 21.0900 0.1500 18.9420 0.0480                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.921 False False False False False                      
604920275054845824 132.9720482527 0.020 11.9054130874 0.0100  1.138 0.026 -10.872 0.026 -2.798 0.018  1.0347 14.4128 0.0028 14.7629 0.0032 13.8956 0.0040 122281329720786995   14.821400 0.001700   14.397100 0.001500   14.264600 0.005800   14.234100 0.003400 1.000 True  False True  False False                      
604920305119088128 132.9393681720 0.100 11.9098134050 0.0530  0.970 0.140 -11.110 0.140 -2.871 0.094  1.0322 17.8056 0.0030 19.0100 0.0260 16.7174 0.0081 122291329394052266   19.416000 0.011000   18.155400 0.005200   17.141600 0.005200   16.689000 0.003900 1.000 False True  True  False False 3569                 
604920339478833536 132.9574090340 0.120 11.9256828130 0.0630  1.060 0.160 -11.050 0.160 -2.650 0.110  1.0165 18.0334 0.0030 19.0740 0.0220 17.0450 0.0110 122311329574381311   19.446500 0.004600   18.194900 0.006200   17.447500 0.004400   17.122500 0.006200 1.000 True  False True  False False 3786  73.70 6.70e-05 
604920412493792384 132.9921411100 0.450 11.9357853170 0.2400  1.420 0.630 -10.420 0.620 -3.830 0.430  1.0691 20.0342 0.0050 21.1600 0.1600 18.8420 0.0290 122321329921793486   21.706000 0.050000   20.557000 0.032000   19.285000 0.024000   18.713300 0.008700 0.963 True  False False False False 3377  33.10 1.60e-05 
604920442558052992 132.9662130480 0.047 11.9357681883 0.0250  1.119 0.061 -10.825 0.062 -2.618 0.042  1.5225 15.6502 0.0028 16.2517 0.0049 14.8946 0.0040 122321329662393413   16.478400 0.004100   15.607800 0.001200   15.276100 0.003600   15.127700 0.002100 1.000 False True  True  False False                      
604920481213271296 132.9721174150 0.020 11.9380809446 0.0110  1.175 0.027 -10.844 0.027 -2.837 0.020  1.0951 14.3155 0.0028 14.7214 0.0030 13.7424 0.0038 122321329721446189   14.806100 0.001100   14.281000 0.005700   14.110300 0.004800   14.046000 0.001800 1.000 False True  True  False False                      
604920515573076352 132.8008921444 0.016 11.8096434849 0.0091  1.171 0.021 -10.966 0.020 -3.076 0.015  1.0037 13.7543 0.0028 14.0527 0.0029 13.2970 0.0038 122171328009672054   14.091300 0.001400   13.756400 0.004500   13.714000 0.020000   13.658200 0.003100 1.000 False False True  False False                      
604920515573077632 132.8000548696 0.023 11.8074146458 0.0140  1.178 0.029 -10.832 0.030 -2.874 0.026  0.9994 14.6897 0.0028 15.0548 0.0031 14.1605 0.0039 122161328001099382   15.112300 0.003400   14.661000 0.000810   14.509000 0.001200   14.480400 0.003900 1.000 True  False True  False False                      
604920549932807296 132.8186064720 0.082 11.8167044830 0.0450  1.180 0.100 -10.590 0.100 -2.738 0.073  1.0570 17.3269 0.0029 18.1800 0.0170 16.4274 0.0059 122181328186650533   18.554000 0.013000   17.356700 0.004500   16.822500 0.003900   16.573800 0.004200 1.000 True  False True  False False 3975 442.00 8.96e-05 
604920549932808320 132.8126575176 0.018 11.8225261026 0.0096  1.136 0.022 -11.012 0.022 -2.693 0.015  1.0137 13.9874 0.0028 14.2960 0.0029 13.5153 0.0038 122181328127237516   14.340600 0.001500   13.979900 0.001300   13.874100 0.006500   13.863300 0.001700 1.000 True  False True  False False                      
604920549932809344 132.8116872929 0.027 11.8166410056 0.0150  1.105 0.036 -10.848 0.036 -3.281 0.024  1.0195 15.1645 0.0028 15.5838 0.0037 14.5765 0.0043 122181328117420457   15.675000 0.001900   15.125800 0.002400   14.931500 0.000770   14.885600 0.001500 1.000 True  False True  False False                      
604920549932809472 132.8125077650 0.068 11.8146554340 0.0390  1.246 0.083 -10.788 0.084 -2.904 0.061  0.9833 17.0822 0.0029 17.9190 0.0140 16.1811 0.0065 122171328125658076   18.277200 0.007600   17.130300 0.003700   16.564600 0.000950   16.309000 0.003000 1.000 True  False True  False False 3946  40.70 1.61e-02 
604920549932810368 132.8109461000 0.070 11.8140405070 0.0380  1.117 0.083 -11.235 0.080 -3.015 0.061  1.0296 16.8960 0.0029 17.6260 0.0130 16.0627 0.0054 122171328110047341   17.932400 0.004000   16.884900 0.003600   16.430900 0.003500   16.238600 0.003000 1.000 True  False True  False False                      
604920584291606144 132.7921459500 0.370 11.8094036140 0.2100  0.460 0.450 -10.530 0.450 -2.780 0.320  1.0522 19.6221 0.0045 20.8800 0.1500 18.5390 0.0330 122171327921971751   21.345000 0.015000   20.083000 0.020000   18.930000 0.012000   18.399000 0.011000 0.998 True  False False False False 3463 167.00 2.54e-04 
604920584292552832 132.7984593161 0.017 11.8140408868 0.0086  1.158 0.021 -11.377 0.021 -2.961 0.015  0.9582 13.6308 0.0028 13.9308 0.0029 13.1685 0.0038 122171327985387330   13.970500 0.001000   13.637500 0.004100   13.521000 0.001000   13.522100 0.001500 1.000 False False True  False False                      
604920584292553472 132.7953852690 0.280 11.8163757540 0.1600  1.610 0.350 -10.000 0.350 -3.360 0.270  8.6998 15.6635 0.0035 16.2098 0.0040 14.8867 0.0041 122181327954430138   16.410500 0.003800   15.590700 0.004200   15.262000 0.003000   15.130900 0.001400 1.000 False True  False False False                      
604920648716270848 132.8272049661 0.013 11.8226304030 0.0069  1.147 0.015 -11.128 0.015 -2.742 0.011  0.8963 12.4926 0.0028 12.8033 0.0028 12.0212 0.0038 122181328272917659   12.900000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604920653011055104 132.8296307400 0.420 11.8275507540 0.2300  1.980 0.550 -11.980 0.530 -2.150 0.360  0.9916 19.8960 0.0051 20.9300 0.1200 18.7430 0.0400 122191328296673526   21.575000 0.043000   20.395000 0.016000   19.170000 0.010000   18.600700 0.006900 0.843 True  False False True  False 3411 366.00 4.19e-02 
604920653012016896 132.8319846128 0.030 11.8275291107 0.0170  1.123 0.037 -10.785 0.037 -3.082 0.027  1.0079 15.4349 0.0028 15.8770 0.0048 14.8308 0.0042 122191328320383525   15.977700 0.001100   15.392900 0.001700   15.187800 0.002300   15.131900 0.002600 1.000 True  False True  False False                      
604920653012018688 132.8300565453 0.016 11.8234286038 0.0088  1.167 0.020 -11.123 0.020 -2.919 0.014  0.9426 13.7169 0.0028 14.0143 0.0029 13.2595 0.0039 122181328301298597   14.052100 0.001500   13.736200 0.008800   13.616300 0.007200   13.616800 0.004000 1.000 False False True  False False                      
604920653012020864 132.8202115550 0.036 11.8274173923 0.0200  1.146 0.044 -11.082 0.045 -2.983 0.033  0.9766 15.7652 0.0028 16.4148 0.0047 15.0007 0.0053 122191328202663391   16.645300 0.003400   15.732800 0.001500   15.370500 0.001700   15.226400 0.004300 1.000 False True  True  False False                      
604920683076006272 132.8291867238 0.012 11.8349189357 0.0066  1.149 0.015 -10.925 0.015 -2.976 0.011  0.8673 12.3904 0.0028 12.6948 0.0029 11.9250 0.0038 122201328292902380   12.700000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604920687371751936 132.8338073637 0.017 11.8397823360 0.0092  1.139 0.020 -11.032 0.021 -2.703 0.016  0.9930 13.8014 0.0028 14.1015 0.0029 13.3402 0.0038 122201328338828222   14.144500 0.002200   13.801700 0.002500   13.690300 0.001000   13.703300 0.002400 1.000 False False True  False False                      
604920717435743872 132.8138844552 0.013 11.8373099858 0.0071  1.118 0.015 -10.845 0.015 -2.602 0.012  0.8650 12.6533 0.0028 12.9412 0.0028 12.2080 0.0038 122201328139895247   13.100000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604920721731496064 132.8207101866 0.027 11.8359362745 0.0150  1.324 0.033  -9.833 0.033 -4.263 0.025  1.8845 13.0375 0.0028 13.3197 0.0028 12.6018 0.0038 122201328208063599   13.200000            13.000000            12.900000            12.900000          1.000 False False False False False                      
604920751795652864 132.8150854300 0.440 11.8424557660 0.2600  1.750 0.550 -10.870 0.540 -2.290 0.410  1.0364 19.8722 0.0050 20.6900 0.1700 18.7230 0.0380 122211328151411483   21.820000 0.130000   20.321000 0.055000   19.139000 0.023000   18.590000 0.018000 0.985 True  False False False False 3442 142.00 1.76e-02 
604920756090271616 132.8223550100 0.540 11.8372459250 0.3000  2.130 0.660 -10.260 0.660 -2.760 0.480  0.9908 20.2462 0.0061 20.8800 0.1400 19.0720 0.0600                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.874 False False False True  False                      
604920756091231232 132.8273331995 0.029 11.8373065453 0.0150  1.162 0.035 -10.930 0.037 -2.929 0.026  0.9439 15.2700 0.0028 15.8233 0.0034 14.5713 0.0040 122201328273865257   15.993100 0.002100   15.220800 0.001200   14.947100 0.006900   14.836400 0.002400 1.000 False True  True  False False                      
604920756091231488 132.8260418578 0.025 11.8387940084 0.0130  1.067 0.030 -10.915 0.032 -2.738 0.022  1.3913 14.1311 0.0028 14.4698 0.0034 13.6205 0.0040 122201328261067038   14.518900 0.003100   14.116500 0.000690   13.991000 0.000100   13.947100 0.003300 1.000 True  False True  False False                      
604920756091231744 132.8209501062 0.012 11.8462362932 0.0063  1.166 0.014 -11.048 0.014 -3.200 0.011  0.7602 10.8458 0.0028 11.3872 0.0028 10.1520 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604920756091232256 132.8199008884 0.017 11.8441592333 0.0082  1.134 0.020 -10.805 0.021 -3.086 0.014  1.0131 13.0211 0.0028 13.3169 0.0029 12.5626 0.0038 122211328199993472   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604920756091233408 132.8238903420 0.035 11.8348779528 0.0190  0.975 0.041 -10.557 0.046 -2.674 0.031  2.8601 13.3587 0.0028 13.6514 0.0029 12.9047 0.0039 122201328239712468   13.500000            13.200000            13.200000            13.271200 0.004700 1.000 False False False False False                      
604920786155223552 132.7717921169 0.016 11.8261327292 0.0086  1.171 0.019 -10.731 0.018 -3.081 0.014  1.0070 13.6120 0.0028 13.9082 0.0029 13.1540 0.0038 122191327718681842   13.937000 0.002600   13.619500 0.007800   13.505500 0.000290   13.509300 0.002800 1.000 False False True  False False                      
604920786155388544 132.7839530711 0.030 11.8290518064 0.0160  1.095 0.036 -11.052 0.037 -2.948 0.027  0.9615 15.3216 0.0028 15.7457 0.0041 14.7323 0.0043 122191327840125355   15.829000 0.002600   15.280600 0.001800   15.087800 0.003100   15.037600 0.001800 1.000 True  False True  False False                      
604920824810533376 132.7848910355 0.014 11.8354944252 0.0079  1.147 0.018 -11.104 0.017 -3.118 0.013  0.9552 13.4316 0.0028 13.7256 0.0029 12.9785 0.0038 122201327849753076   13.757100 0.000880   13.556000 0.041000   13.350100 0.008800   13.337500 0.001400 1.000 False False True  False False                      
604920824810533632 132.7833005700 0.027 11.8321779643 0.0160  1.218 0.034 -10.848 0.033 -2.721 0.025  0.9779 15.2372 0.0030 15.7048 0.0062 14.5965 0.0048 122191327833599103   15.943700 0.008900   15.302000 0.020000   14.999000 0.014000   14.948000 0.002900 1.000 False True  True  False False                      
604920824810716672 132.7989806008 0.027 11.8338475025 0.0150  1.059 0.035 -11.067 0.035 -3.178 0.025  1.0639 15.1090 0.0028 15.6236 0.0035 14.4370 0.0040 122201327990361107   15.762000 0.003300   15.070600 0.002300   14.805100 0.004300   14.710400 0.001400 1.000 False True  True  False False                      
604920889234433792 132.7856508172 0.015 11.8480600014 0.0084  1.160 0.019 -11.035 0.018 -2.836 0.014  0.9567 13.6434 0.0028 13.9365 0.0029 13.1901 0.0038 122211327857348155   13.976600 0.000490   13.644900 0.000240   13.550300 0.005100   13.540600 0.000590 1.000 False False True  False False                      
604920893530008064 132.7866893630 0.083 11.8408892900 0.0460  1.330 0.110 -10.650 0.100 -3.109 0.076  0.9642 17.3680 0.0029 18.2260 0.0190 16.4780 0.0073 122201327867479557   18.546600 0.009800   17.407500 0.002400   16.864800 0.002600   16.629500 0.003700 1.000 True  False True  False False 3967  17.70 3.75e-08 
604920923594172672 132.8101048555 0.014 11.8445222928 0.0082  1.130 0.017 -11.249 0.017 -2.923 0.012  0.9213 13.2376 0.0028 13.5313 0.0029 12.7816 0.0038 122211328101993908   13.576000 0.004300   13.400000            13.200000            13.143400 0.006900 1.000 False False True  False False                      
604920923594172928 132.8066503220 0.018 11.8439099172 0.0100  1.085 0.024 -11.074 0.023 -2.842 0.016  1.3039 12.1526 0.0028 12.3930 0.0031 11.5443 0.0038 122211328067483167   13.400000            12.800000            12.400000            12.100000          1.000 False False True  False False                      
604920927889741696 132.8007665415 0.022 11.8425177782 0.0120  1.079 0.027 -10.927 0.026 -2.769 0.020  1.0220 14.6725 0.0028 15.0663 0.0031 14.1003 0.0040 122211328008231512   15.139000 0.004100   14.655700 0.002400   14.464000 0.006000   14.414500 0.003100 1.000 False True  True  False False                      
604920927889929216 132.8027738309 0.015 11.8429394913 0.0084  1.203 0.019 -10.965 0.019 -2.801 0.014  0.9450 13.4869 0.0028 13.7801 0.0029 13.0307 0.0038 122211328028612009   13.817700 0.001800   13.400000            13.400000            13.392700 0.003300 1.000 False False True  False False                      
604920957953908864 132.8066858190 0.014 11.8550776472 0.0078  1.155 0.019 -10.991 0.018 -3.118 0.013  0.9204 13.4622 0.0028 13.7437 0.0029 13.0182 0.0038 122221328067736577   13.779800 0.002300   13.492000 0.026000   13.500000            13.377400 0.001800 1.000 False False True  False False                      
604920962249663360 132.8151086611 0.013 11.8489394922 0.0073  1.132 0.016 -10.862 0.016 -2.686 0.012  0.8722 12.7712 0.0028 13.1981 0.0028 12.1839 0.0038 122211328151949217   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604921030968952704 132.8081770160 0.098 11.8580787140 0.0480  1.130 0.120 -10.960 0.120 -3.414 0.084  0.9717 17.4540 0.0029 18.5010 0.0300 16.4532 0.0068 122231328082250188   18.884000 0.011000   17.659200 0.005400   16.848900 0.004900   16.490300 0.002300 1.000 False True  True  False False 3733                 
604921030968952832 132.8055950432 0.013 11.8611466813 0.0072  1.150 0.016 -11.098 0.016 -2.788 0.012  0.9976 13.1293 0.0034 13.6706 0.0085 12.4347 0.0066 122231328056743860   13.810000 0.021000   13.200000            13.000000            12.800000          1.000 False False True  False False                      
604921061033552896 132.8425584010 0.270 11.8481955600 0.1500  1.680 0.330 -11.260 0.330 -2.940 0.250  1.4345 18.6378 0.0052 19.7380 0.0560 17.3540 0.0110 122211328426168324   20.190000 0.026000   18.912600 0.005800   17.809800 0.004500   17.331200 0.007200 1.000 False True  False False False 3501                 
604921065327897472 132.8441975510 0.170 11.8472364110 0.1300  1.050 0.190 -11.760 0.340 -1.990 0.400  1.0158 17.7328 0.0046                                               -1 -999.000000          -999.000000          -999.000000          -999.000000          0.996 False False False False False                      
604921065328866688 132.8537593360 0.160 11.8432998580 0.0870  1.090 0.190 -10.820 0.200 -3.020 0.140  0.9368 18.4373 0.0032 19.6320 0.0560 17.3690 0.0140 122211328538122448   20.126000 0.012000   18.822800 0.006500   17.790300 0.009100   17.316400 0.006000 1.000 False True  True  False False 3555                 
604921065328868992 132.8438832920 0.087 11.8471185210 0.0500  0.880 0.100 -12.080 0.110 -1.438 0.092  2.0875 16.2125 0.0030 16.7050 0.0140 15.3240 0.0170 122211328439747047   16.915200 0.004300   16.074400 0.004000   15.740200 0.005600   15.615000 0.017000 1.000 True  False False False False                      
604921129752600832 132.8281687600 0.015 11.8551845542 0.0083  1.159 0.017 -11.026 0.018 -2.627 0.016  0.9276 12.7983 0.0028 13.2329 0.0029 12.2028 0.0038 122221328282526712   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604921134048344960 132.8391792520 0.100 11.8575634520 0.0580  0.910 0.130 -11.340 0.130 -2.858 0.096  1.0307 17.7364 0.0030 18.9090 0.0340 16.6960 0.0083 122221328392289567   19.293000 0.013000   18.022300 0.004800   17.117200 0.002900   16.686700 0.003600 1.000 False True  True  False False 3655                 
604921134048349824 132.8334417346 0.019 11.8504592210 0.0100  1.112 0.023 -10.639 0.023 -2.916 0.018  1.0118 14.1466 0.0028 14.4796 0.0030 13.6537 0.0039 122221328335031038   14.526500 0.004200   14.137100 0.003800   14.026700 0.001800   13.992100 0.002500 1.000 True  False True  False False                      
604921164112524800 132.8532892080 0.150 11.8637020660 0.0790  1.180 0.180 -11.040 0.190 -2.530 0.130  1.0259 18.3236 0.0031 19.4510 0.0390 17.2980 0.0120 122231328533346938   19.833000 0.015000   18.572900 0.007500   17.721000 0.003500   17.340100 0.005500 1.000 True  False True  False False 3699  40.30 1.92e-04 
604921168408082048 132.8433074913 0.014 11.8581083978 0.0077  1.155 0.018 -10.972 0.018 -2.958 0.012  0.9677 13.1486 0.0028 13.4419 0.0028 12.6949 0.0038 122231328432980226   13.460800 0.001000   13.400000            13.200000            13.053800 0.004700 1.000 False False True  False False                      
604921168408082304 132.8405959610 0.043 11.8616713317 0.0240  1.136 0.052 -10.990 0.051 -2.566 0.039  2.5551 13.8851 0.0028 14.2248 0.0030 13.3782 0.0038 122231328406654492   14.282700 0.001400   13.880200 0.002300   13.748200 0.001500   13.716400 0.003700 1.000 False False False False False                      
604921198472075008 132.8699631223 0.014 11.8666477497 0.0074  1.153 0.016 -11.028 0.017 -2.858 0.014  1.0396 12.4977 0.0028 12.8421 0.0028 11.9903 0.0038 122241328700490483   13.000000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604921202767809664 132.8706058481 0.023 11.8701366248 0.0130  1.153 0.028 -10.959 0.030 -2.886 0.021  1.0642 14.7628 0.0028 15.1793 0.0031 14.1753 0.0041 122241328706524648   15.256100 0.001100   14.738500 0.001300   14.616900 0.001600   14.471800 0.001000 1.000 False True  True  False False                      
604921202767811712 132.8743622881 0.014 11.8583103658 0.0073  1.117 0.016 -11.190 0.017 -2.577 0.012  0.9874 13.1765 0.0028 13.4282 0.0029 12.7699 0.0038 122231328744440456   13.453400 0.004400   13.185700 0.001000   13.119400 0.001000   13.154900 0.002700 1.000 False False True  False False                      
604921202767814016 132.8660752061 0.023 11.8628137336 0.0120  1.159 0.027 -10.549 0.028 -2.694 0.020  1.1331 14.4225 0.0028 14.8293 0.0030 13.8445 0.0039 122231328661245867   14.924700 0.001300   14.391800 0.004400   14.202000 0.011000   14.151800 0.002600 1.000 False True  True  False False                      
604921202767814528 132.8625005001 0.034 11.8645942947 0.0190  1.161 0.040 -10.910 0.043 -2.674 0.032  1.5873 10.9312 0.0028 10.9684 0.0029 10.8458 0.0038 122231328624377890   11.457000 0.064000   11.274000 0.021000   11.361500 0.001000   11.424000 0.052000 1.000 False False True  False False                      
604921271487102464 132.8562940540 0.013 11.8774408945 0.0075  1.146 0.016 -10.672 0.016 -2.886 0.012  1.0394 13.1197 0.0028 13.4214 0.0029 12.6562 0.0038 122251328563613415   13.433500 0.001000   13.300000            13.200000            13.021900 0.003700 1.000 False False True  False False                      
604921271487287296 132.8678742981 0.013 11.8715236613 0.0069  1.141 0.015 -11.152 0.016 -3.051 0.012  0.9730 12.6617 0.0028 12.9559 0.0028 12.2086 0.0038 122241328679656310   13.100000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604921305846834816 132.8668594140 0.045 11.8887659672 0.0240  0.965 0.059 -11.049 0.059 -2.577 0.040  0.9904 16.2995 0.0028 16.8953 0.0056 15.5566 0.0060 122261328669067013   17.105100 0.002600   16.259000 0.003600   15.930700 0.003500   15.803800 0.001600 1.000 True  False True  False False                      
604921305846836864 132.8645079143 0.017 11.8840093695 0.0093  1.162 0.021 -11.084 0.021 -3.021 0.017  0.9698 14.0195 0.0028 14.3408 0.0029 13.5353 0.0038 122261328645591304   14.392000 0.003600   14.012300 0.002500   13.891000 0.013000   13.887200 0.002400 1.000 True  False True  False False                      
604921340206591744 132.8212133680 0.069 11.8680425120 0.0380  1.018 0.088 -11.451 0.082 -3.193 0.064  0.9643 16.9505 0.0028 17.7550 0.0089 16.0864 0.0051 122241328212682146   18.090600 0.007900   16.973000 0.001800   16.471400 0.007500   16.242100 0.002900 1.000 True  False True  False False                      
604921374566321920 132.8405894460 0.048 11.8771776368 0.0270  1.121 0.060 -11.074 0.061 -2.053 0.042  2.8469 11.1333 0.0028 11.4543 0.0029 10.6447 0.0038 122251328406693090   11.500000            11.100000            11.000000            11.000000          1.000 False False False False False                      
604921374566323200 132.8339382341 0.017 11.8799911446 0.0089  1.134 0.020 -11.103 0.019 -3.171 0.015  0.9801 13.7203 0.0028 14.0165 0.0029 13.2648 0.0039 122251328340106479   14.053100 0.001200   13.729200 0.006200   13.620800 0.005700   13.622400 0.004500 1.000 False False True  False False                      
604921374566324992 132.8319915230 0.016 11.8696389219 0.0088  1.142 0.020 -11.141 0.020 -3.319 0.015  0.9211 13.7455 0.0028 14.0720 0.0031 13.2528 0.0039 122241328320644054   14.128200 0.003000   13.756800 0.005900   13.596400 0.001100   13.594900 0.004800 1.000 False False True  False False                      
604921408926071424 132.8142771374 0.023 11.8660977503 0.0130  1.126 0.029 -10.858 0.028 -2.846 0.022  1.0292 14.8232 0.0028 15.2011 0.0031 14.2793 0.0039 122231328143329810   15.268700 0.001800   14.793400 0.001000   14.646500 0.001300   14.599500 0.002500 1.000 True  False True  False False                      
604921438990241280 132.8156095089 0.025 11.8829976632 0.0140  1.244 0.032 -11.779 0.032 -1.596 0.024  1.8187 12.6730 0.0028 12.9665 0.0029 12.2217 0.0038 122261328157120082   13.200000            12.800000            12.700000            12.600000          1.000 False False False False False                      
604921477645534976 132.8413757787 0.029 11.8858022959 0.0150  1.124 0.034 -10.805 0.033 -2.845 0.024  1.0213 15.0717 0.0028 15.4861 0.0037 14.4967 0.0041 122261328414273457   15.562500 0.001400   15.044800 0.002100   14.858700 0.001400   14.820200 0.001200 1.000 True  False True  False False                      
604921512005265664 132.8642050738 0.013 11.8907049747 0.0068  1.134 0.016 -10.848 0.017 -2.942 0.011  0.9648 12.6057 0.0028 12.9001 0.0028 12.1521 0.0038 122261328643129352   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
604921512005266048 132.8590472523 0.015 11.8977608520 0.0078  1.185 0.017 -11.021 0.018 -2.664 0.013  0.9475 10.2058 0.0028 10.7436 0.0028  9.5162 0.0038 122271328591377793   11.200000            10.400000            10.000000             9.800000          1.000 False False True  False False                      
604921512005268608 132.8566442984 0.027 11.8877241133 0.0160  1.145 0.034 -10.841 0.034 -3.136 0.025  0.9675 15.3310 0.0028 15.7693 0.0038 14.7265 0.0040 122261328566935764   15.868700 0.001600   15.293000 0.000610   15.088600 0.007100   15.034100 0.001200 1.000 True  False True  False False                      
604921580724745984 132.8463869465 0.016 11.9013840652 0.0091  1.162 0.020 -10.821 0.020 -2.741 0.015  0.9712 14.0130 0.0028 14.3309 0.0029 13.5328 0.0038 122281328464472154   14.383100 0.003400   14.003200 0.008300   13.887100 0.006600   13.892300 0.002600 1.000 True  False True  False False                      
604921679508385664 132.7491480069 0.022 11.8535026109 0.0120  1.155 0.026 -10.934 0.026 -2.747 0.020  1.0271 14.6457 0.0028 15.0078 0.0033 14.1159 0.0039 122221327492294757   15.072700 0.002600   14.619200 0.002500   14.463700 0.002000   14.453500 0.004400 1.000 True  False True  False False                      
604921713868337280 132.7646788190 0.055 11.8612251802 0.0320  1.116 0.067 -10.758 0.067 -2.601 0.051  0.9805 16.6983 0.0028 17.3940 0.0130 15.8806 0.0048 122231327647363962   17.684600 0.002000   16.669400 0.002600   16.245100 0.000760   16.070200 0.006800 1.000 True  False True  False False                      
604921713868728448 132.7659521010 0.120 11.8609099060 0.0680  1.190 0.140 -10.450 0.140 -2.980 0.110  1.0304 17.9877 0.0030 18.8990 0.0360 17.0263 0.0095 122231327660063593   19.349000 0.014000   18.112400 0.003500   17.396600 0.010000   17.080700 0.001500 1.000 True  False True  False False 3813  28.20 1.29e-02 
604921718163730560 132.7686538737 0.017 11.8627669611 0.0100  0.990 0.021 -10.986 0.021 -2.790 0.016  1.0969 13.8703 0.0028 14.2144 0.0030 13.3594 0.0038 122231327687275808   14.278700 0.001500   13.855000 0.001100   13.726000 0.001100   13.682100 0.003700 1.000 False False True  False False                      
604921748227889152 132.7814553442 0.022 11.8656910621 0.0130  1.123 0.027 -11.130 0.026 -2.955 0.020  0.9814 14.7140 0.0028 15.0846 0.0033 14.1768 0.0039 122231327815139322   15.147900 0.001300   14.691100 0.002300   14.541500 0.002600   14.500600 0.001500 1.000 True  False True  False False                      
604921816947364480 132.7729015863 0.030 11.8755863771 0.0170  1.163 0.037 -11.102 0.036 -2.850 0.027  0.9838 15.4149 0.0028 15.9580 0.0036 14.7160 0.0040 122251327729591198   16.113600 0.001500   15.378700 0.002300   15.091500 0.005600   14.970200 0.003200 1.000 False True  True  False False                      
604921821242942464 132.7704694668 0.021 11.8739217478 0.0130  1.104 0.026 -10.517 0.026 -3.207 0.020  1.4739 13.6998 0.0028 13.9975 0.0029 13.2424 0.0039 122241327705459193   14.040000 0.003200   13.691900 0.000120   13.594100 0.004200   13.597900 0.000750 1.000 False False True  False False                      
604921821242945536 132.7624198724 0.022 11.8737980752 0.0130  1.123 0.029 -11.293 0.029 -2.986 0.021  0.9543 14.7957 0.0028 15.1784 0.0033 14.2481 0.0039 122241327624789052   15.241400 0.001300   14.768300 0.001700   14.613800 0.002800   14.576100 0.001500 1.000 True  False True  False False                      
604921855602675840 132.7812707873 0.016 11.8822468518 0.0089  1.117 0.020 -11.092 0.019 -3.322 0.014  1.0590 13.7327 0.0028 14.0348 0.0029 13.2665 0.0038 122251327813479187   14.074500 0.001900   13.719300 0.003500   13.627500 0.003500   13.628800 0.000740 1.000 False False True  False False                      
604921855602675968 132.7800558854 0.015 11.8838645588 0.0086  1.132 0.019 -11.035 0.019 -2.465 0.014  1.1937 12.4071 0.0028 12.7683 0.0034 11.8743 0.0044 122261327801731150   13.100000            12.600000            12.300000            12.200000          1.000 False False True  False False                      
604921885666815360 132.7346429451 0.016 11.8581228664 0.0093  1.167 0.020 -10.977 0.020 -3.281 0.016  0.9723 13.9592 0.0028 14.2717 0.0030 13.4854 0.0039 122231327347040240   14.313600 0.007000   13.945000 0.003600   13.830600 0.002100   13.823200 0.001700 1.000 True  False True  False False                      
604921924322164608 132.7422738888 0.012 11.8728683247 0.0067  1.205 0.014 -11.178 0.015 -2.714 0.011  0.8612 12.6148 0.0028 13.0935 0.0028 11.9778 0.0038 122241327423587942   13.218600 0.001000   12.760000 0.120000   12.299000 0.017000   12.306000 0.050000 1.000 False False True  False False                      
604921954386508544 132.7252831900 0.410 11.8659379440 0.2200  0.560 0.460 -11.220 0.500 -3.620 0.370  2.0446 18.7257 0.0055 19.8710 0.0560 17.5390 0.0140 122231327253439624   20.291000 0.020000   19.059000 0.013000   17.982000 0.008600   17.475200 0.007900 0.990 False True  False False False 3521                 
604921958681906176 132.7320007030 0.073 11.8707341830 0.0400  1.154 0.084 -11.319 0.090 -2.975 0.068  5.2624 11.8292 0.0028 12.1270 0.0028 11.3633 0.0038 122241327321155428   12.300000            12.000000            11.800000            11.800000          1.000 False False True  False False                      
604921988746029312 132.7321292083 0.023 11.8821124154 0.0130  1.168 0.027 -10.911 0.027 -2.926 0.021  0.9108 14.8344 0.0028 15.2204 0.0032 14.2840 0.0040 122251327321849033   15.284500 0.001900   14.805600 0.002700   14.635400 0.002700   14.593900 0.002700 1.000 True  False True  False False                      
604921988746253184 132.7440094720 0.180 11.8810447180 0.1000  2.100 0.200 -10.700 0.210 -4.680 0.160  0.9598 18.6495 0.0033 19.9710 0.0530 17.5050 0.0150 122251327440817759   20.359000 0.029000   19.102100 0.007600   17.963900 0.004500   17.437000 0.019000 0.778 False True  False True  False 3474                 
604922023105989888 132.7587823650 0.240 11.8757516850 0.1500  1.290 0.300 -11.290 0.300 -3.050 0.260  2.0754 17.9159 0.0051 18.7900 0.0190 16.7092 0.0080 122251327588371399   19.176200 0.007300   17.945000 0.003900   17.114300 0.009800   16.751200 0.004400 1.000 False True  False False False 3716                 
604922027401371904 132.7653489920 0.067 11.8849143850 0.0380  1.081 0.079 -11.395 0.079 -2.794 0.063  0.9462 17.0291 0.0029 17.7920 0.0160 16.1737 0.0059 122261327654052400   18.131800 0.003000   17.025900 0.006300   16.548400 0.000270   16.317100 0.001400 1.000 True  False True  False False 4027 826.00 6.96e-09 
604922027401374080 132.7616943200 0.047 11.8819229548 0.0270  1.139 0.056 -11.166 0.055 -2.711 0.044  0.9927 16.3341 0.0028 16.9465 0.0057 15.5872 0.0050 122251327617518805   17.147200 0.003800   16.294100 0.003000   15.960000 0.001400   15.822900 0.005700 1.000 True  False True  False False                      
604922057465737472 132.7745219510 0.099 11.8965031620 0.0530  0.920 0.120 -11.080 0.120 -2.682 0.088  1.0204 17.6191 0.0029 18.6110 0.0280 16.6221 0.0078 122271327745796306   19.007700 0.006400   17.785400 0.004000   17.036900 0.002600   16.682000 0.004300 1.000 False True  True  False False 3785                 
604922057465857792 132.7686913500 0.390 11.8837419600 0.2300  1.150 0.490 -10.190 0.480 -2.580 0.350  1.0256 19.8976 0.0046 21.1300 0.1400 18.7420 0.0330 122261327687910936   21.594000 0.079000   20.449000 0.012000   19.157000 0.016000   18.644000 0.031000 1.000 True  False False False False 3364  85.40 3.38e-06 
604922061761107584 132.7741981983 0.023 11.8863042419 0.0140  1.162 0.029 -10.839 0.029 -2.747 0.022  1.0112 14.8573 0.0028 15.2422 0.0032 14.3060 0.0039 122261327742554062   15.312200 0.002400   14.824200 0.002500   14.676700 0.003100   14.629000 0.002300 1.000 True  False True  False False                      
604922096120852864 132.7531291445 0.022 11.8865123911 0.0120  1.086 0.026 -10.844 0.026 -2.827 0.020  0.9334 14.6070 0.0028 14.9726 0.0030 14.0773 0.0039 122261327531854312   15.038900 0.004500   14.586700 0.003100   14.429000 0.001500   14.400600 0.003200 1.000 True  False True  False False                      
604922130480588544 132.7516902350 0.057 11.9013386707 0.0330  1.218 0.069 -10.811 0.068 -3.122 0.051  0.9471 16.7343 0.0028 17.4316 0.0096 15.9367 0.0062 122281327517452108   17.690600 0.004400   16.694100 0.003100   16.290800 0.006000   16.114700 0.005600 1.000 True  False True  False False                      
604922164840316416 132.8013561440 0.041 11.8821302057 0.0240  1.139 0.051 -11.031 0.050 -2.643 0.041  1.1143 15.9715 0.0028 16.6621 0.0059 15.1541 0.0047 122251328014009052   16.923900 0.001800   15.953700 0.002700   15.526800 0.002800   15.353400 0.005500 1.000 False True  True  False False 4074                 
604922164840316672 132.8028385253 0.013 11.8784448294 0.0080  1.177 0.016 -10.890 0.017 -2.835 0.014  0.9555 10.2229 0.0028 10.7680 0.0028  9.5290 0.0038 122251328029374664   11.500000            10.600000            10.200000             9.900000          1.000 False False True  False False                      
604922229264424448 132.7883457290 0.066 11.8872810770 0.0380  1.113 0.082 -11.113 0.081 -2.954 0.061  1.0119 17.0736 0.0029 17.8691 0.0094 16.2008 0.0056 122261327884035237   18.179000 0.008800   17.104100 0.002600   16.570200 0.005000   16.366000 0.002700 1.000 True  False True  False False 3975   9.78 7.72e-05 
604922229264428544 132.7885093810 0.053 11.8942894717 0.0300  1.153 0.067 -10.765 0.066 -3.050 0.049  0.9876 16.5835 0.0028 17.2460 0.0070 15.8000 0.0054 122271327885663648   17.508300 0.002600   16.551000 0.001900   16.163700 0.002900   16.020500 0.002900 1.000 True  False True  False False                      
604922233561475968 132.7945745510 0.046 11.8907125169 0.0250  1.092 0.057 -11.082 0.057 -3.282 0.040  0.9549 16.2059 0.0028 16.7971 0.0049 15.4749 0.0042 122261327946319354   16.998400 0.001600   16.162400 0.002100   15.847200 0.002800   15.729200 0.006800 1.000 True  False False False False                      
604922267919525504 132.8011626414 0.017 11.9063787701 0.0100  1.166 0.020 -10.848 0.019 -2.842 0.016  0.9665 14.0044 0.0028 14.3244 0.0029 13.5211 0.0038 122281328012318149   14.373500 0.003200   13.988300 0.003100   13.872800 0.001200   13.867200 0.002400 1.000 True  False True  False False                      
604922267919526912 132.8038002416 0.028 11.8978339243 0.0170  1.109 0.035 -10.962 0.035 -2.828 0.028  0.9957 15.3091 0.0028 15.7427 0.0034 14.7101 0.0040 122271328038357903   15.834900 0.002000   15.270700 0.002600   15.069400 0.003100   15.021000 0.002600 1.000 True  False True  False False                      
604922297983905920 132.8239100320 0.240 11.8959247240 0.1400  1.340 0.300 -11.030 0.290 -2.560 0.220  0.9878 19.1555 0.0037 20.3640 0.0660 18.0410 0.0180 122271328239755626   20.798000 0.032000   19.534200 0.007700   18.441000 0.011000   18.003000 0.011000 1.000 True  False True  False False 3508  20.00 1.59e-03 
604922302279256320 132.8283517730 0.048 11.9050390709 0.0250  1.472 0.064  -9.280 0.061 -2.791 0.041  1.0433 16.3228 0.0028 17.0461 0.0059 15.5025 0.0043 122281328284006549   17.319300 0.002600   16.315500 0.002000   15.868700 0.002100   15.695800 0.002900 1.000 False True  False False False 4055                 
604922302279259008 132.8190011785 0.014 11.9041981151 0.0079  1.157 0.017 -10.705 0.017 -2.883 0.013  0.9541 13.4020 0.0028 13.7106 0.0029 12.9323 0.0038 122281328190845527   13.762400 0.000530   13.395000 0.006600   13.500000            13.297000 0.015000 1.000 False False True  False False                      
604922336638992128 132.8386858550 0.037 11.9040207457 0.0210  1.112 0.046 -11.102 0.048 -2.837 0.034  1.0613 15.9228 0.0028 16.4781 0.0043 15.2198 0.0044 122281328387515317   16.642800 0.002200   15.894700 0.001600   15.583300 0.002700   15.466500 0.001900 1.000 False True  True  False False                      
604922370997734016 132.8087273010 0.310 11.9057410510 0.1800  1.250 0.430 -11.060 0.400 -2.820 0.300  1.0014 19.5750 0.0042 21.0800 0.1000 18.4700 0.0260 122281328087757391   21.287000 0.070000   20.018100 0.008300   18.873500 0.007400   18.370000 0.013000 1.000 True  False False False False 3470 149.00 5.54e-02 
604922435422864512 132.7764897440 0.087 11.9052139780 0.0460  0.964 0.100 -11.070 0.110 -2.960 0.078  1.0243 17.4192 0.0030 18.6030 0.0200 16.3448 0.0066 122281327765436762   18.979500 0.007600   17.730000 0.004300   16.789000 0.003500   16.328700 0.008200 1.000 False True  True  False False 3626                 
604922474077954944 132.8004871490 0.027 11.9112198152 0.0150  1.181 0.032 -10.915 0.032 -3.013 0.024  1.0082 15.0552 0.0028 15.4543 0.0034 14.4887 0.0040 122291328005433963   15.528400 0.001600   15.026300 0.001300   14.848100 0.003600   14.809200 0.001400 1.000 True  False True  False False                      
604922474077958144 132.7943979340 0.038 11.9094846543 0.0230  1.279 0.045 -11.731 0.045 -3.188 0.037  1.0006 15.9958 0.0028 16.5517 0.0042 15.2982 0.0042 122291327944551883   16.706900 0.002900   15.957100 0.002400   15.661000 0.002000   15.559100 0.003100 1.000 True  False True  False False                      
604922641581304576 132.7841920254 0.030 11.9266324568 0.0180  1.207 0.035 -10.831 0.035 -3.270 0.028  0.9891 15.5092 0.0028 15.9730 0.0036 14.8851 0.0040 122311327842492460   16.093700 0.001200   15.468200 0.003100   15.238300 0.001200   15.173700 0.002700 1.000 True  False True  False False                      
604922710300761728 132.8877140430 0.240 11.8874447420 0.1300 -0.130 0.300 -11.070 0.300 -3.550 0.220  1.7327 18.2368 0.0044 19.3030 0.0310 17.1020 0.0100 122261328877555437   19.768000 0.016000   18.490500 0.002400   17.534100 0.007400   17.088900 0.004600 0.981 False True  False True  False 3614                 
604922748956025216 132.8990278347 0.014 11.8929733864 0.0074  1.137 0.017 -11.215 0.018 -2.769 0.012  1.1089 12.0089 0.0028 12.5059 0.0028 11.3542 0.0038 122271328991352132   12.600000            12.000000            11.700000            11.600000          1.000 False False True  False False                      
604922779020036736 132.8799357955 0.015 11.8883208785 0.0082  1.150 0.019 -10.752 0.020 -2.991 0.016  1.0427 13.5674 0.0028 13.8680 0.0029 13.1051 0.0038 122261328800006472   13.906300 0.002600   13.572800 0.003500   13.448100 0.009200   13.462700 0.003300 1.000 False False True  False False                      
604922779020036992 132.8830724393 0.018 11.8865861387 0.0096  1.160 0.023 -11.069 0.023 -3.110 0.017  1.1001 12.9381 0.0028 13.2283 0.0029 12.4909 0.0039 122261328831404393   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604922783315580288 132.8829055028 0.026 11.8924540058 0.0140  1.165 0.033 -11.078 0.033 -3.089 0.024  0.9879 15.2132 0.0028 15.6479 0.0032 14.6173 0.0040 122271328829481439   15.739800 0.001700   15.185200 0.002800   14.979300 0.004800   14.920700 0.002700 1.000 True  False True  False False                      
604922817675315968 132.8838536420 0.200 11.9017165270 0.1200  1.020 0.260 -10.970 0.260 -2.570 0.190  1.0424 18.9160 0.0036 20.2800 0.0690 17.7500 0.0220 122281328838832562   20.626000 0.018000   19.363700 0.006800   18.213000 0.008500   17.714200 0.006200 1.000 False True  False False False 3465                 
604922817675316096 132.8868087494 0.023 11.8957527167 0.0130  1.123 0.030 -10.758 0.030 -3.105 0.021  0.9930 14.9662 0.0028 15.3641 0.0035 14.3986 0.0039 122271328868495394   15.445700 0.001900   14.938200 0.001200   14.751400 0.001400   14.723200 0.001600 1.000 True  False True  False False                      
604922847739721856 132.9068627890 0.120 11.8992998590 0.0640  0.940 0.160 -11.370 0.160 -2.780 0.110  1.0134 18.0853 0.0030 19.0890 0.0230 17.1140 0.0100 122271329068999642   19.497400 0.007100   18.229500 0.005300   17.506300 0.004900   17.190000 0.005600 1.000 True  False True  False False 3807  12.70 6.11e-08 
604922847739724800 132.9065119990 0.120 11.9045488770 0.0610  1.310 0.150 -11.510 0.150 -2.740 0.100  0.9984 18.0467 0.0030 19.0920 0.0310 17.0589 0.0095 122281329065505949   19.514200 0.006900   18.235200 0.004300   17.455700 0.003100   17.111900 0.006100 1.000 True  False True  False False 3759 257.00 6.33e-08 
604922886394970240 132.9281104580 0.065 11.9110333352 0.0320  1.126 0.081 -11.121 0.086 -3.056 0.061  0.9629 16.8977 0.0028 17.6401 0.0074 16.0678 0.0053 122291329281483733   17.936500 0.007600   16.886100 0.003200   16.444200 0.002200   16.256800 0.003600 1.000 True  False True  False True  4060  25.70 2.70e-03 
604922886394972160 132.9217374054 0.014 11.9080624430 0.0069  1.205 0.017 -11.067 0.018 -2.903 0.012  0.9806 12.6460 0.0028 12.9358 0.0029 12.1962 0.0038 122291329217590218   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604922920754523136 132.9045893217 0.013 11.9166526228 0.0069  1.147 0.016 -10.815 0.015 -2.925 0.011  0.9495 13.0645 0.0028 13.3586 0.0029 12.6048 0.0038 122301329046220483   14.203300 0.001400   13.200000            13.000000            13.000000          1.000 False False True  False False                      
604922920754523520 132.9042354233 0.027 11.9138757446 0.0140  1.162 0.034 -10.565 0.034 -3.112 0.023  1.0185 15.2854 0.0028 15.7249 0.0035 14.6783 0.0040 122291329042697144   15.823200 0.001900   15.256500 0.002100   15.048800 0.005500   14.977800 0.001800 1.000 True  False True  False False                      
604922920754526080 132.9008893620 0.250 11.9097124700 0.1300  1.670 0.360  -9.630 0.370 -2.830 0.260  0.9716 19.2559 0.0038 20.5600 0.0840 18.1240 0.0170 122291329009202146   20.915000 0.039000   19.656000 0.011000   18.535400 0.009500   18.038800 0.005400 0.983 True  False False False False 3488 295.00 3.25e-02 
604922920754526336 132.9022017371 0.024 11.9075742726 0.0120  1.168 0.032 -11.047 0.032 -3.044 0.021  1.0013 14.9855 0.0028 15.4002 0.0031 14.4045 0.0040 122281329022379582   15.483500 0.001800   14.957200 0.003000   14.768600 0.003100   14.716600 0.003000 1.000 True  False True  False False                      
604922955113458432 132.9102592500 0.560 11.9197266090 0.2900  0.810 0.740 -12.020 0.770 -2.630 0.620  1.0349 20.3051 0.0056 21.3000 0.1700 19.2040 0.0510 122301329103094153   21.778000 0.055000   20.930000 0.023000   19.636000 0.019000   18.921000 0.016000 0.848 True  False False True  False 3362   5.16 3.29e-14 
604922985178465152 132.8724842469 0.019 11.9038663012 0.0110  1.105 0.024 -10.770 0.024 -2.757 0.018  1.3731 12.6869 0.0028 12.9899 0.0028 12.2255 0.0038 122281328725555137   13.400000            13.000000            12.800000            12.700000          1.000 False False True  False False                      
604923023833743744 132.8872285582 0.030 11.9131820804 0.0160  1.158 0.041 -11.289 0.038 -3.189 0.027  0.9944 15.5101 0.0028 15.9833 0.0035 14.8788 0.0040 122291328872656307   16.097200 0.003600   15.470500 0.001600   15.245000 0.002900   15.171900 0.001200 1.000 True  False True  False False                      
604923023833744896 132.8821386510 0.059 11.9158132277 0.0320  1.220 0.085 -10.749 0.081 -3.002 0.057  0.9714 16.8290 0.0028 17.5620 0.0086 16.0016 0.0051 122291328821749465   17.848000 0.004500   16.813200 0.002900   16.372100 0.004200   16.203300 0.002100 1.000 True  False True  False False                      
604923092553224320 132.8697710100 0.210 11.9202397890 0.1200  1.360 0.280 -10.860 0.270 -2.830 0.200  1.0420 19.0023 0.0037 20.2810 0.0640 17.9500 0.0190 122301328698064773   20.634000 0.018000   19.354400 0.008100   18.327500 0.007100   17.878000 0.013000 1.000 True  False True  False False 3559  45.40 3.17e-03 
604923126912957952 132.8887728270 0.120 11.9122061050 0.0600  1.390 0.150 -10.670 0.140 -3.220 0.110  1.0077 17.9945 0.0030 18.9910 0.0240 17.0171 0.0078 122291328888085134   19.393000 0.012000   18.152100 0.004100   17.397900 0.002700   17.078000 0.005100 1.000 True  False True  False False 3781  40.30 1.29e-02 
604923126912959104 132.8835424109 0.014 11.9190544629 0.0074  1.191 0.017 -11.003 0.017 -2.715 0.012  1.0076 13.5003 0.0028 13.8203 0.0029 13.0164 0.0038 122301328835763359   13.861000 0.001400   13.497500 0.002400   13.412000 0.032000   13.366800 0.001400 1.000 False False True  False False                      
604923191337116672 132.8774452030 0.180 11.9230696770 0.0960  1.360 0.240 -10.940 0.230 -2.880 0.160  0.9399 18.7257 0.0033 20.1630 0.0610 17.6650 0.0130 122301328774868167   20.267000 0.017000   19.053500 0.005700   18.074200 0.008900   17.660000 0.007400 1.000 True  False True  False True  3596  34.10 3.19e-05 
604923195632435968 132.8779957580 0.330 11.9271748030 0.1800  1.470 0.440 -11.000 0.420 -3.520 0.310  1.0640 19.5869 0.0042 21.1400 0.1000 18.3920 0.0230 122311328780323088   21.429000 0.042000   20.107600 0.007700   18.839300 0.006500   18.270000 0.008600 1.000 False True  False False False 3380                 
604923333071376512 132.9274385450 0.032 11.9347276728 0.0170  1.154 0.044 -11.020 0.041 -3.100 0.029  0.9970 15.6639 0.0028 16.1613 0.0039 15.0131 0.0041 122321329274722159   16.279900 0.001300   15.628700 0.003000   15.391200 0.000700   15.285300 0.004400 1.000 True  False True  False False                      
604923367432823808 132.9328141439 0.015 11.9451337275 0.0075  1.178 0.018 -11.084 0.019 -2.958 0.014  1.0472 10.2347 0.0028 10.7835 0.0028  9.5365 0.0038 122331329328734698   10.900000            10.200000             9.900000             9.800000          1.000 False False False False False                      
604923470510324224 132.9534438346 0.013 11.9475545544 0.0071  1.245 0.017 -11.021 0.016 -3.083 0.012  1.0064 12.6546 0.0028 13.1288 0.0028 12.0221 0.0038 122331329534717565   13.400000            12.800000            12.500000            12.400000          1.000 False False True  False False                      
604923470510326784 132.9383637539 0.014 11.9486950791 0.0075  1.194 0.018 -11.060 0.017 -3.131 0.012  1.0014 13.4293 0.0028 13.7156 0.0028 12.9812 0.0038 122331329383918917   13.745400 0.000290   13.459800 0.004700   13.500000            13.329500 0.004900 1.000 False False True  False False                      
604923607949286912 132.9065261127 0.018 11.9457050571 0.0098  1.136 0.023 -11.144 0.023 -3.083 0.016  0.9783 14.2594 0.0028 14.5971 0.0030 13.7576 0.0039 122331329065575336   14.647000 0.002700   14.250200 0.002000   14.115600 0.005000   14.096800 0.002100 1.000 True  False True  False False                      
604923607949288064 132.9015545710 0.015 11.9474440445 0.0081  1.151 0.020 -10.866 0.019 -2.677 0.014  1.0046 13.8269 0.0028 14.1308 0.0029 13.3603 0.0038 122331329015897413   14.165700 0.001600   13.829800 0.002600   13.723900 0.003300   13.705500 0.002400 1.000 False False True  False False                      
604923706733209088 132.9394676170 0.049 11.9647198755 0.0260  1.042 0.064 -10.831 0.062 -3.046 0.045  1.0164 16.4105 0.0028 17.2094 0.0051 15.5450 0.0043 122351329394918142   17.531000 0.006200   16.433100 0.003800   15.945200 0.000910   15.705600 0.003000 1.000 False True  True  False False 4017                 
604923745388235136 132.9203829000 0.038 11.9623254762 0.0200  1.155 0.050 -10.733 0.049 -2.319 0.035  1.2710 15.5479 0.0028 16.1217 0.0039 14.8254 0.0041 122351329204105269   16.310000 0.003500   15.520200 0.002800   15.194600 0.004600   15.071500 0.002500 1.000 False True  True  False False                      
604923809818135936 132.8415349940 0.130 11.9216335630 0.0710  1.610 0.150 -10.780 0.160 -3.330 0.120  1.0311 18.2131 0.0030 19.2550 0.0410 17.1812 0.0096 122301328415716451   19.672000 0.012000   18.432800 0.005100   17.586100 0.004100   17.224900 0.003400 1.000 True  False True  False False                      
604923848467467648 132.8661519072 0.013 11.9280309365 0.0070  1.150 0.016 -11.065 0.016 -2.401 0.011  1.0105 13.1609 0.0028 13.4721 0.0028 12.6857 0.0038 122311328661334130   13.501100 0.001000   13.300000            13.100000            13.060200 0.004900 1.000 False False True  False False                      
604923848467470976 132.8561201700 0.080 11.9274042160 0.0460  1.050 0.100 -11.110 0.110 -3.064 0.079  1.0653 17.3743 0.0029 18.2160 0.0140 16.4740 0.0056 122311328561553374   18.572300 0.004400   17.423500 0.002900   16.839000 0.011000   16.618500 0.002700 1.000 True  False True  False True  3929  26.00 1.49e-07 
604923882827217024 132.8279619457 0.016 11.9304677490 0.0093  1.142 0.019 -10.866 0.019 -3.041 0.015  1.0180 13.9793 0.0028 14.2924 0.0029 13.5064 0.0038 122311328279417074   14.320900 0.004500   13.955400 0.002600   13.863300 0.000930   13.864500 0.002100 1.000 True  False True  False False                      
604923947251366656 132.8612649237 0.028 11.9367017698 0.0160  1.161 0.034 -10.758 0.034 -2.936 0.026  0.9328 15.4584 0.0033 16.0637 0.0076 14.7111 0.0064 122321328613054529   16.180300 0.003800   15.443000 0.013000   15.099900 0.003600   14.922000 0.012000 1.000 False True  True  False False                      
604924088985646464 132.8257624590 0.120 11.9351500040 0.0690  1.270 0.150 -11.210 0.150 -2.810 0.110  1.0323 18.1299 0.0030 19.2100 0.0260 17.1495 0.0086 122321328258002671   19.562500 0.005300   18.327100 0.005300   17.529500 0.004700   17.173400 0.004800 1.000 True  False True  False True  3744  30.30 2.92e-06 
604924088985647360 132.8225834700 0.120 11.9390613570 0.0680  1.370 0.150 -11.140 0.150 -2.570 0.120  0.9324 18.1128 0.0030 19.1060 0.0360 17.1270 0.0140 122321328226257365   19.527500 0.005000   18.277600 0.004900   17.521500 0.006100   17.176000 0.005200 1.000 True  False True  False False 3779 295.00 6.59e-07 
604924123345378688 132.8390674350 0.340 11.9479584140 0.2000  1.580 0.400 -11.500 0.430 -2.470 0.350  0.9921 19.5690 0.0046 20.9500 0.1100 18.4160 0.0350 122331328391438041   21.465000 0.041000   20.142000 0.012000   18.853400 0.007000   18.282000 0.007700 0.999 False True  False False False 3366                 
604924157705123072 132.8157783610 0.300 11.9521987980 0.1700  1.980 0.350 -10.090 0.380 -3.190 0.300  1.0360 19.5085 0.0041 20.6300 0.1000 18.3580 0.0290 122341328157073144   21.151000 0.023000   19.974000 0.012000   18.775000 0.007300   18.273000 0.011000 0.993 True  False False False False 3430  18.30 1.93e-03 
604924226424589568 132.8462603270 0.130 11.9601028460 0.0750  1.260 0.170 -10.620 0.180 -3.520 0.140  0.9903 18.2210 0.0031 19.3640 0.0360 17.1880 0.0130 122351328462982618   19.717600 0.007600   18.497000 0.005300   17.578800 0.005900   17.178800 0.005500 1.000 False True  True  False False 3645                 
604924226424592768 132.8371975230 0.320 11.9591588740 0.1800  1.840 0.400 -11.210 0.390 -2.930 0.310  1.1178 19.4381 0.0042 20.5600 0.1200 18.2950 0.0210 122351328372201464   21.128000 0.039000   19.899000 0.015000   18.724700 0.003800   18.238000 0.010000 0.999 True  False False False False 3448 238.00 6.96e-03 
604924290848519168 132.8290048737 0.013 11.9697194924 0.0077  1.162 0.015 -11.079 0.016 -2.983 0.013  1.0304 12.0428 0.0028 12.5336 0.0028 11.3947 0.0038 122361328290684243   12.900000            12.200000            11.900000            11.700000          1.000 False False True  False False                      
604924393927734528 132.8974694579 0.013 11.9656970249 0.0069  1.214 0.015 -11.191 0.015 -2.822 0.011  1.0213 12.6076 0.0028 12.9816 0.0028 12.0705 0.0038 122351328975099360   13.400000            12.900000            12.600000            12.500000          1.000 False False True  False False                      
604924531366686080 132.9282606752 0.020 11.9919434362 0.0110  1.171 0.025 -10.834 0.025 -3.053 0.019  1.3263 13.8978 0.0028 14.2058 0.0029 13.4166 0.0038 122391329282850805   14.247100 0.001300   13.891600 0.003600   13.780100 0.005100   13.761500 0.002300 1.000 True  False True  False False                      
604924531366934784 132.9216732610 0.270 11.9792388890 0.1500  0.950 0.370 -11.550 0.350 -2.820 0.270  0.9944 19.4157 0.0039 20.6670 0.0990 18.2420 0.0230 122371329216995552   21.085000 0.028000   19.831000 0.012000   18.710000 0.012000   18.206000 0.011000 1.000 True  False True  False False 3487 111.00 4.30e-03 
604924604381692160 132.9107570800 0.440 12.0019461850 0.2200  0.960 0.590 -10.610 0.590 -2.770 0.430  1.0395 19.9767 0.0048 21.1200 0.1000 18.8120 0.0280 122401329107752846   21.675000 0.056000   20.539000 0.019000   19.240000 0.016000   18.694000 0.016000 0.998 True  False True  False False 3358  95.90 1.16e-08 
604924668805890816 132.8746726340 0.095 11.9839706220 0.0510  1.110 0.120 -10.760 0.120 -2.194 0.095  1.0287 17.6879 0.0030 18.7250 0.0210 16.6668 0.0064 122381328747001249   19.142400 0.009100   17.964200 0.003600   17.086900 0.005100   16.691100 0.005900 1.000 False True  True  False False 3678                 
604924707462709120 132.8544715590 0.280 11.9887180020 0.1500  0.340 0.350 -11.240 0.360 -2.870 0.270  1.0460 19.3353 0.0038 20.5470 0.0810 18.2050 0.0190 122381328544886979   20.963000 0.025000   19.731200 0.007300   18.647400 0.005700   18.139500 0.008600 1.000 True  False False False False 3515 134.00 8.09e-03 
604924737525369344 132.8678860940 0.110 11.9873772250 0.0640  1.380 0.140 -10.700 0.140 -2.770 0.110  0.9828 18.0402 0.0030 19.1060 0.0320 17.0169 0.0079 122381328679175335   19.511000 0.012000   18.259400 0.003500   17.436200 0.005500   17.038700 0.004500 1.000 True  False True  False False 3723 210.00 2.50e-11 
604924776180388736 132.8884852136 0.019 11.9947667166 0.0100  1.091 0.023 -11.021 0.024 -2.951 0.018  1.3761 13.6525 0.0028 13.9761 0.0029 13.1639 0.0038 122391328885154196   14.015000 0.002600   13.648000 0.005500   13.525000 0.027000   13.503500 0.003700 1.000 False False True  False False                      
604924840604588416 132.8769119330 0.320 12.0019490740 0.1700  1.100 0.400 -10.940 0.450 -2.820 0.320  0.9915 19.5446 0.0040 20.9300 0.1200 18.4120 0.0280 122401328769492854   21.205000 0.030000   20.021000 0.011000   18.834300 0.007800   18.288600 0.002800 1.000 True  False True  False False 3439  88.20 1.85e-10 
604925046762260096 133.2574218360 0.280 11.7519411940 0.1400  1.160 0.360 -11.990 0.380 -2.810 0.260  1.0045 19.4949 0.0038 20.8100 0.0830 18.3880 0.0240 122101332574552837   21.102000 0.070000   19.885000 0.020000   18.790800 0.008000   18.288000 0.008600 1.000 True  False False False False 3507  26.70 8.34e-05 
604925085418183296 133.2714028810 0.071 11.7528607220 0.0380  1.060 0.088 -11.137 0.090 -3.120 0.068  1.0829 17.1195 0.0028 18.0380 0.0110 16.1612 0.0058 122101332714423937   18.443600 0.003800   17.228400 0.002700   16.552800 0.002900   16.242700 0.005300 1.000 False True  True  False False 3848                 
604925390359645056 133.2305814020 0.150 11.7711822940 0.0880  1.360 0.190 -10.520 0.200 -2.770 0.150  1.0007 18.5944 0.0032 19.3650 0.0380 17.3220 0.0150 122121332306225927   19.553000 0.034000   18.583500 0.009200   17.782700 0.000910   17.412000 0.013000 1.000 True  False False False False 3741  11.50 2.42e-02 
604925875692160640 133.2821390896 0.015 11.8035751439 0.0077  1.174 0.018 -10.976 0.019 -2.870 0.014  0.9688 13.5241 0.0028 13.8100 0.0028 13.0794 0.0038 122161332822084776   13.850300 0.004900   13.528800 0.005400   13.578700 0.002600   13.435800 0.000053 1.000 False False True  False False                      
604926184929812224 133.2355934870 0.120 11.7905460970 0.0580  0.920 0.140 -11.090 0.150 -2.752 0.100  0.9852 17.9297 0.0030 18.9150 0.0260 16.9476 0.0083 122141332356139164   19.322500 0.007400   18.069600 0.003900   17.347200 0.003900   17.025800 0.004100 1.000 True  False True  False False 3808  21.80 2.37e-09 
604926322368772096 133.1879242740 0.046 11.7876765586 0.0240  1.143 0.058 -11.460 0.061 -3.337 0.043  0.9937 16.3728 0.0028 17.0650 0.0053 15.5598 0.0049 122141331879435728   17.323300 0.005700   16.365500 0.002800   15.949600 0.002000   15.752100 0.000880 1.000 False True  True  False False 4085                 
604926386792726016 133.1745626180 0.180 11.8026514410 0.1000  1.140 0.230 -10.980 0.230 -2.600 0.170  1.0186 18.7651 0.0034 20.0120 0.0940 17.6430 0.0140 122161331745753689   20.447000 0.030000   19.203700 0.008400   18.068600 0.002400   17.543600 0.005900 1.000 False True  True  False False 3477                 
604926494167460352 133.1936741373 0.020 11.8160522208 0.0100  1.152 0.025 -11.152 0.026 -2.568 0.018  0.9667 14.4271 0.0028 14.8430 0.0030 13.8472 0.0039 122171331937239766   14.929900 0.002600   14.391400 0.002000   14.210700 0.002000   14.159100 0.003800 1.000 False True  True  False False                      
604926494167461376 133.1849957142 0.034 11.8174678608 0.0180  1.127 0.042 -10.651 0.045 -2.695 0.032  0.9928 15.6320 0.0028 16.2753 0.0039 14.8578 0.0040 122181331850071474   16.505700 0.002200   15.624400 0.002900   15.227600 0.002800   15.072700 0.001700 1.000 False True  True  False False                      
604926592950492160 133.2550754400 0.480 11.8150550090 0.2500  0.560 0.680 -10.880 0.730 -1.940 0.500  1.1149 20.0761 0.0049 21.0300 0.1000 18.8650 0.0330 122171332551108550   21.892000 0.077000   20.626000 0.020000   19.340000 0.010000   18.770000 0.012000 0.899 True  False False True  False 3367 774.00 1.66e-05 
604926631606409600 133.2343298798 0.013 11.8149676423 0.0065  1.166 0.016 -11.144 0.017 -2.981 0.011  0.9190 12.2790 0.0028 12.7774 0.0028 11.6248 0.0038 122171332344078487   13.100000            12.400000            12.100000            12.000000          1.000 False False True  False False                      
604926799108925312 133.2648429140 0.230 11.8446241050 0.1200  1.620 0.300 -11.750 0.300 -3.470 0.230  1.0211 19.2205 0.0035 20.3380 0.0790 18.0470 0.0160 122211332648674048   20.952000 0.033000   19.650300 0.008400   18.506100 0.006400   18.005200 0.003500 1.000 False True  False False False 3470                 
604926936547878400 133.2160028200 0.410 11.8435318170 0.2200  1.030 0.520 -11.560 0.520 -3.200 0.380  1.0440 19.9271 0.0049 20.9400 0.1300 18.7070 0.0300 122211332160062722   21.837000 0.041000   20.523000 0.039000   19.174100 0.010000   18.546000 0.011000 0.995 False True  False False False 3324                 
604926940844054272 133.2184523350 0.031 11.8476614491 0.0150  1.087 0.037 -11.192 0.040 -2.265 0.026  1.1276 15.0219 0.0028 15.4401 0.0032 14.4349 0.0039 122211332184617699   15.525300 0.002900   15.003600 0.002100   14.809200 0.000520   14.733900 0.002500 1.000 True  False False False False                      
604927039627095040 133.2251941900 0.120 11.8531952380 0.0610  1.120 0.150 -11.030 0.150 -2.630 0.100  0.9795 18.0485 0.0030 19.1220 0.0300 17.0412 0.0081 122221332252054333   19.493000 0.011000   18.229400 0.006400   17.443700 0.004500   17.067300 0.004400 1.000 True  False True  False False 3754  30.80 1.17e-02 
604927421880381184 133.3273460000 0.430 11.8339093550 0.2200  0.620 0.520 -11.180 0.570 -2.510 0.420  1.0843 19.9899 0.0047 21.0260 0.0960 18.7770 0.0360 122201333273811178   21.705000 0.063000   20.559000 0.016000   19.252000 0.013000   18.658200 0.008200 0.991 True  False False False False 3353  32.10 4.43e-02 
604928036059785088 133.3508206400 0.440 11.8877775000 0.2400  1.420 0.520 -11.610 0.550 -2.230 0.400  0.9953 20.2378 0.0054 21.5200 0.1600 19.1580 0.0380 122261333508405848   21.898000 0.068000   20.781000 0.016000   19.493000 0.013000   18.908000 0.020000 0.983 True  False False False False 3366   3.37 5.40e-01 
604928139138729344 133.3649836720 0.051 11.8911012216 0.0260  1.166 0.060  -9.998 0.067 -1.457 0.046  1.0080 16.6978 0.0028 17.3660 0.0069 15.8976 0.0055 122261333650469817   17.594700 0.005600   16.696600 0.003100   16.287900 0.002800   16.091700 0.003500 1.000 True  False False True  False 4091  17.10 4.07e-02 
604928658830961280 133.2985832781 0.030 11.8992729180 0.0150  1.108 0.037 -11.021 0.043 -2.631 0.027  1.0009 15.3734 0.0028 15.8125 0.0037 14.7690 0.0040 122271332986149617   15.906700 0.001900   15.327800 0.000880   15.125500 0.002700   15.069900 0.002600 1.000 True  False True  False False                      
604929346025748608 133.1644378750 0.068 11.8215552820 0.0360  1.101 0.083 -11.129 0.088 -2.996 0.062  1.0401 17.1260 0.0029 18.1080 0.0110 16.1564 0.0060 122181331644436378   18.487900 0.008400   17.252200 0.002300   16.550100 0.003400   16.238900 0.005400 1.000 False True  True  False False 3825                 
604929620903656192 133.1520660500 0.042 11.8339412101 0.0210  0.982 0.050 -11.054 0.054 -2.666 0.036  1.0368 16.1338 0.0028 16.9230 0.0053 15.2582 0.0042 122201331520751242   17.252800 0.002300   16.154500 0.002600   15.649300 0.003100   15.404100 0.002300 1.000 False True  True  False False 4001                 
604929620903657856 133.1445452080 0.230 11.8335061910 0.1300  1.130 0.300 -10.610 0.310 -2.870 0.230  1.0127 19.1899 0.0036 20.4020 0.0870 18.0950 0.0130 122201331445500739   20.838000 0.039000   19.572700 0.006300   18.520700 0.007600   18.050500 0.007700 1.000 True  False True  False False 3539  52.90 3.52e-07 
604929655263400832 133.1198097950 0.270 11.8337084990 0.1500  1.290 0.360 -11.480 0.350 -3.250 0.270  1.0252 19.3905 0.0037 20.6570 0.0820 18.2530 0.0210 122201331198340965   21.076000 0.039000   19.820000 0.012000   18.688000 0.013000   18.158500 0.005700 1.000 True  False True  False False 3480  42.00 3.69e-02 
604929685332881792 133.1287388000 0.390 11.8463880510 0.2200  0.060 0.520 -11.800 0.530 -1.870 0.430  1.0669 19.8578 0.0046 21.0100 0.1400 18.7500 0.0250 122211331287736165   21.542000 0.037000   20.398900 0.003900   19.148600 0.005200   18.576000 0.011000 0.776 True  False False False False                      
604929689624751488 133.1246044240 0.260 11.8416067640 0.1400  0.750 0.340 -10.670 0.340 -2.870 0.250  1.0076 19.3896 0.0038 20.4810 0.0880 18.2340 0.0210 122211331246160412   21.054000 0.060000   19.822300 0.007600   18.680000 0.020000   18.159000 0.013000 1.000 True  False False False False 3472  68.30 5.23e-02 
604930067580245888 133.2051351273 0.015 11.8689615695 0.0074  1.152 0.018 -10.863 0.019 -2.759 0.013  0.9241 13.3488 0.0028 13.6371 0.0028 12.9005 0.0038 122241332051403263   13.670500 0.002100   13.339300 0.000720   13.348400 0.009000   13.257300 0.002500 1.000 False False True  False False                      
604930235082768768 133.1800914850 0.067 11.8872541113 0.0330  1.079 0.085 -10.962 0.086 -3.147 0.057  1.0157 17.0030 0.0028 17.7772 0.0093 16.1600 0.0050 122261331800865223   18.103000 0.004400   16.995700 0.002300   16.531200 0.004100   16.318100 0.003600 1.000 True  False True  False False                      
604930445537379712 133.1194789690 0.089 11.8579733790 0.0440  1.010 0.110 -10.850 0.120 -2.637 0.078  1.0097 17.5439 0.0029 18.4090 0.0160 16.6304 0.0072 122231331194930077   18.816900 0.008900   17.606800 0.003100   17.016000 0.008200   16.750600 0.006900 1.000 True  False True  False False                      
604930445537379968 133.1200435680 0.230 11.8554308700 0.1200  1.120 0.300 -10.550 0.300 -3.210 0.220  1.0212 19.0836 0.0035 20.3450 0.0600 17.9520 0.0210 122221331200537029   20.813000 0.014000   19.543400 0.003200   18.398000 0.017000   17.818300 0.007100 1.000 False True  True  False False 3469                 
604930445537381632 133.1175703044 0.024 11.8515965488 0.0120  1.082 0.028 -11.303 0.031 -2.799 0.021  0.9664 14.8315 0.0028 15.2177 0.0031 14.2781 0.0042 122221331175992420   15.289900 0.004200   14.804800 0.001800   14.656000 0.004800   14.602100 0.003900 1.000 True  False True  False False                      
604930509961364352 133.1164684230 0.081 11.8667771520 0.0390  1.150 0.100 -10.990 0.110 -2.703 0.071  0.9453 17.2790 0.0029 18.0940 0.0170 16.3835 0.0076 122241331164710650   18.478300 0.007400   17.324100 0.003700   16.773200 0.005700   16.543200 0.004000 1.000 True  False True  False False                      
604930544320911744 133.1308421856 0.016 11.8642488422 0.0077  1.171 0.019 -10.908 0.020 -3.068 0.014  0.9470 13.5666 0.0028 13.8598 0.0028 13.1121 0.0038 122231331308397618   13.891400 0.002600   13.568300 0.002800   13.513400 0.009400   13.470000 0.011000 1.000 False False True  False False                      
604930681760052096 133.0841733730 0.300 11.8610963890 0.1600  1.470 0.390 -11.120 0.380 -2.790 0.290  1.0129 19.4186 0.0040 20.5410 0.0950 18.2990 0.0200 122231330841793831   20.907000 0.031000   19.822000 0.013000   18.746000 0.027000   18.186300 0.008800 1.000 True  False True  False False 3521  69.60 3.44e-04 
604930681760052864 133.0798620300 0.490 11.8627775280 0.2500  1.680 0.610 -10.730 0.630 -3.820 0.500  0.9247 20.1761 0.0052 20.7600 0.2500 19.0010 0.0440 122231330798995801   21.790000 0.130000   20.541000 0.028000   19.378000 0.016000   18.816000 0.027000 0.954 False True  False False False 3457                 
604930681760054656 133.0797777650 0.100 11.8644071060 0.0520  1.120 0.120 -10.890 0.130 -3.206 0.095  1.0473 17.7327 0.0030 18.6910 0.0220 16.7858 0.0074 122231330797897799   19.060300 0.007200   17.824100 0.003800   17.171500 0.009900   16.869700 0.004600 1.000 True  False True  False False 3869  63.90 6.42e-02 
604930754775030400 133.0821962988 0.035 11.8729986653 0.0180  1.191 0.043 -10.682 0.045 -3.123 0.031  1.0109 15.8394 0.0028 16.3670 0.0040 15.1595 0.0044 122241330822038117   16.510100 0.003200   15.794500 0.002700   15.519900 0.004500   15.423400 0.001700 1.000 True  False True  False False                      
604931064012660992 133.1602934955 0.016 11.8989366023 0.0077  1.121 0.020 -11.018 0.021 -3.000 0.013  0.9170 13.5082 0.0028 13.7992 0.0029 13.0580 0.0038 122271331602809246   13.837400 0.006700   13.502600 0.003700   13.646800 0.001000   13.444000 0.010000 1.000 False False True  False False                      
604931132732290944 133.1895473307 0.022 11.9126929486 0.0100  1.133 0.026 -10.889 0.029 -2.812 0.018  0.9297 14.4542 0.0028 14.7965 0.0029 13.9452 0.0039 122291331895425742   14.843100 0.003500   14.426800 0.001200   14.302400 0.005300   14.280000 0.001400 1.000 True  False True  False False                      
604931338890569344 133.1354920250 0.190 11.9213924320 0.1000  0.700 0.260 -11.400 0.260 -2.910 0.170  0.9941 18.7125 0.0033 19.7850 0.0760 17.6160 0.0130 122301331354826186   20.245000 0.023000   19.045900 0.005700   18.027300 0.005200   17.584000 0.005700 1.000 False True  True  False False 3565                 
604931441969782272 133.1500834000 0.044 11.9306574349 0.0230  1.126 0.061 -11.667 0.064 -2.782 0.039  1.0188 16.2680 0.0028 16.8868 0.0053 15.5114 0.0048 122311331500727306   17.096800 0.003800   16.226700 0.003800   15.888600 0.005400   15.732000 0.001900 1.000 True  False True  False False                      
604931472033361280 133.1611865750 0.310 11.9421709440 0.1700  0.490 0.410 -10.930 0.420 -2.390 0.290  1.0485 19.6108 0.0040 20.7390 0.0970 18.4450 0.0250 122331331611741130   21.229000 0.040000   20.045000 0.023000   18.901000 0.011000   18.378900 0.009200 1.000 True  False False False False                      
604931815630738688 133.2287541290 0.230 11.9138847960 0.1200  1.210 0.290 -11.430 0.300 -2.600 0.210  0.9767 19.1102 0.0036 20.2490 0.0770 18.0430 0.0200 122291332287527162   20.696000 0.017000   19.476200 0.007600   18.432700 0.008500   17.987800 0.006200 1.000 True  False False False False                      
604931819926896384 133.2298927440 0.043 11.9168807387 0.0210  1.189 0.053 -10.720 0.056 -2.925 0.037  0.9940 16.0717 0.0028 16.6316 0.0053 15.3700 0.0045 122301332298960764   16.807500 0.005000   16.016800 0.002200   15.736600 0.002600   15.625300 0.003700 1.000 True  False True  False False                      
604932124868388224 133.2684341870 0.130 11.9310980220 0.0670  1.490 0.160 -10.850 0.170 -2.980 0.110  1.0098 18.1715 0.0030 19.1190 0.0390 17.1526 0.0084 122311332684587824   19.617800 0.008400   18.385600 0.004500   17.573800 0.005200   17.210000 0.009700 1.000 True  False True  False False 3732 310.00 7.87e-03 
604932404042610176 133.2477459799 0.035 11.9472944962 0.0170  1.119 0.044 -10.953 0.047 -2.950 0.030  1.1172 15.5364 0.0028 16.0076 0.0037 14.9120 0.0040 122331332477577254   16.110000 0.003000   15.490500 0.001900   15.285300 0.005900   15.200400 0.003200 1.000 True  False True  False False                      
604932988158004352 133.1745320200 0.430 11.9512229490 0.2300  1.090 0.570 -12.030 0.570 -2.960 0.400  1.0520 20.0374 0.0049 21.0500 0.1800 18.8890 0.0300 122341331745221976   21.760000 0.081000   20.573000 0.015000   19.294000 0.012000   18.737000 0.015000 0.969 True  False False False False                      
604933018221557120 133.1985206631 0.022 11.9572660112 0.0110  1.103 0.030 -11.232 0.031 -2.828 0.018  0.9534 14.6311 0.0028 14.9872 0.0030 14.1096 0.0038 122341331985179228   15.046400 0.002400   14.609000 0.002500   14.464700 0.003800   14.437800 0.002400 1.000 True  False True  False False                      
604933121300811520 133.2016705560 0.120 11.9790143680 0.0660  0.870 0.160 -11.260 0.160 -2.720 0.110  1.0234 18.1255 0.0030 19.1440 0.0330 17.1365 0.0075 122371332016635330   19.542000 0.010000   18.282800 0.005500   17.529400 0.003900   17.182900 0.006600 1.000 True  False True  False False 3781  24.60 3.80e-04 
604933125596954240 133.1975913745 0.026 11.9690618223 0.0120  1.131 0.030 -11.074 0.031 -2.698 0.021  0.9515 14.7771 0.0028 15.1524 0.0031 14.2368 0.0039 122361331975853383   15.221100 0.003100   14.749700 0.002500   14.600600 0.002100   14.556900 0.005000 1.000 True  False True  False False                      
604933228676166656 133.2322911740 0.077 11.9628248660 0.0370  1.175 0.100 -11.590 0.100 -3.036 0.063  1.9755 16.1135 0.0029 16.6700 0.0045 15.3554 0.0048 122351332322975897   16.854900 0.003300   16.051800 0.003200   15.735500 0.003200   15.593800 0.006000 1.000 True  False False False False                      
604933400474853248 133.2731201558 0.023 11.9959107735 0.0110  1.065 0.027 -11.263 0.030 -3.814 0.020  0.9903 14.8605 0.0028 15.2768 0.0030 14.2731 0.0039 122391332731485597   15.364400 0.002800   14.838900 0.001500   14.632000 0.005800   14.562400 0.002400 1.000 False True  False False False                      
604934190748829312 133.4058751900 0.026 11.9297825896 0.0130  1.160 0.030 -10.772 0.034 -2.485 0.024  1.6687 13.9520 0.0028 14.3034 0.0029 13.4321 0.0038 122311334059386223   14.361500 0.001100   13.938200 0.000610   13.813000 0.005100   13.753300 0.006400 1.000 False True  True  False False                      
604934465626731520 133.4740075040 0.047 11.9547212449 0.0230  1.143 0.055 -10.764 0.063 -3.027 0.044  0.9673 16.4474 0.0028 17.1081 0.0066 15.6708 0.0049 122341334740786141   17.331300 0.005600   16.410900 0.002700   16.034500 0.002700   15.877000 0.003200 1.000 True  False True  False False                      
604938447060218112 133.2989391282 0.013 11.9919470234 0.0061  1.141 0.016 -11.108 0.017 -2.936 0.011  0.8817 12.6203 0.0028 12.9043 0.0028 12.1803 0.0038 122391332989800836   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604938481420109824 133.2991906600 0.550 11.9979253810 0.2700  0.810 0.680  -9.110 0.700 -3.150 0.470  1.0913 20.2564 0.0055 21.2900 0.1800 19.1150 0.0410 122391332992078073   21.860000 0.160000   20.640000 0.033000   19.512200 0.007100   18.978000 0.016000 0.654 False True  False True  False 3482                 
604938550139479680 133.3366032240 0.068 12.0024046514 0.0330  1.201 0.078 -10.864 0.088 -3.079 0.058  1.0293 17.0454 0.0028 17.8243 0.0095 16.1889 0.0051 122401333366633378   18.126500 0.002800   17.036000 0.002200   16.561300 0.002400   16.350100 0.004100 1.000 True  False True  False True  4029  28.50 3.14e-08 
604938721938124416 133.3612329076 0.017 12.0049806960 0.0080  1.097 0.019 -10.358 0.022 -4.243 0.015  1.0136 13.6712 0.0028 13.9915 0.0029 13.1845 0.0039 122401333613066472   14.040200 0.001300   13.689800 0.007900   13.644500 0.001000   13.523900 0.001900 1.000 False False False False False                      
604938721938173184 133.3590180820 0.130 12.0032604600 0.0690  1.100 0.150 -10.890 0.170 -2.980 0.110  0.9871 18.2525 0.0031 19.4330 0.0380 17.1726 0.0092 122401333590874406   19.792000 0.014000   18.550900 0.004300   17.581800 0.004600   17.131100 0.004100 1.000 False True  True  False False 3604                 
604938859377130880 133.3794640750 0.081 12.0221976240 0.0380  1.137 0.097 -11.350 0.110 -3.022 0.074  1.0278 17.3852 0.0029 18.2580 0.0130 16.4767 0.0067 122421333795467134   18.625400 0.006700   17.444200 0.004000   16.875800 0.003200   16.597500 0.006800 1.000 True  False True  False True  3944  26.80 0.00e+00 
604938859377134080 133.3872786310 0.170 12.0288857420 0.0790  1.090 0.190 -11.140 0.220 -3.410 0.140  1.0244 18.5073 0.0032 19.6600 0.0430 17.4670 0.0110 122431333873615155   20.026000 0.015000   18.757300 0.009700   17.885000 0.004500   17.481200 0.006400 1.000 True  False True  False False 3682  23.80 7.67e-13 
604939241630372864 133.3047756280 0.038 12.0052768064 0.0180  1.080 0.044 -10.983 0.048 -2.820 0.033  0.9623 15.9447 0.0028 16.4808 0.0043 15.2560 0.0042 122401333048236832   16.643000 0.005200   15.890500 0.002100   15.614300 0.003300   15.517000 0.004900 1.000 True  False True  False False                      
604939241630374144 133.2910647660 0.017 12.0049144112 0.0083  1.159 0.021 -11.288 0.022 -2.592 0.015  1.0177 14.0046 0.0028 14.3358 0.0029 13.5054 0.0038 122401332911986412   14.385800 0.001000   13.987800 0.004000   13.879100 0.003300   13.831500 0.004800 1.000 True  False True  False False                      
604939271694093440 133.2662976200 0.480 12.0050544730 0.2400  1.410 0.560 -10.900 0.580 -2.860 0.390  1.0375 20.1989 0.0052 21.1400 0.1200 19.0420 0.0400 122401332663376517   21.980000 0.150000   20.707000 0.036000   19.453000 0.015000   18.892000 0.011000 1.000 True  False False False False 3390 163.00 4.04e-03 
604939550868021760 133.2545030103 0.028 12.0165998347 0.0140  1.198 0.033 -10.815 0.036 -2.946 0.025  1.0165 15.3193 0.0028 15.7603 0.0032 14.7139 0.0041 122421332545210425   15.852200 0.002800   15.277800 0.001900   15.077600 0.001900   15.009900 0.002700 1.000 True  False True  False False                      
604940405565367552 133.4233383620 0.280 12.0493900360 0.1300  1.610 0.300 -10.780 0.350 -3.340 0.240  0.9632 19.3532 0.0037 20.4110 0.0670 18.2250 0.0250 122451334234379750   20.800000 0.069000   19.668000 0.014000   18.624100 0.005700   18.117200 0.009500 1.000 True  False False False False                      
604940650379639168 133.3836180318 0.027 12.0594233777 0.0120  1.201 0.033 -11.047 0.037 -3.107 0.022  1.0381 15.0548 0.0028 15.4675 0.0033 14.4787 0.0039 122471333837101799   15.549700 0.002000   15.022200 0.001100   14.851300 0.005000   14.783500 0.001700 1.000 True  False True  False False                      
604940822178327552 133.4167435523 0.017 12.0837307744 0.0078  1.125 0.020 -11.112 0.022 -2.866 0.015  0.9534 13.9238 0.0028 14.2332 0.0029 13.4528 0.0038 122501334168470952   14.285900 0.001700   13.917300 0.001900   13.826400 0.006200   13.787600 0.003700 1.000 True  False True  False False                      
604940920961674368 133.4558489400 0.860 12.0834321600 0.3800  2.060 0.910 -12.000 1.200 -3.180 0.720  1.2529 20.5281 0.0067 21.3700 0.1400 19.3010 0.0470                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.594 False False False False False                      
604941127120034560 133.4409926300 0.460 12.0904600410 0.2300  0.930 0.570 -10.570 0.660 -2.440 0.430  1.0068 20.0455 0.0049 20.8300 0.1100 18.8900 0.0330 122501334410569135   21.882000 0.056000   20.746000 0.016000   19.297000 0.016000   18.678000 0.013000 0.994 False True  False False False 3257                 
604941642515967616 133.3986855390 0.068 12.1175517513 0.0330  1.509 0.079 -12.684 0.087 -3.964 0.061  1.0413 17.1152 0.0028 17.9870 0.0140 16.1974 0.0066 122541333987891549   18.382800 0.007700   17.170500 0.003800   16.572600 0.003700   16.298300 0.005900 0.982 False True  False False False 3917                 
604942432789962112 133.4032744670 0.061 12.1584297166 0.0300  0.608 0.070 -11.401 0.079 -1.890 0.059  1.4150 16.2101 0.0029 16.7422 0.0057 15.4919 0.0046 122591334033730585   16.898200 0.003300   16.140000 0.003900   15.856200 0.002100   15.752700 0.002700 1.000 True  False False False False                      
604942432794072192 133.4064856600 0.560 12.1530769460 0.2700  2.450 0.640 -11.090 0.720 -3.310 0.530  1.1150 20.1484 0.0052 21.3900 0.1200 19.0140 0.0390 122581334065714135   21.900000 0.150000   20.813000 0.025000   19.398000 0.015000   18.746000 0.014000 0.798 False True  False False False 3279                 
604942505805554176 133.0643474468 0.020 11.8837386989 0.0098  1.182 0.025 -10.727 0.026 -2.896 0.016  1.0003 14.3410 0.0028 14.6790 0.0030 13.8396 0.0039 122261330643561002   14.721000 0.001600   14.325200 0.002400   14.194800 0.005300   14.170500 0.002100 1.000 True  False True  False False                      
604942540165288960 133.0780927810 0.130 11.8981613060 0.0720  0.970 0.160 -11.370 0.170 -2.720 0.120  1.0307 18.1958 0.0030 19.2090 0.0320 17.1860 0.0110 122271330780978316   19.648000 0.011000   18.395200 0.005000   17.589400 0.008800   17.236300 0.004200 1.000 True  False True  False True  3737  31.40 5.82e-07 
604942570229541120 133.0597359380 0.180 11.8917166830 0.0960  0.440 0.230 -11.560 0.230 -2.660 0.160  1.0204 18.7087 0.0033 19.8230 0.0490 17.6660 0.0190 122271330597500572   20.272000 0.023000   18.989300 0.006600   18.079000 0.010000   17.671300 0.006700 1.000 True  False False False False 3651 172.00 2.66e-05 
604942608884767488 133.0667632200 0.610 11.8969096930 0.3200  1.330 0.840 -10.000 0.750 -2.960 0.560  1.0613 20.3121 0.0059 21.2800 0.1600 19.1030 0.0390 122271330667136747   22.081000 0.036000   20.992000 0.022000   19.563000 0.012000   18.902000 0.013000 0.928 True  False False False False                      
604942879467199360 133.0436203430 0.086 11.9166750760 0.0460  1.250 0.110 -10.770 0.110 -3.173 0.077  0.9938 17.5414 0.0029 18.4760 0.0260 16.5424 0.0094 122301330436310513   18.943800 0.009700   17.700500 0.004500   16.945600 0.004600   16.620600 0.003700 1.000 False True  True  False False 3780                 
604943227360042240 133.1383826759 0.020 11.9498382366 0.0100  1.097 0.024 -10.886 0.025 -2.643 0.017  1.0015 14.3530 0.0028 14.6934 0.0029 13.8474 0.0039 122341331383720322   14.734700 0.002500   14.322900 0.001300   14.206100 0.001800   14.183800 0.004100 1.000 True  False True  False False                      
604943291783363840 133.1298662230 0.042 11.9604008551 0.0220  1.061 0.052 -10.900 0.054 -3.068 0.040  1.1715 15.9113 0.0028 16.4430 0.0050 15.2288 0.0042 122351331298562998   16.600300 0.002900   15.856400 0.003100   15.597800 0.002200   15.483700 0.002900 1.000 True  False True  False False                      
604943394862576384 133.0818744490 0.160 11.9489063940 0.0890  1.320 0.220 -10.720 0.220 -2.820 0.150  1.0255 18.5532 0.0032 19.7470 0.0490 17.5040 0.0130 122331330818789192   20.055000 0.019000   18.809500 0.005200   17.910100 0.007600   17.511100 0.003600 1.000 True  False False False False                      
604943433520098432 133.0899698868 0.030 11.9573542376 0.0150  1.132 0.037 -10.895 0.039 -3.141 0.027  1.0091 15.2739 0.0028 15.7078 0.0034 14.6764 0.0041 122341330899659338   15.794300 0.003800   15.224500 0.001800   15.036300 0.004600   14.969300 0.003800 1.000 True  False False False False                      
604943674036665472 133.0102717140 0.029 11.9261610498 0.0150  1.261 0.034 -11.057 0.035 -2.570 0.025  1.4452 14.5975 0.0028 14.9653 0.0030 14.0613 0.0039 122311330102861891   15.021900 0.001300   14.565400 0.001500   14.414300 0.005400   14.396100 0.001300 1.000 True  False True  False False                      
604943880195096320 133.0016787319 0.018 11.9352794303 0.0096  1.169 0.022 -11.160 0.023 -2.915 0.015  0.9366 14.1964 0.0028 14.5299 0.0029 13.6978 0.0038 122321330016992831   14.581200 0.006100   14.179600 0.003400   14.054700 0.004600   14.041000 0.007800 1.000 True  False True  False False                      
604944082058063616 133.0154176980 0.045 11.9691213181 0.0240  1.078 0.055 -11.107 0.060 -2.941 0.042  0.9603 16.3103 0.0028 16.9000 0.0059 15.5743 0.0041 122361330154323438   17.110200 0.003100   16.248500 0.003700   15.930800 0.003600   15.813800 0.005400 1.000 True  False True  False False                      
604944086353518592 133.0137191460 0.016 11.9679427884 0.0087  1.146 0.019 -10.924 0.021 -2.873 0.015  0.9565 13.8520 0.0028 14.1615 0.0029 13.3789 0.0038 122361330137342024   14.179500 0.001400   13.831700 0.002200   13.738600 0.006600   13.728800 0.007000 1.000 False False True  False False                      
604944120713062784 133.0189413010 0.037 11.9802317998 0.0200  0.845 0.046 -10.937 0.045 -3.411 0.034  1.4795 15.4675 0.0028 15.9359 0.0034 14.8411 0.0042 122371330189546767   16.037400 0.003400   15.427700 0.003400   15.217500 0.003600   15.118600 0.002600 1.000 True  False True  False False                      
604944120713063552 133.0197418847 0.020 11.9747322563 0.0100  1.177 0.024 -12.403 0.026 -2.848 0.017  1.6224 12.4761 0.0028 12.8016 0.0028 11.9862 0.0038 122371330197560176   13.100000            12.600000            12.500000            12.400000          1.000 False False False False False                      
604944120713254912 133.0230733160 0.150 11.9725850130 0.0840  0.900 0.200 -11.350 0.200 -3.050 0.140  1.0302 18.4683 0.0032 19.6620 0.0580 17.3465 0.0094 122361330230817593   20.092000 0.017000   18.864200 0.009700   17.765800 0.008000   17.265000 0.007300 1.000 False True  True  False False 3504                 
604944356935258496 133.0816252620 0.100 11.9831714520 0.0520  1.290 0.130 -11.380 0.140 -2.915 0.095  1.0047 17.7407 0.0029 18.6760 0.0140 16.7829 0.0078 122381330816210314   19.059900 0.008000   17.838300 0.003200   17.173000 0.005200   16.873300 0.006300 1.000 True  False True  False False                      
604944361231413760 133.0755195480 0.200 11.9864816720 0.1100  1.340 0.250 -10.810 0.250 -2.980 0.180  0.9352 18.8663 0.0034 19.9280 0.0850 17.7670 0.0200 122381330755174287   20.427000 0.026000   19.212200 0.008600   18.171900 0.009100   17.717400 0.003800 1.000 True  False True  False False 3548 483.00 3.64e-04 
604944601749381632 133.0789293900 0.460 12.0104183420 0.2600  1.290 0.660  -9.400 0.650 -2.640 0.510  1.0607 20.1481 0.0052 21.1400 0.1500 18.9490 0.0320 122411330789232978   21.783000 0.063000   20.651000 0.021000   19.427000 0.019000   18.835000 0.010000 0.813 False True  False True  False 3412                 
604944803611816960 133.1484595215 0.014 11.9811644044 0.0076  1.129 0.018 -10.978 0.018 -3.087 0.013  0.9499 13.2779 0.0028 13.5883 0.0029 12.8051 0.0038 122371331484577910   13.633900 0.002400   13.270000 0.012000   13.300000            13.168300 0.008000 1.000 False False True  False False                      
604945288944333440 133.2079412930 0.320 12.0086769290 0.1700  1.110 0.410 -11.580 0.430 -1.950 0.300  0.9971 19.6844 0.0043 20.7700 0.1200 18.5400 0.0210 122411332079430916   21.313000 0.054000   20.175000 0.011000   18.968500 0.008200   18.436300 0.008600 0.997 True  False False False True  3424  57.60 4.51e-03 
604945387727420416 133.2201294080 0.043 12.0210186723 0.0220  1.589 0.054 -11.485 0.056 -1.578 0.038  0.9200 16.1979 0.0028 16.9456 0.0051 15.3574 0.0043 122421332201305729   17.254400 0.001600   16.191700 0.001700   15.735300 0.002100   15.530100 0.003000 1.000 False True  False False False 4046                 
604945456446899968 133.2048497430 0.120 12.0284642300 0.0590  0.980 0.150 -11.200 0.150 -2.720 0.100  1.1075 17.8750 0.0030 19.0050 0.0310 16.7779 0.0078 122431332048474675   19.465700 0.009900   18.210600 0.006000   17.223400 0.001400   16.750000 0.003900 1.000 False True  True  False False 3590                 
604945559526273536 133.1871828700 0.650 12.0200980290 0.3300  1.360 0.750 -11.780 0.870 -3.460 0.680  1.1087 20.4199 0.0061 21.3400 0.2200 19.1270 0.0340 122421331871944613   22.060000 0.160000   20.996000 0.023000   19.661800 0.009900   19.038100 0.006300 0.862 True  False False True  False 3334  29.80 1.30e-04 
604945598181981056 133.1713140460 0.039 12.0257738961 0.0200  1.206 0.049 -10.939 0.050 -2.981 0.033  1.0126 15.9930 0.0028 16.5420 0.0041 15.3015 0.0042 122431331713021444   16.703700 0.003000   15.942200 0.003400   15.684700 0.009800   15.545500 0.001700 1.000 True  False True  False False                      
604945701261192192 133.2034777430 0.036 12.0466447463 0.0190  0.922 0.045 -11.741 0.046 -3.226 0.033  1.6962 14.6764 0.0028 15.0596 0.0031 14.1239 0.0039 122451332034746487   15.128000 0.001500   14.655400 0.001200   14.491100 0.004300   14.426700 0.003500 1.000 True  False False False False                      
604945800044439168 133.1085070900 0.550 11.9968812070 0.3000  1.160 0.730 -10.860 0.750 -2.520 0.510  1.1039 20.2754 0.0057 21.2900 0.1500 19.0770 0.0400 122391331084796800   22.056000 0.060000   20.819000 0.034000   19.511400 0.006900   18.970400 0.009500 0.983 True  False False False False                      
604945804340420736 133.1088443471 0.026 11.9899705518 0.0130  1.095 0.033 -11.109 0.034 -2.545 0.022  0.9396 15.0674 0.0028 15.4790 0.0032 14.4924 0.0039 122381331088378480   15.555800 0.003300   15.028800 0.002600   14.854800 0.003000   14.800500 0.003400 1.000 True  False True  False False                      
604945976139106560 133.1363739660 0.120 12.0238553110 0.0580  1.330 0.150 -10.820 0.160 -3.320 0.100  1.0315 17.9556 0.0030 18.9520 0.0270 16.9472 0.0078 122421331363669143   19.378000 0.014000   18.142600 0.005700   17.349900 0.004600   17.001500 0.006300 1.000 True  False True  False False 3748  34.40 1.51e-10 
604946285376553088 133.1025692380 0.068 12.0448103790 0.0370  1.254 0.089 -11.455 0.089 -2.971 0.063  0.9715 17.1730 0.0029 18.0000 0.0130 16.2930 0.0060 122451331025684286   18.350700 0.005300   17.193500 0.003300   16.675000 0.004900   16.431000 0.004000 1.000 True  False True  False False                      
604946693397490816 133.1246360370 0.065 12.0570071715 0.0360  1.309 0.088 -11.151 0.082 -3.156 0.057  1.0591 16.9684 0.0028 17.7308 0.0091 16.1208 0.0057 122461331246308921   18.053600 0.005000   16.978000 0.005700   16.511400 0.004000   16.299400 0.003200 1.000 True  False True  False False                      
604946732053144576 133.1282086823 0.017 12.0713580653 0.0091  1.163 0.023 -10.692 0.023 -2.796 0.017  1.3320 13.0603 0.0028 13.3591 0.0028 12.5990 0.0038 122481331281986146   13.450400 0.001000   13.200000            13.100000            13.070000 0.120000 1.000 False False True  False False                      
604946835132357120 133.1422118171 0.016 12.0747671645 0.0085  1.125 0.020 -10.929 0.021 -3.272 0.015  1.3202 13.1098 0.0028 13.4031 0.0028 12.6546 0.0038 122491331422010238   13.449200 0.002800   13.300000            13.200000            13.025400 0.004900 1.000 False False True  False False                      
604946865196192000 133.1591083230 0.280 12.0878761050 0.1500  1.390 0.390 -10.480 0.370 -2.280 0.240  1.0430 19.3508 0.0037 20.5120 0.0950 18.1900 0.0200 122501331591065954   20.998000 0.023000   19.806100 0.004600   18.650400 0.006200   18.119200 0.005800 1.000 True  False False False False 3461 203.00 1.54e-03 
604946865196193280 133.1607641580 0.074 12.0911929500 0.0400  1.209 0.098 -11.069 0.097 -3.028 0.066  0.9972 17.2996 0.0029 18.1290 0.0140 16.4105 0.0075 122501331607559944   18.502900 0.005300   17.344500 0.002200   16.798300 0.002300   16.545900 0.004500 1.000 True  False True  False False 3964 826.00 1.30e-08 
604946938211615360 132.9917900540 0.054 11.9729266114 0.0290  1.033 0.067 -11.187 0.070 -3.424 0.052  0.9248 16.6454 0.0028 17.5227 0.0092 15.7455 0.0050 122361329918148008   17.866500 0.005500   16.705100 0.002200   16.125200 0.005300   15.866800 0.005500 1.000 False True  True  False False 3933                 
604946938211616000 132.9927648450 0.270 11.9665177750 0.1500  0.980 0.380 -11.140 0.360 -2.780 0.260  1.0217 19.4517 0.0039 20.7700 0.1100 18.4320 0.0340 122361329927740323   21.153000 0.031000   19.877000 0.009800   18.751000 0.006100   18.215000 0.016000 1.000 True  False False False False 3483  51.00 1.69e-07 
604946972571361152 132.9643616897 0.032 11.9638132024 0.0170  1.332 0.042 -10.914 0.041 -3.037 0.030  2.3689 12.6471 0.0028 12.9383 0.0028 12.1974 0.0038 122351329643897070   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604947006931096320 132.9743174990 0.130 11.9715839220 0.0690  1.090 0.160 -10.760 0.160 -2.690 0.110  0.9891 18.1687 0.0031 19.2530 0.0320 17.1600 0.0096 122361329743426385   19.633000 0.012000   18.388400 0.005500   17.562100 0.004600   17.184500 0.002400 1.000 True  False True  False False 3720 652.00 3.48e-06 
604947140074786816 133.0026064350 0.180 11.9922452530 0.1000  1.090 0.220 -11.220 0.230 -3.250 0.170  0.9515 18.7557 0.0033 19.9220 0.0730 17.7020 0.0130 122391330026281181   20.384000 0.025000   19.073000 0.006000   18.099900 0.006300   17.677800 0.005200 1.000 True  False True  False False 3601  29.90 6.31e-07 
604947144370041728 132.9955065543 0.028 11.9988964489 0.0150  1.170 0.034 -11.010 0.036 -2.706 0.026  0.9988 15.3850 0.0028 15.8350 0.0037 14.7745 0.0040 122391329955299163   15.934200 0.001700   15.343900 0.002100   15.140900 0.001600   15.074800 0.003000 1.000 True  False True  False False                      
604947281809005312 132.9505267652 0.023 11.9920140665 0.0120  1.107 0.029 -10.799 0.028 -3.140 0.021  0.9437 14.9222 0.0028 15.3533 0.0036 14.3197 0.0043 122391329505480892   15.448500 0.003700   14.909300 0.001900   14.701400 0.001700   14.613100 0.002400 1.000 False True  True  False False                      
604947449312435072 133.0209983700 0.830 12.0029857000 0.4000  1.600 1.000 -10.100 1.100 -3.500 0.840  1.0154 20.5670 0.0072 21.2500 0.1300 19.2850 0.0420 122401330210224015   22.276000 0.043000   21.317000 0.037000   19.876000 0.026000   19.124000 0.012000 0.671 True  False False True  False 3262   4.86 7.66e-02 
604947518031910912 133.0082628820 0.040 11.9989662614 0.0220  1.098 0.051 -10.987 0.051 -3.089 0.036  0.9837 16.1632 0.0028 16.7353 0.0051 15.4497 0.0043 122391330082809251   16.925700 0.007300   16.118300 0.002300   15.823400 0.002600   15.687600 0.005300 1.000 True  False True  False False                      
604947621110416640 133.0545940210 0.044 12.0271483793 0.0230  1.157 0.057 -11.316 0.056 -2.878 0.040  0.9644 16.2868 0.0028 17.0401 0.0043 15.4446 0.0043 122431330546043067   17.348600 0.002900   16.289500 0.003100   15.828200 0.002600   15.616300 0.001800 1.000 False True  True  False False 4042                 
604947625406360960 133.0503327902 0.035 12.0297031214 0.0190  1.118 0.044 -11.707 0.046 -3.390 0.035  1.3182 15.2891 0.0028 15.7617 0.0035 14.6454 0.0040 122431330503396145   15.866000 0.002100   15.268800 0.002900   15.015500 0.001500   14.915500 0.003800 1.000 False True  False False False                      
604947724190083712 132.9919026652 0.014 12.0165538731 0.0078  1.124 0.017 -10.994 0.017 -3.184 0.013  0.9589 13.6385 0.0028 13.9397 0.0029 13.1764 0.0038 122421329919270349   13.981100 0.002900   13.699000 0.046000   13.534000 0.029000   13.549300 0.006700 1.000 False False True  False False                      
604947827269657472 133.0032168000 0.450 12.0364573850 0.2500  1.760 0.580 -11.330 0.600 -2.660 0.450  1.0144 20.1285 0.0051 21.2600 0.1300 18.8960 0.0420 122441330032804206   21.795000 0.059000   20.683000 0.019000   19.402000 0.012000   18.830000 0.015000 0.984 True  False False False False 3371 220.00 3.28e-07 
604947831564803840 132.9948292965 0.026 12.0321084827 0.0150  1.150 0.031 -11.079 0.033 -2.544 0.026  0.9859 15.3712 0.0028 15.8147 0.0037 14.7660 0.0041 122431329948569013   15.910900 0.003300   15.333400 0.003100   15.126300 0.003100   15.052400 0.003400 1.000 True  False True  False False                      
604947865924535808 133.0252257173 0.031 12.0293406763 0.0170  1.139 0.037 -10.987 0.038 -2.932 0.028  0.9565 15.6782 0.0028 16.1758 0.0036 15.0272 0.0043 122431330252385702   16.300500 0.002300   15.640300 0.003000   15.393200 0.001600   15.299600 0.001900 1.000 True  False True  False False                      
604948106442727424 132.9319297439 0.015 12.0152878671 0.0080  1.496 0.019  -9.179 0.018 -2.890 0.014  1.0939 13.4283 0.0028 13.7484 0.0028 12.9389 0.0038 122411329319518817   13.791800 0.001900   13.428400 0.002400   13.400000            13.285100 0.006500 1.000 False False False False False                      
604948278241425152 132.9141658543 0.019 12.0158703880 0.0100  1.121 0.023 -10.661 0.023 -2.954 0.018  1.0465 14.4352 0.0028 14.7791 0.0030 13.9227 0.0039 122411329141919517   14.829200 0.003300   14.419800 0.002400   14.282900 0.003300   14.258100 0.002700 1.000 True  False True  False False                      
604948342665639040 132.9042929120 0.110 12.0235590040 0.0580  1.250 0.140 -10.730 0.150 -2.880 0.100  0.9560 17.9540 0.0030 19.0200 0.0320 16.9518 0.0087 122421329043208743   19.369000 0.013000   18.142600 0.005400   17.343700 0.004000   16.982600 0.002000 1.000 True  False True  False True  3743  31.30 8.22e-03 
604948346960902016 132.9085594366 0.014 12.0234341987 0.0077  1.185 0.017 -11.181 0.017 -3.243 0.013  1.0365 12.8354 0.0028 13.1449 0.0028 12.3658 0.0038 122421329085878603   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604948583183812864 132.9933692510 0.110 12.0385978510 0.0610  1.160 0.130 -11.080 0.140 -3.000 0.110  1.0038 18.0368 0.0030 19.0930 0.0350 17.0260 0.0110 122441329933976803   19.453600 0.007500   18.235200 0.004900   17.430600 0.003200   17.069700 0.005800 1.000 True  False True  False True  3738  28.90 7.47e-11 
604948651903292672 132.9694968850 0.100 12.0521917240 0.0550  1.380 0.130 -10.830 0.130 -3.070 0.100  1.0242 17.9374 0.0030 18.9450 0.0210 16.9719 0.0088 122461329695173100   19.332000 0.010000   18.082800 0.005500   17.351500 0.002100   17.022900 0.004400 1.000 True  False True  False False                      
604948686262313984 133.0039454710 0.170 12.0519046640 0.0920  1.060 0.210 -11.090 0.220 -2.790 0.160  0.9741 18.6696 0.0032 19.8430 0.0520 17.6390 0.0120 122461330039712772   20.215000 0.016000   18.968200 0.005000   18.026600 0.003300   17.603000 0.003800 1.000 True  False True  False False                      
604948686262315136 133.0090442660 0.210 12.0544959110 0.1100  1.530 0.260 -11.390 0.270 -2.840 0.210  1.0291 18.9619 0.0034 20.1580 0.0470 17.9150 0.0130 122461330090455895   20.572000 0.017000   19.333500 0.006800   18.312700 0.004800   17.860900 0.007100 1.000 True  False False False False                      
604948720622058368 133.0118580100 0.440 12.0717081440 0.2400  0.960 0.580 -11.500 0.600 -3.410 0.470  1.0811 20.0039 0.0049 21.0200 0.1400 18.8420 0.0330 122481330119046569   21.896000 0.066000   20.605000 0.013000   19.294400 0.010000   18.674000 0.014000 0.989 True  False False False False                      
604948724917993088 133.0143733217 0.013 12.0583148568 0.0069  1.192 0.015 -11.280 0.015 -2.470 0.011  0.9154 12.8273 0.0028 13.1103 0.0028 12.3873 0.0038 122471330144050492   13.400000            13.100000            12.900000            12.800000          1.000 False False True  False False                      
604948724917993984 133.0064639399 0.018 12.0650517434 0.0094  1.159 0.020 -11.315 0.021 -3.087 0.017  1.0031 14.0513 0.0028 14.3759 0.0029 13.5642 0.0039 122471330064928550   14.419000 0.001700   14.044600 0.003300   13.921200 0.001500   13.910600 0.001600 1.000 True  False True  False False                      
604948759277929984 132.9884289980 0.290 12.0670333010 0.1500  1.170 0.360 -11.310 0.390 -2.990 0.290  1.0696 19.4057 0.0037 20.6130 0.0800 18.2630 0.0180 122481329884690935   21.062000 0.032000   19.829600 0.009800   18.682900 0.003800   18.175000 0.011000 1.000 True  False True  False False                      
604948862357149184 132.9715656358 0.016 12.0588830537 0.0079  1.129 0.019 -10.999 0.020 -3.250 0.014  1.0350 13.7580 0.0028 14.0629 0.0029 13.2923 0.0038 122471329715931135   14.098100 0.000660   13.745700 0.001000   13.669600 0.001000   13.647200 0.006600 1.000 False False True  False False                      
604948965436170112 132.9699829448 0.013 12.0719331666 0.0069  1.174 0.014 -11.088 0.015 -2.697 0.012  1.0231 12.5386 0.0028 12.8404 0.0028 12.0764 0.0038 122481329700166825   12.882300 0.001000   12.530200 0.009000   12.421000 0.004400   12.520100 0.001000 1.000 False False True  False False                      
604949034155646592 132.9655498014 0.013 12.0796697210 0.0070  1.155 0.015 -10.778 0.015 -3.020 0.012  1.0111 13.3106 0.0028 13.6055 0.0028 12.8561 0.0038 122491329655786080   13.632700 0.006400   13.500000            13.300000            13.206000 0.010000 1.000 False False True  False False                      
604949102875105536 133.0705021970 0.250 12.0389438030 0.1400  0.820 0.340 -11.790 0.330 -2.990 0.240  1.0856 19.1366 0.0037 20.3530 0.0650 18.0430 0.0150 122441330705087236   20.745000 0.032000   19.519800 0.009600   18.450100 0.004800   17.958900 0.005800 1.000 True  False False False False 3526 417.00 6.06e-02 
604949102875106816 133.0655711440 0.120 12.0363880120 0.0710  0.920 0.160 -11.150 0.160 -2.700 0.110  0.9958 18.1770 0.0030 19.2240 0.0330 17.1920 0.0110 122441330655804171   19.628000 0.011000   18.376100 0.004400   17.578700 0.002200   17.198000 0.004900 1.000 True  False True  False False                      
604949201658390400 133.0671772900 0.097 12.0528553380 0.0540  1.210 0.120 -10.830 0.120 -2.924 0.097  1.0264 17.7625 0.0029 18.7610 0.0200 16.7899 0.0069 122461330671863932   19.125100 0.005400   17.899800 0.004400   17.180800 0.005400   16.844700 0.002900 1.000 True  False True  False False                      
604949339097502336 133.0940926100 0.560 12.0734137050 0.3000  2.190 0.760  -9.700 0.750 -3.340 0.530  1.0574 20.2629 0.0053 21.0700 0.1700 19.1090 0.0370 122481330941108615   21.905000 0.056000   20.806000 0.026000   19.556000 0.012000   18.955000 0.014000 0.670 False True  False True  False 3393                 
604949613975260800 133.0612902080 0.300 12.0870327580 0.1700  1.000 0.390 -11.090 0.380 -2.890 0.290  1.0204 19.5354 0.0040 20.7540 0.0980 18.4120 0.0240 122501330613114935   21.206000 0.022000   19.957500 0.009400   18.838100 0.005900   18.287000 0.014000 1.000 True  False False False False                      
604949888853089664 133.1362409916 0.011 12.1069481142 0.0061  1.170 0.014 -10.927 0.013 -3.066 0.010  0.9170 12.5197 0.0028 12.8182 0.0028 12.0616 0.0038 122521331362318851   13.000000            12.700000            12.500000            12.500000          1.000 False False True  False False                      
604949893149069312 133.1304795915 0.028 12.1135953225 0.0150  1.244 0.034 -10.990 0.034 -3.097 0.025  1.0058 15.4040 0.0028 15.8575 0.0032 14.7917 0.0040 122531331304716826   15.969600 0.003900   15.378200 0.004600   15.166600 0.003200   15.075700 0.001800 1.000 True  False True  False False                      
604949923212906880 133.0947573870 0.270 12.0878717710 0.1400  1.670 0.340 -10.720 0.350 -3.070 0.250  1.0776 19.2739 0.0037 20.6040 0.0810 18.1650 0.0250 122501330947515964   20.904000 0.022000   19.639000 0.012000   18.574000 0.014000   18.083500 0.008000 1.000 True  False False False False 3530   3.56 3.35e-01 
604949927508816768 133.0941776840 0.250 12.0885753400 0.1400  1.480 0.320 -11.000 0.330 -2.980 0.230  1.0570 19.2949 0.0036 20.5780 0.0780 18.1930 0.0200 122501330941866797   20.982000 0.041000   19.755000 0.011000   18.603000 0.019000   18.056700 0.007000 1.000 True  False False False False 3464  56.70 2.72e-02 
604949961868553856 133.0936650236 0.029 12.1039339105 0.0150  1.087 0.035 -10.774 0.035 -2.888 0.026  0.9500 15.3991 0.0028 15.8523 0.0034 14.7868 0.0040 122521330936655229   15.949000 0.003000   15.365000 0.004500   15.156000 0.004200   15.081900 0.002900 1.000 True  False True  False False                      
604950236746474880 133.0289697270 0.250 12.0843142520 0.1300  1.210 0.310 -10.930 0.310 -3.000 0.240  1.0694 19.1265 0.0036 20.2490 0.0650 18.0150 0.0170 122501330289841658   20.797000 0.040000   19.520300 0.010000   18.436900 0.006100   17.952000 0.011000 1.000 True  False True  False False 3516  20.40 1.60e-03 
604950305466150144 133.0201029630 0.120 12.0853467480 0.0650  1.370 0.150 -11.060 0.160 -3.160 0.120  1.0117 18.0439 0.0031 19.2580 0.0260 16.9816 0.0082 122501330201302904   19.630000 0.011000   18.361700 0.005800   17.403100 0.003900   16.959800 0.006600 1.000 False True  True  False False 3612                 
604950477264649600 132.9996787110 0.012 12.0830273696 0.0065  1.197 0.013 -11.144 0.014 -2.886 0.011  0.9337 12.6470 0.0028 12.9457 0.0029 12.1889 0.0038 122501329997050075   13.000000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604950545984126080 132.9869724100 0.110 12.1051645080 0.0620  1.180 0.140 -11.060 0.140 -2.670 0.110  1.1092 17.8509 0.0029 18.7880 0.0200 16.9046 0.0080 122521329869976671   19.197700 0.007000   17.965300 0.005200   17.278400 0.002300   16.979400 0.003100 1.000 True  False True  False False 3839 619.00 1.15e-03 
604950786502478720 133.0720144327 0.025 12.1182238812 0.0130  1.135 0.031 -11.050 0.033 -2.911 0.022  0.9845 15.0567 0.0028 15.4638 0.0032 14.4830 0.0039 122541330720232373   15.543700 0.002000   15.026500 0.003500   14.855700 0.002300   14.794700 0.001800 1.000 True  False True  False False                      
604951091444169344 133.0271699400 0.530 12.1417060410 0.2900  0.730 0.700 -10.470 0.720 -3.100 0.550  1.0850 20.2927 0.0061 21.3400 0.1200 19.0070 0.0400 122571330272070519   22.124000 0.052000   20.899000 0.023000   19.569000 0.013000   18.927000 0.013000 0.969 True  False False False False                      
604951297602424320 133.2437833240 0.100 12.0324689960 0.0540  1.120 0.120 -11.330 0.130 -2.934 0.087  1.0099 17.8640 0.0029 18.8160 0.0210 16.8947 0.0088 122431332438039476   19.240100 0.007300   17.999500 0.004800   17.288000 0.003400   16.968700 0.002300 1.000 True  False True  False False 3817 198.00 3.87e-08 
604951297602581888 133.2380661700 0.610 12.0298822780 0.3300  1.120 0.710 -10.280 0.780 -2.130 0.540  1.0996 20.3939 0.0060 21.3700 0.1300 19.1880 0.0460 122431332380906393   22.153000 0.054000   21.006000 0.022000   19.665500 0.008400   19.039400 0.004000 0.927 True  False False False False 3330 375.00 9.11e-13 
604951301898543104 133.2439557991 0.016 12.0392968330 0.0086  1.158 0.020 -11.015 0.021 -3.044 0.014  0.9445 13.9509 0.0028 14.3021 0.0032 13.4263 0.0039 122441332439727663   14.353600 0.002800   13.919200 0.001100   13.797000 0.005100   13.746000 0.003200 1.000 True  False True  False False                      
604951435041382912 133.2608317430 0.210 12.0497477970 0.1100  1.370 0.240 -11.210 0.260 -3.020 0.180  1.0085 19.0915 0.0036 20.4130 0.0580 18.0070 0.0190 122461332608540196   20.651000 0.027000   19.417000 0.011000   18.388300 0.004300   17.913000 0.011000 1.000 True  False False False False                      
604951542415727744 133.2647500400 0.380 12.0758532750 0.2100  1.190 0.430 -10.480 0.470 -3.000 0.320  1.0121 19.9658 0.0049 21.4800 0.1100 18.7760 0.0400 122491332647871551   21.630000 0.049000   20.516000 0.022000   19.223000 0.011000   18.651300 0.010000 1.000 True  False False False False 3362  28.60 1.13e-02 
604951851654351360 133.2918818894 0.031 12.0724077760 0.0150  1.114 0.037 -10.704 0.039 -3.158 0.026  0.9455 15.5205 0.0028 15.9894 0.0035 14.8891 0.0040 122481332919267393   16.105100 0.001200   15.471100 0.003600   15.258600 0.002300   15.170500 0.002900 1.000 True  False True  False False                      
604952087876430208 133.2999201440 0.330 12.1104923370 0.1700  0.940 0.380 -11.460 0.420 -3.510 0.290  1.0669 19.7237 0.0042 20.8400 0.1000 18.6050 0.0260 122531332999243154   21.426000 0.039000   20.214000 0.057000   18.985000 0.012000   18.479000 0.011000 0.999 True  False False False False                      
604953668424485632 133.3669235700 0.340 12.1423929240 0.1700  1.200 0.390 -11.840 0.430 -2.800 0.290  1.0149 19.7534 0.0042 20.8000 0.1300 18.5830 0.0230 122571333670221360   21.490000 0.064000   20.226000 0.026000   19.020000 0.010000   18.473000 0.014000 1.000 True  False False False False                      
604954149460826368 133.3796241800 0.470 12.1647871480 0.2200  1.730 0.510 -10.280 0.550 -3.250 0.410  0.9571 20.0551 0.0051 20.9500 0.1200 18.8090 0.0350 122591333796928201   21.590000 0.037000   20.529000 0.039000   19.337000 0.017000   18.765000 0.010000 0.986 False True  False False False 3434                 
604954497354194688 133.3951953915 0.014 12.1964405699 0.0061  1.188 0.016 -11.040 0.018 -2.956 0.012  0.8869 12.7356 0.0028 13.0071 0.0028 12.3093 0.0038 122631333952986145   13.200000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604955287627960448 133.3463199038 0.014 12.2025436511 0.0072  1.178 0.017 -11.095 0.017 -2.982 0.013  0.9479 12.8652 0.0028 13.1585 0.0028 12.4130 0.0038 122641333464033553   13.300000            13.000000            12.800000            12.800000          1.000 False False True  False False                      
604956142325569408 133.1576434240 0.170 12.1555992700 0.0890  1.110 0.200 -10.970 0.210 -2.670 0.150  0.9815 18.7329 0.0032 19.8680 0.0690 17.6850 0.0120 122581331576307218   20.284000 0.028000   19.054300 0.007000   18.109900 0.007100   17.654000 0.002500 1.000 True  False True  False False                      
604956146620449536 133.1657156800 0.630 12.1648106640 0.3300  0.990 0.760 -10.770 0.850 -2.550 0.570  1.3137 20.0901 0.0056 21.0000 0.1000 18.6900 0.0310 122591331657008284   21.686000 0.085000   20.627000 0.021000   19.228000 0.010000   18.603000 0.011000 0.976 False True  False False False 3290                 
604956215341130880 133.1521734960 0.230 12.1685151810 0.1200  1.410 0.270 -11.300 0.300 -2.550 0.200  1.0449 19.1160 0.0036 20.4430 0.0770 18.0410 0.0230 122601331521552719   20.747000 0.026000   19.469000 0.013000   18.434000 0.011000   18.002000 0.012000 1.000 True  False True  False False                      
604956279764604032 133.2154805700 0.440 12.1587891260 0.2500  0.200 0.520 -10.950 0.570 -3.200 0.410  1.0315 20.1285 0.0054 21.2600 0.1300 18.9610 0.0400 122591332154951060   21.785000 0.084000   20.732000 0.025000   19.437400 0.000120   18.842900 0.009000 0.964 True  False False False False                      
604956352779862656 133.1972193450 0.170 12.1760343890 0.0960  1.170 0.210 -11.150 0.220 -2.920 0.150  1.0576 18.7211 0.0033 20.0090 0.0560 17.5640 0.0170 122611331972511788   20.372000 0.020000   19.117000 0.013000   18.030600 0.009300   17.509400 0.004700 1.000 False True  True  False False 3514                 
604956623361917312 133.1740510920 0.050 12.1920891540 0.0270  1.069 0.059 -11.192 0.062 -2.921 0.046  1.0000 16.7101 0.0030 17.5286 0.0088 15.8283 0.0061 122631331740411017   17.842700 0.007300   16.815200 0.002100   16.218600 0.006200   15.998400 0.006100 1.000 False True  True  False False 3918                 
604957001319035520 133.1166656860 0.290 12.1797716890 0.1500  1.400 0.360 -10.820 0.350 -2.310 0.260  1.0177 19.3570 0.0039 20.6600 0.1200 18.1930 0.0200 122611331166606234   21.115000 0.041000   19.837100 0.008100   18.620300 0.007900   18.050200 0.005500 1.000 False True  False False False 3417                 
604957039974640768 133.1349689140 0.170 12.1803773580 0.0880  1.410 0.210 -10.830 0.200 -3.280 0.150  1.0143 18.5747 0.0032 19.6490 0.0430 17.5010 0.0140 122611331349496960   20.077000 0.012000   18.853400 0.007100   17.934300 0.005600   17.522500 0.008200 1.000 True  False False False False                      
604957516715120896 133.1932758860 0.093 12.2137182080 0.0500  1.200 0.110 -10.990 0.120 -2.763 0.085  1.0047 17.8301 0.0029 18.8020 0.0180 16.8614 0.0076 122651331932646956   19.195400 0.007500   17.965000 0.003700   17.240300 0.003700   16.930500 0.003800 1.000 True  False True  False False                      
604958345644678784 133.2561611970 0.028 12.2378938833 0.0150  1.106 0.033 -10.876 0.034 -2.963 0.026  0.9593 15.4956 0.0028 15.9963 0.0043 14.8278 0.0041 122681332561815960   16.132500 0.004300   15.464200 0.002300   15.203200 0.001300   15.083700 0.001600 1.000 False True  True  False False                      
604958517443369216 133.2807530060 0.069 12.2369163268 0.0340  0.481 0.078 -11.388 0.083 -3.402 0.060  0.9677 17.1890 0.0028 17.5780 0.0074 16.6459 0.0064 122681332807894786   17.631300 0.007600   17.164100 0.003700   16.993700 0.001500   16.937000 0.003200 1.000 False True  False False False                      
604958551802120320 133.2857061800 0.560 12.2431673090 0.2500  1.390 0.610  -9.350 0.700 -2.280 0.450  1.0866 20.1920 0.0052 21.5000 0.1500 18.9530 0.0330 122691332857472256   21.999000 0.054000   20.852000 0.046000   19.455000 0.012000   18.786000 0.018000 0.784 True  False False False False                      
604958826681014656 133.2561912210 0.052 12.2618611946 0.0280  1.053 0.062 -11.036 0.067 -3.017 0.048  0.9465 16.7219 0.0028 17.4240 0.0069 15.9109 0.0047 122711332562154718   17.694100 0.004700   16.698300 0.002000   16.294400 0.003400   16.111300 0.000750 1.000 True  False True  False False                      
604959887537089920 133.2035647870 0.160 12.2957332300 0.0890  1.410 0.180 -10.810 0.200 -3.050 0.150  0.9699 18.6078 0.0032 19.7230 0.0400 17.5750 0.0130 122751332035525358   20.082000 0.016000   18.853600 0.003500   17.984600 0.006900   17.577700 0.004800 1.000 True  False True  False False                      
604960063631595008 133.2386068840 0.160 12.3220148950 0.0900  1.050 0.180 -11.380 0.200 -2.700 0.140  0.9977 18.5829 0.0033 19.8500 0.0490 17.4590 0.0110 122781332386196900   20.207000 0.021000   18.991400 0.007700   17.898000 0.002500   17.396800 0.003000 1.000 False True  False False False 3508                 
604960235430488960 132.5609932720 0.024 11.7415495109 0.0130  1.162 0.028 -10.767 0.028 -2.863 0.022  1.0843 14.9328 0.0028 15.3302 0.0031 14.3724 0.0040 122091325609640368   15.401800 0.003900   14.898900 0.002600   14.739300 0.003600   14.690900 0.001900 1.000 True  False True  False False                      
604960334214210688 132.5553016220 0.078 11.7656724130 0.0410  1.270 0.090 -11.024 0.096 -3.219 0.071  1.0046 17.3528 0.0029 18.1920 0.0130 16.4610 0.0078 122111325553299307   18.549000 0.005500   17.382400 0.002400   16.835900 0.001100   16.587700 0.002400 1.000 True  False True  False True  3963  24.10 1.47e-12 
604960441588923264 132.5096806800 0.037 11.7524855664 0.0200  1.161 0.043 -10.837 0.046 -2.955 0.037  1.0203 15.9673 0.0028 16.5121 0.0041 15.2764 0.0041 122101325097093494   16.679800 0.005900   15.923800 0.003400   15.638700 0.004100   15.538200 0.003800 1.000 True  False True  False False                      
604960609092130688 132.5368023600 0.270 11.7892758950 0.1400  1.510 0.300 -11.320 0.330 -3.200 0.240  1.0254 19.3895 0.0037 20.6760 0.0900 18.2180 0.0180 122141325368287623   21.076000 0.029000   19.764000 0.012000   18.678200 0.006500   18.176000 0.010000 1.000 True  False False False False 3514  52.50 3.34e-08 
604960609092133248 132.5394301390 0.140 11.7938688770 0.0740  1.360 0.150 -10.730 0.170 -2.640 0.140  0.9874 18.3285 0.0031 19.4730 0.0420 17.2870 0.0110 122151325394583140   19.774600 0.008900   18.570200 0.003900   17.714400 0.004900   17.336400 0.006400 1.000 True  False True  False False 3696  51.80 1.70e-09 
604960952689519488 132.5653032340 0.220 11.7994718650 0.1200  1.380 0.250 -10.920 0.270 -2.730 0.220  1.0755 18.9689 0.0035 20.2960 0.0610 17.8110 0.0180 122151325653299861   20.699000 0.019000   19.477700 0.006300   18.282000 0.007500   17.741000 0.011000 1.000 False True  True  False False 3432                 
604961021408999808 132.5647796700 0.089 11.8035589710 0.0490  1.240 0.100 -10.880 0.110 -2.951 0.082  0.9540 17.6269 0.0029 18.5320 0.0190 16.7016 0.0073 122161325648104765   18.912000 0.004400   17.704900 0.003000   17.082400 0.002200   16.800500 0.002300 1.000 True  False True  False False                      
604961060064200448 132.5914065790 0.350 11.8040095170 0.1700  1.120 0.380 -11.750 0.420 -2.270 0.290  0.9927 19.6797 0.0042 20.9100 0.1200 18.5850 0.0240 122161325915235270   21.294000 0.047000   20.121000 0.011000   18.969700 0.005200   18.457800 0.008600 1.000 True  False True  False False                      
604961163143414912 132.5838118186 0.013 11.8197300670 0.0076  1.160 0.015 -10.800 0.016 -3.050 0.013  0.9992 13.4476 0.0028 13.7333 0.0029 13.0028 0.0038 122181325838394165   13.758200 0.002600   13.453100 0.003500   13.380800 0.001000   13.364600 0.002100 1.000 False False True  False False                      
604961639884445824 132.5047596400 0.540 11.8231883500 0.2800 -0.300 0.620 -11.460 0.680 -2.840 0.480  1.0421 20.2010 0.0056 21.1300 0.1400 19.0750 0.0390 122181325047568312   21.588000 0.047000   20.724000 0.015000   19.520000 0.011000   18.913600 0.007600 0.729 False True  False False False 3426                 
604961742964300672 132.5470580700 0.550 11.8061065510 0.2900  1.070 0.600 -11.400 0.680 -2.650 0.520  1.0229 20.3006 0.0058 20.7700 0.1200 19.0470 0.0570 122161325471157749   22.214000 0.038000   20.928000 0.020000   19.572000 0.015000   18.922000 0.012000 0.985 True  False False False False 3319 212.00 1.71e-02 
604961777323248384 132.5539424340 0.210 11.8111426960 0.1100  1.200 0.230 -10.780 0.260 -2.860 0.190  1.0359 19.0554 0.0035 20.3030 0.0780 17.9430 0.0180 122171325539653833   20.736000 0.014000   19.440000 0.011000   18.362000 0.006500   17.875100 0.008300 1.000 True  False True  False False 3519  88.90 1.21e-06 
604962090855372160 132.4999618700 0.600 11.8305857080 0.3000  0.920 0.680  -9.920 0.710 -2.090 0.520  1.0188 20.3008 0.0061 21.5100 0.1400 19.0250 0.0440 122191325000007214   21.987000 0.092000   20.885000 0.029000   19.587000 0.012000   18.976000 0.012000 0.890 True  False False False False                      
604962189640269440 132.5533222330 0.280 11.8502135190 0.1600  1.020 0.330 -10.770 0.350 -3.370 0.290  1.0214 19.3908 0.0040 20.3460 0.0840 18.2400 0.0240 122221325532740805   20.719000 0.045000   19.407000 0.030000   18.545000 0.042000   18.065000 0.015000 1.000 False True  True  False False 3690                 
604962193935568896 132.5512053565 0.019 11.8567916168 0.0110  1.181 0.023 -11.083 0.024 -3.005 0.018  1.2075  8.2225 0.0028  9.1051 0.0029  7.3007 0.0038 122221325509818505   10.243900 0.001000    7.510000 0.170000    8.111800 0.001000    7.260000 0.190000 1.000 False False True  False False                      
604962292719320832 132.6210017500 0.170 11.8065655380 0.0870  1.120 0.190 -11.340 0.200 -3.110 0.160  1.0273 18.5277 0.0032 19.6630 0.0520 17.4820 0.0180 122161326210428364   20.058000 0.014000   18.796200 0.005300   17.895900 0.004800   17.482500 0.005000 1.000 True  False True  False False 3659 318.00 9.84e-08 
604962331374512640 132.6387558604 0.020 11.8172524008 0.0110  1.159 0.023 -10.997 0.024 -2.919 0.022  1.0530 14.2837 0.0028 14.6243 0.0030 13.7766 0.0039 122181326388081193   14.674800 0.001600   14.269000 0.001200   14.128500 0.000910   14.100800 0.001700 1.000 True  False True  False False                      
604962365734255744 132.6123998545 0.014 11.8086840454 0.0074  1.138 0.016 -11.057 0.017 -3.110 0.016  1.0003 13.1848 0.0028 13.4933 0.0029 12.7134 0.0038 122171326124800904   13.559800 0.001000   13.400000            13.200000            13.058400 0.004000 1.000 False False True  False False                      
604962533237909120 132.6521086400 0.650 11.8500231220 0.3500  0.650 0.730 -11.590 0.830 -2.650 0.610  1.0814 20.3733 0.0059 21.5100 0.1500 19.0980 0.0390 122221326521690561   22.119000 0.085000   21.036000 0.027000   19.595000 0.014000   18.960500 0.009800 0.912 True  False False False False 3262  71.20 4.50e-02 
604962636316716800 132.5952024470 0.056 11.8299890940 0.0320  0.990 0.064 -11.093 0.073 -2.785 0.059  0.9660 16.6866 0.0028 17.4488 0.0084 15.8307 0.0048 122191325952266478   17.740200 0.003000   16.711600 0.001900   16.214800 0.002100   15.984500 0.002700 1.000 False True  True  False False 4009                 
604962640612163200 132.5898482027 0.019 11.8397578734 0.0110  1.141 0.022 -10.691 0.024 -3.068 0.021  1.0835 14.3454 0.0028 14.6774 0.0029 13.8504 0.0039 122201325898768198   14.721000 0.002600   14.327300 0.001800   14.205300 0.000760   14.189600 0.001900 1.000 True  False True  False False                      
604962709331635072 132.6204557080 0.087 11.8414115850 0.0500  1.268 0.099 -10.880 0.110 -3.162 0.090  1.0871 17.4433 0.0029 18.3290 0.0130 16.5244 0.0064 122211326205000191   18.676800 0.002400   17.506000 0.002200   16.915600 0.002800   16.633500 0.003800 1.000 True  False True  False False 3924 619.00 0.00e+00 
604962743691561472 132.6293202320 0.050 11.8545242567 0.0280  1.173 0.057 -10.916 0.067 -3.036 0.054  1.0954 16.4811 0.0028 17.1129 0.0059 15.7196 0.0046 122221326293655927   17.350800 0.004900   16.437300 0.003800   16.091700 0.003900   15.940000 0.002300 1.000 True  False True  False False                      
604962984209526400 132.6932626101 0.023 11.8713176079 0.0130  1.131 0.027 -11.327 0.027 -2.585 0.023  1.0889 14.7714 0.0028 15.1992 0.0030 14.1730 0.0039 122241326933156080   15.284800 0.002400   14.752800 0.002200   14.539100 0.003600   14.455900 0.002200 1.000 False True  True  False False                      
604963052929005824 132.6772350940 0.052 11.8742243221 0.0290  1.124 0.061 -11.080 0.061 -2.685 0.051  1.1066 16.4299 0.0028 17.0480 0.0062 15.6777 0.0049 122241326772849572   17.270300 0.002500   16.385800 0.003500   16.040400 0.002500   15.902600 0.002900 1.000 True  False True  False False                      
604963087288739584 132.6952019994 0.022 11.8827257564 0.0130  1.159 0.026 -10.847 0.028 -2.578 0.026  1.0407 14.5897 0.0028 14.9880 0.0032 14.0140 0.0039 122251326952539770   15.069100 0.002100   14.575800 0.001700   14.378000 0.003000   14.306600 0.001100 1.000 False True  True  False False                      
604963121648488320 132.6547583630 0.053 11.8589257473 0.0300  1.017 0.061 -10.960 0.065 -3.057 0.053  1.0348 16.7041 0.0028 17.4491 0.0075 15.8674 0.0051 122231326548051211   17.748900 0.007500   16.699700 0.004400   16.241200 0.001700   16.034500 0.002800 1.000 True  False True  False False                      
604963259087437184 132.6727296650 0.075 11.8751847290 0.0410  0.957 0.089 -11.041 0.088 -3.298 0.073  1.0003 17.2110 0.0029 18.0290 0.0120 16.3209 0.0074 122251326727810727   18.363000 0.012000   17.231300 0.003400   16.712300 0.005200   16.475700 0.005200 1.000 True  False True  False True  3989  28.40 1.30e-04 
604963357876984704 132.6731970120 0.100 11.9013624470 0.0560  0.870 0.120 -10.950 0.120 -2.680 0.100  1.0134 17.7828 0.0030 18.9550 0.0290 16.7262 0.0078 122281326732522153   19.331000 0.016000   18.063700 0.004900   17.147000 0.004100   16.737900 0.002900 1.000 False True  True  False False 3646                 
604963362166649856 132.6694455020 0.057 11.8998174931 0.0320  1.182 0.066 -11.007 0.069 -2.684 0.056  0.9881 16.7756 0.0028 17.5150 0.0081 15.9412 0.0050 122281326694890293   17.806400 0.003200   16.772000 0.002200   16.341100 0.005100   16.125500 0.002800 1.000 True  False True  False False                      
604963426590711424 132.5893034410 0.290 11.8545545660 0.1600  0.850 0.330 -10.230 0.360 -1.000 0.290  1.0551 19.3719 0.0039 20.4560 0.0880 18.3380 0.0230 122221325893315949   20.849000 0.020000   19.622000 0.018000   18.718900 0.004800   18.313200 0.007300 0.720 False True  False True  False 3657                 
604963564029803648 132.6177735300 0.530 11.8696959680 0.2900  1.730 0.590  -9.330 0.640 -2.760 0.500  1.1012 20.1420 0.0051 21.1000 0.1200 18.9690 0.0450 122241326178594395   22.010000 0.170000   20.677000 0.029000   19.423000 0.010000   18.821400 0.006700 0.772 True  False False False False                      
604963602684833920 132.5974177086 0.020 11.8662458557 0.0120  1.162 0.023 -10.890 0.026 -2.777 0.025  1.0639 14.4702 0.0028 14.8922 0.0031 13.8845 0.0039 122231325974479986   14.977300 0.003800   14.442200 0.002000   14.248300 0.001200   14.187600 0.001200 1.000 False True  True  False False                      
604963637044570880 132.6013955106 0.025 11.8767131914 0.0140  1.126 0.028 -10.755 0.032 -2.939 0.028  0.9970 15.1277 0.0028 15.5284 0.0034 14.5551 0.0039 122251326014292552   15.608600 0.002500   15.093800 0.001800   14.924400 0.003500   14.864900 0.002400 1.000 True  False True  False False                      
604963740123794048 132.5443902380 0.042 11.8763682346 0.0230  1.222 0.048 -10.984 0.050 -2.772 0.039  1.0071 16.2331 0.0028 16.8365 0.0061 15.5011 0.0049 122251325444252138   17.045800 0.005700   16.181100 0.003300   15.852800 0.004200   15.747400 0.000780 1.000 True  False True  False False                      
604963877562742400 132.5678547779 0.014 11.8966645779 0.0078  1.144 0.016 -11.011 0.017 -2.640 0.014  1.0196 12.7287 0.0028 13.0036 0.0028 12.2988 0.0038 122271325678936489   13.300000            13.000000            12.800000            12.800000          1.000 False False True  False False                      
604963911922477696 132.5838142200 0.096 11.9050632310 0.0540  1.280 0.110 -11.060 0.120 -2.880 0.110  0.9813 17.7384 0.0029 18.7220 0.0140 16.7820 0.0077 122281325838586581   19.062900 0.006900   17.845500 0.002300   17.164700 0.001500   16.867300 0.003400 1.000 True  False True  False True  3844  25.60 0.00e+00 
604963980641948416 132.6301561520 0.053 11.8910397947 0.0300  1.198 0.061 -10.989 0.067 -3.136 0.055  1.0046 16.6944 0.0028 17.3747 0.0084 15.8955 0.0050 122261326302059757   17.648000 0.010000   16.662200 0.002800   16.268800 0.002700   16.103400 0.003900 1.000 True  False True  False False                      
604964010706281856 132.6194862230 0.045 11.8916741291 0.0250  1.261 0.051 -11.065 0.057 -2.830 0.047  0.9067 16.3636 0.0028 17.0060 0.0061 15.5946 0.0045 122271326195240511   17.219800 0.004600   16.334600 0.001400   15.966800 0.001900   15.794200 0.003800 1.000 True  False True  False False                      
604964010707107840 132.6119075000 0.740 11.8962420800 0.3600  0.430 0.840 -11.260 0.820 -3.020 0.650  1.0736 20.3892 0.0063 21.0000 0.1700 19.2710 0.0570 122271326119306038   22.075000 0.033000   20.983000 0.023000   19.646000 0.021000   19.041000 0.017000 0.877 True  False False False False 3332  90.20 8.49e-03 
604964079425764736 132.6428589860 0.089 11.9032605570 0.0520  1.106 0.100 -10.700 0.110 -3.057 0.089  0.9850 17.6112 0.0029 18.5420 0.0170 16.6697 0.0083 122281326429104435   18.901600 0.006800   17.701600 0.003300   17.063400 0.004700   16.776500 0.003800 1.000 True  False True  False True  3881  28.90 0.00e+00 
604964083721158656 132.6541042390 0.021 11.9012865262 0.0120  1.149 0.024 -11.199 0.025 -2.907 0.021  1.2611 14.2275 0.0028 14.6477 0.0037 13.6374 0.0043 122281326541522053   14.722300 0.001400   14.194000 0.001400   14.003100 0.004300   13.925900 0.002000 1.000 False True  True  False False                      
604964083721159936 132.6459317240 0.050 11.8984593984 0.0280  1.138 0.057 -10.911 0.062 -3.129 0.051  0.9814 16.5690 0.0028 17.2769 0.0068 15.7596 0.0046 122271326459818666   17.537000 0.005500   16.563400 0.002800   16.140100 0.003200   15.947700 0.002300 1.000 True  False True  False False                      
604964118080894464 132.6583988750 0.020 11.9112993107 0.0110  1.128 0.023 -11.321 0.024 -3.182 0.020  0.9745 14.5575 0.0028 14.9268 0.0031 14.0213 0.0039 122291326584454070   14.985200 0.002100   14.534700 0.002400   14.386800 0.004400   14.346500 0.001500 1.000 True  False True  False False                      
604964148145244800 132.6372343520 0.290 11.9108284230 0.1600  1.830 0.330 -10.910 0.370 -2.440 0.290  1.0326 19.3739 0.0040 20.6640 0.0610 18.2460 0.0190 122291326373213528   21.032000 0.013000   19.770100 0.007100   18.679700 0.004700   18.173400 0.006400 1.000 True  False False False False 3510  46.00 5.41e-06 
604964251224459520 132.6106352810 0.110 11.9090049340 0.0580  1.050 0.120 -10.990 0.140 -2.320 0.120  1.0016 17.8887 0.0029 18.8760 0.0290 16.8889 0.0093 122291326106751323   19.334700 0.005900   18.073600 0.003700   17.296900 0.004000   16.926000 0.004400 1.000 True  False True  False False 3762  57.30 2.39e-02 
604964255519855232 132.6168447369 0.016 11.9140383271 0.0090  1.174 0.020 -10.508 0.022 -2.347 0.017  0.9318 14.0221 0.0028 14.3461 0.0029 13.5347 0.0038 122291326168737358   14.390900 0.002900   14.017700 0.001900   13.888400 0.004500   13.874500 0.003200 1.000 False True  True  False False                      
604964285584199680 132.5980432830 0.270 11.9134979610 0.1500  1.680 0.310 -10.710 0.350 -3.190 0.270  0.9443 19.3858 0.0039 20.8070 0.0920 18.2390 0.0210 122291325980926718   21.037000 0.023000   19.795000 0.016000   18.680300 0.006700   18.146000 0.010000 1.000 True  False False False False 3492  31.90 1.23e-02 
604964354309369728 132.6205365210 0.098 11.9200078150 0.0550  1.140 0.110 -11.000 0.130 -3.115 0.097  1.0179 17.7994 0.0030 18.7730 0.0220 16.8386 0.0072 122301326205804523   19.144100 0.006700   17.915200 0.003400   17.235600 0.004300   16.917000 0.002300 1.000 True  False True  False False 3845 275.00 1.66e-03 
604964461678281600 132.6278760200 0.300 11.9337630070 0.1600  1.130 0.340 -10.350 0.360 -2.820 0.280  0.9720 19.4664 0.0040 20.7110 0.0820 18.3180 0.0210 122321326279191037   21.142000 0.031000   19.865300 0.008600   18.785000 0.006900   18.235100 0.008400 1.000 True  False False False False 3518  54.30 5.35e-04 
604964496038052352 132.4539586919 0.024 11.8068844870 0.0150  1.143 0.027 -11.092 0.029 -2.896 0.023  0.9823 15.1350 0.0028 15.6503 0.0033 14.4657 0.0040 122161324539888770   15.784500 0.002000   15.086100 0.001800   14.840300 0.004700   14.736900 0.002500 1.000 False True  True  False False                      
604965178937376512 132.5193915250 0.052 11.8685617941 0.0290  1.238 0.059 -11.080 0.064 -3.185 0.053  1.0395 16.6453 0.0028 17.3033 0.0056 15.8593 0.0047 122241325193832785   17.564400 0.006400   16.608900 0.002600   16.243500 0.003900   16.073700 0.003300 1.000 True  False True  False False                      
604965488175031040 132.5041780050 0.270 11.8917839490 0.1400  1.190 0.300 -11.150 0.340 -2.730 0.230  1.0294 19.3495 0.0039 20.7010 0.0740 18.2080 0.0180 122271325042050594   20.967000 0.039000   19.780000 0.016000   18.643700 0.006300   18.137400 0.008500 1.000 True  False False False False                      
604965488178995328 132.5007208300 0.440 11.8924499420 0.2200  1.450 0.490 -10.030 0.560 -3.100 0.370  0.9915 20.0256 0.0051 21.0900 0.1500 18.8000 0.0350 122271325007121471   21.948000 0.065000   20.751000 0.033000   19.255000 0.010000   18.596500 0.006600 0.980 False True  False False False 3226                 
604965522534367616 132.4788901210 0.300 11.8877216260 0.1600  0.650 0.330 -10.490 0.370 -2.400 0.270  1.0331 19.4416 0.0040 20.6700 0.1100 18.3230 0.0230 122261324789355752   21.107000 0.030000   19.810000 0.019000   18.742100 0.008200   18.256600 0.005700 1.000 True  False False False False 3527 590.00 2.76e-03 
604965522534368256 132.4857153100 0.084 11.8954262310 0.0470  1.220 0.094 -10.710 0.110 -2.865 0.076  0.9970 17.5117 0.0029 18.4700 0.0320 16.5133 0.0068 122271324857495002   18.918200 0.007700   17.677400 0.003900   16.899500 0.002800   16.550300 0.002500 1.000 False True  True  False False 3760                 
604965561189933312 132.4922131010 0.085 11.8956409900 0.0450  1.191 0.096 -10.690 0.100 -3.622 0.076  0.9931 17.5095 0.0029 18.4710 0.0180 16.5434 0.0064 122271324922435265   18.867500 0.005600   17.637200 0.003000   16.927300 0.002400   16.601900 0.002400 1.000 False True  True  False False 3819                 
604965664269158656 132.3943557115 0.014 11.8571260844 0.0085  1.151 0.017 -10.882 0.018 -2.769 0.015  1.0244  9.0948 0.0028  9.7816 0.0029  8.2982 0.0038 122221323943369142   10.000000             9.100000             8.700000             8.500000          1.000 False False True  False False                      
604965934851301632 132.3734418710 0.310 11.8771590430 0.1800  1.350 0.350 -10.920 0.400 -2.680 0.350  0.9745 19.6361 0.0042 21.0700 0.1100 18.4510 0.0240 122251323734603084   21.357000 0.030000   20.118000 0.013000   18.921400 0.009300   18.374000 0.011000 1.000 True  False False False False 3432 126.00 3.54e-08 
604966003570704256 132.4120903600 0.097 11.8778386080 0.0580  1.250 0.110 -10.510 0.120 -2.912 0.094  0.9857 17.8342 0.0030 18.8310 0.0240 16.8360 0.0110 122251324121123914   19.249600 0.007400   18.005100 0.005400   17.239100 0.002500   16.880200 0.004400 1.000 True  False True  False False 3771  60.70 3.63e-09 
604966450248346880 132.4329150800 0.680 11.9097429100 0.3800 -0.020 0.790 -11.370 0.850 -2.690 0.610  1.1607 20.3961 0.0064 21.5300 0.1400 19.0450 0.0490 122291324330072174   22.030000 0.160000   21.038000 0.023000   19.608000 0.012000   18.936000 0.009700 0.741 True  False False True  False 3269 288.00 3.01e-04 
604966454543134720 132.4390021850 0.049 11.9184452755 0.0290  1.192 0.056 -11.016 0.057 -2.967 0.046  1.1322 16.3285 0.0028 16.9310 0.0047 15.5892 0.0044 122301324390322633   17.136900 0.003000   16.272200 0.002100   15.943600 0.002400   15.810600 0.005200 1.000 True  False True  False False                      
604966518966784256 132.4378425120 0.088 11.9216704340 0.0500  1.241 0.098 -10.710 0.100 -2.949 0.082  0.9424 17.5816 0.0029 18.4670 0.0130 16.6637 0.0079 122301324378796503   18.852500 0.006100   17.653800 0.003500   17.040600 0.004300   16.761500 0.007200 1.000 True  False True  False True  3903  24.80 1.14e-09 
604966763780773248 132.5223492970 0.320 11.8906215410 0.1600  0.970 0.350 -11.140 0.380 -2.270 0.280  1.1119 19.4407 0.0038 20.6820 0.0860 18.3540 0.0220 122261325223869250   21.110000 0.028000   19.882000 0.010000   18.751400 0.008500   18.238800 0.006200 1.000 True  False True  False False 3480  10.40 1.24e-02 
604966793845092864 132.5330360360 0.170 11.8984612710 0.0920  1.100 0.190 -10.590 0.210 -2.850 0.150  1.0572 18.6364 0.0033 19.8550 0.0490 17.5310 0.0110 122271325330838642   20.279000 0.015000   19.074600 0.006500   17.972800 0.003100   17.470900 0.004400 1.000 False True  False False False 3502                 
604966828204831616 132.5582706600 0.510 11.8996637790 0.2500  0.240 0.570 -11.510 0.590 -2.680 0.450  1.0566 20.1298 0.0054 21.2400 0.1500 19.0110 0.0420 122281325582940097   21.961000 0.029000   20.663000 0.032000   19.424000 0.013000   18.872000 0.025000 0.939 True  False False False False 3401 375.00 8.30e-09 
604966862565338240 132.5658548900 0.510 11.9134064630 0.2700  1.110 0.600 -11.080 0.610 -3.110 0.480  0.9993 20.0262 0.0056 21.2900 0.1600 18.7220 0.0370                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.997 False False False False False                      
604966866859978240 132.5765684642 0.021 11.9066602941 0.0120  1.174 0.024 -10.796 0.026 -2.693 0.022  0.9867 14.6202 0.0028 14.9801 0.0029 14.0946 0.0040 122281325766128492   15.031900 0.004100   14.602700 0.001900   14.462700 0.003500   14.426400 0.001100 1.000 True  False True  False False                      
604966866859978624 132.5687925065 0.025 11.9129315394 0.0130  0.951 0.029 -12.461 0.032 -1.881 0.026  0.9930 14.9299 0.0028 15.2824 0.0033 14.4109 0.0039 122291325688436013   15.325400 0.004600   14.911200 0.002800   14.775000 0.003600   14.740800 0.002300 1.000 False True  False False False                      
604966866859978752 132.5719416292 0.031 11.9077296713 0.0160  1.101 0.036 -10.927 0.037 -2.762 0.031  1.0583 15.3148 0.0028 15.7517 0.0033 14.7154 0.0040 122281325719829785   15.833000 0.003000   15.274700 0.001500   15.096800 0.007900   15.016900 0.002300 1.000 True  False True  False False                      
604966969939202176 132.5250895202 0.030 11.8982827352 0.0160  0.855 0.034 -11.058 0.038 -1.432 0.028  0.9599 15.4615 0.0028 15.8484 0.0043 14.9052 0.0041 122271325251098437   15.923500 0.001500   15.427900 0.001600   15.261100 0.004000   15.218400 0.003200 1.000 False True  False False False                      
604967206161971200 132.5453268520 0.320 11.9371269010 0.1700  1.380 0.360  -9.890 0.400 -3.230 0.310  1.0615 19.5017 0.0039 20.7360 0.0860 18.3870 0.0220 122321325453675064   21.126000 0.030000   19.924700 0.009200   18.802000 0.005000   18.290400 0.003800 1.000 True  False False False False 3486 318.00 2.77e-03 
604967244817098240 132.5760851011 0.014 11.9225386712 0.0078  1.295 0.016 -12.292 0.018 -4.094 0.015  1.0901  9.6652 0.0028 10.2082 0.0028  8.9710 0.0038 122301325760727558   10.600000             9.800000             9.500000             9.300000          1.000 False False False False False                      
604967309241297920 132.5680153900 0.860 11.9252697200 0.4500  1.500 1.000 -10.800 1.300 -2.000 1.300  1.1204 20.4044 0.0066 20.9200 0.2600 19.3060 0.0820 122311325681040855   21.952000 0.085000   20.803000 0.034000   19.594000 0.017000   18.987000 0.025000 0.598 False True  False True  False 3422                 
604967584119321088 132.5585552100 0.720 11.9499883000 0.3700  1.630 0.810 -10.110 0.960 -2.960 0.660  1.0798 20.4152 0.0062 21.3700 0.1600 19.2020 0.0520 122341325585780510   21.973000 0.087000   20.975000 0.016000   19.696000 0.011000   19.085000 0.012000 0.859 False True  False True  False 3373                 
604967588414483712 132.5482109260 0.090 11.9544969060 0.0490  1.290 0.100 -10.940 0.110 -3.184 0.090  1.0367 17.4642 0.0029 18.3540 0.0140 16.5467 0.0080 122341325482685895   18.705100 0.005900   17.535900 0.002600   16.935800 0.003500   16.672500 0.004700 1.000 True  False False False False 3915  45.60 4.67e-07 
604967760213166336 132.5881120943 0.027 11.9769092517 0.0150  1.200 0.032 -10.968 0.033 -2.728 0.027  0.9999 15.2466 0.0028 15.7164 0.0034 14.6103 0.0041 122371325881412810   15.824800 0.002300   15.223600 0.002000   14.980100 0.003000   14.888400 0.002100 1.000 False True  True  False False                      
604967858996581120 132.4800242130 0.190 11.9237877470 0.1000  1.530 0.220 -11.060 0.230 -3.220 0.170  1.0146 18.8106 0.0034 20.1020 0.0620 17.7610 0.0170 122301324800469032   20.384000 0.027000   19.146000 0.010000   18.150400 0.003500   17.693600 0.002800 1.000 True  False True  False False 3584 826.00 0.00e+00 
604967966371608576 132.5347010000 0.340 11.9484296370 0.1800  0.950 0.380 -11.040 0.430 -2.640 0.300  0.9986 19.6804 0.0043 21.0700 0.1200 18.5630 0.0270 122331325347358586   21.460000 0.038000   20.176000 0.024000   18.953000 0.011000   18.428600 0.008400 0.999 True  False True  False False 3412  28.80 9.13e-03 
604967996435524224 132.5000551141 0.013 11.9466786797 0.0077  1.142 0.015 -10.678 0.016 -2.951 0.013  1.0688 13.3813 0.0028 13.6705 0.0029 12.9343 0.0038 122331325001716510   13.710200 0.002600   13.500000            13.400000            13.310400 0.005500 1.000 False False True  False False                      
604968103810569856 132.4859202538 0.012 11.9481210319 0.0072  1.183 0.014 -11.100 0.015 -3.068 0.012  0.9535 13.1279 0.0028 13.4156 0.0029 12.6801 0.0038 122331324859698242   13.450700 0.006300   13.400000            13.300000            13.060600 0.008600 1.000 False False True  False False                      
604968133874491392 132.4651132700 0.085 11.9445447850 0.0480  1.015 0.096 -10.630 0.100 -3.280 0.081  0.9804 17.5518 0.0029 18.4610 0.0260 16.6363 0.0067 122331324651503951   18.801400 0.005200   17.616200 0.002400   17.019400 0.002500   16.742900 0.004900 1.000 True  False True  False True  3918  23.80 1.65e-09 
604968172529056384 132.4771316300 0.560 11.9636168930 0.3000  1.680 0.640 -11.320 0.670 -3.530 0.460  1.0040 20.3196 0.0060 21.2800 0.1600 19.1330 0.0500 122351324772236841   21.840000 0.120000   20.894000 0.016000   19.592000 0.021000   18.980000 0.011000 0.962 True  False False False False 3356  53.20 1.90e-05 
604968206888780032 132.4922492900 0.400 11.9614428260 0.2100  0.730 0.460 -10.100 0.510 -3.360 0.380  0.9828 19.9234 0.0048 20.7800 0.1400 18.7260 0.0300 122351324923204175   21.636000 0.046000   20.434000 0.018000   19.189100 0.009400   18.661000 0.013000 0.987 True  False False False False 3397  82.00 2.88e-07 
604968236953708416 132.4991909900 0.250 11.9658838180 0.1300  1.390 0.270 -10.610 0.320 -3.090 0.210  1.0386 19.2062 0.0036 20.4790 0.0690 18.1200 0.0150 122351324992349534   20.854000 0.031000   19.606900 0.008200   18.504000 0.005900   18.005600 0.004900 1.000 True  False True  False False 3501  52.50 8.59e-06 
604968340033344000 132.5423235150 0.062 11.9534872743 0.0340  1.194 0.071 -10.568 0.077 -2.773 0.065  1.0545 16.7993 0.0028 17.5224 0.0080 15.9761 0.0072 122341325423784681   17.802400 0.005400   16.776400 0.001800   16.365000 0.003500   16.174500 0.002500 1.000 True  False True  False False                      
604968408756601088 132.5298699400 0.390 11.9616301620 0.2000  0.820 0.440 -10.430 0.470 -2.600 0.320  0.9951 19.7758 0.0048 21.1900 0.1700 18.6450 0.0420 122351325299024479   21.281000 0.065000   20.189000 0.012000   19.015000 0.012000   18.509000 0.011000 0.999 True  False False False False 3448 153.00 2.05e-09 
604968683630309632 132.5008523030 0.089 11.9826548310 0.0490  1.190 0.100 -10.740 0.110 -2.726 0.085  1.0028 17.6110 0.0029 18.5110 0.0130 16.6848 0.0057 122371325009059678   18.893200 0.008000   17.682700 0.002200   17.068300 0.003300   16.783200 0.002900 1.000 True  False True  False False                      
604968683630376576 132.4976362600 0.440 11.9870202600 0.2300  1.520 0.490 -10.750 0.540 -2.410 0.400  1.1409 19.8761 0.0047 21.1100 0.1200 18.6850 0.0300 122381324976814948   21.553000 0.030000   20.455000 0.020000   19.128000 0.005800   18.522900 0.007300 0.998 False True  False False False 3339                 
604968752349766912 132.5413914281 0.016 11.9983074645 0.0084  1.170 0.017 -10.890 0.019 -2.950 0.016  1.0189 13.7809 0.0028 14.0843 0.0029 13.3161 0.0038 122391325413838483   14.128000 0.002200   13.771800 0.002000   13.682300 0.000400   13.670500 0.001400 1.000 False False True  False False                      
604968791005321216 132.5489187590 0.330 12.0085548250 0.1900  1.460 0.390 -10.850 0.430 -3.190 0.330  1.0260 19.6508 0.0042 20.8700 0.1200 18.4940 0.0290 122411325489730760   21.199000 0.050000   20.098000 0.012000   18.915200 0.008800   18.378500 0.007900 1.000 True  False False False False 3442  45.90 7.68e-08 
604968928444252288 132.7320961580 0.250 11.8881129720 0.1400  1.730 0.280 -10.570 0.280 -3.080 0.210  0.9817 19.1053 0.0036 20.4590 0.0970 17.9850 0.0220 122261327321666235   20.802000 0.026000   19.521000 0.017000   18.409800 0.007500   17.883100 0.009800 1.000 True  False False False False                      
604968958508607360 132.6956497100 0.360 11.8925776400 0.1900  1.470 0.420 -10.580 0.430 -3.020 0.350  1.0307 19.5761 0.0041 20.5500 0.1200 18.4450 0.0230 122271326956901571   21.262000 0.041000   20.027000 0.010000   18.863700 0.005900   18.346000 0.006000 1.000 True  False False False False 3456  44.60 3.68e-04 
604969027228087424 132.7432673200 0.160 11.8987109390 0.0930  1.280 0.190 -11.200 0.200 -2.730 0.150  1.0374 18.5083 0.0032 19.6990 0.0660 17.4460 0.0110 122271327433268954   20.139000 0.017000   18.896500 0.005000   17.831300 0.005800   17.351400 0.003500 1.000 False True  True  False False 3529                 
604969031523465728 132.7333119829 0.014 11.8977591022 0.0082  1.185 0.016 -11.014 0.016 -3.159 0.013  0.9649 13.5023 0.0028 13.7936 0.0029 13.0519 0.0038 122271327333747751   13.831400 0.001900   13.498600 0.009200   13.413700 0.004000   13.408700 0.003500 1.000 False False True  False False                      
604969061587592064 132.7506851120 0.120 11.9089056330 0.0730  1.410 0.140 -11.350 0.150 -2.750 0.120  9.3139 12.5715 0.0028 12.9592 0.0028 11.9884 0.0038 122291327507771193   13.200000            12.700000            12.400000            12.300000          1.000 False False False False False                      
604969061592133376 132.7416922120 0.330 11.9063263030 0.1800  1.320 0.380 -11.010 0.400 -2.430 0.320  0.9119 19.5909 0.0048 21.0100 0.1400 18.4370 0.0220 122281327417668095   21.334000 0.059000   20.174000 0.029000   18.879000 0.016000   18.271000 0.012000 1.000 False True  False False False 3361                 
604969134602863744 132.7400352194 0.013 11.9207368859 0.0075  1.135 0.016 -10.616 0.016 -2.885 0.012  0.9899 13.2379 0.0028 13.5270 0.0029 12.7885 0.0038 122301327401175383   13.564900 0.002600   13.500000            13.300000            13.144700 0.003000 1.000 False False True  False False                      
604969168962427904 132.6930743147 0.014 11.9086176170 0.0078  1.139 0.016 -10.934 0.017 -2.802 0.013  1.0002 13.4757 0.0028 13.8003 0.0029 12.9879 0.0038 122291326931350846   13.849200 0.003800   13.466100 0.002500   13.500000            13.332300 0.001900 1.000 False False True  False False                      
604969168962428672 132.6952390788 0.025 11.8979483348 0.0140  1.088 0.030 -11.009 0.030 -2.901 0.024  0.9682 15.1289 0.0028 15.5407 0.0032 14.5510 0.0040 122271326952908045   15.622600 0.002500   15.095100 0.001500   14.902500 0.001700   14.859000 0.001200 1.000 True  False True  False False                      
604969203322162816 132.7072907004 0.017 11.9067646777 0.0094  1.172 0.020 -11.533 0.020 -2.412 0.016  1.2508 13.8629 0.0028 14.1691 0.0029 13.3946 0.0038 122281327073468623   14.214900 0.001700   13.857800 0.003500   13.738900 0.008900   13.743500 0.001100 1.000 False False True  False False                      
604969203322163840 132.7004147515 0.016 11.9132380568 0.0089  1.128 0.019 -10.867 0.020 -2.961 0.015  0.9742 13.9525 0.0028 14.2681 0.0029 13.4749 0.0038 122291327004646394   14.306100 0.003200   13.940600 0.001700   13.818100 0.002200   13.824000 0.001400 1.000 True  False True  False False                      
604969237681904896 132.6909449570 0.046 11.9116219244 0.0260  1.119 0.053 -11.003 0.055 -2.799 0.044  1.0770 16.2924 0.0028 17.0009 0.0087 15.4754 0.0046 122291326909944458   17.258000 0.002500   16.286300 0.002800   15.850500 0.000700   15.665000 0.002400 1.000 False True  True  False False 4066                 
604969237681908480 132.6736245990 0.056 11.9090457231 0.0320  1.070 0.065 -10.903 0.068 -2.955 0.056  0.9999 16.7759 0.0028 17.4787 0.0084 15.9699 0.0051 122291326736741369   17.748000 0.004700   16.755600 0.002200   16.344800 0.004700   16.172900 0.003200 1.000 True  False True  False False                      
604969267746267520 132.6894518300 0.073 11.9221587100 0.0400  1.428 0.083 -10.965 0.086 -2.757 0.066  0.9978 17.2443 0.0029 18.0600 0.0120 16.3593 0.0063 122301326894997102   18.432000 0.007900   17.267900 0.003600   16.742700 0.003700   16.500700 0.002000 1.000 True  False True  False True  3983  26.10 0.00e+00 
604969267746269696 132.6899411065 0.030 11.9265689268 0.0170  1.158 0.035 -10.950 0.036 -3.189 0.028  0.9431 15.5633 0.0028 16.0468 0.0038 14.9224 0.0043 122311326899882399   16.165300 0.004000   15.515300 0.002800   15.289700 0.003500   15.203500 0.003000 1.000 True  False True  False False                      
604969306401373824 132.7111608390 0.036 11.9253855996 0.0200  1.196 0.042 -10.894 0.043 -2.961 0.036  0.9974 15.8703 0.0028 16.3938 0.0039 15.1906 0.0041 122311327112120974   16.539900 0.003500   15.824100 0.002300   15.562700 0.003900   15.463100 0.001800 1.000 True  False True  False False                      
604969306401373952 132.7151622000 0.062 11.9178904802 0.0350  1.253 0.074 -11.012 0.076 -2.800 0.063  0.9944 16.9318 0.0028 17.6862 0.0094 16.0911 0.0054 122301327152161979   17.991800 0.002600   16.924300 0.003300   16.475000 0.002900   16.278600 0.003000 1.000 True  False True  False False                      
604969336465748352 132.7318396410 0.080 11.9316847790 0.0450  1.048 0.096 -10.964 0.097 -3.173 0.074  1.0787 17.2823 0.0029 18.1210 0.0140 16.3785 0.0060 122311327318948536   18.485000 0.008800   17.315100 0.002100   16.778800 0.002300   16.528800 0.005000 1.000 True  False True  False False                      
604969340761109760 132.7261990028 0.023 11.9208977634 0.0130  1.208 0.028 -11.425 0.026 -3.030 0.022  0.9854 14.8205 0.0028 15.2657 0.0031 14.2049 0.0039 122301327262515587   15.355900 0.001200   14.812200 0.001500   14.561200 0.001200   14.480300 0.002600 1.000 False True  True  False False                      
604969439545076480 132.7512601000 0.420 11.9210863700 0.2500  1.980 0.480 -11.120 0.500 -2.920 0.380  1.0505 19.8574 0.0047 21.2700 0.1500 18.6870 0.0330 122301327513075780   21.728000 0.057000   20.446000 0.016000   19.129100 0.008000   18.509700 0.009600 0.995 False True  False False False 3346                 
604969443840314496 132.7602206330 0.032 11.9228243616 0.0180  1.073 0.040 -10.751 0.037 -2.960 0.030  0.9484 15.5170 0.0028 15.9932 0.0035 14.8832 0.0044 122301327602767894   16.107400 0.001300   15.469900 0.001200   15.238500 0.000160   15.163500 0.001500 1.000 True  False True  False False                      
604969546919528576 132.7566329303 0.021 11.9378583056 0.0130  1.152 0.025 -10.995 0.025 -3.022 0.020  0.9897 14.7431 0.0028 15.1249 0.0034 14.1961 0.0039 122321327566455950   15.196400 0.000960   14.717800 0.001900   14.556900 0.007300   14.515000 0.001900 1.000 True  False True  False False                      
604969615638992896 132.7842035950 0.260 11.9509934430 0.1500  1.220 0.300 -10.840 0.310 -3.050 0.240  0.9639 19.2860 0.0037 20.4700 0.1300 18.1960 0.0190 122341327842461700   20.894000 0.021000   19.657000 0.009700   18.615500 0.007000   18.096500 0.007900 1.000 True  False True  False False 3548  41.80 7.07e-11 
604969615639180416 132.7880497367 0.019 11.9500871859 0.0110  1.118 0.023 -10.813 0.023 -3.142 0.018  0.9326 14.3915 0.0028 14.7305 0.0029 13.8859 0.0039 122341327880950611   14.778100 0.006300   14.368600 0.001400   14.238900 0.005700   14.228200 0.002700 1.000 True  False True  False False                      
604969718719901696 132.7377254667 0.022 11.9474139633 0.0130  1.139 0.026 -10.691 0.026 -2.870 0.021  0.9529 14.7786 0.0028 15.1562 0.0032 14.2385 0.0039 122331327377377419   15.221700 0.001400   14.751400 0.001300   14.608400 0.003500   14.561700 0.002700 1.000 True  False False False False                      
604969748782357888 132.7467723116 0.025 11.9435617722 0.0130  1.196 0.030 -11.030 0.027 -2.717 0.022  1.8530 13.0853 0.0028 13.3829 0.0028 12.6235 0.0038 122331327467592793   13.419000 0.017000   13.200000            13.100000            12.979500 0.001600 1.000 False False True  False False                      
604969753077959936 132.7415850700 0.440 11.9522271980 0.2400  0.370 0.550 -11.420 0.530 -2.590 0.410  1.0478 19.8963 0.0049 21.0600 0.1100 18.7330 0.0340 122341327416303180   21.661000 0.061000   20.332000 0.029000   19.177000 0.011000   18.619700 0.005500 0.963 False True  False False False 3462                 
604969753079639424 132.7496613357 0.033 11.9443237585 0.0170  1.110 0.039 -10.915 0.037 -3.082 0.029  0.9746 15.4326 0.0028 15.8828 0.0043 14.8122 0.0040 122331327496943703   15.995600 0.002000   15.392200 0.002200   15.184500 0.002800   15.103400 0.003300 1.000 True  False False False False                      
604969783142095744 132.7159018856 0.020 11.9488503805 0.0120  1.211 0.024 -11.080 0.025 -2.719 0.020  1.5845 12.6061 0.0028 12.8977 0.0029 12.1547 0.0038 122331327158909142   13.200000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604969787437701760 132.7294179160 0.290 11.9543987460 0.1600  0.730 0.360 -11.640 0.350 -3.160 0.270  0.9224 19.4216 0.0039 20.7800 0.1100 18.2990 0.0240 122341327294595790   21.063000 0.029000   19.909000 0.027000   18.704400 0.005000   18.190300 0.007100 1.000 False True  False False False 3425                 
604969787437702784 132.7290607051 0.029 11.9472845979 0.0170  1.220 0.036 -10.720 0.036 -2.839 0.028  1.0371 15.4446 0.0028 16.0133 0.0047 14.7305 0.0045 122331327290947262   16.162800 0.004400   15.408600 0.002600   15.113600 0.005000   14.956300 0.003700 1.000 False True  True  False False                      
604969787437705216 132.7265957530 0.013 11.9413968771 0.0074  1.124 0.015 -10.765 0.015 -3.096 0.012  0.9717 12.6339 0.0028 12.9187 0.0029 12.1925 0.0038 122331327266730183   13.200000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604969856157171584 132.7589337330 0.180 11.9487621630 0.1000  0.750 0.210 -11.300 0.210 -3.000 0.160  0.9959 18.6842 0.0033 19.7550 0.0590 17.6300 0.0120 122331327589789023   20.234000 0.017000   18.995300 0.007000   18.048000 0.010000   17.614300 0.007500 1.000 True  False True  False True  3621  34.10 0.00e+00 
604969924876649088 132.7430592410 0.018 11.9707759649 0.0100  1.124 0.021 -10.414 0.022 -2.987 0.017  0.9980 14.3378 0.0028 14.6707 0.0030 13.8404 0.0039 122361327430995450   14.722000 0.002500   14.326500 0.003000   14.180700 0.005200   14.178000 0.002700 1.000 True  False True  False False                      
604969954941056384 132.7679065370 0.180 11.9766992230 0.1000  1.010 0.210 -11.200 0.220 -2.930 0.170  0.9595 18.7370 0.0033 19.8830 0.0590 17.7090 0.0130 122371327679512538   20.277000 0.014000   19.041300 0.005800   18.097500 0.005000   17.664100 0.003200 1.000 True  False True  False False 3624 133.00 1.36e-01 
604969954941058944 132.7618773240 0.042 11.9827683563 0.0240  1.205 0.051 -11.104 0.049 -3.404 0.041  1.0347 15.9500 0.0028 16.4702 0.0046 15.2733 0.0041 122371327619219836   16.618800 0.004100   15.905400 0.002300   15.640200 0.005500   15.532900 0.002200 1.000 True  False True  False False                      
604970058020251520 132.6578818580 0.190 11.9264262680 0.1100  1.230 0.210 -10.440 0.220 -2.960 0.180  0.9608 18.7831 0.0034 19.8970 0.0480 17.6830 0.0170 122311326579402211   20.353600 0.009800   19.088600 0.005200   18.119700 0.004800   17.672200 0.004700 1.000 True  False True  False True  3604  34.80 1.84e-11 
604970062315630336 132.6545378200 0.370 11.9308936850 0.1800  1.730 0.390 -11.040 0.450 -3.020 0.310  0.9935 19.6205 0.0043 20.8680 0.0980 18.4320 0.0300 122311326545817599   21.316000 0.049000   20.112500 0.009700   18.901600 0.009400   18.375600 0.008300 1.000 True  False False False False 3421  65.70 2.63e-02 
604970096675364352 132.6717470032 0.031 11.9376959971 0.0170  1.169 0.036 -10.980 0.036 -2.920 0.030  1.0250 15.4614 0.0028 15.9281 0.0033 14.8355 0.0040 122321326717945747   16.028500 0.002300   15.415300 0.002200   15.192900 0.001400   15.125200 0.003200 1.000 True  False True  False False                      
604970131035099008 132.6899512360 0.063 11.9342532486 0.0350  1.133 0.072 -10.880 0.078 -3.151 0.058  0.9938 16.9819 0.0029 17.7656 0.0094 16.1373 0.0048 122321326900001621   18.055400 0.002500   16.978300 0.002900   16.510400 0.005000   16.310000 0.002700 1.000 True  False True  False False 4036 237.00 3.95e-06 
604970302833797376 132.6537631630 0.130 11.9454903590 0.0680  0.990 0.150 -11.100 0.160 -2.780 0.120  0.9718 18.1671 0.0030 19.2310 0.0330 17.1630 0.0100 122331326538235101   19.554300 0.008800   18.336900 0.004600   17.558400 0.004800   17.221200 0.003300 1.000 True  False True  False False 3760  24.70 9.71e-05 
604970371553272064 132.6521410705 0.031 11.9640124791 0.0160  0.954 0.036  -9.422 0.036 -3.647 0.028  1.0049 15.2850 0.0028 15.6440 0.0043 14.7610 0.0039 122351326521597346   15.692100 0.002500   15.271700 0.002400   15.110200 0.001900   15.074500 0.002700 1.000 False True  False False False                      
604970401617646848 132.6775298770 0.160 11.9547351300 0.0910  1.440 0.180 -10.410 0.200 -2.900 0.150  0.9875 18.5793 0.0032 19.9130 0.0540 17.4690 0.0110 122341326775736200   20.187000 0.021000   18.950000 0.007600   17.896200 0.004900   17.412200 0.006100 1.000 False True  True  False False 3538                 
604970435977387520 132.6784085990 0.260 11.9612797090 0.1400  1.600 0.290 -10.310 0.290 -2.900 0.220  1.0518 19.1396 0.0037 20.4830 0.0810 18.0460 0.0160 122351326784524060   20.750000 0.021000   19.487200 0.007700   18.467100 0.005900   17.962700 0.006800 1.000 True  False False False True  3564  38.30 2.41e-09 
604970508992220288 132.6662124357 0.031 11.9756557713 0.0170  1.147 0.036 -11.168 0.037 -2.886 0.028  1.0442 15.4668 0.0028 15.9262 0.0034 14.8468 0.0041 122371326662491311   16.025000 0.002500   15.432100 0.002500   15.205200 0.002100   15.128900 0.003900 1.000 True  False True  False False                      
604970676495561088 132.7310342110 0.130 11.9741412230 0.0740  1.330 0.160 -10.950 0.160 -2.920 0.120  1.1268 17.9434 0.0030 18.9550 0.0280 16.9597 0.0091 122361327310809483   19.374600 0.009600   18.128500 0.005800   17.350100 0.003800   16.991400 0.003300 1.000 True  False True  False False                      
604970715150627456 132.7466863690 0.270 11.9828451840 0.1500  1.220 0.320 -11.120 0.340 -3.220 0.240  0.9909 19.3251 0.0038 20.4690 0.0810 18.1990 0.0200 122371327467339912   20.954000 0.026000   19.711300 0.006200   18.631400 0.005700   18.137000 0.008100 1.000 True  False False False False 3518 257.00 1.72e-02 
604970783870102656 132.7436753107 0.018 11.9942927675 0.0099  1.143 0.022 -10.754 0.022 -3.149 0.017  1.1666 14.0748 0.0028 14.4019 0.0029 13.5772 0.0038 122391327437143666   14.467400 0.001900   14.061100 0.002200   13.923100 0.002100   13.907200 0.002700 1.000 False True  True  False False                      
604970783870102912 132.7414517760 0.160 11.9974499820 0.0860  0.850 0.200 -11.140 0.190 -2.530 0.140  1.0692 18.4778 0.0032 19.6470 0.0340 17.4357 0.0084 122391327414887447   19.950000 0.014000   18.696500 0.004700   17.835300 0.003100   17.436200 0.006000 1.000 True  False True  False False 3691  19.90 1.08e-02 
604970783870106624 132.7375571644 0.017 11.9877345149 0.0092  1.135 0.020 -11.130 0.021 -3.665 0.016  1.0277 12.9644 0.0028 13.2629 0.0028 12.5075 0.0038 122381327375975801   13.500000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604970921309068544 132.7017044758 0.028 11.9963493839 0.0150  1.141 0.034 -10.620 0.034 -2.936 0.026  1.0678 15.2190 0.0028 15.6556 0.0036 14.6125 0.0040 122391327017226143   15.746300 0.002800   15.184000 0.002700   14.974800 0.003300   14.901200 0.001800 1.000 True  False True  False False                      
604970921309072640 132.6871807940 0.200 11.9968394560 0.1100  1.500 0.230 -11.910 0.230 -2.550 0.170  1.0481 18.6969 0.0033 19.7740 0.0620 17.6530 0.0160 122391326872266690   20.213000 0.019000   18.969000 0.007200   18.054600 0.006200   17.643600 0.004700 1.000 True  False False False False 3648 636.00 8.52e-06 
604970990028535936 132.7266476730 0.037 12.0091423833 0.0200  1.175 0.044 -11.155 0.044 -2.994 0.033  1.0303 15.8812 0.0028 16.4750 0.0039 15.1437 0.0042 122411327266891485   16.658800 0.003000   15.853300 0.001600   15.517300 0.004200   15.373200 0.001700 1.000 False True  True  False False                      
604970990028536320 132.7250543177 0.026 12.0102618772 0.0140  1.130 0.031 -11.121 0.030 -2.967 0.023  0.8935 15.0736 0.0028 15.4899 0.0032 14.4933 0.0041 122411327250932832   15.573100 0.002300   15.033800 0.002000   14.854000 0.003300   14.808800 0.003900 1.000 True  False True  False False                      
604971020092675328 132.7028556613 0.013 12.0025274811 0.0073  1.126 0.016 -11.337 0.016 -2.820 0.013  0.9917 12.6319 0.0028 12.9169 0.0029 12.1925 0.0038 122401327028343565   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604971058748016384 132.7156526266 0.014 12.0068578769 0.0079  1.156 0.017 -11.184 0.017 -2.818 0.014  0.9767 13.2989 0.0028 13.5889 0.0029 12.8477 0.0038 122401327156398755   13.655600 0.001000   13.400000            13.300000            13.204300 0.001800 1.000 False False True  False False                      
604971088812177280 132.8040506705 0.018 11.9502446445 0.0100  1.176 0.021 -11.265 0.022 -2.877 0.018  0.9875 14.2851 0.0028 14.6239 0.0028 13.7824 0.0039 122341328040980792   14.677600 0.003400   14.278700 0.002400   14.146200 0.003500   14.123300 0.003700 1.000 True  False True  False False                      
604971093107735040 132.8052075320 0.046 11.9646327138 0.0280  1.148 0.054 -11.088 0.058 -2.917 0.048  0.9200 16.4819 0.0028 17.1301 0.0060 15.7204 0.0049 122351328052548058   17.359700 0.002300   16.448500 0.002200   16.083100 0.004700   15.931700 0.005100 1.000 True  False True  False False                      
604971093107738624 132.7970742914 0.030 11.9558848810 0.0180  1.232 0.036 -10.803 0.035 -3.055 0.028  1.0127 15.4970 0.0028 15.9618 0.0039 14.8696 0.0044 122341327971217563   16.072500 0.003400   15.467900 0.002300   15.235400 0.003600   15.159200 0.004200 1.000 True  False True  False False                      
604971093107922432 132.8082086502 0.024 11.9594950231 0.0140  1.070 0.028 -10.760 0.031 -3.009 0.025  0.9490 15.0187 0.0028 15.4159 0.0033 14.4543 0.0041 122351328082531892   15.484400 0.002400   14.988800 0.002700   14.814500 0.002400   14.775000 0.004200 1.000 True  False True  False False                      
604971127467656192 132.8190966190 0.270 11.9661106920 0.1500  0.690 0.310 -12.000 0.360 -2.770 0.250  1.0118 19.2997 0.0039 20.5700 0.0710 18.1490 0.0190 122351328189789957   21.009000 0.041000   19.792200 0.008400   18.588100 0.005200   18.048700 0.006300 1.000 False True  False False False 3426                 
604971157532112768 132.7884681400 0.520 11.9692072050 0.2800  0.910 0.610 -10.180 0.640 -2.380 0.460  1.0218 20.1175 0.0057 21.1700 0.1400 18.9490 0.0380 122361327885383490   21.680000 0.100000   20.552000 0.020000   19.381000 0.017000   18.791000 0.013000 0.976 False True  False False False 3450                 
604971161827216640 132.7868419760 0.039 11.9649037923 0.0240  1.148 0.046 -11.139 0.047 -2.949 0.038  2.5085 14.0869 0.0028 14.3959 0.0030 13.6188 0.0039 122351327868888388   14.421000 0.006100   14.099000 0.010000   13.961000 0.002400   13.970100 0.004000 1.000 False True  False False False                      
604971191891639168 132.8009272710 0.130 11.9808931820 0.0750  1.600 0.150 -11.770 0.160 -2.660 0.130  1.0715 18.1648 0.0031 19.4990 0.0450 17.0487 0.0081 122371328009637590   19.849000 0.011000   18.620900 0.003200   17.479900 0.004400   16.980300 0.004900 1.000 False True  False False False 3472                 
604971230545677824 132.8154448200 0.510 11.9775926430 0.2900  1.300 0.610 -11.750 0.710 -3.080 0.520  1.0283 20.1114 0.0056 21.0200 0.1600 18.8880 0.0380                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.957 False False False False False                      
604971264906413440 132.8395476853 0.027 11.9846505619 0.0150  1.291 0.033 -11.395 0.033 -1.758 0.026  1.9197 13.9706 0.0028 14.2766 0.0029 13.5050 0.0038 122381328395862069   14.306600 0.006000   13.963600 0.005400   13.870000 0.000210   13.861600 0.003200 1.000 True  False False False False                      
604971367985645184 132.7830937706 0.021 11.9814788818 0.0120  1.136 0.025 -11.283 0.024 -2.766 0.019  1.0645 14.5729 0.0028 14.9293 0.0031 14.0484 0.0039 122371327831378280   14.984500 0.002800   14.558400 0.002700   14.413100 0.006600   14.379800 0.002900 1.000 True  False True  False False                      
604971367985646720 132.7793611710 0.062 11.9769115882 0.0340  1.116 0.073 -10.115 0.070 -3.874 0.055  1.0975 16.7170 0.0028 17.4761 0.0072 15.8730 0.0047 122371327794052802   17.753800 0.004500   16.727700 0.002700   16.248400 0.004600   16.043200 0.003100 1.000 False True  False False False 4025                 
604971402345380480 132.7942615500 0.430 11.9815768330 0.2400  1.260 0.480  -8.830 0.530 -3.750 0.410  1.0321 19.9109 0.0048 20.7200 0.1500 18.7270 0.0280 122371327943158361   21.505000 0.060000   20.421000 0.020000   19.194100 0.003800   18.610000 0.014000 0.504 True  False False True  False 3409  27.30 1.05e-03 
604971402345380736 132.7903751702 0.036 11.9871270797 0.0210  1.008 0.042 -10.789 0.042 -2.820 0.034  2.7876 13.4192 0.0028 13.7167 0.0029 12.9522 0.0038 122381327904185054   13.757900 0.001900   13.457000 0.016000   13.500000            13.318200 0.001100 1.000 False False False False False                      
604971402345381120 132.7903436040 0.015 11.9860137562 0.0086  1.141 0.017 -10.815 0.017 -2.891 0.015  1.0623 13.6182 0.0028 13.9086 0.0030 13.1594 0.0039 122381327903873722   13.947100 0.004700   13.626000 0.002500   13.497800 0.009200   13.513900 0.003200 1.000 False False True  False False                      
604971466769552128 132.7790365530 0.048 11.9959858455 0.0280  1.146 0.057 -10.971 0.057 -2.147 0.045  0.9975 16.5070 0.0028 17.1773 0.0074 15.7226 0.0048 122391327790545664   17.422200 0.003500   16.490200 0.002500   16.099000 0.004300   15.924900 0.001300 1.000 True  False True  False False                      
604971471064858496 132.7825781788 0.030 11.9931583602 0.0180  1.115 0.035 -10.860 0.036 -2.781 0.030  1.0227 15.5266 0.0028 15.9981 0.0037 14.8951 0.0041 122391327826192294   16.105800 0.003100   15.489700 0.001000   15.256100 0.006400   15.182100 0.002100 1.000 True  False True  False False                      
604971677223267072 132.8541640210 0.170 12.0005095500 0.0960  1.000 0.210 -11.190 0.220 -2.640 0.160  0.9694 18.7020 0.0033 19.9480 0.0450 17.6500 0.0110 122401328541901092   20.249000 0.015000   19.016400 0.009300   18.058000 0.003000   17.628900 0.009700 1.000 True  False False False True  3613  35.40 7.89e-09 
604971745942742656 132.8515590780 0.190 12.0157518730 0.1000  0.890 0.240 -10.920 0.240 -2.410 0.180  0.9463 18.7598 0.0035 20.0090 0.0570 17.7130 0.0150 122411328515969384   20.363000 0.025000   19.083200 0.004800   18.110300 0.002100   17.671500 0.002800 1.000 True  False False False False 3601   6.91 2.76e-02 
604971810366943104 132.8735763900 0.430 12.0224127930 0.2400  0.390 0.560 -10.510 0.600 -2.120 0.480  0.9973 20.0243 0.0049 21.4100 0.1500 18.8170 0.0290 122421328736227377   21.676000 0.067000   20.431000 0.014000   19.263000 0.007200   18.701500 0.008800 0.951 False True  False False False 3453                 
604971844726417536 132.8504070390 0.028 12.0251644185 0.0160  1.331 0.034 -11.612 0.034 -3.233 0.026  1.3947 14.7910 0.0029 15.2102 0.0045 14.1902 0.0051 122431328504440685   15.277900 0.002600   14.753100 0.003100   14.547600 0.005300   14.456600 0.004000 1.000 False True  False False False                      
604971849020954624 132.8580129260 0.330 12.0266545900 0.1900  1.340 0.430 -10.890 0.410 -3.000 0.320  1.0424 19.5203 0.0044 20.7900 0.1200 18.3600 0.0300 122431328580562458   21.142000 0.041000   19.961000 0.010000   18.790000 0.007600   18.283000 0.011000 1.000 True  False False False True  3450  49.30 3.06e-08 
604971917741440640 132.8281014610 0.150 12.0089867870 0.0920  1.110 0.200 -11.200 0.190 -2.420 0.150  0.9864 18.5264 0.0032 19.5540 0.0800 17.4840 0.0120 122411328281471281   20.052000 0.013000   18.787500 0.005800   17.889700 0.006700   17.469000 0.008100 1.000 True  False True  False False 3661  69.20 5.85e-02 
604972089540120832 132.8553854114 0.013 12.0490131548 0.0078  1.155 0.016 -10.907 0.016 -2.978 0.013  1.0121 13.3852 0.0049 13.9420 0.0140 12.6630 0.0110 122451328554209296   14.035000 0.019000   13.415000 0.028000   13.200000            12.900000          1.000 False False True  False False                      
604972089540122368 132.8519275050 0.350 12.0420438620 0.1900  1.890 0.460 -10.610 0.450 -2.930 0.320  1.0610 19.5111 0.0041 20.7600 0.1200 18.4060 0.0200 122451328519700944   21.153000 0.036000   19.896000 0.017000   18.756000 0.011000   18.304000 0.011000 0.991 True  False False False False 3472 688.00 1.02e-07 
604972119604596224 132.8369411860 0.200 12.0455965290 0.1100  0.980 0.250 -10.450 0.260 -3.260 0.190  1.0320 18.8837 0.0035 20.0980 0.0510 17.8090 0.0170 122451328369695202   20.521000 0.027000   19.263200 0.009900   18.216400 0.004800   17.751100 0.004000 1.000 True  False False False False                      
604972330058312448 132.7837646122 0.014 12.0184690065 0.0078  1.149 0.017 -11.668 0.018 -3.022 0.013  0.9734 13.4596 0.0028 13.7648 0.0029 12.9896 0.0038 122421327838072666   13.817000 0.012000   13.462600 0.001200   13.339700 0.004200   13.337700 0.004300 1.000 False False True  False False                      
604972360122759296 132.7927500916 0.036 12.0254235989 0.0190  1.128 0.042 -10.625 0.045 -2.844 0.034  0.9497 15.8162 0.0028 16.3224 0.0039 15.1574 0.0041 122431327927881009   16.470100 0.002300   15.777300 0.001200   15.521100 0.004600   15.426200 0.002900 1.000 True  False True  False False                      
604972394482497280 132.7735426850 0.190 12.0251629970 0.1100  1.060 0.220 -11.190 0.240 -2.970 0.180  1.0129 18.7980 0.0035 20.0860 0.0550 17.7340 0.0160 122431327735780722   20.451000 0.017000   19.173600 0.004800   18.136300 0.004900   17.651100 0.005300 1.000 True  False True  False True  3551  35.00 1.17e-10 
604972394482498304 132.7765243110 0.200 12.0280316570 0.1100  1.150 0.230 -11.060 0.250 -2.630 0.180  0.9539 18.8943 0.0035 20.1830 0.0670 17.8250 0.0140 122431327765674138   20.492000 0.014000   19.252500 0.006900   18.245000 0.005000   17.794200 0.005700 1.000 True  False True  False True  3574  37.20 5.23e-09 
604972394482498944 132.7720665090 0.063 12.0303502650 0.0370  1.057 0.074 -10.963 0.078 -2.919 0.061  0.9582 17.0308 0.0029 17.9380 0.0130 16.1132 0.0057 122431327721106926   18.289700 0.004400   17.106500 0.002300   16.495300 0.002700   16.212700 0.002600 1.000 False True  True  False False 3905                 
604972467497283200 132.7316648435 0.027 12.0122818238 0.0150  1.093 0.034 -10.950 0.033 -2.841 0.026  1.0192 15.2533 0.0028 15.6862 0.0033 14.6598 0.0039 122411327317075253   15.773200 0.003600   15.214900 0.001800   15.013700 0.003700   14.959000 0.001500 1.000 True  False True  False False                      
604972467498966400 132.7403232143 0.034 12.0112804804 0.0170  1.156 0.040 -10.846 0.040 -3.082 0.029  1.0257 15.5328 0.0028 15.9955 0.0038 14.9033 0.0042 122411327403554049   16.118900 0.003300   15.489000 0.001600   15.263500 0.004700   15.196600 0.002700 1.000 True  False False False False                      
604972944238043904 132.8104087168 0.022 12.0690693804 0.0130  1.216 0.027 -11.097 0.027 -3.055 0.020  0.9814 14.8516 0.0028 15.2379 0.0033 14.3018 0.0039 122481328104483377   15.302200 0.001700   14.822600 0.002900   14.672800 0.004900   14.626600 0.002900 1.000 True  False True  False False                      
604973012957993088 132.7789100400 0.610 12.0481845190 0.3300  0.140 0.710 -12.140 0.790 -2.400 0.570  1.0653 20.2901 0.0060 21.3100 0.1900 19.0290 0.0510 122451327789218154   21.950000 0.087000   20.893000 0.033000   19.549000 0.013000   18.876700 0.004600 0.681 True  False False False False                      
604973017253073536 132.7877053289 0.014 12.0506014364 0.0079  1.153 0.017 -11.027 0.017 -2.945 0.013  0.9448 13.5677 0.0028 13.8588 0.0029 13.1177 0.0038 122461327877471223   13.890400 0.005500   13.572500 0.001100   13.460900 0.000430   13.451800 0.001600 1.000 False False True  False False                      
604973085972551296 132.7695333760 0.014 12.0720056305 0.0075  1.149 0.016 -10.932 0.016 -2.960 0.013  0.9456 13.4050 0.0028 13.6974 0.0029 12.9537 0.0038 122481327695766913   13.728900 0.008900   13.429000 0.016000   13.500000            13.309900 0.004000 1.000 False False True  False False                      
604973184756492544 132.8214074740 0.054 12.0809978032 0.0300  1.346 0.068 -11.127 0.067 -3.087 0.050  1.1616 16.3503 0.0028 16.9771 0.0051 15.5934 0.0044 122491328214467690   17.197000 0.004800   16.315900 0.002200   15.971000 0.003700   15.807100 0.003100 1.000 True  False True  False False                      
604973562713585792 132.6119098420 0.220 11.9791458180 0.1100  0.960 0.250 -10.620 0.260 -2.910 0.200  0.9983 18.8199 0.0034 20.1060 0.0610 17.7700 0.0120 122371326119675493   20.382000 0.019000   19.157600 0.008400   18.167300 0.004900   17.730000 0.005800 1.000 True  False False False False 3587 153.00 1.28e-04 
604973635728426752 132.5889953287 0.022 11.9858058601 0.0130  1.181 0.026 -10.771 0.028 -3.171 0.025  0.9463 14.8558 0.0028 15.2360 0.0031 14.3085 0.0039 122381325890153487   15.305800 0.002900   14.824300 0.001700   14.673200 0.003900   14.628600 0.001700 1.000 True  False True  False False                      
604973979325779328 132.7021144478 0.024 12.0150448754 0.0130  1.240 0.028 -11.087 0.029 -3.341 0.022  0.9882 14.8823 0.0028 15.2778 0.0031 14.3228 0.0040 122411327021558576   15.341300 0.002100   14.862600 0.003400   14.687400 0.002200   14.632100 0.002100 1.000 True  False True  False False                      
604974078109680000 132.6888153460 0.087 12.0345074200 0.0510  0.890 0.110 -11.150 0.110 -2.821 0.087  1.0944 17.3407 0.0029 18.2450 0.0110 16.4123 0.0066 122441326888621923   18.599900 0.003800   17.419400 0.002600   16.799700 0.004100   16.520000 0.002100 1.000 True  False True  False True  3898  25.10 2.36e-11 
604974078113845120 132.6931791380 0.330 12.0301050660 0.1600  0.820 0.390 -10.880 0.360 -3.280 0.270  0.9646 19.4502 0.0041 20.5990 0.0920 18.3370 0.0240 122431326932096633   21.037000 0.016000   19.811000 0.011000   18.726000 0.012000   18.209000 0.012000 1.000 True  False False False False 3514  10.40 4.01e-01 
604974082404993920 132.6924375847 0.025 12.0328245692 0.0130  1.135 0.029 -10.911 0.028 -3.229 0.023  1.8613 13.2770 0.0028 13.5657 0.0028 12.8291 0.0038 122431326924799911   13.700000            13.300000            13.200000            13.183000 0.004200 1.000 False False False False False                      
604974151124482944 132.6548734284 0.035 12.0229790619 0.0200  1.158 0.041 -10.997 0.042 -3.003 0.036  1.0624 15.8132 0.0028 16.3271 0.0042 15.1456 0.0044 122421326549518153   16.462900 0.002500   15.765300 0.001900   15.507900 0.005000   15.419000 0.003000 1.000 True  False True  False False                      
604974284268110720 132.6818042000 0.370 12.0362478970 0.2100  1.300 0.420 -10.890 0.440 -3.540 0.340  0.9912 19.7304 0.0043 21.0800 0.1200 18.6140 0.0250 122441326818403977   21.454000 0.041000   20.142000 0.012000   19.006300 0.008500   18.505000 0.005900 0.998 True  False False False False 3476  63.60 4.34e-08 
604974318628696320 132.6675906300 0.520 12.0461732960 0.2700  1.270 0.580 -10.000 0.620 -2.000 0.460  1.0052 20.0813 0.0050 21.1500 0.1000 18.8910 0.0300                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.942 False False False False False                      
604974322923167488 132.6681776521 0.015 12.0440081965 0.0089  1.151 0.017 -10.976 0.018 -3.116 0.014  0.9821 13.7018 0.0028 13.9948 0.0029 13.2518 0.0038 122451326682243331   14.053800 0.009800   13.709000 0.006600   14.000000            13.608100 0.001600 1.000 False True  True  False False                      
604974357282901504 132.6775303171 0.013 12.0527845259 0.0075  1.147 0.016 -10.693 0.016 -2.767 0.013  1.0139 13.2237 0.0028 13.5038 0.0029 12.7854 0.0038 122461326775753863   13.537200 0.001000   13.300000            13.200000            13.144300 0.000870 1.000 False False True  False False                      
604974490426100608 132.5802952090 0.160 12.0220812360 0.0850  1.240 0.190 -10.890 0.200 -2.810 0.160  1.0132 18.4781 0.0032 19.7570 0.0580 17.3140 0.0110 122421325803346994   20.145000 0.020000   18.863400 0.006800   17.777900 0.006300   17.294200 0.004600 1.000 False True  False False False 3514                 
604974529083276800 132.5953170100 0.420 12.0155679940 0.2200  1.520 0.480 -10.710 0.530 -3.270 0.390  1.0033 19.8577 0.0046 21.0700 0.1100 18.6300 0.0330 122411325954199145   21.498000 0.026000   20.323000 0.014000   19.151300 0.009400   18.586000 0.010000 0.999 True  False False False False 3450  91.10 1.74e-04 
604974597801096064 132.5921874360 0.280 12.0242346850 0.1400  0.770 0.330 -10.230 0.350 -3.500 0.260  1.0747 19.2243 0.0038 20.4830 0.0730 18.1160 0.0170 122421325922499619   20.784000 0.023000   19.597000 0.011000   18.532500 0.004900   18.048800 0.005300 1.000 True  False False False False 3530  55.10 3.17e-03 
604974769599793152 132.5607741390 0.091 12.0291272000 0.0510  1.260 0.100 -10.830 0.120 -2.921 0.091  0.9949 17.7032 0.0029 18.6430 0.0180 16.7425 0.0075 122431325608285457   19.013600 0.007000   17.795600 0.002100   17.135500 0.004100   16.843400 0.006200 1.000 True  False True  False False 3862  53.50 5.90e-02 
604974907038740864 132.5778453880 0.260 12.0506771440 0.1400  0.720 0.290 -10.870 0.330 -3.090 0.240  1.0242 19.2241 0.0037 20.4540 0.0990 18.1140 0.0150 122461325778901330   20.776000 0.020000   19.544600 0.008200   18.542200 0.003700   18.085600 0.007700 1.000 True  False False False False                      
604975315059831168 132.6053549620 0.061 12.0775547749 0.0350  1.134 0.069 -10.766 0.074 -3.051 0.057  1.0669 16.9095 0.0028 17.7014 0.0089 16.0440 0.0052 122491326054123583   17.989100 0.003400   16.907200 0.002700   16.429000 0.003400   16.201800 0.002900 1.000 True  False True  False False                      
604975383780541952 132.6370585360 0.076 12.0851964640 0.0430  1.337 0.086 -10.727 0.091 -3.041 0.074  1.0022 17.2992 0.0029 18.1610 0.0220 16.3673 0.0092 122501326370712797   18.509500 0.006400   17.372000 0.013000   16.793000 0.004300   16.549100 0.004600 1.000 True  False True  False False 3934   4.50 5.17e-01 
604975388075059072 132.6366260890 0.048 12.0857738422 0.0270  1.000 0.055 -11.519 0.059 -3.204 0.048  1.0013 16.4933 0.0028 17.2429 0.0087 15.6135 0.0064 122501326366803438   17.527000 0.014000   16.461800 0.003400   15.998600 0.005000   15.793400 0.002900 1.000 False True  True  False False 4040                 
604975388075060736 132.6340144710 0.340 12.0808160580 0.1800  0.770 0.370 -10.950 0.400 -2.970 0.300  1.0880 19.4659 0.0041 21.0300 0.1000 18.2310 0.0190 122491326340697521   21.229000 0.046000   19.994000 0.016000   18.725000 0.011000   18.142800 0.008800 1.000 False True  False False False 3379                 
604975486859043200 132.7072611400 0.650 12.0313886260 0.3200  2.180 0.750  -9.520 0.790 -3.220 0.530  1.1259 20.2214 0.0055 21.0420 0.0930 19.0930 0.0430 122431327073068181   21.843000 0.068000   20.728000 0.011000   19.496000 0.011000   18.914000 0.009300 0.623 False True  False True  False 3405                 
604975693017389952 132.7192416364 0.027 12.0602700302 0.0140  1.210 0.032 -10.861 0.030 -3.186 0.024  1.0231 15.1532 0.0028 15.5647 0.0035 14.5708 0.0040 122471327192832840   15.656900 0.002600   15.108500 0.001100   14.931300 0.002500   14.881700 0.002000 1.000 True  False True  False False                      
604975796096306432 132.7025476642 0.014 12.0614718525 0.0083  1.130 0.017 -10.684 0.017 -2.879 0.014  0.9664 13.4975 0.0028 13.7826 0.0029 13.0555 0.0038 122471327025924285   13.827600 0.003600   13.494100 0.001800   13.398100 0.000920   13.408400 0.006300 1.000 False False True  False False                      
604975800391903744 132.7015403500 0.130 12.0643727830 0.0770  1.000 0.160 -10.720 0.160 -3.010 0.120  1.0535 18.2198 0.0031 19.2800 0.0290 17.1807 0.0096 122471327015997754   19.655000 0.011000   18.409800 0.005000   17.602700 0.007300   17.223900 0.004600 1.000 True  False True  False False                      
604976002255351296 132.7190619700 0.420 12.0880787380 0.2300  0.240 0.500 -11.440 0.500 -2.990 0.370  1.0779 19.8366 0.0045 20.8840 0.0970 18.6630 0.0310 122501327191526248   21.508000 0.061000   20.326000 0.010000   19.117500 0.009900   18.570000 0.013000 0.979 True  False False False False                      
604976139698283008 132.7610161500 0.730 12.0981476100 0.3900  1.060 0.830 -10.100 1.000 -3.310 0.700  1.0282 20.4907 0.0068 21.3300 0.1600 19.3810 0.0580 122511327610028287   21.860000 0.170000   21.092000 0.021000   19.752900 0.009500   19.126000 0.018000 0.839 True  False False True  False 3330  22.60 8.65e-02 
604976208413473792 132.7888544680 0.110 12.1046874740 0.0630  1.390 0.130 -10.540 0.140 -2.900 0.110  1.0464 17.9916 0.0030 19.2180 0.0310 16.8950 0.0100 122521327889076127   19.586800 0.009900   18.323000 0.002300   17.325300 0.003700   16.866400 0.003200 1.000 False True  True  False False 3582                 
604976315787962240 132.7382900632 0.015 12.0934465477 0.0083  1.116 0.018 -11.010 0.019 -2.875 0.015  0.9769 13.8213 0.0028 14.1239 0.0029 13.3589 0.0038 122511327383332632   14.174400 0.002100   13.827500 0.007400   13.700000            13.710900 0.002800 1.000 False False True  False False                      
604976418867174528 132.7413466510 0.069 12.1055194130 0.0380  1.142 0.082 -11.034 0.088 -3.274 0.065  1.0022 17.2092 0.0028 18.0300 0.0130 16.3349 0.0057 122521327413947131   18.383800 0.003000   17.228800 0.002700   16.717800 0.002500   16.468500 0.004200 1.000 True  False True  False False 3996  13.10 1.04e-03 
604976453226906880 132.7611747090 0.055 12.1110201309 0.0330  1.163 0.067 -10.756 0.070 -3.284 0.058  1.0334 16.6851 0.0028 17.3767 0.0084 15.8832 0.0047 122531327612163733   17.659600 0.003100   16.657100 0.001600   16.251700 0.003800   16.090700 0.005400 1.000 True  False True  False False                      
604976625025623424 132.6925009647 0.033 12.0822183357 0.0190  1.126 0.040 -11.117 0.039 -2.834 0.030  0.9650 15.7162 0.0028 16.2130 0.0043 15.0609 0.0044 122491326925469181   16.352700 0.002400   15.668200 0.001500   15.421100 0.002300   15.334700 0.002600 1.000 True  False True  False False                      
604976625025624960 132.6866117450 0.100 12.0866070150 0.0580  1.070 0.120 -11.180 0.130 -2.915 0.092  1.1070 17.7375 0.0029 18.6880 0.0210 16.7760 0.0120 122501326866634444   19.078500 0.008900   17.848700 0.002700   17.178200 0.004100   16.865800 0.003900 1.000 True  False True  False False                      
604976625025626624 132.6805027940 0.120 12.0891804030 0.0670  1.070 0.140 -10.630 0.150 -2.780 0.110  1.0329 18.0885 0.0030 19.0730 0.0290 17.1058 0.0089 122501326805527546   19.462000 0.010000   18.254500 0.004200   17.494400 0.004900   17.153900 0.004800 1.000 True  False True  False False                      
604976762464567680 132.7145886460 0.039 12.1010299362 0.0220  0.998 0.047 -10.853 0.048 -3.174 0.036  0.9522 16.1294 0.0028 16.7486 0.0050 15.3684 0.0042 122521327146391751   16.948800 0.003800   16.098800 0.001800   15.743200 0.003500   15.590800 0.003400 1.000 False True  True  False False                      
604977071702225280 132.6600369802 0.014 12.1221417663 0.0082  1.123 0.017 -11.145 0.017 -3.022 0.013  0.9696 13.5249 0.0028 13.8140 0.0029 13.0798 0.0039 122541326600467106   13.851800 0.002700   13.513300 0.003700   13.429100 0.002300   13.451000 0.005800 1.000 False False True  False False                      
604977071702226048 132.6631346010 0.053 12.1145398154 0.0300  1.000 0.062 -10.433 0.066 -4.229 0.050  1.0116 16.6599 0.0028 17.2330 0.0077 15.9515 0.0050 122531326631797973   17.424800 0.007000   16.599500 0.002900   16.310000 0.002500   16.203500 0.003100 1.000 False True  False False False                      
604977071702226688 132.6613272950 0.095 12.1151544390 0.0550  1.160 0.110 -10.760 0.120 -2.874 0.088  1.0642 17.6477 0.0029 18.5760 0.0220 16.7108 0.0077 122531326613708711   18.972100 0.008800   17.751100 0.002000   17.084600 0.002800   16.788300 0.004500 1.000 True  False True  False False 3856 159.00 1.36e-03 
604977106061961984 132.6603891629 0.015 12.1293738611 0.0087  1.139 0.018 -10.816 0.018 -2.995 0.014  1.0462 13.0147 0.0028 13.3073 0.0029 12.5654 0.0038 122551326603855790   13.400000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604977140421685760 132.7194766000 0.410 12.1101741360 0.2200  1.330 0.500 -11.340 0.530 -2.410 0.370  1.0043 19.9156 0.0047 21.1600 0.1200 18.7930 0.0280 122531327195412755   21.630000 0.069000   20.390000 0.014000   19.200700 0.006300   18.646000 0.012000 0.998 True  False False False False                      
604977209141167104 132.7005455013 0.031 12.1187420718 0.0180  1.090 0.037 -10.857 0.037 -2.684 0.029  1.0452 15.5674 0.0028 16.1665 0.0040 14.8341 0.0040 122541327005923017   16.359800 0.003500   15.523000 0.002800   15.200000 0.002200   15.079800 0.002500 1.000 False True  True  False False                      
604977239205631360 132.7176046160 0.190 12.1254622520 0.1000  1.470 0.220 -11.210 0.240 -3.700 0.180  1.0493 18.7860 0.0034 20.0980 0.0600 17.6240 0.0170 122551327176561090   20.458000 0.014000   19.244100 0.009200   18.089700 0.005800   17.564400 0.005200 1.000 False True  False False False 3462                 
604977312220363776 132.7484638080 0.080 12.1410441850 0.0450  1.316 0.100 -10.780 0.100 -2.850 0.080  0.9866 17.4586 0.0029 18.3380 0.0130 16.5480 0.0062 122561327485129766   18.692900 0.005400   17.516500 0.001600   16.937000 0.002500   16.667100 0.003400 1.000 True  False True  False False 3934 170.00 1.32e-05 
604977552738539776 132.7188345295 0.026 12.1490875652 0.0150  1.125 0.031 -11.005 0.033 -2.723 0.025  0.9995 15.2586 0.0028 15.6757 0.0035 14.6718 0.0043 122571327188829429   15.766400 0.003000   15.212500 0.002200   15.031100 0.002400   14.981400 0.002300 1.000 True  False True  False False                      
604977587098272768 132.7334683385 0.012 12.1579978280 0.0068  1.172 0.015 -10.889 0.016 -2.880 0.012  0.9732 13.2046 0.0028 13.4804 0.0029 12.7692 0.0038 122591327335140121   13.499800 0.001000   13.500000            13.300000            13.140300 0.005600 1.000 False False True  False False                      
604977999415233536 132.3491121643 0.026 11.9102152741 0.0150  1.182 0.029 -10.908 0.033 -3.103 0.025  1.0106 15.3166 0.0028 15.7542 0.0033 14.7195 0.0039 122291323491482765   15.832400 0.002600   15.271700 0.001400   15.074000 0.001300   15.015500 0.001700 1.000 True  False True  False False                      
604978858408693888 132.3103562632 0.017 11.9355152032 0.0095  1.161 0.020 -10.793 0.021 -2.820 0.015  1.0208 14.2579 0.0028 14.5837 0.0029 13.7675 0.0038 122321323103893126   14.622000 0.002800   14.246900 0.001800   14.106200 0.003400   14.106200 0.002600 1.000 True  False True  False False                      
604979987984213632 132.4490583101 0.013 11.9807026189 0.0080  1.152 0.014 -10.936 0.015 -3.195 0.013  1.0638 13.2074 0.0028 13.4951 0.0028 12.7611 0.0038 122371324491097340   13.531200 0.004700   13.300000            13.200000            13.127600 0.002600 1.000 False False True  False False                      
604980056703710336 132.4873501160 0.180 11.9904319500 0.0990  0.760 0.200 -11.090 0.220 -3.080 0.160  0.9368 18.8547 0.0034 20.0520 0.0700 17.7080 0.0210 122381324874049019   20.523000 0.026000   19.283000 0.004900   18.148200 0.003300   17.630700 0.004500 1.000 False True  True  False False 3477                 
604980095359485824 132.4635161600 0.330 11.9836595660 0.1700  1.110 0.370 -10.330 0.430 -4.330 0.280  1.0112 19.6506 0.0043 20.8500 0.0970 18.4930 0.0230 122381324635110881   21.400000 0.036000   20.189000 0.013000   18.905300 0.004000   18.306400 0.007600 0.970 False True  False True  False 3369                 
604980198438477952 132.4405446096 0.021 11.9792406215 0.0120  1.116 0.023  -9.700 0.025 -1.952 0.020  0.9977 14.7044 0.0028 15.0794 0.0032 14.1664 0.0039 122371324405935585   15.142200 0.001900   14.671500 0.002100   14.524700 0.004400   14.487800 0.002200 1.000 True  False False False False                      
604981087495865216 132.4025867300 0.360 12.0123519250 0.2100  1.160 0.410 -11.190 0.450 -2.350 0.350  1.0141 19.6505 0.0044 20.7700 0.1200 18.4790 0.0320 122411324026165335   21.302000 0.024000   20.095100 0.008600   18.944100 0.005500   18.401600 0.007800 1.000 True  False True  False False                      
604981259294556800 132.3791233400 0.430 12.0119039600 0.2300  0.730 0.480 -10.310 0.580 -2.230 0.380  0.9886 19.9865 0.0050 20.8900 0.1400 18.9720 0.0470 122411323791914775   21.422000 0.044000   20.155000 0.010000   19.371900 0.010000   18.949000 0.014000 0.982 False True  False False False 3756                 
604981607187745792 132.4381456715 0.014 12.0408500408 0.0080  1.130 0.018 -10.999 0.019 -2.593 0.013  0.9770 13.3891 0.0028 13.6691 0.0028 12.9510 0.0038 122441324381799530   13.703700 0.005200   13.400000            13.300000            13.296100 0.002100 1.000 False False True  False False                      
604981847705911680 132.4422978761 0.029 12.0583558012 0.0160  1.153 0.034 -10.805 0.035 -2.866 0.026  1.0172 15.3244 0.0028 15.7596 0.0037 14.7243 0.0041 122471324423480531   15.845000 0.003600   15.274700 0.001800   15.083100 0.003500   15.024400 0.003800 1.000 True  False True  False False                      
604982358806160896 132.2557648829 0.014 11.9829541718 0.0080  1.139 0.017 -10.882 0.017 -3.034 0.013  0.9797 13.5544 0.0028 13.8429 0.0029 13.1104 0.0038 122381322557870065   13.883600 0.001300   13.547300 0.000690   13.481800 0.001000   13.468900 0.002300 1.000 False False True  False False                      
604982358806179456 132.2598929890 0.140 11.9770518250 0.0750  1.210 0.170 -10.640 0.180 -2.990 0.120  0.9852 18.3135 0.0032 19.3610 0.0350 17.3160 0.0100 122371322599132979   19.722000 0.015000   18.518700 0.003400   17.701000 0.004400   17.319700 0.006800 1.000 True  False True  False False 3727 729.00 1.38e-11 
604982736763369856 132.3123437800 0.400 12.0142154460 0.2200  1.100 0.470 -11.070 0.530 -2.780 0.380  1.0486 19.9314 0.0046 20.8760 0.0900 18.8020 0.0340 122411323123347598   21.536000 0.034000   20.384000 0.044000   19.196000 0.008800   18.686200 0.009600 1.000 True  False False False False 3438  97.50 5.22e-07 
604982805482785152 132.3555639090 0.260 12.0208825550 0.1500  0.980 0.330 -11.480 0.350 -3.150 0.250  1.0471 19.2979 0.0038 20.4450 0.0880 18.1980 0.0210 122421323555975574   20.888000 0.021000   19.637300 0.006400   18.619300 0.006500   18.146300 0.006500 1.000 True  False False False False 3566  46.60 7.88e-06 
604982809778600064 132.3463452559 0.023 12.0269312862 0.0130  1.148 0.027 -11.080 0.028 -2.959 0.021  0.9819 14.9806 0.0028 15.3738 0.0031 14.4217 0.0039 122431323463682841   15.440400 0.003900   14.944400 0.000950   14.778000 0.001900   14.736800 0.003400 1.000 True  False True  False False                      
604983733195724800 132.2775405360 0.230 12.0409847440 0.1200  1.180 0.260 -11.430 0.300 -2.810 0.210  1.0473 19.0969 0.0036 20.3010 0.0600 18.0050 0.0150 122441322775549706   20.683000 0.016000   19.474400 0.006300   18.409700 0.004500   17.913800 0.009000 1.000 True  False False False False                      
604984111152908672 132.2573863480 0.320 12.0768947270 0.1800  0.930 0.370 -10.400 0.400 -3.030 0.290  1.0099 19.6142 0.0043 20.8600 0.1000 18.4530 0.0220 122491322574222788   21.309000 0.025000   20.125000 0.010000   18.876900 0.003900   18.294000 0.013000 1.000 False True  False False False 3394                 
604984420390494976 132.3796853640 0.054 12.0555008473 0.0310  0.459 0.063 -10.736 0.065 -3.239 0.050  1.0189 16.6136 0.0028 16.9973 0.0069 16.0826 0.0067 122461323797307110   17.044400 0.002500   16.580300 0.002300   16.414200 0.001700   16.380000 0.003000 1.000 False True  True  False False                      
604984630844732544 132.3352728783 0.034 12.0677545046 0.0190  1.108 0.040 -10.765 0.042 -2.963 0.031  1.0090 15.8460 0.0028 16.3563 0.0047 15.1822 0.0040 122481323352911829   16.484700 0.003600   15.794200 0.001800   15.539900 0.002200   15.455400 0.004100 1.000 True  False True  False False                      
604984935786576896 132.4121199610 0.150 12.0906866620 0.0850  1.290 0.180 -10.950 0.190 -2.920 0.150  0.9956 18.4360 0.0031 19.5950 0.0450 17.4460 0.0110 122501324121739318   19.898000 0.014000   18.624800 0.006800   17.831000 0.004000   17.445500 0.008800 1.000 True  False True  False False 3747 826.00 6.86e-14 
604986520630313984 132.5573551970 0.180 12.0459639720 0.1000  1.350 0.210 -10.860 0.230 -2.970 0.170  0.9441 18.7967 0.0034 19.9750 0.0560 17.7200 0.0160 122451325574105660   20.317000 0.018000   19.047900 0.004100   18.136300 0.004800   17.727300 0.006500 1.000 True  False False False False                      
604986585054069760 132.5390024900 0.550 12.0527558330 0.3000  1.490 0.620 -11.300 0.700 -3.570 0.510  1.0872 20.1799 0.0055 21.1740 0.0890 18.9940 0.0500 122461325390183851   21.757000 0.044000   20.692000 0.026000   19.438500 0.004200   18.889000 0.021000 0.971 True  False False False False                      
604987070386114688 132.5940693911 0.021 12.0862728236 0.0120  1.186 0.025 -11.000 0.026 -2.834 0.021  1.4219 13.7574 0.0028 14.0575 0.0028 13.2969 0.0038 122501325941154050   14.099100 0.001400   13.758100 0.002700   13.651300 0.001100   13.653800 0.003100 1.000 False False True  False False                      
604987139105593344 132.5792304630 0.043 12.0973199681 0.0230  1.188 0.051 -10.974 0.052 -2.908 0.041  1.0318 16.0285 0.0028 16.5896 0.0047 15.3246 0.0044 122511325792837303   16.761500 0.003500   15.973100 0.003200   15.694100 0.003000   15.586300 0.003300 1.000 True  False True  False False                      
604987272248840832 132.6082309800 0.460 12.1044708800 0.2400  2.090 0.520 -10.350 0.570 -2.900 0.400  1.0072 19.9918 0.0051 21.4000 0.1700 18.8400 0.0310 122521326082945869   21.782000 0.040000   20.614000 0.015000   19.267200 0.008900   18.673500 0.006900 0.952 False True  False False False 3325                 
604987310904290176 132.5635394260 0.054 12.0850021222 0.0290  1.044 0.063 -10.665 0.066 -2.837 0.051  0.9994 16.6103 0.0028 17.2831 0.0062 15.8324 0.0049 122501325635852524   17.522500 0.003900   16.565300 0.001600   16.196700 0.004100   16.039300 0.003900 1.000 True  False True  False False                      
604987547126699264 132.5824648550 0.140 12.1335156170 0.0700  1.170 0.150 -10.840 0.160 -2.910 0.110  1.0790 18.0642 0.0030 19.1300 0.0290 17.0710 0.0100 122561325825220735   19.437000 0.017000   18.222500 0.004800   17.473700 0.003500   17.131400 0.005000 1.000 True  False True  False False 3785  21.90 1.50e-07 
604987787645939968 132.5051619400 0.520 12.0958264100 0.2500  2.360 0.590  -9.600 0.660 -2.850 0.460  0.9722 20.1295 0.0055 20.8500 0.1200 19.0410 0.0410 122511325052395514   21.739000 0.085000   20.569000 0.012000   19.398000 0.017000   18.835000 0.014000 0.684 False True  False True  False 3451                 
604987826300371712 132.5179826380 0.340 12.1098127630 0.1800  1.660 0.400 -11.810 0.440 -2.520 0.310  1.0387 19.5734 0.0042 20.7900 0.1200 18.4040 0.0350 122531325180382266   21.264000 0.026000   20.047500 0.008900   18.853000 0.006100   18.320000 0.010000 0.995 True  False False False False 3433 465.00 4.01e-06 
604988165602058112 132.5533617900 0.780 12.1220207200 0.4000 -0.340 0.910 -11.500 1.100 -2.650 0.760  1.0716 20.5863 0.0073 21.2800 0.1700 19.2990 0.0660 122541325533896990   22.190000 0.120000   21.151000 0.017000   19.843000 0.017000   19.219000 0.013000 0.523 False True  False True  False 3352                 
604988204257490176 132.5340629380 0.055 12.1161317673 0.0300  1.153 0.069 -10.829 0.069 -3.087 0.054  0.9834 16.5691 0.0028 17.2232 0.0073 15.7888 0.0050 122531325341179871   17.463400 0.004200   16.531500 0.001600   16.159700 0.001400   16.004800 0.003700 1.000 True  False True  False False                      
604988376056169088 132.5644808780 0.060 12.1544365926 0.0310  1.147 0.069 -10.983 0.070 -2.899 0.051  1.0393 16.7813 0.0028 17.4781 0.0084 15.9724 0.0049 122581325645365836   17.756200 0.002500   16.742300 0.002200   16.340700 0.002200   16.163200 0.002600 1.000 True  False True  False False                      
604988612278594048 132.5273405970 0.080 12.1562472590 0.0420  1.079 0.094 -10.791 0.099 -2.897 0.074  1.0308 17.2671 0.0029 18.1110 0.0110 16.3757 0.0054 122581325273968001   18.445400 0.007400   17.299600 0.003000   16.752700 0.004200   16.513700 0.003100 1.000 True  False True  False True  3963  25.40 0.00e+00 
604988685293803520 132.6324919710 0.075 12.1121250300 0.0400  1.259 0.088 -10.861 0.089 -2.614 0.067  1.0253 17.1650 0.0029 18.0550 0.0130 16.2502 0.0076 122531326325385075   18.402700 0.007700   17.224200 0.003800   16.636700 0.002300   16.360200 0.003100 1.000 True  False False False False 3926 729.00 2.27e-11 
604988784077232384 132.6244305967 0.012 12.1352677884 0.0069  1.149 0.014 -11.103 0.015 -2.835 0.013  0.9147 12.4305 0.0028 12.7407 0.0029 11.9599 0.0038 122561326244242860   12.800000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
604988990235761920 132.6152152800 0.710 12.1363608930 0.3400  1.080 0.810 -12.170 0.900 -2.870 0.560  1.0462 20.3083 0.0057 21.3100 0.1700 19.0530 0.0430 122561326152324113   22.330000 0.150000   21.090000 0.025000   19.573000 0.009900   18.874500 0.009800 0.769 True  False False False False                      
604989372488540416 132.6959275454 0.011 12.1701910414 0.0067  1.140 0.014 -11.114 0.014 -2.893 0.011  0.8732 12.4977 0.0028 12.8406 0.0028 11.9924 0.0038 122601326959834797   13.100000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604989406848278016 132.6951847250 0.130 12.1781886920 0.0690  1.230 0.160 -10.850 0.160 -3.020 0.110  1.0263 18.1401 0.0030 19.1750 0.0300 17.1637 0.0097 122611326952364346   19.547000 0.006600   18.320200 0.004500   17.538500 0.003700   17.202000 0.004900 1.000 True  False True  False False                      
604989441208017920 132.6898618085 0.020 12.1777063260 0.0110  1.133 0.026 -10.963 0.026 -3.037 0.019  0.9692 14.4623 0.0028 14.8812 0.0031 13.8810 0.0039 122611326899093772   14.958900 0.001900   14.430500 0.002800   14.232200 0.001400   14.183900 0.003900 1.000 False True  True  False False                      
604989643070752896 132.6668681140 0.220 12.1852447190 0.1200  1.060 0.270 -10.960 0.270 -3.270 0.200  1.0181 18.9209 0.0035 20.2120 0.0560 17.7990 0.0150 122621326669132811   20.649000 0.022000   19.371500 0.008200   18.224600 0.007800   17.719700 0.005300 1.000 False True  False False False 3468                 
604990197122292224 132.5811426950 0.098 12.1921068110 0.0520  0.840 0.110 -10.800 0.120 -3.020 0.084  0.9468 17.6349 0.0030 18.5730 0.0200 16.7071 0.0080 122631325811981036   18.903400 0.005400   17.704500 0.002500   17.076400 0.003300   16.792400 0.004200 1.000 True  False True  False False 3890  32.60 1.18e-04 
604990368920963456 132.6441996244 0.025 12.1996785419 0.0140  1.148 0.030 -10.851 0.030 -2.996 0.022  0.9854 15.0150 0.0028 15.4182 0.0033 14.4472 0.0039 122641326442480130   15.494300 0.002000   14.990600 0.003000   14.808300 0.004200   14.758200 0.003100 1.000 True  False True  False False                      
604990570783746432 132.6490833000 0.650 12.2318972410 0.3400  1.490 0.780 -11.240 0.840 -3.120 0.620  1.1124 20.3198 0.0064 20.8600 0.1800 19.0980 0.0480 122671326490978753   22.053000 0.082000   20.950000 0.022000   19.600000 0.024000   18.921000 0.026000 0.939 True  False False False False                      
604991330993688576 132.4635231850 0.062 12.1649917784 0.0330  1.170 0.071 -10.482 0.082 -3.009 0.063  0.9765 16.8358 0.0029 17.5651 0.0097 16.0222 0.0057 122591324635778482   17.825000 0.006900   16.804100 0.002700   16.392300 0.004400   16.212600 0.003400 1.000 True  False True  False False                      
604991842094009984 132.4912649000 0.220 12.1904704430 0.1200  1.090 0.260 -11.060 0.270 -2.770 0.200  0.9279 18.9589 0.0034 20.1360 0.0540 17.8540 0.0180 122621324913169048   20.538000 0.018000   19.303900 0.008300   18.278200 0.008700   17.799200 0.005300 1.000 True  False True  False False                      
604992327426113536 132.3731089585 0.022 12.1845402116 0.0120  1.141 0.025 -11.244 0.027 -2.427 0.020  0.9558 14.6965 0.0028 15.0993 0.0031 14.1224 0.0039 122621323731141948   15.181900 0.001900   14.673000 0.002100   14.486800 0.003400   14.428000 0.003000 1.000 False True  True  False False                      
604993598736391040 132.5483502724 0.017 12.2426715252 0.0091  1.166 0.020 -11.044 0.020 -3.193 0.015  0.9347 14.0348 0.0028 14.3488 0.0029 13.5603 0.0038 122691325483721715   14.386900 0.002800   14.020500 0.003100   13.910700 0.002100   13.907200 0.002400 1.000 True  False True  False False                      
604993667455856896 132.5949661448 0.017 12.2269782292 0.0096  1.114 0.020 -10.889 0.021 -3.012 0.018  0.9831 14.0414 0.0028 14.3577 0.0029 13.5641 0.0038 122671325949802891   14.397900 0.002400   14.031500 0.003700   13.915800 0.005500   13.911500 0.003000 1.000 True  False True  False False                      
604993770536754432 132.6089867000 0.500 12.2438490080 0.2700  1.620 0.610 -10.740 0.630 -2.460 0.440  0.9781 20.0513 0.0051 20.4000 0.1000 18.7560 0.0710                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.987 False False False False False                      
604993869318584960 132.6052866390 0.160 12.2647490900 0.0900  1.050 0.200 -10.830 0.200 -3.020 0.140  1.0185 18.4586 0.0032 19.5110 0.0410 17.4160 0.0140 122711326053398210   19.923000 0.019000   18.704100 0.005600   17.834000 0.005000   17.439100 0.006200 1.000 True  False False False False 3684  36.90 1.75e-03 
604994045412975744 132.5778039921 0.016 12.2669453755 0.0089  1.146 0.020 -11.018 0.020 -2.964 0.015  1.0741 13.9862 0.0028 14.2931 0.0029 13.5177 0.0038 122721325778220848   14.331600 0.001800   13.982000 0.005400   13.871900 0.002300   13.864500 0.001200 1.000 True  False True  False False                      
604994079772706688 132.5987585420 0.088 12.2744915560 0.0490  1.070 0.110 -10.630 0.110 -3.071 0.078  1.0546 17.5119 0.0029 18.5450 0.0160 16.5126 0.0059 122721325988069896   18.924600 0.007600   17.685500 0.003800   16.906400 0.003500   16.568600 0.003600 1.000 False True  True  False False 3759                 
604994556519360256 132.4799819290 0.051 12.2630568440 0.0280  1.051 0.062 -11.171 0.066 -2.895 0.055  0.9762 16.4345 0.0028 17.0681 0.0069 15.6715 0.0047 122711324800296164   17.293100 0.006000   16.392400 0.002500   16.044200 0.003700   15.874700 0.004400 1.000 True  False True  False False                      
604995003189952512 132.5142068390 0.230 12.2764016560 0.1200  0.810 0.260 -10.850 0.280 -2.650 0.190  1.0794 18.9509 0.0036 20.3980 0.0840 17.8080 0.0170 122731325142362182   20.717000 0.019000   19.483000 0.011000   18.243300 0.006400   17.664200 0.006400 1.000 False True  False False False 3400                 
604995248003821696 132.5406805990 0.065 12.3149466148 0.0350  1.540 0.077 -10.553 0.081 -1.102 0.059  0.9766 16.9604 0.0028 17.8273 0.0095 16.0401 0.0056 122771325407248444   18.184700 0.009400   17.021800 0.002600   16.415300 0.004700   16.157300 0.003900 1.000 False True  False False False 3909                 
604995248003823488 132.5318438799 0.030 12.3218064089 0.0150  1.149 0.038 -10.721 0.040 -2.838 0.028  0.9833 15.1350 0.0028 15.5476 0.0036 14.5567 0.0044 122781325318626686   15.618300 0.006000   15.101200 0.002700   14.915000 0.001400   14.867000 0.005500 1.000 True  False True  False False                      
604995278068254208 132.8898167580 0.180 12.0366295100 0.1000  1.210 0.230 -11.340 0.240 -3.200 0.180  1.0063 18.7934 0.0033 19.9500 0.0630 17.7290 0.0140 122441328898454421   20.338000 0.021000   19.121700 0.008800   18.141800 0.005100   17.711800 0.003900 1.000 True  False True  False False 3596  28.30 5.60e-02 
604995316723249408 132.9015336080 0.140 12.0477826610 0.0810  1.430 0.180 -11.320 0.180 -3.120 0.140  1.0248 18.3598 0.0032 19.4170 0.0450 17.2532 0.0098 122451329015617813   19.781000 0.014000   18.535500 0.008300   17.654100 0.004200   17.259900 0.003600 1.000 True  False True  False False                      
604995415507212416 132.9026949880 0.091 12.0537643550 0.0500  1.190 0.120 -11.220 0.120 -2.944 0.089  1.0608 17.6911 0.0029 18.6150 0.0180 16.7640 0.0080 122461329027304981   18.971900 0.005900   17.758700 0.005300   17.134400 0.008200   16.875900 0.002400 1.000 True  False True  False False                      
604995419802460288 132.9055678547 0.014 12.0554006882 0.0075  1.160 0.017 -10.803 0.017 -2.909 0.013  0.9885 13.5609 0.0028 13.8543 0.0029 13.1098 0.0038 122461329055966949   13.879100 0.002200   13.637000 0.060000   13.457800 0.001000   13.475700 0.005500 1.000 False False True  False False                      
604995518586430336 132.9138105360 0.240 12.0718646900 0.1300  0.990 0.320 -10.920 0.320 -2.920 0.240  0.9732 19.2187 0.0036 20.5210 0.0940 18.0770 0.0200 122481329138546704   20.889000 0.021000   19.657500 0.008100   18.541300 0.009600   18.059100 0.005100 1.000 True  False False False False                      
604995522881670272 132.9177769758 0.026 12.0735604014 0.0140  1.089 0.031 -11.026 0.031 -2.823 0.024  0.9798 15.2159 0.0028 15.6416 0.0034 14.6260 0.0040 122481329178078739   15.729300 0.002500   15.181300 0.003500   14.987500 0.002200   14.942700 0.003500 1.000 True  False True  False False                      
604995660320634880 132.8780950155 0.020 12.0711205831 0.0110  1.109 0.025 -11.246 0.024 -2.798 0.020  0.9920 14.5359 0.0028 14.8904 0.0029 14.0139 0.0039 122481328781285818   14.945000 0.002200   14.518400 0.002200   14.371600 0.005400   14.341500 0.004400 1.000 True  False True  False False                      
604995900838790016 132.9257779790 0.190 12.0758929530 0.1000  1.310 0.240 -10.890 0.250 -3.360 0.180  1.0052 18.8440 0.0033 20.0610 0.0630 17.7560 0.0120 122491329257991544   20.396000 0.015000   19.181900 0.007300   18.183300 0.003800   17.741100 0.005400 1.000 True  False True  False False                      
604996068343601536 132.9566849100 0.420 12.1142304860 0.2100  2.510 0.530 -12.310 0.590 -2.160 0.410  1.0601 19.9134 0.0046 20.8500 0.1100 18.6970 0.0290 122531329567277549   21.221000 0.069000   20.115000 0.010000   19.052000 0.010000   18.604000 0.026000 0.516 False True  False True  False 3530                 
604996106997219712 132.9155928047 0.029 12.0977258833 0.0170  1.117 0.034 -10.824 0.035 -3.043 0.027  0.9486 15.4905 0.0028 15.9773 0.0037 14.8482 0.0041 122511329156257739   16.075500 0.004800   15.446200 0.003600   15.212300 0.001800   15.120400 0.001300 1.000 True  False True  False False                      
604996106997220480 132.9163788360 0.180 12.0906947740 0.0990  1.070 0.230 -11.210 0.220 -2.920 0.170  1.0309 18.7411 0.0033 19.8040 0.0780 17.6910 0.0140 122501329164069304   20.325000 0.020000   19.009000 0.011000   18.090900 0.004400   17.669500 0.006600 1.000 True  False True  False False 3645 109.00 1.77e-04 
604996106997222912 132.9092360349 0.017 12.0854340567 0.0094  1.286 0.022 -10.799 0.021 -3.131 0.016  1.2633 13.6464 0.0028 13.9374 0.0029 13.1713 0.0040 122501329092662990   13.986200 0.004900   13.638700 0.009000   13.493000 0.001000   13.529000 0.011000 1.000 False False True  False False                      
604996137063022336 132.9289594200 0.450 12.1053707710 0.2300  1.000 0.570 -10.740 0.600 -3.020 0.440  1.1430 19.9992 0.0048 21.1000 0.1300 18.8120 0.0300 122521329290016946   21.837000 0.067000   20.521000 0.025000   19.273000 0.018000   18.697000 0.010000 0.998 True  False False False False 3394  29.70 2.21e-02 
604996141358671744 132.9280888800 0.480 12.1054607800 0.2700  1.630 0.650 -10.000 0.650 -3.730 0.490  0.9931 20.1650 0.0052 21.1900 0.1100 18.9920 0.0420 122521329280677016   21.900000 0.250000   20.712000 0.028000   19.416000 0.021000   18.840000 0.018000 0.879 True  False False True  False 3360  12.70 3.75e-01 
604996240140945024 132.9306328580 0.039 12.1134722698 0.0210  1.208 0.046 -10.713 0.047 -4.220 0.037  1.0723 15.9621 0.0028 16.5355 0.0054 15.2468 0.0043 122531329306676635   16.694300 0.002300   15.921500 0.003400   15.620700 0.003600   15.491500 0.004200 1.000 True  False False False False                      
604996347515377792 132.9371510430 0.014 12.1364417242 0.0074  1.146 0.016 -10.805 0.017 -3.093 0.013  0.9637 13.5603 0.0028 13.8534 0.0029 13.1073 0.0038 122561329371864198   13.891300 0.000660   13.562700 0.009700   13.485300 0.001000   13.468700 0.005300 1.000 False False True  False False                      
604996583742879616 132.8477493750 0.210 12.1010893320 0.1200  1.300 0.260 -11.180 0.270 -3.050 0.200  1.0944 18.6928 0.0034 19.9040 0.0520 17.6300 0.0130 122521328477831783   20.238000 0.015000   18.974200 0.005600   18.070000 0.006400   17.635800 0.004200 1.000 True  False True  False True  3656  30.80 1.09e-05 
604996588033758208 132.8595202730 0.140 12.1060701970 0.0720  1.270 0.180 -10.650 0.180 -2.890 0.130  0.9691 18.2300 0.0031 19.2570 0.0270 17.2240 0.0120 122521328595557763   19.669800 0.008600   18.400500 0.005700   17.627100 0.005500   17.278700 0.006800 1.000 True  False True  False False 3764 282.00 1.18e-06 
604996618098066432 132.8777599620 0.350 12.1113985390 0.1700  1.300 0.470 -11.030 0.440 -2.790 0.330  0.9369 19.6161 0.0042 20.7890 0.0920 18.4760 0.0220 122531328777974145   21.295000 0.052000   20.007500 0.009300   18.907300 0.005200   18.445000 0.019000 1.000 True  False False False False 3503 120.00 6.75e-07 
604996622395017472 132.8664300700 0.400 12.1140503250 0.2200  0.590 0.540 -11.500 0.530 -2.120 0.400  1.0128 19.7962 0.0046 20.8100 0.1500 18.5220 0.0450 122531328665277340   21.332000 0.047000   20.248000 0.025000   19.018000 0.007400   18.516000 0.037000 0.970 True  False False False False 3407  11.50 1.96e-02 
604996725474241280 132.8177557170 0.097 12.1068225790 0.0530  1.300 0.130 -10.650 0.130 -2.629 0.095  1.0167 17.6464 0.0029 18.6540 0.0210 16.6562 0.0082 122521328177998675   19.002700 0.007300   17.779100 0.003500   17.069700 0.004000   16.731700 0.002700 1.000 True  False False False False 3819 826.00 0.00e+00 
604996862911478912 132.8379628700 0.460 12.1271155880 0.2700  0.390 0.610 -11.020 0.610 -2.560 0.490  1.0440 19.9946 0.0053 21.0800 0.1300 18.7940 0.0370 122551328379823032   21.795000 0.046000   20.556000 0.020000   19.265000 0.011000   18.697000 0.012000 0.962 True  False False False False                      
604996897271215104 132.8462328592 0.023 12.1316217480 0.0130  1.137 0.028 -10.768 0.027 -2.912 0.021  1.0562 14.8427 0.0028 15.2221 0.0033 14.2950 0.0040 122551328462728425   15.292400 0.003500   14.811100 0.003100   14.653700 0.003300   14.609200 0.004000 1.000 True  False True  False False                      
604996927335710080 132.8937820060 0.140 12.1041568840 0.0750  0.980 0.190 -10.870 0.180 -2.850 0.130  0.9798 18.3298 0.0031 19.3620 0.0260 17.3475 0.0086 122521328938175456   19.772000 0.011000   18.507600 0.004700   17.732300 0.004100   17.378200 0.008100 1.000 True  False True  False False 3763 326.00 3.47e-06 
604997034710156672 132.8870149851 0.034 12.1359922718 0.0170  1.219 0.042 -11.010 0.040 -3.024 0.030  0.9877 15.5971 0.0028 16.0778 0.0033 14.9604 0.0040 122561328870303653   16.192300 0.003400   15.546400 0.003700   15.321800 0.002400   15.251800 0.003400 1.000 True  False True  False False                      
604997172149101312 132.9176614320 0.056 12.1475847368 0.0290  1.196 0.068 -10.974 0.069 -2.889 0.051  0.9593 16.7707 0.0028 17.5014 0.0074 15.9336 0.0053 122571329176957565   17.790300 0.006100   16.763200 0.001400   16.316500 0.001600   16.123000 0.004700 1.000 True  False True  False False                      
604997206508853632 132.8681238395 0.014 12.1273815445 0.0080  1.229 0.017 -10.904 0.017 -2.442 0.013  1.0377 12.4544 0.0028 12.6833 0.0029 12.0822 0.0038 122551328682563430   12.700000            12.500000            12.500000            12.500000          1.000 False False True  False False                      
604997240868589824 132.8719003600 0.110 12.1394969720 0.0590  1.080 0.150 -11.060 0.140 -2.910 0.110  1.0439 17.8741 0.0030 18.8410 0.0310 16.9095 0.0096 122561328719267864   19.190000 0.009500   17.978100 0.003400   17.288900 0.005200   16.990000 0.003900 1.000 True  False True  False False 3837 142.00 3.75e-07 
604997309588066304 132.8663705180 0.040 12.1518790828 0.0230  1.079 0.052 -11.089 0.051 -2.868 0.039  1.0400 16.1659 0.0028 16.7476 0.0050 15.4386 0.0046 122581328664042721   16.935300 0.001900   16.118000 0.002400   15.814200 0.001700   15.698800 0.001600 1.000 True  False True  False False                      
604998164285737600 133.0470423500 0.590 12.1728349040 0.3300  1.520 0.820 -10.330 0.860 -3.220 0.600  0.9977 20.4208 0.0064 21.4700 0.1600 19.2040 0.0440 122601330470697912   22.050000 0.130000   20.951000 0.010000   19.661000 0.012000   19.104000 0.013000 0.901 True  False False False False                      
604998237300962048 133.0413876585 0.016 12.1752927359 0.0093  1.141 0.020 -11.013 0.019 -2.943 0.015  0.8915 14.0022 0.0028 14.3189 0.0029 13.5246 0.0038 122611330413980843   14.352500 0.000640   14.005300 0.006400   13.895300 0.000140   13.863900 0.003700 1.000 True  False True  False False                      
604998404803662080 133.0056122025 0.015 12.1861386884 0.0077  1.135 0.018 -10.624 0.018 -2.844 0.014  0.9773 13.5193 0.0028 13.8142 0.0029 13.0641 0.0038 122621330057913745   13.862000 0.004300   13.529600 0.003100   13.414300 0.001000   13.422000 0.013000 1.000 False False True  False False                      
604998477819129600 133.0322408670 0.042 12.2022881747 0.0220  1.197 0.052 -10.590 0.050 -2.911 0.038  1.0130 16.1333 0.0028 16.7050 0.0051 15.4175 0.0049 122641330322723225   16.882600 0.002200   16.095000 0.002800   15.777500 0.003200   15.656500 0.003500 1.000 True  False True  False False                      
604998610962272256 132.9485598300 0.520 12.1528143960 0.2500  1.280 0.640 -11.140 0.680 -2.520 0.490  1.0677 20.0963 0.0050 20.7600 0.1600 19.0100 0.0350 122581329485893845   21.910000 0.100000   20.559000 0.029000   19.368000 0.015000   18.791000 0.011000 0.989 False True  False False False 3435                 
604999165013904000 132.9934203800 0.180 12.1964043360 0.0900  0.830 0.220 -11.260 0.220 -3.030 0.170  1.0545 18.5388 0.0031 19.7220 0.0480 17.4910 0.0110 122631329934436172   20.086000 0.014000   18.853900 0.006200   17.894400 0.007100   17.465500 0.006300 1.000 True  False True  False False                      
604999165013904640 132.9878414660 0.046 12.1977143743 0.0240  1.031 0.057 -11.228 0.057 -2.731 0.042  1.0065 16.3581 0.0028 16.9833 0.0072 15.6136 0.0046 122631329879297715   17.181200 0.002500   16.317100 0.001500   15.979800 0.009500   15.848500 0.001600 1.000 True  False True  False False                      
604999401236189696 132.9495427010 0.058 12.2061684305 0.0310  1.311 0.075 -10.996 0.077 -3.040 0.057  1.0611 16.7489 0.0028 17.4709 0.0074 15.9330 0.0052 122641329495747874   17.760600 0.002600   16.742500 0.002400   16.312800 0.004600   16.120700 0.003100 1.000 True  False True  False False                      
604999439891812736 132.9705698050 0.130 12.2112574700 0.0690  1.390 0.170 -11.270 0.170 -3.120 0.120  0.9573 18.2422 0.0030 19.2820 0.0370 17.2440 0.0120 122651329705993994   19.695400 0.008500   18.451300 0.004300   17.620400 0.004000   17.263800 0.006400 1.000 True  False True  False False                      
604999779194000640 132.8050919230 0.110 12.1247316920 0.0640  1.230 0.140 -10.790 0.140 -3.020 0.110  0.9859 17.9055 0.0030 19.1010 0.0320 16.8528 0.0081 122551328051270171   19.440100 0.008800   18.226200 0.003100   17.265000 0.005900   16.837600 0.004400 1.000 False True  True  False False 3610                 
604999852208716800 132.8348749890 0.032 12.1334164898 0.0190  1.115 0.040 -11.027 0.040 -2.765 0.032  0.9880 15.7027 0.0028 16.1945 0.0049 15.0490 0.0042 122561328349130582   16.336900 0.002300   15.656700 0.002800   15.412700 0.003600   15.327400 0.002900 1.000 True  False True  False False                      
604999882273217152 132.8147017770 0.310 12.1305467360 0.1700  1.160 0.410 -11.230 0.410 -3.110 0.310  0.9970 19.5292 0.0042 20.6000 0.1200 18.3800 0.0200 122551328147357120   21.187000 0.027000   19.987400 0.009800   18.804000 0.006300   18.290000 0.011000 1.000 True  False True  False False 3441  60.10 7.20e-05 
604999886568459136 132.8099306770 0.074 12.1381951330 0.0410  1.223 0.091 -10.797 0.093 -3.027 0.071  1.0278 17.2467 0.0029 18.0700 0.0170 16.3625 0.0056 122561328099736324   18.426100 0.004400   17.280200 0.003000   16.745100 0.002400   16.521100 0.003200 1.000 True  False True  False False 3974  30.00 9.44e-05 
604999886568459392 132.8100436780 0.100 12.1359038500 0.0580  1.030 0.130 -10.930 0.130 -3.002 0.099  1.0244 17.8735 0.0030 18.8360 0.0270 16.9083 0.0076 122561328100903578   19.230600 0.006300   18.007800 0.003900   17.314300 0.005600   17.010000 0.004700 1.000 True  False True  False False 3833 375.00 5.87e-11 
605000024007420416 132.7682357587 0.012 12.1401458019 0.0069  1.162 0.014 -10.895 0.015 -2.905 0.011  0.9517 13.1419 0.0028 13.4449 0.0028 12.6789 0.0038 122561327682948698   13.489200 0.001000   13.300000            13.200000            13.043000 0.012000 1.000 False False True  False False                      
605000058367154176 132.7860555960 0.065 12.1456590056 0.0360  1.121 0.083 -10.876 0.081 -2.786 0.059  0.9534 17.0559 0.0028 17.8350 0.0110 16.1936 0.0051 122571327861015293   18.179200 0.003700   17.070900 0.001900   16.571200 0.002600   16.353400 0.004100 1.000 True  False True  False False 4006 310.00 2.44e-06 
605000401964512896 132.8788428100 0.046 12.1802996122 0.0250  1.186 0.056 -10.933 0.057 -2.772 0.043  0.9707 16.4027 0.0028 17.0335 0.0061 15.6386 0.0048 122611328788816832   17.255600 0.005500   16.365600 0.002200   16.014900 0.001900   15.869400 0.002800 1.000 True  False True  False False                      
605000401964514048 132.8744586010 0.120 12.1779992330 0.0670  1.360 0.150 -10.760 0.150 -2.870 0.110  1.0269 18.0595 0.0030 19.0700 0.0310 17.0540 0.0110 122611328744984070   19.467400 0.005300   18.226300 0.005400   17.456600 0.002000   17.098300 0.006100 1.000 True  False True  False False                      
605000573763220224 132.8171027630 0.051 12.1814884729 0.0290  1.210 0.064 -10.761 0.065 -3.157 0.048  1.0325 16.6686 0.0028 17.3546 0.0071 15.8792 0.0048 122611328171428277   17.608800 0.004500   16.645000 0.002800   16.251800 0.002200   16.085900 0.003600 1.000 True  False True  False False                      
605000642482686848 132.8494659200 0.075 12.1840944030 0.0430  1.082 0.098 -10.993 0.098 -2.940 0.072  1.0162 17.3021 0.0029 18.1190 0.0170 16.4210 0.0072 122621328495041391   18.475000 0.006100   17.326400 0.004500   16.794700 0.003500   16.555600 0.004900 1.000 True  False True  False False                      
605000711202166400 132.8299955710 0.230 12.1944854810 0.1300  0.580 0.300 -11.230 0.300 -2.940 0.220  1.0151 19.1400 0.0036 20.4000 0.0870 17.9960 0.0190 122631328300423875   20.716000 0.035000   19.558000 0.010000   18.444500 0.007800   17.922500 0.008500 1.000 True  False False False False                      
605000745561898240 132.8511628744 0.035 12.2110353062 0.0200  1.161 0.042 -10.841 0.043 -3.100 0.032  0.9569 15.9153 0.0028 16.4377 0.0050 15.2424 0.0043 122651328512003724   16.593300 0.004600   15.868600 0.004900   15.607700 0.001100   15.503000 0.002700 1.000 True  False True  False False                      
605000779921664640 132.7613893480 0.038 12.1510857772 0.0220  1.168 0.046 -11.217 0.047 -2.593 0.035  0.9619 16.1254 0.0028 16.7035 0.0042 15.4058 0.0043 122581327614331813   16.882000 0.002500   16.086200 0.002600   15.778500 0.002200   15.644900 0.004000 1.000 True  False True  False False                      
605000844345896960 132.7530834200 0.044 12.1623150717 0.0240  1.099 0.052 -11.024 0.055 -2.951 0.041  1.0109 16.3651 0.0028 16.9996 0.0061 15.6188 0.0050 122591327531305290   17.193400 0.003200   16.327300 0.001400   15.985900 0.001500   15.849100 0.003900 1.000 True  False True  False False                      
605000844346839552 132.7471087900 0.390 12.1661393020 0.2000  1.250 0.530  -9.900 0.520 -3.410 0.380  0.9942 19.8213 0.0045 20.6000 0.1400 18.5670 0.0340                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.986 False False False False False                      
605000848641142400 132.7474493671 0.031 12.1651794071 0.0180  1.098 0.040 -11.067 0.041 -3.254 0.031  1.0206 15.6597 0.0028 16.2079 0.0042 14.9621 0.0042 122591327474938732   16.340300 0.004000   15.627400 0.002600   15.322500 0.001900   15.187600 0.003900 1.000 False True  True  False False                      
605001054799578240 132.7272462500 0.057 12.1676189770 0.0300  1.142 0.069 -11.008 0.073 -2.911 0.052  0.9877 16.8228 0.0028 17.5452 0.0088 15.9991 0.0049 122601327273121651   17.830600 0.003900   16.803300 0.002500   16.372300 0.003600   16.187800 0.004100 1.000 True  False True  False False                      
605001084864370560 132.7457194400 0.610 12.1754976310 0.3000  0.820 0.810 -10.270 0.820 -3.920 0.550  1.0240 20.3130 0.0062 21.1700 0.1500 19.1010 0.0490 122611327457391146   21.774000 0.086000   21.013000 0.019000   19.650000 0.010000   18.940000 0.012000 0.831 True  False False False False                      
605001329677769088 132.8021730854 0.018 12.1881401471 0.0098  1.132 0.021 -11.056 0.022 -2.978 0.016  0.9852 14.2229 0.0028 14.5587 0.0029 13.7238 0.0039 122621328022146265   14.610200 0.002100   14.206700 0.003200   14.082200 0.002300   14.067700 0.003200 1.000 True  False True  False False                      
605001462821192960 132.8325511000 0.093 12.2058114680 0.0510  1.200 0.120 -11.340 0.120 -3.090 0.092  0.9968 17.5342 0.0029 18.5370 0.0220 16.5231 0.0081 122641328325877458   18.957100 0.009600   17.718300 0.005600   16.936100 0.002200   16.583900 0.005800 1.000 False True  True  False False 3757                 
605001707634588544 132.7796523756 0.026 12.2219985309 0.0140  1.131 0.033 -11.046 0.033 -3.150 0.024  0.9633 15.2046 0.0028 15.6220 0.0036 14.6198 0.0040 122661327796936898   15.705300 0.004200   15.163500 0.002300   14.976700 0.001600   14.925900 0.003000 1.000 True  False True  False False                      
605001875138050944 132.8907357820 0.130 12.1828613470 0.0720  1.060 0.160 -10.980 0.170 -2.910 0.130  1.0364 18.2424 0.0031 19.5380 0.0390 17.1440 0.0120 122611328907729906   19.862000 0.010000   18.647600 0.006800   17.567800 0.004400   17.086700 0.005100 1.000 False True  True  False False 3518                 
605001879433257216 132.8968103660 0.210 12.1847352760 0.1200  1.080 0.270 -10.590 0.280 -2.690 0.210  1.0135 19.0444 0.0035 20.3090 0.0650 17.9570 0.0160 122621328968592149   20.618000 0.025000   19.387600 0.007400   18.357100 0.004700   17.885700 0.005700 1.000 True  False True  False False                      
605002016872204416 132.9153728100 0.027 12.2030170142 0.0150  1.137 0.032 -10.666 0.034 -2.912 0.026  1.0572 15.3292 0.0028 15.7856 0.0033 14.7081 0.0040 122641329154094092   15.895300 0.002800   15.287500 0.002500   15.070400 0.005600   14.999200 0.003900 1.000 True  False True  False False                      
605002051231938304 132.9265517780 0.180 12.2122729950 0.0980  1.430 0.220 -10.780 0.230 -3.070 0.170  0.9902 18.7480 0.0033 19.8870 0.0510 17.6860 0.0140 122651329265655205   20.251000 0.019000   19.004900 0.007100   18.070900 0.003500   17.672000 0.011000 1.000 True  False True  False False                      
605002600987738496 132.9726337540 0.083 12.2513599050 0.0430  1.180 0.100 -10.820 0.110 -3.019 0.079  1.1008 17.3330 0.0029 18.4140 0.0170 16.2829 0.0060 122701329726692103   18.799000 0.006500   17.559200 0.002800   16.691200 0.004500   16.289600 0.002400 1.000 False True  True  False False 3686                 
605002631051605376 132.9428701590 0.360 12.2492544130 0.2100  0.220 0.450 -11.070 0.470 -2.210 0.360  1.8270 18.8114 0.0049 20.0170 0.0730 17.5780 0.0160 122691329428909584   20.314000 0.020000   19.089800 0.005900   18.021500 0.002400   17.533100 0.004700 0.973 False True  False False False 3527                 
605002802850299264 132.9147718230 0.270 12.2580543010 0.1400  0.970 0.350 -11.400 0.370 -2.640 0.250  1.0655 19.2422 0.0037 20.5020 0.0720 18.1230 0.0130 122711329148140139   20.849000 0.020000   19.649000 0.013000   18.551300 0.004900   18.036700 0.007600 1.000 True  False False False False 3505 826.00 3.17e-06 
605002978944893056 132.8367910900 0.420 12.2248286340 0.2300  1.220 0.590 -10.160 0.580 -3.400 0.410  1.0545 19.9148 0.0048 21.3700 0.1500 18.8600 0.0460 122671328368110260   21.461000 0.073000   20.399000 0.023000   19.153100 0.010000   18.610000 0.012000 0.979 True  False False False False                      
605003013304624128 132.8625656940 0.075 12.2357418110 0.0410  1.199 0.093 -10.998 0.098 -2.912 0.068  1.0132 17.3447 0.0029 18.1790 0.0120 16.4449 0.0064 122681328625993368   18.544300 0.008700   17.388900 0.004000   16.826300 0.004200   16.577500 0.003300 1.000 True  False True  False False                      
605004387694123136 133.0585925400 0.015 12.2122826819 0.0083  1.117 0.018 -11.057 0.018 -3.218 0.015  0.9301 13.5808 0.0028 13.8711 0.0028 13.1295 0.0038 122651330586525254   13.898200 0.007900   13.594300 0.001000   13.670000 0.058000   13.477500 0.001600 1.000 False False True  False False                      
605004834370703744 133.1247462040 0.180 12.2486192390 0.0970  1.010 0.210 -10.730 0.230 -2.930 0.160  1.0311 18.8098 0.0033 20.0770 0.0640 17.7350 0.0150 122691331247468831   20.403000 0.024000   19.159000 0.012000   18.160800 0.008000   17.690300 0.003900 1.000 True  False False False True  3581  35.90 3.25e-05 
605005379830679040 133.0344793080 0.150 12.2602439070 0.0850  1.350 0.200 -10.660 0.190 -3.080 0.150  1.0866 18.3519 0.0037 19.5850 0.0440 17.2340 0.0150 122711330344962781   19.900000 0.013000   18.782200 0.005800   17.739000 0.022000   17.216000 0.014000 1.000 False True  True  False False 3546                 
605005418486269440 133.0463779050 0.260 12.2707091160 0.1400  1.230 0.330 -10.940 0.330 -2.550 0.240  0.9493 19.3267 0.0038 20.7300 0.1000 18.1480 0.0210 122721330464215314   21.055000 0.053000   19.838000 0.014000   18.598000 0.013000   18.065200 0.006500 1.000 False True  False False False 3401                 
605005418486272896 133.0341025006 0.017 12.2628962815 0.0095  1.120 0.022 -10.744 0.021 -2.807 0.017  0.9857 14.0440 0.0028 14.3666 0.0029 13.5559 0.0038 122711330341455962   14.417600 0.002100   14.041700 0.003600   13.916900 0.001300   13.880400 0.001900 1.000 True  False True  False False                      
605005620348847488 133.0334849070 0.049 12.2657312085 0.0270  1.155 0.062 -10.974 0.061 -3.081 0.046  0.9609 16.4873 0.0028 17.1488 0.0066 15.7154 0.0050 122711330335209362   17.366700 0.003100   16.441300 0.002400   16.093600 0.005400   15.929800 0.002900 1.000 True  False True  False False                      
605005865162856832 133.0893019380 0.250 12.2854666740 0.1300 -0.360 0.300 -10.600 0.330 -3.300 0.220  2.3963 17.8735 0.0040 19.2280 0.0440 16.7790 0.0130 122741330893163053   19.383500 0.008000   18.177500 0.004600   17.164400 0.004600   16.683500 0.006400 0.926 False True  False False False 3570                 
605006208760245632 133.0546773390 0.270 12.3046141290 0.1400  1.420 0.330 -11.120 0.350 -2.750 0.240  1.0163 19.2837 0.0038 20.5880 0.0910 18.2080 0.0230 122761330546946021   20.968000 0.022000   19.688600 0.005000   18.602100 0.003300   18.092600 0.006900 1.000 True  False False False False                      
605007097817613824 133.1822564170 0.048 12.3182822511 0.0260  1.134 0.056 -10.809 0.060 -2.930 0.044  0.9890 16.5558 0.0028 17.2032 0.0092 15.7872 0.0047 122781331822512418   17.447200 0.004200   16.517600 0.002200   16.161000 0.004000   16.009700 0.004000 1.000 True  False True  False False                      
605007372695518336 133.1117702730 0.150 12.3096368590 0.0850  1.310 0.180 -10.840 0.200 -2.980 0.140  0.9992 18.6340 0.0032 19.8060 0.0410 17.6000 0.0120 122771331117632046   20.149000 0.021000   18.908600 0.003200   18.000000 0.006500   17.589400 0.005800 1.000 True  False True  False False                      
605007651869248640 133.0846336390 0.150 12.3203844470 0.0840  1.280 0.170 -11.220 0.200 -3.230 0.140  0.9365 18.5506 0.0032 19.6190 0.0370 17.5230 0.0120 122781330846524946   20.055000 0.025000   18.804900 0.008000   17.918800 0.001900   17.538000 0.012000 1.000 True  False True  False False                      
605007720588726272 133.0721506879 0.019 12.3340447827 0.0110  1.146 0.023 -10.905 0.024 -2.913 0.018  1.0061 14.6446 0.0028 15.0092 0.0031 14.1147 0.0039 122801330721631338   15.065900 0.002000   14.623500 0.002000   14.470700 0.001900   14.435500 0.003300 1.000 True  False True  False False                      
605008132905575040 133.1561177950 0.120 12.3687740530 0.0630  1.120 0.130 -11.090 0.150 -3.050 0.100  1.0152 18.1235 0.0031 19.2150 0.0260 17.1042 0.0089 122841331561133004   19.549300 0.009200   18.324100 0.004100   17.512300 0.003700   17.122800 0.006900 1.000 True  False True  False False                      
605008476502998144 132.9777483140 0.120 12.2543077230 0.0650  0.870 0.160 -11.060 0.150 -2.830 0.110  1.0077 18.0916 0.0030 19.1770 0.0270 17.1140 0.0100 122701329777845644   19.501500 0.007200   18.265100 0.004100   17.483700 0.003100   17.143900 0.005300 1.000 True  False True  False False                      
605008884523860864 132.9818817488 0.013 12.2992600733 0.0074  1.175 0.016 -10.941 0.017 -2.745 0.012  0.9469 12.7878 0.0028 13.2114 0.0029 12.2007 0.0038 122751329819199585   13.289400 0.000017   13.000000            12.700000            12.600000          1.000 False False True  False False                      
605009949676900352 132.9108869968 0.013 12.3372973288 0.0068  1.167 0.016 -11.010 0.016 -2.855 0.012  0.9771 12.6979 0.0028 13.1659 0.0028 12.0720 0.0038 122801329109275239   13.283800 0.001600   13.500000 0.170000   13.660100 0.001000   12.469000 0.049000 1.000 False False True  False False                      
605010877389843968 133.0748922310 0.120 12.3741503490 0.0650  1.270 0.140 -11.260 0.160 -2.960 0.100  0.9261 18.1196 0.0031 19.1320 0.0310 17.1250 0.0087 122841330749089463   19.534000 0.013000   18.322900 0.006300   17.513000 0.006200   17.162500 0.002800 1.000 True  False True  False False                      
605011019123613568 133.0289505573 0.022 12.3709116703 0.0110  1.112 0.029 -10.710 0.028 -3.100 0.019  0.9844 14.6259 0.0028 14.9862 0.0032 14.0971 0.0038 122841330289825568   15.051400 0.002700   14.592500 0.004800   14.454300 0.004100   14.419000 0.002200 1.000 True  False True  False False                      
605011942541738752 133.0606106360 0.130 12.4105922090 0.0680  1.880 0.160  -9.480 0.160 -3.430 0.110  0.9924 18.1586 0.0031 19.6000 0.0430 17.0054 0.0088 122891330606283189   19.857000 0.025000   18.728100 0.007400   17.461600 0.005000   16.905700 0.006000 1.000 False True  False False False 3381                 
605011976902624384 133.0299673700 0.730 12.4117830550 0.3200  1.100 0.800 -12.600 1.100 -3.290 0.590  0.9709 20.4733 0.0072 21.1100 0.1900 19.2110 0.0610 122891330299514505   22.230000 0.150000   20.940000 0.039000   19.775000 0.017000   19.184100 0.009400 0.586 False True  False False False 3455                 
605012049915766272 133.0091147350 0.260 12.3955931530 0.1300  1.030 0.340 -11.180 0.350 -3.080 0.220  0.9955 19.2391 0.0037 20.5380 0.0620 18.1260 0.0160 122871330091465179   20.866000 0.033000   19.612000 0.012000   18.537000 0.012000   18.049600 0.007300 1.000 True  False True  False False                      
605012148700169600 133.0065738119 0.032 12.4146435812 0.0160  1.052 0.039 -10.973 0.040 -2.938 0.026  0.9575 15.5423 0.0028 16.0154 0.0036 14.9093 0.0040 122891330066318070   16.129600 0.003600   15.505900 0.002700   15.264400 0.002000   15.196100 0.002400 1.000 True  False True  False False                      
605012664096249344 133.0284353010 0.120 12.4463614040 0.0650  0.180 0.150  -9.790 0.160 -2.020 0.110  1.0985 18.0351 0.0030 18.5730 0.0230 17.3530 0.0110 122931330284676109   18.695400 0.006100   17.993400 0.004100   17.718200 0.005600   17.599900 0.005200 0.997 False True  False False False                      
605012870254630912 132.7137143200 0.650 12.1899110200 0.3600  1.010 0.790  -9.200 0.880 -3.110 0.690  1.0305 20.4123 0.0065 21.1100 0.1300 19.2450 0.0510 122621327137628382   22.012000 0.034000   20.989000 0.026000   19.679000 0.014000   19.061000 0.015000 0.611 True  False False True  False 3350  30.70 2.73e-02 
605013145137827072 132.6881372290 0.120 12.2090240530 0.0670  1.150 0.150 -11.300 0.150 -3.110 0.110  0.9745 18.0093 0.0031 19.1990 0.0380 16.9270 0.0100 122651326881891345   19.570000 0.015000   18.320100 0.004900   17.352900 0.002100   16.915100 0.004200 1.000 False True  True  False False 3606                 
605013767903055616 132.7263628600 0.015 12.2594655769 0.0080  1.100 0.019 -11.103 0.019 -2.917 0.013  1.0879 13.4858 0.0028 13.7715 0.0029 13.0386 0.0039 122711327264001867   13.800700 0.004000   13.490900 0.001100   13.390700 0.001000   13.419700 0.006900 1.000 False False True  False False                      
605014141564219776 132.7007832250 0.120 12.2501312240 0.0640  1.220 0.150 -10.420 0.150 -3.250 0.110  0.9927 17.9383 0.0030 18.9930 0.0190 16.9308 0.0079 122701327008240664   19.331000 0.011000   18.121600 0.004300   17.341000 0.006400   16.993600 0.007700 1.000 True  False True  False False 3758 729.00 1.86e-07 
605014214579367424 132.6907475720 0.180 12.2560470420 0.0990  0.990 0.240 -11.130 0.230 -2.880 0.170  1.0402 18.5875 0.0033 19.6860 0.0350 17.5150 0.0160 122701326907837771   20.067000 0.014000   18.834100 0.005300   17.926500 0.006800   17.562000 0.011000 1.000 True  False True  False False 3653  31.90 1.33e-02 
605014970493598336 132.7262151840 0.320 12.3094436800 0.1700  1.800 0.420 -11.230 0.410 -2.880 0.310  1.1248 19.3115 0.0040 20.3950 0.1000 18.1980 0.0270 122771327262301855   20.961000 0.039000   19.707000 0.012000   18.617300 0.004400   18.105900 0.005200 0.999 True  False False False False                      
605015004853341824 132.6965082460 0.340 12.3125740930 0.1700  0.540 0.460 -11.420 0.450 -2.740 0.310  1.0263 19.4553 0.0042 20.7090 0.0660 18.2440 0.0200 122771326965715610   21.071000 0.046000   19.880000 0.015000   18.696600 0.007400   18.201200 0.010000 0.999 True  False True  False False                      
605015279731223552 132.8196314930 0.140 12.2959379330 0.0750  1.210 0.170 -10.840 0.180 -3.100 0.130  1.1024 18.2072 0.0032 19.3500 0.0510 17.1010 0.0130 122751328196555613   19.784000 0.015000   18.535000 0.012000   17.517400 0.003400   17.065400 0.004600 1.000 False True  True  False False 3566                 
605015309794935552 132.8336948328 0.016 12.3028837583 0.0083  1.172 0.019 -11.072 0.020 -3.013 0.013  1.0326  8.8586 0.0028  9.6379 0.0029  8.0011 0.0038 122761328338464002   10.000000             8.900000             8.500000             8.200000          1.000 False False True  False False                      
605015412874544896 132.7683464130 0.260 12.2901173940 0.1400  1.010 0.350 -11.530 0.340 -2.770 0.240  1.0021 19.2254 0.0037 20.5950 0.0870 18.0440 0.0150 122741327683778647   20.969000 0.051000   19.718100 0.009100   18.501400 0.005600   17.941000 0.006600 1.000 False True  True  False False 3417                 
605016237512548096 132.7502865700 0.530 12.3126694630 0.2500  2.580 0.730 -11.160 0.760 -3.140 0.530  1.0932 20.0374 0.0052 21.0830 0.0990 18.9020 0.0430 122771327503055694   21.596000 0.057000   20.423000 0.018000   19.312000 0.012000   18.801000 0.012000 0.707 False True  False False False 3495                 
605016241803910016 132.7484110236 0.022 12.3151956330 0.0110  0.878 0.027 -11.798 0.027 -3.771 0.020  1.1478 14.4693 0.0028 14.7848 0.0032 13.9785 0.0038 122771327484958735   14.830800 0.002900   14.471500 0.004800   14.324100 0.001700   14.312700 0.007600 1.000 True  False True  False False                      
605016241803914368 132.7415228965 0.011 12.3089153524 0.0060  1.217 0.014 -10.983 0.014 -3.108 0.010  0.9187 12.4647 0.0028 12.7780 0.0029 11.9898 0.0038 122771327415621238   12.800000            12.792500 0.006900   12.946000 0.027000   12.358000 0.026000 1.000 False False True  False False                      
605016306227746944 132.7788742550 0.340 12.3218263770 0.1700  2.010 0.500 -11.410 0.490 -2.010 0.330  0.9792 19.5476 0.0041 20.8200 0.1300 18.3890 0.0270 122781327789086713   21.301000 0.030000   20.087000 0.010000   18.822400 0.005300   18.247800 0.007500 0.943 False True  False False False 3382                 
605016447962343680 132.7373701330 0.300 12.3187966910 0.1500  0.930 0.420 -10.970 0.420 -2.510 0.290  1.0413 19.2489 0.0039 20.7720 0.0920 17.9920 0.0200 122781327374023058   21.156000 0.037000   19.878000 0.014000   18.523600 0.008700   17.861100 0.007000 1.000 False True  False False False 3320                 
605016890344057728 132.8363004590 0.240 12.3729321920 0.1200  0.480 0.320 -12.370 0.340 -1.590 0.210  1.0294 19.0717 0.0036 20.0250 0.0500 18.2000 0.0240 122841328363388005   20.239000 0.016000   19.109000 0.010000   18.565000 0.008300   18.289000 0.019000 0.754 False True  False False False 3966                 
605017650553220224 132.6022687000 0.680 12.3071274500 0.3600  0.370 0.950 -10.660 0.920 -3.430 0.630  1.0165 20.4027 0.0061 21.3300 0.1300 19.3020 0.0550 122761326023439098   22.077000 0.064000   21.025000 0.031000   19.696000 0.012000   19.067000 0.015000 0.793 True  False False False False                      
605017787992165888 132.6225467876 0.011 12.3178169770 0.0061  1.161 0.013 -11.280 0.014 -3.107 0.010  0.9035 12.3903 0.0028 12.7004 0.0028 11.9188 0.0038 122781326225361912   12.900000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
605017852415972224 132.6784418300 0.073 12.3141044740 0.0410  1.191 0.092 -11.134 0.093 -3.043 0.068  1.0019 17.2337 0.0029 18.0500 0.0150 16.3510 0.0061 122771326784817449   18.412700 0.004700   17.253000 0.003800   16.726600 0.002000   16.501800 0.002500 1.000 True  False True  False False                      
605017925431108736 132.6675940770 0.090 12.3164964380 0.0520  1.150 0.120 -10.890 0.120 -2.885 0.082  1.0188 17.5760 0.0033 18.5000 0.0220 16.6319 0.0081 122781326676360317   18.833000 0.035000   17.678100 0.009300   17.019800 0.006100   16.699300 0.006700 1.000 True  False True  False False                      
605018573971295488 132.5885096310 0.220 12.3332520190 0.1100  0.490 0.260 -12.010 0.270 -1.610 0.180  0.9412 18.9504 0.0035 19.8520 0.0570 18.1090 0.0200 122801325885420416   19.999200 0.009800   18.968100 0.007500   18.491500 0.007400   18.264800 0.007900 0.965 False True  False False False 4028                 
605018578266152192 132.5990873739 0.013 12.3329839979 0.0073  1.128 0.016 -11.166 0.016 -2.933 0.012  0.9933 12.5624 0.0028 12.8410 0.0029 12.1284 0.0038 122801325990760117   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
605018677049607552 132.5675478669 0.019 12.3261839596 0.0100  1.130 0.023 -11.156 0.024 -2.858 0.018  1.0923 14.1492 0.0028 14.4618 0.0029 13.6750 0.0038 122791325675471951   14.496300 0.003000   14.147900 0.002300   14.035100 0.002300   14.023300 0.003500 1.000 True  False True  False False                      
605019093662207360 132.6635063390 0.140 12.3686796970 0.0770  1.270 0.200 -10.860 0.190 -3.040 0.120  1.0047 18.2484 0.0031 19.4980 0.0400 17.1664 0.0066 122841326635342933   19.857000 0.009500   18.647300 0.005600   17.578400 0.005200   17.104700 0.006000 1.000 False True  True  False False 3527                 
605019162381687680 132.6399830487 0.025 12.3769087886 0.0140  1.144 0.033 -11.005 0.032 -2.886 0.022  1.1136 14.9446 0.0028 15.3368 0.0031 14.3894 0.0040 122851326400072810   15.400600 0.003100   14.920800 0.003500   14.741000 0.003900   14.710200 0.006100 1.000 True  False True  False False                      
605019742202403840 132.6873201220 0.040 12.3592398049 0.0230  1.145 0.054 -11.090 0.052 -3.074 0.038  1.0313 16.1142 0.0028 16.6895 0.0049 15.3915 0.0043 122831326873581593   16.861800 0.003000   16.067900 0.003900   15.765400 0.002600   15.632100 0.004400 1.000 True  False True  False False                      
605020330612762624 132.7506271438 0.014 12.4119266459 0.0081  1.142 0.018 -10.681 0.018 -3.002 0.013  0.9492 13.7184 0.0028 14.0573 0.0029 13.2152 0.0038 122891327506634818   14.111800 0.002300   13.706100 0.004200   13.725000 0.065000   13.551300 0.004200 1.000 False False True  False False                      
605020399332242688 132.7355393595 0.036 12.4107332902 0.0200  0.636 0.049 -10.500 0.048 -0.871 0.034  0.9896 15.9235 0.0028 16.2480 0.0038 15.4279 0.0053 122891327355933374   16.281300 0.002800   15.922600 0.003200   15.779300 0.001900   15.761300 0.003100 0.994 False True  False False False                      
605020433691976832 132.7505706911 0.018 12.4148342399 0.0110  1.096 0.022 -10.734 0.024 -2.987 0.018  0.9707 14.4479 0.0028 14.7827 0.0030 13.9468 0.0038 122891327506108306   14.826800 0.002500   14.438900 0.003500   14.298200 0.003200   14.287300 0.002700 1.000 True  False True  False False                      
605021563268582912 132.7226761100 0.360 12.4579663860 0.1800 -0.140 0.490 -12.040 0.480 -3.400 0.370  1.0338 19.5934 0.0042 20.3650 0.0710 18.7100 0.0340 122951327227250082   20.649000 0.013000   19.582600 0.008100   19.119000 0.008800   18.907000 0.014000 0.741 False True  False False False 4040                 
605022186038605568 132.9001007862 0.018 12.3964196120 0.0098  1.150 0.023 -10.733 0.023 -2.798 0.016  0.9275 14.2070 0.0028 14.5367 0.0029 13.7105 0.0038 122871329001426185   14.591900 0.003800   14.192200 0.003400   14.069300 0.001600   14.044300 0.002500 1.000 True  False True  False False                      
605022525341141632 132.9216360934 0.015 12.4090932806 0.0081  1.137 0.019 -10.931 0.019 -3.091 0.013  0.9882 13.6992 0.0028 13.9941 0.0029 13.2404 0.0038 122891329216761390   14.038600 0.002300   13.686700 0.002000   13.594700 0.006200   13.602400 0.005500 1.000 False False True  False False                      
605022937658035072 132.8831132300 0.510 12.4006500230 0.2500  2.060 0.690  -9.710 0.720 -3.180 0.460  1.0743 20.0864 0.0050 20.7900 0.1600 18.8980 0.0370 122881328831551269   21.769000 0.063000   20.558000 0.040000   19.342000 0.017000   18.781000 0.021000 0.764 True  False False False False                      
605023148113019904 132.8182954090 0.140 12.4127162520 0.0700  0.650 0.170  -8.920 0.180 -3.510 0.130  0.9901 18.2622 0.0031 18.9220 0.0220 17.4960 0.0110 122891328183325759   19.101100 0.009000   18.219500 0.003000   17.865200 0.002500   17.689000 0.010000 0.865 False True  False False False                      
605023766586919296 132.8949408990 0.330 12.4633367320 0.1600  1.110 0.420  -9.460 0.440 -1.560 0.310  1.0188 19.5789 0.0041 20.7800 0.0750 18.5120 0.0200 122951328949886473   21.058000 0.025000   19.848000 0.012000   18.907400 0.007500   18.471000 0.008800 0.763 False True  False False False 3626                 
605024213263153920 132.9487307300 0.045 12.4481901393 0.0230  1.398 0.054 -10.584 0.057 -1.157 0.041  2.3833 14.3236 0.0028 14.6598 0.0031 13.8031 0.0038 122931329487708296   14.705200 0.002700   14.319200 0.002400   14.165000 0.003200   14.116300 0.003700 1.000 False True  False False False                      
605025037896878976 132.9223980970 0.043 12.4568170846 0.0240  1.225 0.054 -10.599 0.055 -2.837 0.040  1.3166 15.7204 0.0028 16.3083 0.0041 14.9760 0.0040 122941329224368657   16.496900 0.002600   15.682700 0.002000   15.348700 0.003400   15.207300 0.002900 1.000 False True  True  False False                      
605025209695559936 132.9542344230 0.130 12.4881759790 0.0670  1.340 0.160 -11.020 0.170 -3.110 0.120  0.9925 18.0434 0.0030 19.0450 0.0270 17.0600 0.0100 122981329542746282   19.430400 0.008600   18.198500 0.006300   17.454100 0.003300   17.115400 0.003800 1.000 True  False True  False False                      
605025312775145728 132.9091719500 0.400 12.4836531360 0.2000  1.030 0.520 -10.790 0.530 -2.970 0.370  1.1204 19.7515 0.0047 21.0400 0.1300 18.6530 0.0280 122981329091910826   21.404000 0.043000   20.217000 0.015000   19.027900 0.006500   18.496500 0.008300 1.000 True  False False False False                      
605025381494256640 132.9346574624 0.021 12.4866848612 0.0110  1.168 0.028 -10.921 0.027 -3.173 0.018  1.0074 14.3594 0.0028 14.7604 0.0030 13.7920 0.0039 122981329347634488   14.846900 0.002600   14.330800 0.001800   14.161400 0.006500   14.101500 0.002300 1.000 False True  True  False False                      
605026270553354240 132.8155723900 0.460 12.4504538450 0.2300  1.270 0.640  -9.620 0.660 -3.460 0.460  1.0618 20.0273 0.0053 21.1110 0.0510 19.0640 0.0300                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.884 False False False False False                      
605026274847479552 132.8151245730 0.110 12.4500490850 0.0570  0.850 0.140  -9.070 0.150 -3.335 0.099  0.9001 17.9461 0.0030 18.6480 0.0180 17.1369 0.0090 122941328151630560   18.907900 0.006600   17.907800 0.004700   17.487200 0.007700   17.323000 0.011000 0.999 False True  False False False 4080                 
605026717229352576 132.8402523160 0.360 12.4746922500 0.1900  1.220 0.480 -11.370 0.490 -2.660 0.350  1.0244 19.6420 0.0042 20.8000 0.1300 18.4370 0.0240 122971328403010138   21.481000 0.045000   20.215000 0.022000   18.921900 0.005100   18.301400 0.008100 1.000 False True  False False False 3363                 
605027266985143808 132.7560721594 0.020 12.4792480253 0.0110  1.171 0.024 -11.063 0.026 -2.740 0.018  1.0912 14.4962 0.0028 14.8453 0.0030 13.9837 0.0039 122971327561195599   14.893300 0.002800   14.474300 0.002400   14.336000 0.001400   14.326000 0.004300 1.000 True  False True  False False                      
605048333799048320 133.3935356751 0.028 12.2052371290 0.0140  1.129 0.034 -10.893 0.036 -2.933 0.028  0.9957 15.3915 0.0028 15.8362 0.0032 14.7863 0.0040 122641333936246768   15.940000 0.003100   15.354000 0.001800   15.144500 0.003300   15.079600 0.002400 1.000 True  False True  False False                      
607986018414499328 132.1765780050 0.076 12.0501764000 0.0420  0.971 0.092 -11.140 0.095 -0.728 0.069  1.3764 16.8532 0.0029 16.9908 0.0068 15.4845 0.0047 122461321765680679   17.298400 0.007600   16.311300 0.003700   15.893800 0.004400   15.769100 0.007600 0.805 False True  False False False 4083                 
607986091430696064 132.2082726628 0.031 12.0597756611 0.0180  1.040 0.037  -8.759 0.039 -3.742 0.029  1.0091 15.6196 0.0028 16.0890 0.0036 14.9982 0.0041 122471322082782269   16.197700 0.003100   15.570800 0.003100   15.352800 0.002500   15.292600 0.002800 0.814 True  False False False False                      
607988423596262144 132.2465871040 0.150 12.1283507300 0.0780  0.300 0.160 -10.470 0.180 -3.720 0.130  0.9781 18.4207 0.0032 18.9250 0.0270 17.8260 0.0130 122551322466094543   18.980200 0.002500   18.375000 0.003900   18.140800 0.001400   18.061000 0.010000 1.000 False True  False False False                      
607988427891971200 132.2593051400 0.930 12.1311628900 0.5400  0.500 1.400 -11.200 1.300 -3.310 0.980  1.0729 20.6299 0.0096 21.8400 0.1600 19.4570 0.0640 122551322593097830   21.999000 0.054000   21.269000 0.040000   19.830000 0.017000   19.152000 0.022000 0.570 True  False False False False                      
607989355604856192 132.2328642909 0.022 12.1619090899 0.0110  1.194 0.024 -10.946 0.029 -2.904 0.019  0.9853 14.5901 0.0032 15.0004 0.0056 14.0071 0.0055 122591322328874814   15.111000 0.020000   14.541900 0.003900   14.407000 0.004300   14.306900 0.008800 1.000 True  False True  False False                      
607989866705213312 132.2723652570 0.150 12.1952091470 0.0780  1.570 0.170 -10.550 0.190 -3.840 0.130  1.0829 18.2768 0.0032 19.4980 0.0380 17.2101 0.0089 122631322723924763   19.821000 0.011000   18.563100 0.005300   17.656000 0.012000   17.193900 0.004000 1.000 True  False False False False                      
607994986306236928 132.3802563880 0.180 12.2239002960 0.0950  0.910 0.200 -10.740 0.230 -2.840 0.160  1.0182 18.6115 0.0032 19.8080 0.0520 17.5640 0.0150 122661323802879168   20.127000 0.020000   18.903600 0.006800   17.976000 0.003500   17.546800 0.004600 1.000 True  False True  False False 3637  26.90 7.08e-06 
607995055025713024 132.3490785730 0.170 12.2219833050 0.0880  0.930 0.190 -10.640 0.220 -3.280 0.150  1.0067 18.4646 0.0032 19.8050 0.0470 17.3670 0.0130 122661323491016860   20.083000 0.014000   18.875000 0.004500   17.802100 0.003800   17.297100 0.005800 1.000 False True  True  False False 3523                 
607995536062095104 132.4320174000 0.780 12.2632000500 0.4500  1.270 0.970 -10.900 1.000 -2.930 0.730  1.0430 20.5592 0.0071 21.2300 0.1300 19.3650 0.0780 122711324320516288   22.375000 0.049000   21.092000 0.041000   19.814000 0.021000   19.224100 0.009600 0.885 False True  False False False 3373                 
607995707860751360 132.4036972800 0.360 12.2576432970 0.1900  1.370 0.410  -9.150 0.470 -1.860 0.340  0.9513 19.5714 0.0042 20.8700 0.1400 18.4430 0.0240 122701324037309676   21.162000 0.050000   20.103000 0.013000   18.909900 0.007300   18.351000 0.011000 0.691 True  False False False False                      
607996223256829824 132.3008032780 0.051 12.2662545778 0.0280  1.146 0.058 -10.575 0.063 -2.923 0.047  0.9931 16.5107 0.0028 17.1401 0.0059 15.7420 0.0049 122721323008310007   17.372200 0.002900   16.484300 0.004000   16.112400 0.004200   15.967100 0.003800 1.000 True  False True  False False                      
607996261912222464 132.3191148910 0.051 12.2712701873 0.0280  1.212 0.058 -11.055 0.063 -3.185 0.047  1.0525 16.4943 0.0028 17.1389 0.0069 15.7284 0.0045 122721323191416022   17.356500 0.002600   16.470200 0.005000   16.092700 0.001100   15.948800 0.005500 1.000 True  False True  False False                      
607997632006122112 132.5223284870 0.038 12.3248270575 0.0200  1.191 0.045 -10.996 0.050 -3.006 0.035  1.0501 15.8154 0.0028 16.3258 0.0045 15.1502 0.0041 122791325223700305   16.463600 0.003300   15.761000 0.004300   15.499200 0.003800   15.416400 0.004000 1.000 True  False True  False False                      
607997911179702656 132.4933329150 0.029 12.3401013446 0.0140  1.035 0.033 -10.729 0.037 -3.663 0.025  1.1300 14.9683 0.0028 15.3684 0.0034 14.4006 0.0039 122801324933588636   15.446200 0.002500   14.945600 0.001600   14.756200 0.002400   14.716400 0.005600 1.000 True  False True  False False                      
607998044323001088 132.4072098500 0.690 12.3053582520 0.3400  1.570 0.780 -10.840 0.800 -2.190 0.580  1.0211 20.3682 0.0068 21.2200 0.1400 19.1430 0.0520 122761324072386907   22.050000 0.052000   20.905000 0.037000   19.661000 0.015000   19.022000 0.031000 0.914 False True  False False False 3397                 
607998907612059264 132.4335373766 0.030 12.3679522614 0.0160  1.136 0.035 -10.653 0.036 -2.936 0.028  0.9526 15.2724 0.0028 15.7007 0.0033 14.6787 0.0045 122841324335572052   15.786300 0.002100   15.238100 0.002700   15.036700 0.003700   14.978100 0.002000 1.000 True  False True  False False                      
607999835325007872 132.3452211573 0.033 12.3156342775 0.0190  1.165 0.038 -11.130 0.041 -1.885 0.033  0.9543 15.5929 0.0028 16.1402 0.0037 14.8909 0.0040 122771323452579266   16.281700 0.001600   15.575600 0.003100   15.261000 0.001600   15.133200 0.002700 1.000 False True  False False False                      
608021516319899648 132.5162520970 0.025 12.3826512037 0.0130  1.144 0.029 -11.071 0.030 -2.961 0.023  0.9808 14.9274 0.0028 15.3046 0.0035 14.3853 0.0040 122851325163009697   15.363200 0.002100   14.894700 0.001900   14.736900 0.002500   14.709300 0.001600 1.000 True  False True  False False                      
608022267938647296 132.4992785640 0.089 12.3905492600 0.0460  1.160 0.110 -10.840 0.110 -3.148 0.080  0.9294 17.4466 0.0029 18.3270 0.0240 16.5165 0.0073 122861324993039171   18.701300 0.006300   17.518400 0.001700   16.910900 0.004400   16.642900 0.004400 1.000 True  False True  False False                      
608022959428902272 132.5706301701 0.015 12.4503786507 0.0078  1.183 0.018 -10.907 0.018 -3.005 0.013  0.9966 13.5785 0.0028 13.8651 0.0029 13.1335 0.0038 122941325706120993   13.897500 0.003700   13.618000 0.023000   13.496300 0.008700   13.499500 0.002300 1.000 False False True  False False                      



==> datafile2.txt <==
Title: A 4-Gyr M Dwarf Gyrochrone from CFHT/MegaPrime Monitoring of the Open Cluster M67
Authors: Ryan Dungee, Jennifer van Saders, Eric Gaidos, Mark Chun, Rafael A. Garcia, Eugene A. Magnier, Savita Mathur, Angela R. G. Santos
Table: Rotation Catalog
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label       Explanations
--------------------------------------------------------------------------------
   1- 18 I18    ---      gaiaid      Source ID in Gaia EDR3
  20- 33 F14.10 deg      RAdeg       Right Ascension
  35- 39 F5.3   mas    e_RAdeg       error on Right Ascension
  41- 53 F13.10 deg      DEdeg       Declination
  55- 60 F6.4   mas    e_DEdeg       error on Declination
  62- 67 F6.3   mas      plx         Parallax
  69- 73 F5.3   mas    e_plx         error on Parallax
  75- 81 F7.3   mas/yr   pmRA        proper motion in RA
  83- 87 F5.3   mas/yr e_pmRA        error on proper motion in RA
  89- 94 F6.3   mas/yr   pmDE        proper motion in Dec
  96-100 F5.3   mas/yr e_pmDE        error on proper motion in Dec
 102-108 F7.4   ---      ruwe        Gaia EDR3 renomralized unit weight error
 110-116 F7.4   mag      gaiaGmag    Gaia EDR3 G magnitude
 118-123 F6.4   mag    e_gaiaGmag    error on Gaia EDR3 G magnitude
 125-131 F7.4   mag      gaiaBPmag   Gaia EDR3 BP magnitude
 133-138 F6.4   mag    e_gaiaBPmag   error on Gaia EDR3 BP magnitude
 140-146 F7.4   mag      gaiaRPmag   Gaia EDR3 RP magnitude
 148-153 F6.4   mag    e_gaiaRPmag   error on Gaia EDR3 RP magntiude
 155-172 I18    ---      ps1id       Source ID in PS1 DR2
 174-184 F11.6  mag      ps1gmag     PS1 DR2 g magnitude
 186-193 F8.6   mag    e_ps1gmag     error on PS1 DR2 g magnitude
 195-205 F11.6  mag      ps1rmag     PS1 DR2 r magnitude
 207-214 F8.6   mag    e_ps1rmag     error on PS1 DR2 r magnitude
 216-226 F11.6  mag      ps1imag     PS1 DR2 i magnitude
 228-235 F8.6   mag    e_ps1imag     error on PS1 DR2 i magnitude
 237-247 F11.6  mag      ps1zmag     PS1 DR2 z magnitude
 249-256 F8.6   mag    e_ps1zmag     error on PS1 DR2 z magnitude
 258-262 F5.3   ---      memberprob  Probability of being an M67 member based on astrometry
 264-268 A5     ---      single      Flagged as a single star
 270-274 A5     ---      binary      Flagged as a multiple star system
 276-280 A5     ---      gaomember   Is also a member of M67 in the Gao 2018 catalog
 282-286 A5     ---      suspect     Is potentially suspect as a member of M67
 288-292 A5     ---      converged   Was used for the fit to the sequence
 294-297 I4     K        teff        Effective temperature computed from PS1 r-i
 299-304 F6.2   d        prot        Measured rotation period of the star
 306-313 A8     ---      fap         False Alarm Probability of the rotation period
--------------------------------------------------------------------------------
598676629556416512 132.9646339532 0.014 11.1211939644 0.0080  1.165 0.017 -11.052 0.019 -2.941 0.014  1.2081 12.1860 0.0028 12.6809 0.0028 11.5356 0.0038 121341329647545983   12.800000            12.200000            11.900000            11.800000          1.000 False False True  False False                      
598676766995379200 132.9172487120 0.046 11.1224586839 0.0250  0.972 0.054  -9.185 0.061 -1.790 0.048  0.9961 16.2862 0.0028 16.7875 0.0061 15.6214 0.0048 121341329172947438   16.930400 0.005000   16.246900 0.003000   15.989000 0.001900   15.888300 0.005100 1.000 False True  False False False                      
598676865779782272 132.9239029000 0.450 11.1253470350 0.2300  2.060 0.520  -9.320 0.600 -2.290 0.410  1.0929 19.9062 0.0049 20.9100 0.1300 18.6530 0.0280 121351329239540915   21.767000 0.046000   20.655000 0.013000   19.164000 0.011000   18.472700 0.005500 0.680 False True  False False False 3229                 
598677316751180800 132.9565106653 0.021 11.1565929806 0.0120  1.119 0.026  -9.588 0.029 -2.566 0.022  0.9871 14.7341 0.0028 15.1160 0.0030 14.1811 0.0039 121381329565488388   15.185100 0.001900   14.714700 0.002600   14.542900 0.004800   14.488600 0.004200 1.000 True  False False False False                      
598677690413331328 133.0707980980 0.120 11.1506380570 0.0630  1.520 0.150 -11.170 0.160 -2.910 0.110  1.0356 17.9970 0.0030 19.0460 0.0250 16.9810 0.0110 121381330708471250   19.429000 0.010000   18.215400 0.005400   17.384000 0.004500   17.018600 0.004500 1.000 True  False True  False False                      
598677862212337024 133.0380568600 0.860 11.1554165800 0.4500  2.000 1.100  -9.400 1.100 -2.830 0.790  1.1137 20.4994 0.0067 21.5800 0.1700 19.2590 0.0500 121381330379817064   22.300000 0.160000   21.094000 0.050000   19.737000 0.026000   19.009000 0.025000 0.536 True  False False False False                      
598678141384872704 133.1039683103 0.016 11.1741705128 0.0094  1.106 0.021 -10.964 0.022 -2.889 0.016  1.0478 14.2050 0.0028 14.5248 0.0029 13.7182 0.0038 121401331040619484   14.570700 0.002400   14.193600 0.002500   14.079500 0.005900   14.067200 0.005500 1.000 True  False True  False False                      
598678656780963584 133.0133325040 0.270 11.1684672460 0.1300  1.010 0.330 -10.690 0.380 -2.690 0.250  0.9738 19.3217 0.0038 20.5920 0.0810 18.1800 0.0210 121401330133842635   20.980000 0.030000   19.750000 0.010000   18.629200 0.008900   18.125400 0.008800 1.000 True  False False False False                      
598679618853623936 133.0549558300 0.440 11.2453335660 0.2300  0.940 0.530 -10.430 0.590 -3.600 0.390  1.0811 19.9105 0.0047 20.9200 0.1000 18.8350 0.0400 121491330550134865   21.625000 0.044000   20.288000 0.020000   19.197700 0.008100   18.674700 0.006300 0.988 False True  False False False 3511                 
598683157906737408 132.7907691190 0.300 11.1107115410 0.1600  1.070 0.350 -11.490 0.380 -2.690 0.260  0.9934 19.5164 0.0042 20.6800 0.1200 18.4660 0.0230 121331327908223350   21.229000 0.064000   19.992000 0.010000   18.859000 0.010000   18.339900 0.007800 1.000 True  False False False False                      
598686658305046400 132.6892618510 0.190 11.1545782810 0.0980  1.230 0.230 -10.740 0.250 -2.960 0.180  1.0197 18.7401 0.0034 20.2130 0.0670 17.5770 0.0130 121381326893096021   20.473000 0.024000   19.232000 0.013000   18.048100 0.007800   17.514900 0.005800 1.000 False True  True  False False 3440                 
598686662600062720 132.6975250600 0.490 11.1601721310 0.2500  1.070 0.600 -10.280 0.660 -2.110 0.410  1.0033 20.1947 0.0052 21.5800 0.1200 19.0400 0.0430 121391326975372671   21.952000 0.062000   20.757000 0.023000   19.435000 0.015000   18.889000 0.012000 0.982 True  False False False False                      
598686731319744768 132.7338293430 0.110 11.1689855310 0.0560  1.150 0.120 -10.670 0.140 -2.940 0.098  1.6370 17.0212 0.0031 17.9720 0.0120 16.0231 0.0049 121401327338903281   18.353600 0.004600   17.112700 0.002600   16.413400 0.003600   16.101500 0.003000 1.000 False True  False False False 3828                 
598687865190906496 132.6610990969 0.017 11.2035656265 0.0089  1.120 0.021 -10.662 0.022 -2.851 0.014  0.9709 14.0151 0.0028 14.3244 0.0030 13.5439 0.0038 121441326611984778   14.354200 0.002100   13.993400 0.001600   13.884200 0.005000   13.890700 0.002700 1.000 True  False True  False False                      
598687968270108160 132.7349755460 0.052 11.2044048959 0.0280  0.815 0.059  -9.444 0.067 -3.460 0.048  1.2072 16.4040 0.0028 17.0284 0.0059 15.6197 0.0043 121441327350285785   17.228900 0.003200   16.368000 0.006000   15.989700 0.002800   15.807100 0.001900 1.000 True  False False False False                      
598688002629853440 132.7022595640 0.085 11.2012960640 0.0430  1.150 0.100 -11.090 0.110 -2.952 0.072  0.9520 17.5019 0.0029 18.4200 0.0170 16.5563 0.0067 121441327023052062   18.832900 0.007400   17.604900 0.002500   16.930900 0.002300   16.630100 0.005300 1.000 True  False True  False False                      
598688243148019456 132.7028633820 0.043 11.2194316519 0.0230  1.175 0.052 -10.983 0.055 -2.984 0.039  1.0036 16.2861 0.0028 16.8775 0.0053 15.5348 0.0045 121461327028953825   17.097400 0.002200   16.231300 0.002300   15.904600 0.004700   15.777200 0.002300 1.000 True  False True  False False                      
598688449306444160 132.7159805860 0.078 11.2567197590 0.0390  1.171 0.088 -11.040 0.100 -2.980 0.069  0.9463 17.2930 0.0029 18.1750 0.0160 16.3704 0.0065 121501327160328570   18.516600 0.005500   17.336300 0.003000   16.753500 0.003900   16.483200 0.003900 1.000 True  False True  False False                      
598688788609009664 132.8827022450 0.310 11.1525205020 0.1700  1.360 0.360 -10.900 0.390 -2.690 0.290  1.0289 19.5755 0.0041 20.6600 0.1100 18.4730 0.0290 121381328827403528   21.247000 0.035000   20.019000 0.010000   18.837100 0.007100   18.356900 0.009400 1.000 True  False False False False                      
598689411379091328 132.9120639145 0.014 11.1941467494 0.0079  1.163 0.016 -10.914 0.018 -2.917 0.014  0.9411 13.4809 0.0028 13.7721 0.0029 13.0286 0.0038 121431329121523456   13.791100 0.002600   13.483200 0.007400   13.844200 0.001100   13.388800 0.002500 1.000 False True  True  False False                      
598689480098560128 132.9413402880 0.041 11.2006905218 0.0230  1.229 0.051 -10.812 0.053 -2.638 0.042  0.9992 16.1599 0.0028 16.7288 0.0057 15.4472 0.0044 121441329413861313   16.917500 0.002600   16.113100 0.003200   15.824900 0.004500   15.694700 0.002200 1.000 True  False True  False False                      
598689754976482944 132.8773943613 0.013 11.1835048220 0.0074  1.175 0.016 -11.094 0.017 -2.696 0.013  0.9728 12.7419 0.0028 13.0253 0.0028 12.3023 0.0038 121421328775090684   13.300000            13.000000            12.800000            12.700000          1.000 False False True  False False                      
598689926775182208 132.8199263097 0.030 11.1899836565 0.0160  1.169 0.035 -10.938 0.038 -2.642 0.027  1.0681 15.4258 0.0028 15.8760 0.0037 14.8102 0.0039 121421328199778473   15.975100 0.002100   15.388300 0.001900   15.172400 0.002700   15.109600 0.001400 1.000 True  False True  False False                      
598690025559424640 132.8554417010 0.061 11.2117277480 0.0320  0.936 0.071 -10.763 0.075 -2.833 0.056  1.1363 16.5880 0.0028 17.2736 0.0066 15.7904 0.0051 121451328554994569   17.512000 0.005500   16.558300 0.003500   16.162200 0.003900   16.001000 0.002600 1.000 True  False True  False False                      
598690029854388864 132.8652834940 0.330 11.2071758780 0.1600  1.290 0.390  -9.820 0.420 -3.690 0.290  1.0230 19.5305 0.0042 20.6200 0.1100 18.4470 0.0200 121441328653279098   21.096000 0.023000   19.833900 0.005400   18.845100 0.004200   18.418700 0.009800 0.993 False True  True  False False 3589                 
598690231718041728 132.8946249400 0.600 11.2208080060 0.2900  0.940 0.670 -10.280 0.760 -1.550 0.510  1.0219 20.2244 0.0058 21.0800 0.1600 19.0000 0.0450 121461328946645450   21.758000 0.048000   20.826000 0.019000   19.477000 0.010000   18.864000 0.011000 0.805 True  False False False False                      
598690545250455936 132.8886617743 0.020 11.2418772434 0.0110  1.521 0.023  -8.669 0.025 -2.289 0.020  1.0594 14.4358 0.0028 14.8395 0.0030 13.8691 0.0039 121491328887420741   14.919400 0.003200   14.404200 0.001000   14.239900 0.002400   14.182700 0.001100 0.860 False True  False False False                      
598691610402318208 133.0083657420 0.130 11.2728500280 0.0740  1.070 0.170 -11.220 0.170 -3.110 0.150  1.0450 18.1367 0.0030 19.2070 0.0230 17.1470 0.0110 121521330084197907   19.542000 0.013000   18.306300 0.007600   17.539400 0.003300   17.201400 0.004800 1.000 True  False True  False False                      
598691885280238464 132.9406931223 0.026 11.2559809653 0.0140  1.125 0.031 -10.969 0.033 -2.632 0.025  0.9289 15.1009 0.0028 15.5072 0.0033 14.5334 0.0040 121501329407107642   15.585700 0.005300   15.061100 0.001500   14.897900 0.001100   14.843400 0.001600 1.000 True  False True  False False                      
598692675554477056 132.9514754805 0.021 11.3021583917 0.0110  1.139 0.024 -11.182 0.027 -2.780 0.020  1.0214 14.4185 0.0028 14.7592 0.0031 13.9110 0.0040 121561329515563074   14.801600 0.002200   14.394800 0.002700   14.264700 0.004000   14.250700 0.001900 1.000 True  False True  False False                      
598693225310071040 132.7642597200 0.120 11.2256380760 0.0630  1.390 0.130 -10.540 0.150 -2.790 0.100  1.0245 18.0728 0.0030 19.1340 0.0290 17.0862 0.0089 121471327643111262   19.487000 0.011000   18.242500 0.004200   17.474300 0.005100   17.133500 0.005500 1.000 True  False True  False False                      
598693976929340800 132.7590412450 0.140 11.2280451330 0.0740  1.340 0.150 -10.570 0.170 -2.700 0.120  0.9985 18.3030 0.0031 19.4520 0.0360 17.2760 0.0120 121471327590954150   19.813000 0.007500   18.551600 0.004300   17.686600 0.005100   17.286000 0.004400 1.000 True  False False False False                      
598694153022998144 132.7944367995 0.020 11.2667645832 0.0110  1.128 0.023 -11.054 0.024 -2.752 0.018  1.0108 14.5492 0.0028 14.9829 0.0030 13.9521 0.0039 121521327945310613   15.075100 0.001600   14.510400 0.001600   14.302900 0.000840   14.248700 0.001600 1.000 False True  True  False False                      
598694835922812800 132.7935730110 0.220 11.3039310230 0.1200  1.180 0.250 -11.050 0.260 -3.170 0.180  1.0871 18.8826 0.0035 20.1620 0.0610 17.7920 0.0170 121561327936155222   20.489000 0.023000   19.256900 0.008200   18.210100 0.009200   17.729000 0.005300 1.000 True  False True  False False                      
598694870282830336 132.7729433200 0.710 11.3068654320 0.3300  2.370 0.760 -11.160 0.990 -4.050 0.580  1.0047 20.3781 0.0070 21.4300 0.1600 19.1880 0.0570                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.582 False False False False False                      
598694939001774976 132.8012981112 0.016 11.3107541939 0.0089  1.151 0.019 -10.820 0.019 -2.800 0.014  0.9820 13.9097 0.0028 14.2179 0.0029 13.4431 0.0038 121571328013983405   14.252000 0.000950   13.900900 0.002300   13.796700 0.002900   13.790800 0.002700 1.000 True  False True  False False                      
598694977656708224 132.8232449500 0.690 11.3210445700 0.3700  1.390 0.820  -9.000 0.870 -2.120 0.580  1.0010 20.4431 0.0068 21.1600 0.1600 19.4970 0.0690 121581328232955759   21.729000 0.051000   20.540000 0.016000   19.818000 0.016000   19.454000 0.021000 0.526 False True  False False False 3808                 
598695007721506432 132.7945565160 0.076 11.3171109090 0.0420  1.137 0.095 -11.087 0.098 -2.906 0.070  0.9332 17.2556 0.0029 18.0850 0.0150 16.3549 0.0069 121581327946081036   18.451400 0.006900   17.291100 0.003200   16.740400 0.002500   16.497200 0.002600 1.000 True  False True  False False                      
598695424333303168 132.8579512650 0.210 11.2937300930 0.1100  0.860 0.240 -11.330 0.270 -2.790 0.190  0.9660 18.9295 0.0035 20.1860 0.0510 17.8140 0.0150 121551328579942964   20.507000 0.016000   19.258000 0.010000   18.243400 0.004500   17.783900 0.007100 1.000 True  False True  False False                      
598695763635752448 132.9508972501 0.029 11.3327481087 0.0160  1.221 0.035 -10.990 0.037 -2.802 0.029  0.9329 15.4124 0.0028 15.8562 0.0039 14.8023 0.0043 121591329509469791   15.936300 0.002700   15.373400 0.001600   15.159800 0.002600   15.090300 0.003600 1.000 True  False True  False False                      
598696077168308992 132.9465271990 0.084 11.3538762870 0.0450  1.238 0.100 -10.850 0.110 -3.124 0.080  1.0020 17.4126 0.0029 18.4520 0.0160 16.4079 0.0068 121621329465655145   18.837800 0.005800   17.600400 0.004400   16.806600 0.003000   16.465100 0.003600 1.000 False True  True  False False 3747                 
598696107233137920 132.9178194330 0.160 11.3561880000 0.0910  0.950 0.190 -11.250 0.210 -3.030 0.160  1.0179 18.4471 0.0032 19.5350 0.0490 17.3960 0.0120 121621329178347931   19.995100 0.009600   18.713300 0.006300   17.817200 0.003900   17.420000 0.008600 1.000 True  False True  False True  3663  29.40 1.03e-04 
598696626924138752 132.8485523389 0.023 11.3589561989 0.0120  1.236 0.027  -9.362 0.030 -3.351 0.024  0.9715 14.7770 0.0028 15.1735 0.0032 14.2169 0.0039 121631328485941256   15.249200 0.002100   14.737600 0.002600   14.578400 0.001200   14.536300 0.003000 1.000 True  False False False False                      
598696833082561280 132.8866776980 0.310 11.3641618490 0.1600  2.310 0.360 -10.070 0.390 -3.120 0.280  1.0965 19.3795 0.0039 20.7000 0.1000 18.2370 0.0210 121631328867117520   20.987000 0.032000   19.793800 0.009200   18.693200 0.005200   18.178300 0.006800 0.975 True  False False True  False 3502   8.33 1.94e-02 
598697103669936512 132.8656782600 0.420 11.3872687050 0.2300  0.760 0.490 -11.040 0.500 -2.910 0.380  1.0245 19.9708 0.0048 20.9900 0.1300 18.8670 0.0320 121661328656995254   21.661000 0.037000   20.462000 0.019000   19.242000 0.019000   18.695100 0.003100 0.999 True  False False False False 3414 335.00 2.60e-07 
598697142320464384 132.8908331098 0.012 11.3808287082 0.0065  1.174 0.014 -11.201 0.016 -2.702 0.012  0.9061 12.6095 0.0028 12.8932 0.0028 12.1687 0.0038 121651328909227517   13.200000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
598873644001134592 132.5549817050 0.180 11.1684082400 0.0960  0.260 0.220 -10.340 0.240 -2.350 0.160  1.0820 18.6931 0.0032 19.5340 0.0460 17.8150 0.0150 121401325550032612   19.847000 0.012000   18.727600 0.006400   18.177100 0.006300   17.922200 0.007700 1.000 False True  False False False 3960                 
598874885246932480 132.5534185970 0.054 11.2054612615 0.0300  1.282 0.066 -11.126 0.069 -2.922 0.050  1.0148 16.7681 0.0028 17.4851 0.0076 15.9520 0.0047 121441325534487088   17.763800 0.004500   16.731400 0.002200   16.319500 0.004300   16.143100 0.002300 1.000 True  False True  False False                      
598875057045622400 132.5495510890 0.079 11.2265435840 0.0440  1.006 0.097 -10.970 0.100 -2.854 0.071  0.9923 17.4514 0.0029 18.4930 0.0130 16.4469 0.0063 121471325495802380   18.886000 0.012000   17.636000 0.002700   16.843500 0.005800   16.491600 0.003400 1.000 False True  True  False False 3748                 
598875366283266432 132.5390927900 0.330 11.2566874390 0.1800  0.510 0.410 -11.410 0.430 -2.470 0.310  1.0360 19.7017 0.0043 20.7900 0.1100 18.4990 0.0250 121501325391268545   21.490000 0.025000   20.211000 0.013000   18.987500 0.008600   18.431000 0.010000 0.999 True  False False False False                      
598877840184438528 132.4649906550 0.036 11.2323588700 0.0210  0.638 0.044  -9.636 0.045 -4.646 0.036  0.9985 15.9370 0.0028 16.3908 0.0046 15.3122 0.0046 121471324650109378   16.502100 0.003000   15.899800 0.004700   15.672500 0.000200   15.610400 0.004400 0.589 False True  False False False                      
598879764329783168 132.4489453000 0.091 11.3245765000 0.0490  0.840 0.110 -10.940 0.110 -2.620 0.084  1.3070 17.1804 0.0031 18.0380 0.0120 16.2053 0.0052 121591324489680016   18.409800 0.005900   17.220400 0.001900   16.587600 0.001200   16.298400 0.005000 1.000 False True  True  False False 3886                 
598879798689514112 132.5482534817 0.027 11.2711099491 0.0160  1.131 0.033 -10.759 0.034 -2.654 0.026  0.9971 15.5473 0.0028 16.0109 0.0038 14.9464 0.0048 121521325482885857   16.098000 0.002000   15.503600 0.002600   15.280100 0.006100   15.217900 0.002000 1.000 True  False True  False False                      
598880314085586432 132.5480636420 0.013 11.3279010835 0.0067  1.210 0.014 -11.009 0.015 -2.972 0.011  0.9381 12.3886 0.0028 12.7115 0.0028 11.9036 0.0038 121591325481574027   12.600000            12.300000            12.200000            12.200000          1.000 False False True  False False                      
598880348445322752 132.5828894670 0.270 11.3069115740 0.1500  0.860 0.330 -10.920 0.320 -2.620 0.260  1.0945 19.2960 0.0037 20.6000 0.1100 18.1370 0.0250 121561325829228796   20.988000 0.052000   19.777000 0.013000   18.611000 0.030000   17.987800 0.008300 1.000 True  False True  False False                      
598881340582600576 132.4968848502 0.032 11.3579533809 0.0170  1.110 0.037 -10.723 0.041 -2.821 0.029  1.0288 15.5576 0.0028 16.0151 0.0045 14.9381 0.0042 121631324969120072   16.129500 0.006300   15.508200 0.001300   15.312300 0.002400   15.226200 0.001400 1.000 True  False True  False False                      
598882130858870784 132.7288611800 0.470 11.2935549060 0.2400  0.130 0.530  -9.850 0.570 -2.720 0.390  0.9970 20.1134 0.0056 20.3700 0.1700 18.5700 0.1100                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.843 False False False False False                      
598882135151700352 132.7301838033 0.013 11.2931027785 0.0071  0.759 0.015  -9.474 0.016 -2.408 0.012  1.0628 12.5256 0.0028 13.0314 0.0028 11.8640 0.0038 121551327302952261   13.167600 0.002100   12.800000            12.400000            12.200000          1.000 False False False False False                      
598882337014990464 132.6886392010 0.120 11.2976926740 0.0650  1.000 0.140 -10.960 0.150 -2.620 0.120  1.0036 18.1196 0.0030 19.3760 0.0380 17.0378 0.0089 121551326886847722   19.742000 0.019000   18.469900 0.003100   17.464700 0.004500   17.004200 0.005200 1.000 False True  False False False 3576                 
598882371374732544 132.6849057650 0.180 11.3084596330 0.1000  1.230 0.220 -10.970 0.230 -2.700 0.180  1.0276 18.7604 0.0032 19.9380 0.0550 17.6990 0.0140 121571326849460646   20.329000 0.023000   19.075700 0.009500   18.099900 0.004500   17.669500 0.006200 1.000 True  False True  False False                      
598882371374735744 132.6910351610 0.170 11.3168390440 0.0930  1.010 0.200 -11.120 0.220 -2.770 0.160  1.0125 18.7614 0.0033 19.7940 0.0450 17.6860 0.0170 121581326910850705   20.335000 0.019000   19.137500 0.005300   18.099000 0.007000   17.643300 0.003600 1.000 False True  True  False False 3550                 
598883131584117760 132.6825747340 0.036 11.3126392029 0.0210  1.228 0.045 -10.895 0.048 -2.880 0.039  1.0709 15.8789 0.0028 16.4393 0.0044 15.1657 0.0042 121571326826215676   16.591200 0.004900   15.845900 0.002600   15.539700 0.006500   15.393500 0.002500 1.000 False True  True  False False                      
598883337742544128 132.6927209308 0.026 11.3398324303 0.0150  1.127 0.030 -11.041 0.033 -2.904 0.025  1.1974 14.9985 0.0028 15.3927 0.0034 14.4021 0.0039 121601326927828311   15.468300 0.002800   14.949800 0.001300   14.769200 0.002400   14.712700 0.001100 1.000 True  False True  False False                      
598883642685066368 132.7145829740 0.200 11.3443666130 0.1100  0.850 0.230 -10.960 0.250 -2.880 0.180  0.9879 18.9847 0.0035 20.0250 0.0720 17.8950 0.0170 121611327146413763   20.516000 0.021000   19.340100 0.006200   18.301600 0.005000   17.857200 0.003800 1.000 True  False True  False False 3550  48.70 8.35e-04 
598883917565244288 132.7000206700 0.570 11.3691038520 0.3000  0.930 0.610 -12.000 0.740 -1.960 0.560  1.0688 20.3864 0.0059 21.1500 0.1900 19.2480 0.0630 121641327001003446   21.985000 0.049000   20.930000 0.026000   19.633000 0.014000   19.032000 0.018000 0.839 True  False False True  False 3360 604.00 2.20e-03 
598883990577158400 132.6813753600 0.590 11.3728337490 0.3200  2.060 0.640 -11.410 0.820 -2.410 0.620  1.0582 20.4053 0.0058 21.1500 0.1400 19.2580 0.0530 121641326814387921   22.030000 0.170000   21.041000 0.031000   19.649000 0.028000   19.058000 0.010000 0.854 True  False False True  False 3294 459.00 8.13e-04 
598884295519951616 132.8075079689 0.029 11.3638549782 0.0170  1.107 0.034 -10.942 0.035 -2.922 0.029  1.1255 15.3090 0.0028 15.7406 0.0034 14.7155 0.0043 121631328075757146   15.836600 0.001900   15.275300 0.002700   15.079000 0.001900   15.014300 0.002000 1.000 True  False True  False False                      
598884570398288000 132.7794821700 0.850 11.3881531900 0.4400  0.860 0.980  -9.300 1.100 -3.000 0.760  1.1484 20.6243 0.0085 21.6100 0.1600 19.3710 0.0750 121661327795446234   22.070000 0.170000   21.220000 0.033000   19.885000 0.011000   19.272000 0.011000 0.535 False True  False True  False 3334                 
598884746491793024 132.8511493998 0.017 11.3881252973 0.0097  1.154 0.020 -11.078 0.021 -2.692 0.017  1.1746 13.0110 0.0028 13.3025 0.0028 12.5632 0.0038 121661328512046344   13.333300 0.001000   13.200000            13.000000            13.000000          1.000 False False True  False False                      
598884952650222336 132.8497486913 0.013 11.4136968730 0.0071  1.138 0.015 -10.932 0.016 -2.742 0.012  1.0298 13.1483 0.0028 13.4324 0.0029 12.7022 0.0038 121691328498436959   13.453100 0.002900   13.300000            13.200000            13.067300 0.003800 1.000 False False True  False False                      
598884982714899072 132.8684737950 0.220 11.4256906550 0.1200  1.380 0.260 -10.530 0.270 -2.550 0.210  1.0538 19.0161 0.0035 20.3270 0.0730 17.8710 0.0140 121711328685061365   20.723000 0.024000   19.500100 0.007900   18.316000 0.005000   17.773700 0.005400 1.000 False True  False False False 3440                 
598885017074625536 132.8157186810 0.100 11.4039125360 0.0560  1.070 0.120 -11.020 0.120 -2.680 0.099  0.9619 17.7415 0.0029 18.8930 0.0250 16.6833 0.0069 121681328157715218   19.227000 0.011000   17.979900 0.002100   17.126500 0.005200   16.729100 0.002300 1.000 False True  True  False False 3698                 
598885085794212096 132.8158142900 0.390 11.4111744040 0.2400  1.040 0.450 -11.290 0.460 -3.230 0.390  1.0572 19.8074 0.0049 20.9100 0.1200 18.6430 0.0280 121691328158753936   21.597000 0.058000   20.303000 0.014000   19.095700 0.007500   18.539500 0.003300 1.000 True  False False False False 3424 504.00 2.17e-10 
598885090090313216 132.8188113070 0.250 11.4127762370 0.1500  0.620 0.290 -11.430 0.300 -2.540 0.250  1.0913 19.2158 0.0037 20.4690 0.0820 18.0780 0.0190 121691328188595873   20.787000 0.017000   19.596000 0.010000   18.527500 0.004000   18.045200 0.005900 1.000 True  False False False True  3527  42.10 6.26e-09 
598885502406044544 132.7657225700 0.490 11.4123108030 0.2900  0.810 0.560 -12.380 0.610 -3.350 0.530  1.0233 20.2285 0.0057 21.1800 0.1500 19.0250 0.0390 121691327656745311   21.980000 0.120000   20.840000 0.029000   19.495000 0.012000   18.868000 0.013000 0.817 True  False False True  False 3326  84.30 4.25e-12 
598885738628962432 132.7749562184 0.014 11.4292793744 0.0080  1.230 0.016 -10.798 0.019 -2.497 0.013  0.9734 13.3973 0.0028 13.6929 0.0029 12.9425 0.0038 121711327750505653   13.725500 0.003100   13.392800 0.001100   13.400000            13.302900 0.006400 1.000 False False True  False False                      
598885880363159296 132.8217842198 0.023 11.4318751946 0.0140  1.230 0.027 -10.907 0.028 -2.742 0.024  0.9748 15.0099 0.0028 15.4126 0.0034 14.4440 0.0040 121711328218528776   15.490000 0.002700   14.979500 0.001500   14.808500 0.004900   14.757900 0.001500 1.000 True  False True  False False                      
598885944787392000 132.7965054169 0.016 11.4430160798 0.0095  1.222 0.019 -11.102 0.022 -3.043 0.017  1.0829 13.7108 0.0028 14.0070 0.0030 13.2549 0.0038 121731327965722167   14.038400 0.002500   13.910000 0.110000   13.607500 0.001700   13.618800 0.003800 1.000 False False True  False False                      
598885979147130496 132.8251491662 0.012 11.4413739068 0.0074  1.181 0.014 -11.027 0.016 -3.160 0.014  1.0686 13.0980 0.0028 13.3888 0.0029 12.6474 0.0038 121731328252460178   13.428200 0.001000   13.200000            13.100000            13.016300 0.006900 1.000 False False True  False False                      
598886052161851264 132.8130602102 0.018 11.4451611605 0.0110  1.165 0.021 -10.884 0.022 -2.875 0.018  1.2570 13.0150 0.0028 13.3110 0.0028 12.5619 0.0038 121731328131744720   13.336700 0.001000   13.300000            13.100000            12.924700 0.000770 1.000 False False True  False False                      
598886082226539136 132.8187031300 0.083 11.4597092590 0.0480  1.205 0.095 -11.470 0.110 -3.465 0.093  1.1059 17.2896 0.0029 18.0955 0.0082 16.4183 0.0055 121751328187612183   18.458900 0.005800   17.312600 0.002900   16.795400 0.001300   16.564600 0.002200 1.000 True  False False False False 3990  13.20 6.36e-14 
598886185305751168 132.7720915900 0.190 11.4517147000 0.1200  1.140 0.220  -9.800 0.250 -2.820 0.220  0.9888 18.8524 0.0036 20.2920 0.0720 17.7260 0.0140 121741327721472577   20.581000 0.028000   19.288000 0.048000   18.153100 0.006200   17.602600 0.009200 1.000 False True  False False False 3477                 
598886288384971008 132.8121153990 0.250 11.4661278480 0.1500  0.770 0.280 -11.500 0.310 -2.990 0.240  1.0185 19.1983 0.0037 20.5750 0.0820 18.1280 0.0180 121751328121869875   20.879000 0.022000   19.611700 0.008700   18.556000 0.010000   18.048900 0.005400 1.000 True  False False False False 3537 112.00 7.94e-06 
598886700701910912 132.6231338100 0.480 11.3772577880 0.2700 -0.060 0.530 -10.830 0.590 -2.150 0.440  1.0088 20.2716 0.0054 21.0900 0.1200 19.0770 0.0380 121651326231603250   22.063000 0.066000   20.824000 0.018000   19.527700 0.009800   18.974000 0.019000 0.846 True  False False False False                      
598886911154739968 132.6318617200 0.540 11.4041892550 0.2900  1.720 0.720 -10.120 0.690 -1.850 0.480  1.0450 20.3230 0.0052 21.1600 0.1200 19.1070 0.0440 121681326318985510   21.830000 0.190000   20.940000 0.023000   19.550000 0.017000   18.903000 0.014000 0.839 True  False False True  False 3296  34.00 1.67e-04 
598886979874807680 132.6761987650 0.230 11.3995089410 0.1300  1.230 0.270 -11.230 0.290 -3.240 0.220  1.0032 19.2903 0.0038 20.8240 0.0880 18.1140 0.0210 121671326762379905   21.192000 0.035000   19.885000 0.013000   18.528200 0.004900   17.906300 0.006200 1.000 False True  False False False 3318                 
598887216100088192 132.6531311300 0.610 11.4046376330 0.3600  1.270 0.710 -10.020 0.840 -2.690 0.720  1.0744 20.4678 0.0068 21.4000 0.1100 19.2290 0.0380 121681326531596072   21.960000 0.160000   21.177000 0.034000   19.701000 0.018000   19.012000 0.015000 0.891 True  False False False True  3239 130.00 7.14e-03 
598887254752714240 132.6698979240 0.260 11.4152897400 0.1500  1.220 0.310 -10.520 0.320 -2.490 0.250  1.0530 19.3155 0.0037 20.5070 0.0780 18.1950 0.0210 121691326699408855   20.941000 0.017000   19.702000 0.013000   18.606200 0.006700   18.095800 0.008200 1.000 True  False True  False False 3506  35.90 1.36e-04 
598887460911141632 132.6753802945 0.020 11.4398385263 0.0100  1.288 0.023 -10.947 0.026 -3.534 0.018  1.4660 13.4165 0.0028 13.6961 0.0029 12.9774 0.0038 121721326754728312   13.734400 0.004300   13.500000            13.400000            13.337000 0.001800 1.000 False False False False False                      
598887632709845248 132.6096481610 0.150 11.4043477620 0.0820  1.990 0.170 -10.450 0.180 -3.310 0.140  1.1313 18.3170 0.0032 19.0090 0.0340 17.1800 0.0120 121681326097485786   19.167000 0.032000   18.312000 0.012000   17.592700 0.003400   17.266000 0.006600 1.000 True  False False False False 3810  11.50 9.26e-04 
598887770148211584 132.5691250100 0.470 11.4034578570 0.2700  0.600 0.580 -11.380 0.610 -2.110 0.430  1.0158 20.1420 0.0053 20.9800 0.1700 19.0790 0.0660 121681325691584690   20.723000 0.073000   20.449000 0.046000   19.219700 0.006300   18.794000 0.039000 0.969 True  False False False False 3407 103.00 6.06e-04 
598888109451094912 132.6124771750 0.190 11.4404854440 0.1100  1.290 0.220 -11.160 0.240 -2.590 0.190  0.9735 19.0346 0.0035 20.3010 0.0610 17.9440 0.0130 121721326125299101   20.610000 0.011000   19.352000 0.012000   18.318000 0.012000   17.878500 0.005400 1.000 True  False True  False False 3554 563.00 5.27e-09 
598888315613964288 132.6098454700 0.590 11.4454288320 0.3300  0.740 0.750 -12.010 0.840 -1.950 0.540  1.0400 20.4497 0.0065 21.3400 0.1400 19.3720 0.0640 121731326099165066   22.190000 0.180000   21.040000 0.034000   19.639000 0.030000   19.043000 0.019000 0.748 True  False False True  False 3288 326.00 8.58e-02 
598888521767965568 132.6114357400 0.820 11.4692960000 0.4500  1.230 0.870 -11.600 1.100 -2.200 1.100  1.0492 20.6145 0.0078 21.4600 0.1700 19.3710 0.0640 121761326115443629   22.240000 0.240000   21.211000 0.020000   19.853000 0.031000   19.233000 0.015000 0.688 True  False False True  False 3318  21.00 8.53e-03 
598888697861717376 132.7142022770 0.050 11.4483618200 0.0270  1.145 0.057 -10.817 0.062 -2.858 0.047  1.0250 16.6256 0.0028 17.3263 0.0059 15.8170 0.0049 121731327142568550   17.589800 0.004000   16.600900 0.002300   16.186800 0.003600   16.005200 0.004000 1.000 True  False True  False False                      
598888727926385408 132.7406497900 0.088 11.4397580360 0.0490  1.010 0.100 -10.870 0.110 -3.023 0.083  1.0549 17.6223 0.0029 18.5330 0.0160 16.6905 0.0068 121721327407098229   18.928900 0.004700   17.701100 0.002500   17.079400 0.002400   16.796800 0.003900 1.000 True  False True  False False 3896 288.00 7.41e-12 
598888968444655872 132.7026882900 0.680 11.4619936470 0.3500 -0.030 0.750 -11.170 0.910 -3.000 0.590  1.1714 20.4243 0.0097 21.3300 0.1400 18.8160 0.0330 121751327027214843   21.989000 0.028000   20.682000 0.023000   19.290500 0.006600   18.671000 0.012000 0.783 False True  False True  False 3295                 
598889213257785984 132.7420983240 0.067 11.4735279780 0.0370  1.174 0.078 -11.036 0.086 -2.956 0.070  1.0930 17.0551 0.0029 17.8190 0.0140 16.1892 0.0078 121761327421598751   18.152400 0.006400   17.057900 0.004500   16.569200 0.005200   16.354200 0.006300 1.000 True  False True  False False 4016 413.00 1.01e-09 
598889419416217600 132.7341793683 0.035 11.4754432998 0.0180  1.158 0.041 -11.095 0.047 -2.679 0.031  1.0060 15.7289 0.0028 16.2324 0.0045 15.0723 0.0041 121771327342411051   16.360500 0.003700   15.682400 0.001100   15.430000 0.003300   15.346600 0.001900 1.000 True  False True  False False                      
598889659934380032 132.7604490170 0.039 11.5222406059 0.0220  0.965 0.046  -9.100 0.049 -3.910 0.039  1.0039 15.8250 0.0028 16.3201 0.0039 15.1737 0.0042 121821327605127203   16.440200 0.003700   15.781100 0.002900   15.544900 0.004000   15.452000 0.003300 1.000 True  False False False False                      
598889694294135040 132.6694528267 0.034 11.4554684120 0.0180  1.036 0.038 -10.914 0.043 -3.994 0.032  1.2417 15.4587 0.0028 15.9194 0.0039 14.8245 0.0043 121741326694957077   16.042300 0.004200   15.409800 0.002200   15.200700 0.003100   15.101700 0.002800 1.000 True  False False False False                      
598889900452561024 132.6817747302 0.030 11.4923999613 0.0160  1.133 0.033 -10.866 0.037 -3.052 0.027  1.0328 15.3688 0.0028 15.8142 0.0032 14.7607 0.0040 121791326818291389   15.905100 0.002500   15.323900 0.001200   15.116300 0.004400   15.053800 0.004700 1.000 True  False True  False False                      
598890106610992256 132.6657073670 0.054 11.5050862244 0.0290  1.146 0.059 -11.060 0.067 -2.850 0.049  1.0558 16.6192 0.0028 17.3759 0.0066 15.7701 0.0054 121801326657626609   17.637600 0.006100   16.624800 0.001900   16.154300 0.005600   15.929500 0.002200 1.000 False True  True  False False 4033                 
598890106610992896 132.6626495770 0.039 11.5019789104 0.0210  1.172 0.043 -10.863 0.049 -3.084 0.036  1.0562 16.0058 0.0028 16.5429 0.0048 15.3229 0.0044 121801326627022881   16.693300 0.003300   15.947500 0.001100   15.682600 0.005100   15.573300 0.002500 1.000 True  False True  False False                      
598890347129151104 132.7210228788 0.014 11.5222503615 0.0074  1.169 0.016 -10.960 0.018 -3.164 0.013  1.0242 13.2308 0.0028 13.5240 0.0029 12.7717 0.0038 121821327211117205   13.544100 0.001000   13.500000            13.300000            13.131200 0.004700 1.000 False False True  False False                      
598890381488889088 132.7300187336 0.018 11.5207039283 0.0094  1.178 0.021 -10.911 0.025 -3.019 0.017  1.0787 13.9999 0.0028 14.3102 0.0029 13.5252 0.0039 121821327301205345   14.347300 0.003700   13.978800 0.002800   13.875100 0.001400   13.873400 0.001900 1.000 True  False True  False False                      
598890617712105216 132.6865379600 0.780 11.5383184300 0.3900  1.400 0.950 -11.300 1.100 -2.380 0.660  1.1306 20.5281 0.0076 20.9500 0.1400 19.3820 0.0600 121841326866006483   22.150000 0.180000   21.098000 0.048000   19.791000 0.021000   19.161000 0.018000 0.817 False True  False False False 3352                 
598892511792725120 132.3504288863 0.020 11.3539585588 0.0100  1.608 0.026  -8.753 0.027 -3.659 0.018  1.0032 14.1984 0.0028 14.5329 0.0032 13.6950 0.0039 121621323504505266   14.574600 0.001300   14.175200 0.001700   14.042800 0.002800   14.032500 0.003200 0.657 True  False False False False                      
598893538291771264 132.5025225000 1.100 11.3844271000 0.5500  1.700 1.200 -10.500 1.700 -3.000 1.000  1.1061 20.7004 0.0087 21.2800 0.2500 19.3820 0.0730 121661325024721897   22.310000 0.190000   21.251000 0.030000   20.072000 0.010000   19.318000 0.023000 0.542 False True  False True  False 3444                 
598893954901717248 132.5015690260 0.014 11.4279355046 0.0072  1.194 0.016 -11.067 0.017 -2.697 0.012  0.9778 12.6022 0.0028 12.8847 0.0028 12.1623 0.0038 121711325015954032   13.300000            12.900000            12.700000            12.500000          1.000 False False True  False False                      
598894500362425984 132.4085662760 0.052 11.4253467572 0.0290  1.318 0.063 -10.613 0.067 -2.849 0.047  1.0010 16.6697 0.0028 17.3492 0.0075 15.8767 0.0052 121711324085930930   17.611300 0.004200   16.623700 0.003200   16.242400 0.001500   16.087400 0.002500 1.000 True  False True  False False                      
598894569081905920 132.3860541670 0.230 11.4344392490 0.1300  0.970 0.280 -11.200 0.300 -2.770 0.210  1.0040 19.1881 0.0037 20.3150 0.0760 18.1410 0.0160 121721323860881818   20.798000 0.017000   19.580000 0.011000   18.505900 0.006900   18.053100 0.005800 1.000 True  False True  False False 3523 465.00 1.44e-05 
598898073775010816 132.4340896624 0.014 11.4859399795 0.0073  1.169 0.016 -11.095 0.017 -2.986 0.012  0.9810 13.3591 0.0028 13.6428 0.0028 12.9171 0.0038 121781324341163648   13.664500 0.001100   13.400000            13.300000            13.284900 0.003700 1.000 False False True  False False                      
598898108136867200 132.4411082400 0.530 11.4907925460 0.3000  1.490 0.630 -10.800 0.680 -3.130 0.520  1.0941 20.2503 0.0056 21.6800 0.1400 18.9740 0.0330                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.985 False False False False False                      
598898284229869696 132.3725796900 0.450 11.4957822710 0.2600  1.530 0.560 -10.680 0.590 -2.880 0.440  1.0471 20.1009 0.0050 21.1800 0.1500 18.9140 0.0330 121791323725735438   21.921000 0.067000   20.574000 0.023000   19.370000 0.011000   18.845000 0.011000 0.995 False True  False False False 3426                 
598899001488184704 132.3173295420 0.250 11.5238193720 0.1400  1.090 0.330 -11.060 0.330 -2.520 0.250  1.0459 19.1343 0.0035 20.3660 0.0640 18.0450 0.0180 121821323173629095   20.724000 0.031000   19.483000 0.009700   18.440700 0.006000   17.973700 0.007200 1.000 True  False True  False False                      
598899796057231616 132.5519863939 0.024 11.4545648930 0.0120  1.207 0.028 -11.060 0.029 -3.034 0.021  1.0217 14.8362 0.0028 15.2187 0.0034 14.2885 0.0039 121741325520405996   15.278200 0.003400   14.796900 0.002700   14.648200 0.005600   14.602000 0.003000 1.000 True  False True  False False                      
598899933497305728 132.5037700130 0.053 11.4467029192 0.0280  1.293 0.062 -11.130 0.068 -2.599 0.047  1.0387 16.5557 0.0028 17.3664 0.0074 15.6715 0.0048 121731325037996562   17.680500 0.004700   16.578500 0.001300   16.055000 0.003200   15.815800 0.003500 1.000 False True  False False False 3984                 
598899997920577664 132.5325161750 0.150 11.4594019880 0.0820  1.200 0.170 -10.750 0.180 -2.700 0.130  1.0105 18.4538 0.0032 19.5530 0.0420 17.4390 0.0150 121751325325461806   19.911000 0.020000   18.697000 0.011000   17.821800 0.006700   17.429800 0.008200 1.000 True  False True  False True  3680  30.20 1.40e-07 
598900105294874496 132.5484618760 0.064 11.4818383809 0.0350  1.184 0.076 -10.938 0.082 -2.922 0.057  1.0616 17.0012 0.0028 17.7769 0.0087 16.1559 0.0049 121771325485028730   18.077900 0.003500   16.992400 0.002600   16.523000 0.004800   16.318600 0.003600 1.000 True  False True  False True  4034  30.40 5.62e-08 
598900478956925056 132.5418331050 0.150 11.4931516120 0.0800  1.050 0.170 -10.790 0.190 -2.930 0.130  0.8986 18.5114 0.0032 19.7920 0.0470 17.3790 0.0130 121791325418732308   20.146000 0.021000   18.880600 0.008400   17.827100 0.002200   17.321700 0.007000 1.000 False True  True  False False 3538                 
598900551971467648 132.5856550288 0.029 11.4967489962 0.0150  1.103 0.032 -10.823 0.037 -2.868 0.025  0.9935 15.3830 0.0028 15.8291 0.0032 14.7749 0.0041 121791325856996611   15.927300 0.002300   15.332600 0.003100   15.141700 0.002200   15.072000 0.003300 1.000 True  False True  False False                      
598900753834826880 132.4900187830 0.160 11.4765353470 0.0880  1.360 0.190 -10.850 0.210 -3.000 0.150  0.9770 18.6527 0.0033 19.6920 0.0450 17.5890 0.0140 121771324900532363   20.119000 0.015000   18.912000 0.010000   17.970700 0.007300   17.561500 0.006000 1.000 True  False True  False False 3627  72.80 1.30e-01 
598900788194342528 132.4966445802 0.027 11.4781959512 0.0140  1.066 0.031 -10.825 0.034 -2.309 0.023  2.2843 13.0564 0.0028 13.3468 0.0029 12.6052 0.0038 121771324966744351   13.381800 0.002700   13.300000            13.200000            12.984000 0.011000 1.000 False False True  False False                      
598901269230913024 132.5491384580 0.330 11.5085984280 0.1700  1.740 0.360 -10.600 0.410 -2.920 0.280  1.0548 19.6458 0.0042 21.1100 0.1100 18.4870 0.0260 121811325491630836   21.325000 0.043000   20.060000 0.026000   18.921600 0.009700   18.395000 0.008300 1.000 True  False False False False 3474  19.30 1.62e-02 
598901754562312448 132.5375308415 0.017 11.5572214137 0.0091  1.133 0.020 -10.555 0.021 -2.784 0.015  0.9801 14.0485 0.0028 14.3502 0.0029 13.5869 0.0038 121861325375719199   14.374900 0.002400   14.039500 0.003300   13.922300 0.006500   13.939700 0.002400 1.000 True  False True  False False                      
598901784626987008 132.6239359170 0.093 11.5034837220 0.0520  1.190 0.100 -10.780 0.120 -3.031 0.088  0.9613 17.8039 0.0029 18.6970 0.0250 16.8409 0.0092 121801326239874682   19.111300 0.007100   17.901600 0.003200   17.226500 0.000043   16.934900 0.006500 1.000 True  False True  False False                      
598901788922041728 132.6326638461 0.029 11.5020935274 0.0150  1.106 0.033 -10.957 0.037 -2.727 0.026  0.9868 15.3863 0.0028 15.8328 0.0037 14.7733 0.0045 121801326327163014   15.929500 0.002400   15.343400 0.002000   15.135100 0.003100   15.064000 0.001800 1.000 True  False True  False False                      
598901857640922752 132.6173837100 0.440 11.5146898300 0.2400  1.800 0.480 -10.560 0.530 -2.800 0.380  1.0697 20.0569 0.0051 21.0200 0.1300 18.8770 0.0320 121811326173938112   21.726000 0.021000   20.560000 0.014000   19.313500 0.008900   18.761700 0.007900 0.997 True  False False False False                      
598901990787565184 132.6329523310 0.100 11.5306696440 0.0540  1.340 0.110 -10.760 0.120 -2.705 0.090  1.0523 17.8137 0.0030 18.7060 0.0220 16.8489 0.0079 121831326330077310   19.158000 0.011000   17.920500 0.006000   17.228400 0.007600   16.914000 0.004800 1.000 True  False True  False False                      
598901995079871744 132.6431866340 0.086 11.5306141360 0.0440  1.049 0.096 -10.970 0.110 -3.086 0.076  1.0729 17.4319 0.0029 18.4530 0.0160 16.4359 0.0050 121831326432367241   18.840000 0.010000   17.598200 0.002200   16.821000 0.011000   16.481100 0.003100 1.000 False True  True  False False 3761                 
598901995080469888 132.6341480928 0.027 11.5301603400 0.0140  1.152 0.031 -10.657 0.036 -2.984 0.025  1.0300 15.1920 0.0028 15.7105 0.0036 14.5135 0.0039 121831326341416700   15.866000 0.002400   15.144400 0.002500   14.882500 0.003400   14.768800 0.001100 1.000 False True  True  False False                      
598902235598635776 132.6381416140 0.270 11.5533222210 0.1400  1.530 0.290 -11.080 0.340 -2.960 0.240  1.0924 19.2795 0.0040 20.5690 0.0750 18.1660 0.0140 121861326381954482   20.842000 0.050000   19.643000 0.020000   18.549100 0.009300   18.066000 0.005800 1.000 True  False False False False                      
598902373037582720 132.6813736200 0.410 11.5522180950 0.2300  1.530 0.470 -10.590 0.500 -2.750 0.390  1.0406 20.0367 0.0050 21.0400 0.1200 18.7480 0.0340 121861326813943178   21.832000 0.085000   20.713000 0.024000   19.214000 0.038000   18.618600 0.009500 1.000 False True  False False False 3224                 
598902437462030336 132.6747346450 0.083 11.5572882720 0.0420  1.135 0.099 -11.020 0.110 -3.004 0.072  1.0154 17.4014 0.0029 18.3150 0.0140 16.4804 0.0065 121861326747939252   18.640500 0.007200   17.462800 0.003900   16.859800 0.006300   16.597700 0.003000 1.000 True  False True  False False                      
598902476116795776 132.6943372720 0.170 11.5545983720 0.0990  0.980 0.200 -10.700 0.210 -2.930 0.160  0.9739 18.8105 0.0033 20.1150 0.0680 17.7070 0.0170 121861326943976026   20.451000 0.022000   19.169500 0.007300   18.123200 0.006800   17.643300 0.005600 1.000 False True  True  False False 3544                 
598902540541250944 132.6796380190 0.150 11.5740994880 0.0770  1.340 0.170 -10.710 0.180 -2.700 0.130  0.9592 18.4737 0.0031 19.5560 0.0430 17.4690 0.0120 121881326796889410   19.985000 0.017000   18.711600 0.003100   17.824700 0.005200   17.462300 0.006400 1.000 True  False True  False False 3670  16.50 1.74e-02 
598902682275232640 132.6407522719 0.015 11.5725779231 0.0077  1.161 0.017 -10.837 0.018 -2.512 0.013  1.0162 13.5593 0.0028 13.8520 0.0029 13.1055 0.0038 121881326408487590   13.894200 0.002200   13.585300 0.002000   13.400000            13.450200 0.003300 1.000 False False True  False False                      
598902716634970240 132.6449472510 0.041 11.5745484672 0.0220  1.183 0.048 -11.127 0.050 -3.013 0.036  1.0296 16.0200 0.0028 16.5552 0.0046 15.3301 0.0042 121881326449959968   16.713100 0.002900   15.962000 0.003300   15.689800 0.005200   15.586200 0.003800 1.000 True  False True  False False                      
598902888433673984 132.5793155140 0.042 11.5382696699 0.0230  1.132 0.048 -10.775 0.054 -2.865 0.039  1.0090 16.2078 0.0028 16.7938 0.0062 15.4872 0.0046 121841325793566439   16.971800 0.004400   16.152700 0.001500   15.854900 0.004400   15.732600 0.001800 1.000 True  False True  False False                      
598903055937325312 132.6144531680 0.130 11.5724465510 0.0700  1.140 0.150 -11.010 0.160 -2.830 0.120  1.0232 18.2048 0.0030 19.2930 0.0310 17.1970 0.0100 121881326144967452   19.621000 0.012000   18.398600 0.004300   17.579800 0.005300   17.228100 0.004000 1.000 True  False False False True  3726  27.30 7.33e-06 
598903090297061760 132.5922685750 0.120 11.5649382640 0.0680  1.270 0.130 -11.020 0.150 -2.830 0.120  0.9859 18.1685 0.0031 19.2330 0.0280 17.1650 0.0110 121871325923108444   19.557000 0.015000   18.318900 0.003400   17.547200 0.004200   17.206900 0.005900 1.000 True  False True  False False 3766  47.80 3.03e-05 
598903128951834496 132.6139672770 0.063 11.5786284516 0.0350  1.246 0.071 -10.652 0.078 -2.987 0.057  1.0209 16.9897 0.0028 17.8250 0.0100 16.0955 0.0053 121891326140154871   18.149400 0.006800   17.033600 0.004400   16.470400 0.004200   16.215700 0.003900 1.000 False True  True  False False 3948                 
598903674412626432 132.6507836070 0.110 11.6160399800 0.0610  1.050 0.120 -11.230 0.130 -2.740 0.100  1.0406 17.9863 0.0030 19.0210 0.0260 16.9917 0.0082 121931326508289742   19.388300 0.006500   18.151200 0.006000   17.368500 0.004200   17.050500 0.002600 1.000 True  False True  False False 3756  18.80 1.80e-06 
598903678707639296 132.6504119730 0.037 11.6183201929 0.0210  1.129 0.043 -10.892 0.046 -2.937 0.034  1.0489 15.9318 0.0028 16.4604 0.0052 15.2481 0.0043 121941326504202490   16.611100 0.001800   15.882000 0.002000   15.614700 0.002400   15.510900 0.002200 1.000 True  False True  False False                      
598903919225812736 132.6138615570 0.170 11.6255887620 0.0940  0.970 0.190 -10.760 0.210 -3.560 0.150  1.0271 18.6917 0.0033 19.9400 0.0870 17.5620 0.0150 121951326138881229   20.324000 0.017000   19.111000 0.003500   17.994300 0.004100   17.505000 0.006200 1.000 False True  True  False False 3490                 
598903953585548672 132.6208520117 0.015 11.6359111528 0.0079  1.142 0.017 -10.731 0.018 -2.878 0.013  0.9730 13.6461 0.0028 13.9370 0.0029 13.1964 0.0038 121961326208323589   13.964400 0.002000   13.640300 0.008900   13.526000 0.013000   13.553600 0.003100 1.000 False False True  False False                      
598903987945320832 132.4552417850 0.070 11.4971669170 0.0390  1.105 0.083 -10.687 0.088 -3.019 0.062  1.0415 17.1608 0.0029 17.9540 0.0110 16.2893 0.0073 121791324552667118   18.288900 0.007200   17.161700 0.003000   16.659700 0.004000   16.446700 0.003600 1.000 True  False True  False False 4004 688.00 5.20e-06 
598904464688457216 132.4366899300 0.430 11.5536572030 0.2400  0.190 0.520  -9.770 0.580 -2.490 0.410  1.0559 19.9990 0.0051 21.2400 0.3400 18.8430 0.0440 121861324367134895   21.633000 0.023000   20.539000 0.022000   19.253000 0.013000   18.678000 0.017000 0.835 True  False False False False                      
598904842643466240 132.4874900403 0.025 11.5650734684 0.0140  1.139 0.030 -10.918 0.033 -3.065 0.022  1.0353 15.0596 0.0028 15.4629 0.0034 14.4950 0.0040 121871324875218618   15.518300 0.002400   15.017700 0.002000   14.835900 0.005400   14.809100 0.002400 1.000 True  False True  False False                      
598905568493286528 132.3890793780 0.043 11.5883657290 0.0240  1.064 0.053 -11.011 0.055 -3.030 0.038  1.0461 16.2328 0.0028 16.8207 0.0049 15.5100 0.0046 121901323891036568   17.004600 0.002100   16.184700 0.002000   15.873600 0.002900   15.755100 0.003400 1.000 True  False True  False False                      
598905667277444352 132.4628183210 0.068 11.5802024446 0.0360  1.089 0.083 -11.007 0.089 -3.354 0.061  1.0389 17.0906 0.0028 17.9250 0.0120 16.1826 0.0055 121891324628476772   18.271200 0.003800   17.143000 0.002200   16.560600 0.003200   16.307200 0.003000 1.000 False True  True  False False 3931                 
598905667277445376 132.4532923830 0.140 11.5860307590 0.0700  1.220 0.150 -10.990 0.180 -2.820 0.120  0.9295 18.2429 0.0031 19.3960 0.0260 17.2484 0.0094 121901324533213764   19.567000 0.020000   18.422600 0.004700   17.613300 0.005600   17.248100 0.006600 1.000 True  False True  False False 3734 123.00 9.61e-08 
598906251392995968 132.5261907830 0.160 11.5786533900 0.0930  1.090 0.190 -10.770 0.210 -2.840 0.150  0.9008 18.7004 0.0033 20.1080 0.0650 17.5620 0.0130 121891325262294911   20.383000 0.010000   19.151000 0.004600   17.965000 0.007100   17.472800 0.005100 1.000 False True  True  False False 3439                 
598906290047773440 132.5387208670 0.062 11.5949791657 0.0320  1.186 0.072 -11.049 0.082 -3.222 0.055  1.0260 16.9676 0.0028 17.7117 0.0071 16.1200 0.0057 121911325387694521   18.023800 0.006200   16.943700 0.002700   16.483800 0.003900   16.295300 0.003900 1.000 True  False True  False True  4043  27.60 1.85e-09 
598906461846468992 132.5102639600 0.360 11.5987156510 0.1900  0.830 0.390  -9.420 0.470 -2.830 0.310  1.0009 19.7550 0.0044 21.0100 0.1300 18.6280 0.0270 121911325102759011   21.423000 0.018000   20.200000 0.016000   19.044600 0.009000   18.502500 0.005400 0.960 True  False False False False                      
598906633645151744 132.5553551181 0.035 11.6225189107 0.0190  1.099 0.040 -10.885 0.045 -2.648 0.033  1.0678 15.7060 0.0028 16.1872 0.0037 15.0673 0.0042 121941325553377549   16.306400 0.003100   15.654500 0.001900   15.424600 0.004400   15.350000 0.002500 1.000 True  False True  False False                      
598906771084100224 132.5957892964 0.022 11.6216859907 0.0120  1.168 0.026 -10.794 0.029 -2.785 0.021  1.0327 14.8558 0.0028 15.2382 0.0033 14.3071 0.0039 121941325958446520   15.298700 0.003900   14.821100 0.002400   14.658200 0.003000   14.625000 0.002100 1.000 True  False True  False False                      
598906835508558336 132.5821928280 0.340 11.6306172360 0.1800  0.770 0.410 -11.680 0.420 -2.780 0.300  1.0522 19.7110 0.0044 20.9020 0.0990 18.5880 0.0370 121951325822397252   21.368000 0.027000   20.182000 0.017000   19.001300 0.006400   18.444700 0.006600 1.000 True  False False False False 3443  67.70 7.37e-04 
598906908523048576 132.6123282640 0.220 11.6477730930 0.1200  1.380 0.250 -10.370 0.270 -2.790 0.190  1.0065 19.1211 0.0036 20.4470 0.0580 17.9740 0.0210 121971326123737833   20.862000 0.020000   19.626200 0.008200   18.379900 0.005100   17.829600 0.008000 1.000 False True  False False False 3396                 
598906942882791424 132.5925242290 0.120 11.6365531870 0.0650  1.250 0.130 -11.020 0.150 -2.800 0.110  1.0247 18.0874 0.0030 19.1080 0.0300 17.1135 0.0083 121961325925584367   19.452000 0.018000   18.236300 0.004900   17.476000 0.004200   17.153800 0.006400 1.000 True  False True  False False 3775  13.60 5.82e-03 
598907045961596032 132.5743208800 0.750 11.6451134200 0.3800  1.100 0.910 -10.500 1.200 -1.660 0.650  1.0281 20.5023 0.0069 21.4800 0.2100 19.3110 0.0330 121971325743524639   22.156000 0.058000   21.022000 0.030000   19.753100 0.009700   19.148000 0.006900 0.678 False True  False True  False 3380                 
598907179105947520 132.5977656920 0.280 11.6609034150 0.1500  1.210 0.320 -10.610 0.360 -3.270 0.240  1.0491 19.2295 0.0039 20.5200 0.0640 18.1250 0.0180 121991325978103577   20.804000 0.027000   19.645000 0.012000   18.536100 0.005400   18.050800 0.005600 1.000 True  False True  False True  3497  41.80 1.89e-06 
598907522703329280 132.5178671750 0.073 11.6497230290 0.0390  1.107 0.084 -11.066 0.093 -2.785 0.065  1.1168 17.1575 0.0028 18.1220 0.0120 16.1869 0.0050 121981325178950188   18.533200 0.008200   17.284100 0.003300   16.574700 0.003400   16.252600 0.001300 1.000 False True  True  False False 3819                 
598907660142282624 132.4775388440 0.140 11.6493212630 0.0750  1.170 0.160 -10.930 0.170 -2.910 0.130  0.9820 18.3542 0.0032 19.5840 0.0510 17.2610 0.0110 121971324775719719   19.963000 0.011000   18.729600 0.006500   17.681200 0.004300   17.214300 0.008000 1.000 False True  True  False False 3542                 
598907836235995008 132.5399361137 0.018 11.6449755856 0.0100  1.148 0.021 -10.807 0.023 -2.641 0.017  1.0084 14.3330 0.0028 14.6614 0.0029 13.8396 0.0038 121971325399644598   14.700500 0.003400   14.309900 0.002000   14.183500 0.003300   14.172900 0.001100 1.000 True  False True  False False                      
598907969381972864 132.5679272700 0.660 11.6735981370 0.3400  1.710 0.740 -10.900 0.850 -2.480 0.600  1.0602 20.4164 0.0061 21.3200 0.1600 19.2230 0.0380 122001325679538819   22.031000 0.036000   20.960000 0.021000   19.667000 0.014000   19.058000 0.011000 0.916 True  False False False False 3363  20.50 4.24e-02 
598908042394421248 132.5465754350 0.220 11.6818850400 0.1100  1.430 0.230 -10.650 0.270 -2.680 0.200  1.0620 18.9319 0.0035 20.0940 0.0610 17.8550 0.0180 122011325466068770   20.509000 0.015000   19.274900 0.005500   18.271700 0.004500   17.812100 0.006500 1.000 True  False True  False False 3577  55.40 2.81e-05 
598908248552758400 132.5413530320 0.250 11.6903667650 0.1400  1.280 0.290 -10.610 0.310 -2.630 0.260  1.0193 19.2533 0.0036 20.7380 0.0980 18.1260 0.0180 122021325413818948   20.887000 0.024000   19.649000 0.011000   18.539700 0.006600   18.043500 0.004100 1.000 True  False False False True  3496  44.90 1.93e-10 
598908278617636608 132.5491102200 0.500 11.7092518580 0.2700  0.620 0.560 -10.790 0.620 -2.660 0.440  1.0094 20.2159 0.0052 21.2600 0.1500 18.9800 0.0440 122051325491001593   21.829000 0.056000   20.787000 0.035000   19.481100 0.004700   18.901000 0.012000 0.988 True  False False False False 3353  95.90 7.79e-12 
598945490215419648 132.1707651100 0.780 11.5205098900 0.4100  0.500 1.100 -12.100 1.000 -2.100 0.820  1.1111 20.3981 0.0068 21.3000 0.1200 19.1620 0.0420 121821321707755115   22.250000 0.180000   21.035000 0.024000   19.687000 0.017000   19.077600 0.008200 0.559 True  False False False False                      
598947517438273792 132.2770956000 0.170 11.6023006690 0.0890  0.670 0.210 -10.950 0.220 -2.490 0.170  1.0152 18.5411 0.0032 19.6510 0.0490 17.4670 0.0150 121921322771213289   20.062000 0.017000   18.788200 0.005400   17.899100 0.004100   17.488800 0.002800 1.000 True  False True  False False 3668 476.00 3.22e-05 
598947551798518656 132.2981796570 0.120 11.6028200930 0.0640  1.220 0.150 -10.940 0.160 -3.300 0.110  0.9493 18.1368 0.0031 19.3030 0.0390 16.9993 0.0082 121921322982043926   19.645000 0.016000   18.425600 0.005400   17.459200 0.005000   17.012500 0.002100 1.000 False True  True  False False 3606                 
598947556093468928 132.2985956390 0.320 11.6037447780 0.1600  0.550 0.370 -11.500 0.410 -3.230 0.280  1.0233 19.5402 0.0042 20.8100 0.1200 18.3520 0.0220 121921322986305049   21.390000 0.110000   20.042000 0.017000   18.814200 0.005900   18.214400 0.005300 0.999 False True  False False False 3409                 
598950334936822400 132.2233809800 0.110 11.6095109380 0.0580  0.910 0.140  -8.870 0.140 -3.530 0.100  0.9915 17.9121 0.0030 18.7730 0.0200 17.0041 0.0099 121931322234131936   19.175000 0.012000   17.997400 0.004600   17.364300 0.005200   17.076500 0.007500 0.941 False True  False True  False 3886                 
598950545390717696 132.1648366784 0.024 11.6148729777 0.0140  1.164 0.030 -10.896 0.031 -2.884 0.025  0.9885 14.9830 0.0028 15.3772 0.0032 14.4248 0.0039 121931321648758375   15.442300 0.003400   14.957200 0.000880   14.776500 0.004800   14.741600 0.000850 1.000 True  False True  False False                      
598951438743912192 132.1846869347 0.013 11.6428383572 0.0079  1.146 0.016 -11.053 0.016 -2.939 0.013  1.0461 13.1785 0.0028 13.4669 0.0028 12.7313 0.0038 121971321847141925   13.492900 0.001000   13.300000            13.200000            13.113400 0.006100 1.000 False False True  False False                      
598951473103653248 132.1485812860 0.068 11.6444317490 0.0370  1.088 0.088 -11.066 0.085 -2.623 0.069  1.0597 16.9891 0.0029 17.7710 0.0110 16.1423 0.0069 121971321486093833   18.051400 0.006300   16.978700 0.004800   16.509100 0.002600   16.325700 0.004100 1.000 True  False True  False False                      
598951507463390464 132.1579513350 0.120 11.6510021470 0.0650  0.290 0.150 -11.770 0.150 -2.770 0.120  1.0469 17.9737 0.0030 18.6300 0.0260 17.2310 0.0120 121981321579801732   18.790700 0.007100   17.933900 0.002800   17.580600 0.002100   17.436100 0.007200 1.000 False True  False False False                      
598951674966634624 132.1364924460 0.210 11.6545717710 0.1100  1.020 0.280 -10.610 0.280 -3.120 0.220  1.0157 18.9263 0.0035 20.0540 0.0620 17.8040 0.0230 121981321365206021   20.431000 0.029000   19.254100 0.008000   18.247300 0.006300   17.784700 0.010000 1.000 True  False True  False False                      
598952259082200704 132.1946005880 0.260 11.7024621860 0.1400  0.100 0.330 -10.330 0.330 -3.970 0.260  1.0126 19.2729 0.0038 20.4800 0.1000 18.1120 0.0250 122041321946353480   20.923000 0.041000   19.717600 0.009100   18.556000 0.013000   18.023100 0.008400 0.957 False True  False True  False 3457                 
598953088011334400 132.4391849806 0.029 11.6467624217 0.0170  1.144 0.037 -10.832 0.037 -2.973 0.026  1.0255 15.5349 0.0028 15.9936 0.0040 14.9114 0.0041 121971324391866659   16.101400 0.001600   15.479000 0.002000   15.256300 0.002700   15.201900 0.003000 1.000 True  False True  False False                      
598953633472405120 132.3513764300 0.650 11.6373990000 0.3300  1.990 0.820 -10.850 0.850 -3.750 0.610  1.0762 20.3205 0.0059 21.0300 0.1200 19.1430 0.0420 121961323513955362   21.947000 0.062000   20.824000 0.021000   19.617000 0.030000   19.031000 0.017000 0.802 False True  False True  False 3424                 
598953770910670336 132.3012237390 0.240 11.6429344900 0.1300  1.550 0.290 -10.740 0.300 -3.140 0.220  0.9962 19.1800 0.0037 20.3480 0.0570 18.0680 0.0190 121971323012592051   20.812000 0.014000   19.596000 0.015000   18.544000 0.026000   18.006900 0.004700 1.000 True  False False False False 3539  47.60 0.00e+00 
598954080148819072 132.3506968470 0.130 11.6569944360 0.0700  1.290 0.150 -10.890 0.150 -2.780 0.120  0.9683 18.2423 0.0030 19.3660 0.0320 17.1656 0.0090 121981323507158936   19.842000 0.019000   18.593200 0.005300   17.591700 0.003300   17.140600 0.005600 1.000 False True  False False False 3579                 
598954118803488384 132.3701806298 0.028 11.6689275651 0.0150  1.230 0.032 -10.812 0.033 -2.537 0.025  1.1074 15.2197 0.0028 15.6760 0.0033 14.5853 0.0040 122001323702053255   15.771200 0.002800   15.189500 0.001700   14.938800 0.004900   14.861900 0.001200 1.000 False True  True  False False                      
598954183228036992 132.3923662180 0.039 11.6763353789 0.0220  1.132 0.046 -10.842 0.051 -2.948 0.036  1.0829 15.9926 0.0028 16.5408 0.0045 15.3009 0.0041 122011323923902141   16.711100 0.003900   15.935100 0.002200   15.654500 0.005500   15.560700 0.003100 1.000 True  False True  False False                      
598955042221499648 132.4370527840 0.031 11.6989307096 0.0170  1.082 0.035 -10.762 0.038 -3.108 0.027  1.1613 15.3125 0.0028 15.7594 0.0034 14.6995 0.0039 122031324370599253   15.853400 0.001500   15.267700 0.001500   15.051300 0.005200   14.989300 0.002200 1.000 True  False True  False False                      
598955115237068032 132.4866941788 0.015 11.6924841411 0.0086  1.191 0.018 -10.756 0.019 -2.811 0.014  0.9844  9.4092 0.0028 10.0806 0.0028  8.6218 0.0038 122031324867671660   10.400000             9.400000             9.000000             8.800000          1.000 False False False False False                      
598955149595631872 132.5034644335 0.016 11.7027183608 0.0091  1.176 0.019 -11.002 0.019 -2.697 0.015  1.0043 14.0220 0.0028 14.3367 0.0029 13.5464 0.0038 122041325034353784   14.371800 0.006600   14.000000 0.003800   13.892100 0.006500   13.891200 0.001600 1.000 True  False True  False False                      
598955214020358656 132.5027119900 0.400 11.7075618160 0.2300  0.440 0.490 -10.520 0.490 -2.500 0.360  1.0166 19.9989 0.0047 21.1300 0.1200 18.8300 0.0350 122041325027589594   21.674000 0.063000   20.467000 0.022000   19.307000 0.014000   18.691000 0.012000 0.988 False True  False False False 3459                 
598955385818884096 132.4679106940 0.190 11.7096438770 0.0960  1.170 0.210 -10.720 0.240 -2.810 0.160  1.0097 18.7862 0.0033 19.9400 0.0570 17.7340 0.0160 122051324679342090   20.354000 0.012000   19.096400 0.009500   18.137600 0.009300   17.700100 0.006100 1.000 True  False True  False False 3612  28.40 6.19e-06 
598955660696788736 132.4152671280 0.120 11.6893177310 0.0680  0.920 0.140 -10.860 0.150 -3.280 0.110  0.9802 18.1747 0.0030 19.2000 0.0240 17.1760 0.0100 122021324152877718   19.567000 0.011000   18.330300 0.004700   17.572500 0.003300   17.244700 0.003600 1.000 True  False True  False False 3778  22.40 2.80e-02 
598955729416267264 132.4044133210 0.057 11.7007627775 0.0330  1.202 0.074 -10.985 0.070 -2.685 0.057  1.0588 16.6745 0.0028 17.3893 0.0072 15.8614 0.0047 122041324044411449   17.659400 0.005200   16.659100 0.001600   16.225000 0.005100   16.049900 0.003600 1.000 True  False True  False False                      
598955729416446208 132.3904508830 0.340 11.6986337440 0.2000  1.390 0.390  -9.590 0.430 -3.260 0.340  0.9424 19.7807 0.0046 20.9800 0.1000 18.6550 0.0270 122031323904638891   21.519000 0.045000   20.241000 0.013000   19.063700 0.008500   18.502000 0.010000 0.979 True  False False False True  3445  47.80 6.41e-03 
598955802430663680 132.4286582814 0.012 11.7190988097 0.0071  1.151 0.013 -10.333 0.014 -2.939 0.011  0.9819 12.5566 0.0028 12.8458 0.0029 12.1067 0.0038 122061324286963443   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
598956313531822080 132.4537859200 0.130 11.7553832250 0.0770  1.110 0.150 -11.010 0.160 -2.740 0.120  1.0370 18.3508 0.0031 19.6650 0.0460 17.2417 0.0100 122101324537996977   19.976000 0.017000   18.724400 0.007700   17.666600 0.004800   17.199200 0.005400 1.000 False True  True  False False 3535                 
598956382253218816 132.4848778600 0.650 11.7590649030 0.3600  2.680 0.710 -10.450 0.860 -2.620 0.610  1.0990 20.3907 0.0062 21.2300 0.1800 19.2630 0.0600 122111324849891384   22.130000 0.089000   20.966000 0.031000   19.672000 0.014000   19.056900 0.006000 0.610 True  False False True  False 3362 107.00 8.94e-06 
598956420905951360 132.4691623499 0.029 11.7597814865 0.0170  1.169 0.034 -10.747 0.037 -3.073 0.029  1.0108 15.6369 0.0028 16.1135 0.0040 15.0040 0.0044 122111324691902254   16.217400 0.002100   15.588900 0.001300   15.373000 0.003200   15.284900 0.002100 1.000 True  False True  False False                      
598956450970778624 132.4750443800 0.420 11.7639683840 0.2300  0.420 0.470 -10.760 0.550 -3.050 0.380  1.0351 20.0402 0.0050 21.2100 0.1200 18.9330 0.0390 122111324750347213   21.871000 0.075000   20.642000 0.043000   19.320000 0.013000   18.747900 0.009400 0.992 True  False False False False 3342  51.20 7.21e-05 
598956485330513536 132.4298892800 0.086 11.7523496830 0.0500  1.000 0.100 -10.720 0.110 -3.038 0.084  1.0435 17.5877 0.0029 18.5090 0.0190 16.6577 0.0083 122101324299123342   18.876400 0.009500   17.674400 0.001800   17.030400 0.005700   16.749700 0.002800 1.000 True  False True  False True  3876  26.90 0.00e+00 
598956523984534272 132.4415426400 0.200 11.7622669270 0.1200  1.390 0.220 -10.530 0.250 -2.880 0.190  0.9912 19.0225 0.0036 20.2540 0.0750 17.9100 0.0140 122111324415695256   20.614000 0.017000   19.400000 0.011000   18.327400 0.004800   17.850000 0.011000 1.000 True  False True  False False 3524   3.28 1.69e-01 
598956833222201216 132.2625499830 0.300 11.6705284740 0.1500  1.480 0.350 -10.560 0.410 -2.940 0.270  0.8863 19.5075 0.0041 20.8090 0.0890 18.3850 0.0210 122001322625745162   21.145000 0.024000   19.919600 0.008900   18.801300 0.009600   18.291000 0.010000 1.000 True  False False False False 3489  51.90 1.71e-02 
598957176820208768 132.2705247021 0.028 11.6964103659 0.0150  1.093 0.032 -10.455 0.035 -2.656 0.026  1.0153 15.3654 0.0028 15.7944 0.0032 14.7735 0.0040 122031322705586227   15.875300 0.001300   15.322100 0.002100   15.127100 0.002800   15.071800 0.001900 1.000 True  False True  False False                      
598957241244262400 132.2676782940 0.340 11.6949150090 0.1800 -0.000 0.400 -11.170 0.440 -4.480 0.330  0.9840 19.7490 0.0045 20.2850 0.0770 18.8870 0.0410 122031322677224450   20.889000 0.047000   19.788000 0.013000   19.218000 0.015000   18.981800 0.008700 0.650 False True  False True  False 3942                 
598957279899423232 132.2683816300 0.110 11.7081248380 0.0600  1.050 0.130 -11.070 0.140 -3.060 0.110  1.0464 17.9163 0.0030 18.9200 0.0260 16.9281 0.0078 122051322684080282   19.282000 0.014000   18.062000 0.006500   17.329200 0.006700   17.016900 0.005100 1.000 True  False True  False True  3799  28.40 1.05e-11 
598957756640350080 132.3253741950 0.170 11.7387053630 0.0930  0.840 0.200 -10.840 0.240 -3.030 0.170  1.0173 18.6837 0.0033 19.9000 0.0550 17.6210 0.0130 122081323253966987   20.232000 0.012000   18.963800 0.007300   18.025600 0.005200   17.613900 0.004500 1.000 True  False False False False 3629  35.60 2.49e-02 
598957756642455680 132.3347104500 0.780 11.7367004100 0.3800  2.100 1.000 -10.100 1.200 -2.740 0.800  1.0206 20.5026 0.0069 21.3700 0.1500 19.4000 0.0570 122081323347374657   22.190000 0.200000   21.138000 0.028000   19.769000 0.018000   19.120000 0.013000 0.617 True  False False True  False 3310  41.30 5.77e-08 
598957790999876736 132.3131168736 0.017 11.7374320951 0.0091  1.149 0.019 -10.896 0.020 -3.003 0.015  0.8958 14.0424 0.0028 14.3543 0.0029 13.5697 0.0038 122081323131415451   14.390900 0.001900   14.029900 0.002200   13.911200 0.009500   13.919300 0.003000 1.000 True  False True  False False                      
598958241972102656 132.2026567470 0.036 11.7328843181 0.0210  1.179 0.041 -10.330 0.043 -2.598 0.036  1.7838 14.8087 0.0028 15.2003 0.0033 14.2480 0.0040 122071322026909996   15.261300 0.002100   14.778100 0.001200   14.593500 0.003300   14.550200 0.003000 1.000 False True  False False False                      
598958512554598400 132.2730802520 0.300 11.7550718420 0.1500  1.600 0.340 -11.190 0.400 -3.220 0.280  0.9873 19.4538 0.0039 20.6850 0.0710 18.3160 0.0210 122101322731086642   21.068000 0.036000   19.887000 0.011000   18.748600 0.006400   18.240900 0.009200 1.000 True  False False False False 3474  70.30 8.14e-03 
598958581274116608 132.3022511010 0.100 11.7586839770 0.0540  1.160 0.120 -10.780 0.130 -2.969 0.093  0.9588 17.8802 0.0029 18.9140 0.0220 16.8171 0.0085 122111323022770950   19.350000 0.011000   18.115200 0.008200   17.228700 0.002700   16.834400 0.003900 1.000 False True  True  False False 3670                 
598959032246073216 132.3537563335 0.023 11.7348987757 0.0140  1.226 0.026 -10.983 0.028 -2.792 0.023  1.7142 11.7849 0.0028 12.2854 0.0028 11.1265 0.0038 122081323536482485   12.700000            12.000000            11.600000            11.400000          1.000 False False True  False False                      
598959234109103104 132.3387657920 0.052 11.7499058255 0.0290  1.322 0.061 -11.035 0.068 -3.197 0.049  0.9877 16.7452 0.0028 17.4504 0.0074 15.9316 0.0053 122101323387870419   17.721000 0.005400   16.714600 0.002800   16.309100 0.002600   16.136000 0.004800 1.000 True  False True  False False                      
598959371548059904 132.3551401272 0.032 11.7654746870 0.0180  1.109 0.039 -10.733 0.040 -2.910 0.029  1.0363 15.6112 0.0028 16.0857 0.0036 14.9835 0.0042 122111323551639102   16.193500 0.002000   15.570400 0.003300   15.340200 0.004400   15.270900 0.004100 1.000 True  False True  False False                      
598959371548060672 132.3645842400 0.470 11.7706505940 0.2500  1.460 0.550 -10.290 0.650 -2.000 0.470  1.0185 20.0425 0.0054 21.6100 0.1300 18.8080 0.0400 122121323646335279   21.787000 0.038000   20.547000 0.014000   19.334600 0.008200   18.791800 0.008700 0.952 True  False False False False 3420  78.90 4.89e-08 
598959513281774208 132.4132802990 0.240 11.7637891060 0.1400  1.300 0.280 -10.520 0.300 -2.820 0.230  1.0094 19.2748 0.0038 20.6100 0.0730 18.1540 0.0240 122111324133067066   20.886000 0.012000   19.702000 0.010000   18.578100 0.008100   18.071000 0.013000 1.000 True  False True  False True  3485  44.10 8.58e-05 
598959822520052480 132.3947956619 0.017 11.7880737221 0.0097  1.126 0.020 -10.796 0.021 -2.747 0.015  1.0114 14.1898 0.0028 14.5075 0.0029 13.7088 0.0038 122141323948236213   14.556700 0.003000   14.179200 0.002000   14.053600 0.004800   14.050900 0.001400 1.000 True  False True  False False                      
598959921303885952 132.4146413010 0.160 11.8066900140 0.0860  1.350 0.170 -10.890 0.200 -3.000 0.140  0.9889 18.4426 0.0032 19.7740 0.0420 17.3410 0.0110 122161324146618533   20.063000 0.013000   18.836700 0.005300   17.773500 0.005400   17.294900 0.003500 1.000 False True  True  False False 3531                 
598959955665887872 132.4175704400 0.880 11.8072442800 0.4700  1.200 1.000 -11.900 1.000 -2.760 0.750  1.1064 20.6339 0.0076 21.4500 0.1400 19.4460 0.0620 122161324176139154   22.210000 0.074000   21.222000 0.038000   19.912000 0.012000   19.265000 0.013000 0.756 False True  False True  False 3351                 
598960058742607744 132.3163790152 0.032 11.7681909614 0.0180  1.156 0.038 -10.835 0.040 -3.135 0.031  2.4793 12.3931 0.0028 12.7252 0.0028 11.8973 0.0038 122121323163632342   12.800000            12.500000            12.300000            12.200000          1.000 False False False False False                      
598960436699728256 132.2901455825 0.020 11.8074045876 0.0110  1.146 0.023 -10.857 0.023 -2.822 0.018  1.0624 14.5099 0.0028 14.9366 0.0034 13.9181 0.0040 122161322901739405   15.030100 0.002200   14.477100 0.003000   14.290500 0.001500   14.235700 0.006600 1.000 False True  True  False False                      
598960642858424576 132.3655387220 0.290 11.8159007130 0.1600  1.170 0.320 -11.040 0.370 -3.210 0.280  1.0150 19.5275 0.0039 20.8920 0.0860 18.3970 0.0260 122171323655919600   21.149000 0.032000   19.997000 0.011000   18.827800 0.005900   18.304000 0.015000 1.000 True  False False False False                      
598960956391419648 132.3403885850 0.210 11.8345840810 0.1100  0.920 0.240 -10.500 0.250 -2.740 0.190  1.0254 18.9125 0.0034 20.0700 0.0700 17.7880 0.0200 122201323404172003   20.521000 0.023000   19.323700 0.006300   18.235100 0.005500   17.716100 0.005800 1.000 False True  True  False False 3512                 
598970366666045952 132.1873225900 0.560 11.7638475180 0.3100  1.090 0.760 -10.600 0.770 -2.640 0.550  0.9720 20.2499 0.0063 21.2100 0.1200 19.0930 0.0310 122111321873537124   21.996000 0.094000   20.833000 0.019000   19.509500 0.009100   18.934000 0.013000 0.957 True  False False False False 3341 417.00 4.03e-07 
598970645837645440 132.2548644730 0.063 11.7881756750 0.0350  1.222 0.074 -10.774 0.075 -3.171 0.057  1.0433 17.0166 0.0028 17.7650 0.0150 16.1581 0.0053 122141322548926336   18.084700 0.006800   17.019700 0.002600   16.536100 0.003100   16.325200 0.004800 1.000 True  False True  False False 4021  23.40 6.67e-02 
598970778981201152 132.2114991230 0.210 11.7801874960 0.1200  0.380 0.250 -10.170 0.270 -3.530 0.200  1.0355 19.0712 0.0034 20.2230 0.0610 18.1010 0.0190 122131322115376739   20.456000 0.022000   19.252800 0.005700   18.438400 0.005200   18.078200 0.007500 1.000 False True  False False False 3730                 
598970847700683648 132.1973013750 0.160 11.7989967380 0.0900  1.220 0.180 -10.920 0.200 -3.090 0.150  0.9889 18.5814 0.0033 19.7360 0.0420 17.5130 0.0170 122151321973299308   19.981000 0.025000   18.836400 0.004300   17.917000 0.005800   17.499400 0.007800 1.000 True  False True  False False                      
598970886355816320 132.2134171620 0.099 11.8082321560 0.0580  1.200 0.120 -10.570 0.120 -3.081 0.093  1.0376 17.8641 0.0030 18.8020 0.0230 16.8890 0.0100 122171322134520391   19.177000 0.008900   17.975900 0.004500   17.270400 0.003400   16.970600 0.002800 1.000 True  False True  False False 3822  20.60 1.15e-03 
598971706694150144 132.1794229560 0.250 11.8243710480 0.1400  1.020 0.310 -10.650 0.330 -2.350 0.240  1.0101 19.3221 0.0038 20.6600 0.1200 18.1920 0.0180 122181321794459764   21.051000 0.037000   19.790300 0.006200   18.607800 0.008600   18.059400 0.003900 1.000 False True  False False False 3442                 
598975005228795008 132.1379961294 0.014 11.8632668234 0.0083  1.158 0.015 -10.831 0.017 -2.875 0.013  1.0755 13.1770 0.0028 13.4622 0.0029 12.7308 0.0038 122231321380266434   13.501100 0.004100   13.300000            13.200000            13.087500 0.002700 1.000 False False True  False False                      
598975005229038848 132.1395404240 0.250 11.8568469030 0.1400  0.490 0.300  -9.930 0.320 -1.850 0.230  0.9874 19.2508 0.0037 20.3290 0.0720 18.1930 0.0210 122221321395758723   20.722000 0.022000   19.503300 0.006400   18.618400 0.004100   18.192800 0.005300 0.991 False True  False False False 3672                 
598975039588778240 132.1557196960 0.190 11.8629019000 0.1000  1.360 0.230 -11.320 0.250 -3.430 0.170  1.0113 18.8705 0.0034 20.0090 0.0550 17.8080 0.0190 122231321557386010   20.407000 0.020000   19.194100 0.004500   18.209100 0.005000   17.737300 0.004600 1.000 True  False False False False                      
598975177027731584 132.1187086080 0.072 11.8621824320 0.0400  1.177 0.089 -10.291 0.095 -3.765 0.067  0.9632 17.0743 0.0029 17.8720 0.0150 16.2135 0.0053 122231321187385141   18.172200 0.005000   17.094600 0.002500   16.578400 0.003200   16.354600 0.003300 1.000 True  False False False False                      
598977341691260160 132.2568524118 0.032 11.9631552039 0.0180  1.117 0.039 -10.907 0.041 -2.974 0.031  1.0157 15.6924 0.0028 16.1814 0.0037 15.0487 0.0041 122351322568756302   16.296300 0.005200   15.638600 0.001400   15.406300 0.002100   15.330200 0.003800 1.000 True  False True  False False                      
598977513489950592 132.2313298330 0.071 11.9490666410 0.0410  1.083 0.092 -10.925 0.094 -2.583 0.067  0.9474 17.2289 0.0029 18.0440 0.0110 16.3405 0.0065 122331322313499395   18.374400 0.007300   17.236500 0.002900   16.708500 0.003500   16.488200 0.004300 1.000 True  False True  False False 3980  24.00 6.36e-14 
598977547849690496 132.2479431550 0.300 11.9671350460 0.1600  1.060 0.360 -10.310 0.400 -3.270 0.290  0.9762 19.5602 0.0043 20.9470 0.0970 18.3900 0.0210 122361322479561090   21.242000 0.036000   20.026000 0.010000   18.837000 0.004700   18.292100 0.008200 1.000 True  False True  False True  3437  49.90 6.75e-14 
601981108674168704 132.1651041100 0.420 12.0216136380 0.2200  1.310 0.510 -10.860 0.540 -3.510 0.370  1.1142 19.9133 0.0049 21.0930 0.0990 18.7790 0.0300 122421321651236431   21.442000 0.069000   20.428000 0.012000   19.172000 0.014000   18.604400 0.009400 0.996 True  False True  False False                      
604684326730942592 133.1269208853 0.021 11.2589765626 0.0120  1.163 0.026 -11.178 0.027 -2.722 0.020  0.9789  7.9481 0.0028  9.0597 0.0032  6.9001 0.0039                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604684532889373952 133.1094245235 0.013 11.2761025026 0.0068  1.149 0.016 -10.883 0.016 -2.665 0.011  0.9562 13.1354 0.0028 13.4273 0.0028 12.6820 0.0038 121531331095121811   13.477000 0.025000   13.400000            13.200000            13.051000 0.002700 1.000 False False True  False False                      
604685048285445248 133.1278178940 0.049 11.3061904632 0.0260  1.121 0.062 -11.097 0.064 -2.915 0.044  0.9871 16.5151 0.0028 17.1583 0.0071 15.7422 0.0054 121561331278617908   17.389900 0.004600   16.475800 0.003100   16.108700 0.001700   15.962000 0.003500 1.000 True  False True  False False                      
604686422674966912 133.2022908900 0.460 11.3332247630 0.2600  0.350 0.640 -11.660 0.670 -2.700 0.490  1.0850 19.9609 0.0050 21.0000 0.1300 18.8270 0.0420 121601332023170279   21.607000 0.063000   20.473000 0.014000   19.246000 0.006800   18.690000 0.011000 0.926 True  False False False False 3409 102.00 5.76e-10 
604686457034703104 133.2212072240 0.270 11.3277000020 0.1400  1.340 0.390 -10.500 0.380 -3.180 0.250  1.0534 19.3248 0.0037 20.4880 0.0750 18.1650 0.0210 121591332212503753   21.007000 0.035000   19.774000 0.009600   18.605300 0.008900   18.084000 0.010000 1.000 False True  False False False 3452                 
604687006790507904 133.2723012360 0.077 11.3659271870 0.0410  1.170 0.110 -10.760 0.110 -2.768 0.070  0.9906 17.4698 0.0029 18.3550 0.0160 16.5509 0.0066 121631332723329608   18.729000 0.010000   17.534600 0.007100   16.936000 0.006300   16.682400 0.005000 1.000 True  False True  False False 3916  47.80 1.50e-07 
604687006790508672 133.2652271452 0.017 11.3724455963 0.0089  1.165 0.021 -11.044 0.023 -2.808 0.015  1.0189 14.1673 0.0028 14.4933 0.0029 13.6743 0.0039 121641332652627480   14.539700 0.000470   14.141000 0.000850   14.024300 0.003500   14.021700 0.003600 1.000 True  False True  False False                      
604687006790509568 133.2667284498 0.016 11.3625298142 0.0088  1.128 0.021 -11.118 0.022 -2.819 0.015  1.0007 14.1575 0.0028 14.4756 0.0029 13.6741 0.0038 121631332667775534   14.520000 0.002000   14.139200 0.003700   14.026500 0.000083   14.023900 0.003900 1.000 True  False True  False False                      
604687178590760192 133.2274440660 0.350 11.3799284930 0.1900  0.510 0.560 -12.380 0.520 -3.050 0.350  0.9468 19.7691 0.0045 20.9270 0.0900 18.5960 0.0330 121651332274656377   21.471000 0.049000   20.233000 0.026000   19.000000 0.010000   18.489000 0.012000 0.852 True  False False True  False 3405  68.40 1.85e-10 
604687384747632000 133.2403793660 0.048 11.4030992097 0.0250  1.130 0.074 -11.396 0.073 -3.669 0.046  1.0646 16.4179 0.0028 17.1018 0.0049 15.6178 0.0045 121681332404194223   17.354700 0.006900   16.410100 0.004900   15.995900 0.003600   15.815400 0.004000 1.000 False True  False False False 4086                 
604691812858980608 133.3403520520 0.076 11.3490159640 0.0410  1.200 0.110 -11.050 0.110 -2.862 0.070  0.9651 17.5030 0.0029 18.5490 0.0210 16.5068 0.0056 121611333403839320   18.921200 0.007600   17.689000 0.002500   16.890800 0.004300   16.545700 0.003100 1.000 False True  True  False False 3743                 
604692053377157376 133.3565884120 0.077 11.3840967720 0.0400  1.540 0.110  -9.530 0.120 -3.503 0.071  0.9510 17.5556 0.0029 18.4540 0.0130 16.6180 0.0070 121661333566241404   18.816200 0.006400   17.635300 0.003000   17.031900 0.004800   16.744800 0.004000 1.000 True  False False False False                      
604692293895329536 133.3174422190 0.095 11.3934407350 0.0500  1.410 0.130 -11.070 0.140 -2.994 0.087  1.0096 17.8482 0.0029 18.8200 0.0200 16.8716 0.0085 121671333174812625   19.214000 0.010000   17.984300 0.003400   17.268700 0.003000   16.953600 0.003600 1.000 True  False True  False False                      
604692813586273280 133.3867557143 0.030 11.4358928074 0.0160  0.792 0.042 -10.804 0.044 -2.872 0.028  1.1893 15.3352 0.0028 15.8028 0.0034 14.7020 0.0039 121721333867853560   15.903700 0.003200   15.301800 0.004700   15.067700 0.002200   14.980200 0.004600 1.000 False True  True  False False                      
604693122823931648 133.3006228230 0.076 11.4161719780 0.0410  1.470 0.110 -10.810 0.110 -3.012 0.069  1.0093 17.4757 0.0029 18.4070 0.0170 16.5476 0.0065 121691333006609909   18.738300 0.007200   17.556200 0.003700   16.935500 0.006300   16.664200 0.004800 1.000 True  False True  False False                      
604693702644621312 133.3485148140 0.036 11.4672015559 0.0200  1.181 0.049 -10.757 0.051 -2.888 0.034  1.0096 16.1825 0.0028 16.7448 0.0044 15.4715 0.0043 121761333485591137   16.933400 0.002600   16.138500 0.003100   15.833700 0.003400   15.721900 0.003800 1.000 True  False True  False False                      
604694359776064128 133.3777787110 0.130 11.4555719990 0.0750  1.410 0.200 -11.060 0.210 -2.650 0.130  1.0206 18.4474 0.0031 19.5850 0.0410 17.3600 0.0120 121741333778007183   19.944000 0.015000   18.729400 0.007100   17.780100 0.004600   17.359700 0.003100 1.000 True  False False False False                      
604695012608940672 133.4696265500 0.410 11.5065860380 0.2100  1.120 0.580 -10.550 0.620 -3.330 0.390  1.0841 19.8901 0.0042 21.0200 0.1100 18.7090 0.0290 121801334696588397   21.667000 0.041000   20.470000 0.019000   19.118000 0.015000   18.538000 0.010000 0.995 False True  False False False 3322                 
604695077033740416 133.4557403200 0.350 11.5157066750 0.1800  0.500 0.520 -10.280 0.540 -2.090 0.330  1.0953 19.7670 0.0040 20.9890 0.0890 18.6020 0.0250 121811334558059348   21.540000 0.042000   20.330000 0.020000   19.035600 0.009900   18.448000 0.010000 0.958 False True  False False False 3361                 
604695454991282176 133.3396931360 0.066 11.4877121945 0.0360  1.075 0.091 -11.062 0.094 -2.786 0.060  0.9949 17.2945 0.0028 18.1450 0.0130 16.3943 0.0060 121781333397275746   18.500000 0.011000   17.335400 0.003500   16.773800 0.004500   16.535400 0.004000 1.000 True  False True  False False                      
604695734164025216 133.4134215236 0.015 11.5101826072 0.0076  1.158 0.020 -10.870 0.022 -2.788 0.016  1.0270 13.6863 0.0028 14.0280 0.0029 13.1813 0.0038 121811334135172692   14.079600 0.001400   13.678700 0.003700   13.545100 0.000320   13.520900 0.001600 1.000 False False True  False False                      
604696043401669888 133.4014566331 0.027 11.5356362094 0.0140  1.177 0.040 -10.921 0.041 -2.776 0.027  1.0313 15.3595 0.0028 15.8146 0.0033 14.7452 0.0039 121841334015343238   15.907000 0.002500   15.314900 0.001600   15.109200 0.003000   15.022200 0.004100 1.000 True  False True  False False                      
604696112120570496 133.4241371010 0.310 11.5446937510 0.1500  2.250 0.460 -10.060 0.480 -1.700 0.280  1.0619 19.5777 0.0038 20.9200 0.1100 18.2710 0.0220 121851334242834027   21.563000 0.063000   20.353000 0.016000   18.819000 0.011000   18.107900 0.005500 0.758 False True  False False False 3202                 
604696730596495744 133.0689359356 0.013 11.3272738358 0.0073  1.179 0.016 -11.139 0.017 -2.702 0.013  0.9384  9.6960 0.0028 10.3450 0.0028  8.9247 0.0038 121591330691733199   10.600000             9.700000             9.300000             9.100000          1.000 False False True  False False                      
604696730596497024 133.0591906600 0.450 11.3311667720 0.2300  1.470 0.620 -11.420 0.620 -2.930 0.390  1.0363 19.9176 0.0047 20.8000 0.0890 18.7800 0.0340 121591330592197870   21.551000 0.058000   20.296000 0.018000   19.162000 0.015000   18.604000 0.014000 0.986 False True  False False False 3477                 
604696795021032320 133.1159835270 0.088 11.3163069670 0.0470  0.850 0.110 -12.510 0.110 -2.362 0.082  1.1127 17.5261 0.0029 18.2410 0.0140 16.7019 0.0065 121581331160310058   18.557800 0.005700   17.504800 0.004000   17.060800 0.003800   16.890400 0.004100 1.000 False True  False False False 4058                 
604697280352300416 133.1112641173 0.019 11.3749814038 0.0110  1.338 0.025 -12.146 0.025 -2.013 0.019  0.9985 14.2847 0.0028 14.6423 0.0030 13.7584 0.0038 121651331113480454   14.701600 0.001500   14.265300 0.003400   14.122700 0.001800   14.087800 0.002200 1.000 True  False False False False                      
604697516575690368 133.0401663100 0.580 11.3395883750 0.2800  1.120 0.720 -10.700 0.790 -2.900 0.500  0.9564 20.3133 0.0058 21.3700 0.1200 19.1480 0.0400 121601330402157994   21.956000 0.097000   20.943000 0.026000   19.562000 0.011000   18.964000 0.032000 0.982 True  False False False False                      
604698306849407232 133.0787910015 0.024 11.3971050591 0.0130  1.046 0.030 -10.353 0.031 -2.506 0.024  1.0114 14.9194 0.0028 15.2969 0.0030 14.3758 0.0039 121671330788407008   15.358100 0.002500   14.892300 0.001600   14.731600 0.002600   14.695400 0.001100 1.000 True  False True  False False                      
604698345504195456 133.0566354465 0.019 11.3933636267 0.0100  1.161 0.024 -10.480 0.024 -2.219 0.017  0.9951 14.4290 0.0028 14.7735 0.0030 13.9162 0.0039 121671330567002514   14.821000 0.005200   14.405500 0.004500   14.278800 0.004200   14.253500 0.003100 1.000 True  False True  False False                      
604698860900256256 133.1607183750 0.150 11.3977648500 0.0840  1.030 0.220 -10.980 0.210 -2.640 0.130  1.0741 18.3679 0.0032 19.6120 0.0450 17.3410 0.0140 121671331607597807   19.866000 0.011000   18.641300 0.009000   17.723800 0.003900   17.336300 0.004300 1.000 True  False True  False False 3645  76.00 4.92e-09 
604699445015802624 133.1859787376 0.015 11.4303708903 0.0083  1.126 0.019 -10.694 0.019 -2.820 0.013  0.9965 13.7567 0.0028 14.0509 0.0029 13.3049 0.0038 121711331860626935   14.078900 0.004300   13.747200 0.003100   13.687000 0.024000   13.660000 0.005700 1.000 False False True  False False                      
604699479375624320 133.1889363900 0.580 11.4441637560 0.3100  1.230 0.930 -10.650 0.850 -2.990 0.540  1.0751 20.1801 0.0055 20.9800 0.1600 19.0430 0.0570 121731331889753519   21.885000 0.067000   20.758000 0.027000   19.425800 0.009100   18.848800 0.009700 0.931 True  False False False False 3335  52.50 5.24e-05 
604700059201037952 133.1533893900 0.560 11.4172523390 0.3000  1.110 0.950 -11.990 0.900 -2.600 0.520  0.9704 20.2800 0.0057 21.2400 0.1500 19.1030 0.0310 121701331533591185   21.794000 0.045000   20.787000 0.021000   19.543600 0.007200   18.919300 0.002300 0.812 False True  False True  False 3398                 
604701025563850368 132.9756971500 0.590 11.3916295830 0.3000  0.520 0.730  -9.990 0.780 -2.920 0.570  1.0199 20.2169 0.0057 20.7100 0.2200 19.0780 0.0490 121671329757500440   21.863000 0.051000   20.719000 0.019000   19.496400 0.009300   18.931000 0.011000 0.864 False True  False False False 3413                 
604701128643010816 132.9814076669 0.013 11.4028485155 0.0070  1.155 0.015 -11.140 0.015 -3.001 0.011  0.9295 13.1398 0.0028 13.4264 0.0028 12.6932 0.0038 121681329814873905   13.500000            13.200000            13.100000            13.046600 0.002300 1.000 False False True  False False                      
604701163002747136 133.0207639690 0.052 11.3830992812 0.0270  1.079 0.064 -10.745 0.064 -2.722 0.045  0.9917 16.5628 0.0028 17.3837 0.0098 15.6667 0.0045 121661330207990206   17.755400 0.005800   16.593200 0.002600   16.045900 0.001700   15.820000 0.003000 1.000 False True  True  False False 3963                 
604701747118303104 132.9436295840 0.180 11.3884669650 0.1000  1.010 0.220 -11.070 0.230 -2.700 0.170  1.0424 18.6310 0.0032 19.8290 0.0500 17.5610 0.0140 121661329436686663   20.162000 0.013000   18.899900 0.006600   17.968000 0.011000   17.552000 0.004700 1.000 True  False False False True  3634  32.00 6.85e-08 
604701953276603520 132.9520670423 0.023 11.4271066395 0.0120  1.156 0.026 -10.918 0.028 -2.827 0.021  1.4403 12.9622 0.0028 13.2594 0.0028 12.5067 0.0038 121711329521363031   13.287000 0.011000   12.967100 0.001600   12.891000 0.031000   12.859400 0.000096 1.000 False False True  False False                      
604701983341552512 132.9091943490 0.170 11.4052481520 0.1000  2.320 0.210 -11.870 0.210 -1.410 0.170  1.0101 18.6502 0.0033 20.0490 0.0610 17.4570 0.0140 121681329092426803   20.437000 0.026000   19.270000 0.011000   17.930500 0.005200   17.328400 0.009700 0.632 False True  False True  False 3331                 
604702434312939648 133.0142175460 0.250 11.4600689540 0.1300  0.740 0.310  -9.300 0.320 -3.230 0.220  1.0153 19.0595 0.0036 20.5240 0.0990 17.8690 0.0120 121751330142402595   20.817000 0.022000   19.654600 0.009600   18.344800 0.009900   17.762600 0.005000 0.983 False True  True  True  False 3351                 
604702571751893760 132.9675871020 0.140 11.4495956690 0.0790  0.170 0.180 -11.760 0.170 -2.460 0.120  1.0468 18.2891 0.0031 19.0190 0.0290 17.5270 0.0140 121741329676250006   19.202000 0.011000   18.262300 0.003400   17.849000 0.011000   17.708100 0.004800 1.000 False True  False False False 4087                 
604702636176594816 132.9522305510 0.077 11.4603311310 0.0430  1.213 0.093 -10.495 0.096 -2.501 0.070  1.0519 17.3296 0.0029 18.3185 0.0090 16.3493 0.0052 121751329522682900   18.736000 0.014000   17.478400 0.004700   16.741600 0.002200   16.406400 0.006100 1.000 False True  True  False False 3795                 
604703052788343296 133.0834195196 0.012 11.4600600910 0.0061  1.176 0.014 -11.239 0.014 -2.790 0.010  0.9087 12.2404 0.0028 12.7241 0.0028 11.5992 0.0038 121751330835122592   12.800000            12.200000            12.000000            11.900000          1.000 False False True  False False                      
604703465105196416 133.1172007520 0.068 11.4844070986 0.0360  1.123 0.090 -11.182 0.088 -2.936 0.060  0.9434 17.1544 0.0029 17.9571 0.0098 16.2822 0.0071 121781331172381789   18.295800 0.004000   17.161300 0.003400   16.662500 0.001600   16.447800 0.004100 1.000 True  False True  False True  4007  26.50 1.71e-08 
604703499464932736 133.1281002898 0.020 11.4849006577 0.0110  1.147 0.026 -11.164 0.026 -2.843 0.019  0.9770 14.3010 0.0028 14.6316 0.0029 13.8050 0.0039 121781331281272379   14.669600 0.001900   14.270800 0.001600   14.149900 0.001100   14.144800 0.003500 1.000 True  False True  False False                      
604703636903893504 133.0873289800 0.650 11.4765395520 0.3100  1.730 0.870  -9.820 0.900 -3.190 0.610  1.0694 20.2948 0.0061 21.2000 0.1300 19.2010 0.0600 121771330872792399   22.090000 0.130000   20.845000 0.022000   19.560000 0.022000   19.030600 0.007600 0.764 True  False False True  False 3368  61.00 2.11e-02 
604703941846497280 133.0376870331 0.014 11.4671042444 0.0073  1.145 0.017 -11.110 0.017 -2.845 0.012  1.0544 13.1409 0.0028 13.4249 0.0029 12.6925 0.0038 121761330377781010   13.414500 0.005800   13.200000            13.100000            13.092900 0.007400 1.000 False False True  False False                      
604704010566644480 133.0163979800 1.100 11.4818021700 0.5200  1.600 1.200 -10.800 1.600 -2.500 1.000  0.9301 20.6894 0.0090 21.4700 0.1500 19.4410 0.0930 121771330163848560   21.450000 0.180000   21.279000 0.045000   19.893000 0.016000   19.262000 0.014000 0.583 True  False False True  False 3299  31.20 3.19e-01 
604704495898825600 133.0792893300 0.520 11.5042682550 0.2500  1.360 0.690 -10.480 0.750 -2.080 0.450  1.0728 20.0135 0.0050 21.0000 0.1300 18.8610 0.0330 121801330793165604   21.698000 0.060000   20.497000 0.012000   19.281000 0.008000   18.778000 0.013000 0.953 True  False False False False                      
604704560321786368 133.0613640334 0.012 11.5187036255 0.0069  1.144 0.016 -11.082 0.016 -2.694 0.012  0.9284 12.6753 0.0028 12.9504 0.0029 12.2471 0.0038 121821330614602931   13.300000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604704633336193152 133.0958555510 0.050 11.5312712666 0.0260  1.201 0.064 -11.231 0.064 -3.051 0.045  0.9794 16.5900 0.0028 17.2631 0.0073 15.7994 0.0050 121831330958848023   17.518500 0.003600   16.548300 0.002600   16.171000 0.002000   16.007600 0.004400 1.000 True  False True  False False                      
604704697760911616 133.0854910480 0.044 11.5340910002 0.0240  1.235 0.057 -11.084 0.056 -3.056 0.040  1.0261 16.3693 0.0029 17.0587 0.0069 15.5533 0.0049 121841330855241407   17.257000 0.011000   16.374000 0.006800   15.928600 0.003400   15.707800 0.008000 1.000 False True  True  False False 4057                 
604704770775147520 133.0456648999 0.012 11.5303305297 0.0066  1.170 0.014 -10.989 0.015 -2.646 0.011  0.9443 10.5870 0.0028 11.1626 0.0028  9.8692 0.0038 121831330456136556   11.466700 0.001600   10.649000 0.025000    9.212000 0.015000    9.220000 0.200000 1.000 False False True  False False                      
604705011293412992 133.2354116302 0.015 11.4228635478 0.0086  1.222 0.020 -10.990 0.020 -2.778 0.014  1.0454 12.9055 0.0028 13.1885 0.0028 12.4676 0.0038 121701332355087937   13.400000            13.100000            12.900000            12.900000          1.000 False False True  False False                      
604705969071060224 133.2882832366 0.013 11.4966524162 0.0072  1.177 0.017 -10.864 0.018 -2.651 0.012  1.0283 12.7188 0.0028 12.9944 0.0028 12.2879 0.0038 121791332883466652   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604706862424426496 133.2553603720 0.100 11.5221356970 0.0510  0.980 0.140 -11.320 0.140 -2.900 0.089  0.9764 17.8718 0.0029 18.8440 0.0240 16.9106 0.0077 121821332553937079   19.224000 0.012000   17.994200 0.007800   17.294600 0.005400   16.986900 0.005100 1.000 True  False False False False 3827  21.10 1.05e-05 
604707760072455808 133.3790414150 0.120 11.5407133390 0.0620  0.990 0.180 -11.400 0.180 -2.430 0.100  1.0044 18.1020 0.0029 19.1320 0.0260 17.1062 0.0079 121841333790729345   19.513000 0.010000   18.280100 0.006100   17.499800 0.003900   17.149700 0.003300 1.000 True  False False False False                      
604707858856127104 133.3711733670 0.240 11.5507918040 0.1200  1.250 0.360 -11.020 0.370 -2.790 0.210  0.9696 19.2126 0.0035 20.4680 0.0970 18.1090 0.0170 121861333712161452   20.812000 0.024000   19.604000 0.015000   18.505000 0.006400   18.008000 0.019000 1.000 True  False False False False                      
604708069309531264 133.3616808700 0.540 11.5630208580 0.2800  0.790 0.800 -10.360 0.850 -3.520 0.490  1.0513 20.2907 0.0053 21.1800 0.1500 19.1120 0.0470 121871333617106127   21.952000 0.034000   20.897000 0.016000   19.527000 0.012000   18.933500 0.009900 0.896 True  False False False False                      
604708202453409408 133.3835692771 0.014 11.5796472251 0.0076  1.163 0.020 -10.861 0.020 -2.683 0.013  0.9631 12.8803 0.0028 13.1646 0.0028 12.4416 0.0038 121891333836096102   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604708790864617344 133.2722315091 0.012 11.5799036623 0.0061  1.182 0.014 -10.776 0.016 -2.654 0.010  0.9020 12.4871 0.0028 12.7991 0.0028 12.0142 0.0038 121891332723376406   13.000000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604708825224352640 133.2886106927 0.030 11.5987815830 0.0150  1.143 0.037 -10.935 0.041 -3.239 0.026  1.0673 15.5454 0.0028 16.1179 0.0036 14.8261 0.0040 121911332886629048   16.300700 0.002800   15.512600 0.003000   15.197000 0.001900   15.072600 0.002000 1.000 False True  True  False False                      
604708992727391488 133.3568720756 0.013 11.5991281712 0.0071  1.154 0.018 -11.280 0.018 -3.036 0.012  1.0142 13.3840 0.0028 13.6676 0.0028 12.9409 0.0038 121911333569599436   13.702600 0.001800   13.388300 0.007700   13.400000            13.294900 0.004100 1.000 False False True  False False                      
604709134461425024 133.3070731080 0.340 11.5984903630 0.1600  1.010 0.490 -11.070 0.520 -2.680 0.270  1.0239 19.5951 0.0041 20.6000 0.1100 18.5050 0.0320 121911333071088688   21.304000 0.033000   20.109000 0.013000   18.891500 0.009700   18.395000 0.010000 1.000 True  False True  False False 3416 295.00 2.95e-02 
604709267605418240 133.3300231760 0.040 11.6186277919 0.0210  1.143 0.054 -11.059 0.056 -2.932 0.036  1.0000 16.1898 0.0028 16.7675 0.0044 15.4693 0.0043 121941333300632857   16.957100 0.003500   16.144700 0.004000   15.837400 0.002900   15.722000 0.003900 1.000 True  False True  False False                      
604709546778878208 133.1714328580 0.190 11.5223567910 0.1100  1.230 0.280 -11.200 0.270 -3.260 0.170  1.0443 18.7284 0.0033 19.8810 0.0620 17.5890 0.0160 121821331714597321   20.406000 0.026000   19.152000 0.013000   18.036900 0.006200   17.540500 0.006700 1.000 False True  True  False False 3491                 
604709679922972288 133.1286002070 0.250 11.5224027150 0.1300  0.940 0.330 -10.700 0.320 -3.100 0.220  1.0142 19.0893 0.0037 20.4420 0.0760 17.9880 0.0210 121821331286337376   20.701000 0.027000   19.469800 0.005400   18.384500 0.001500   17.933000 0.014000 1.000 True  False False False False                      
604711088672257152 133.1704252150 0.190 11.5845276260 0.1100  1.310 0.260 -11.310 0.250 -2.430 0.170  1.1427 18.6877 0.0036 19.8770 0.0510 17.4830 0.0130 121901331704581954   20.346000 0.019000   19.089800 0.005700   17.927600 0.005800   17.412600 0.004300 1.000 False True  True  False False 3457                 
604711299125433472 133.1811191175 0.024 11.6105055800 0.0130  1.110 0.030 -10.850 0.030 -2.593 0.021  1.0079 15.0250 0.0028 15.4211 0.0037 14.4674 0.0040 121931331811833110   15.472100 0.006800   14.990600 0.002600   14.825700 0.001900   14.781300 0.001900 1.000 True  False True  False False                      
604711500989123584 133.1614001760 0.055 11.6275552522 0.0310  1.169 0.070 -11.210 0.069 -3.321 0.051  1.0175 16.6556 0.0028 17.3636 0.0067 15.8491 0.0051 121951331614253575   17.626000 0.003700   16.630800 0.002000   16.219800 0.003100   16.043700 0.003900 1.000 True  False True  False False                      
604711505283863808 133.1634534140 0.090 11.6288770740 0.0500  1.040 0.110 -10.780 0.110 -2.739 0.084  0.9814 17.5528 0.0030 18.6770 0.0150 16.5215 0.0060 121951331634785160   19.000900 0.007000   17.767700 0.006800   16.906600 0.006900   16.520400 0.004800 1.000 False True  True  False False 3691                 
604711539643602816 133.1497921247 0.023 11.6235325071 0.0130  1.169 0.028 -10.709 0.028 -2.883 0.021  1.1363 14.8302 0.0028 15.2180 0.0031 14.2722 0.0039 121941331498528741   15.279100 0.002700   14.803000 0.002300   14.631800 0.001600   14.582000 0.003800 1.000 True  False True  False False                      
604711913305981952 133.2305524780 0.310 11.6105874830 0.1700  2.160 0.460 -10.040 0.460 -2.590 0.300  0.9405 19.6922 0.0044 20.8060 0.0910 18.5450 0.0230 121931332305893219   21.361000 0.067000   20.160000 0.008300   18.935800 0.004500   18.441400 0.007700 0.936 True  False False True  False 3411 806.00 5.82e-07 
604712089399413632 133.2369274200 0.170 11.6207326960 0.0870  1.080 0.230 -11.320 0.230 -2.730 0.140  0.9816 18.6155 0.0033 19.8070 0.0510 17.5110 0.0120 121941332369665391   20.245000 0.016000   19.009000 0.007600   17.926300 0.004600   17.444000 0.006500 1.000 False True  False False False 3516                 
604712158118974080 133.2840537870 0.100 11.6122142200 0.0490  1.860 0.130 -11.000 0.140 -2.914 0.087  8.9196 13.3502 0.0028 13.6607 0.0028 12.8505 0.0038 121931332841555155   13.711100 0.002000   13.400000            13.300000            13.195100 0.004300 1.000 False False False False False                      
604712188183890304 133.3019352060 0.070 11.6210634375 0.0350  1.139 0.096 -10.826 0.099 -2.815 0.062  0.9904 17.2351 0.0028 18.0645 0.0086 16.3578 0.0058 121941333019735780   18.386300 0.007200   17.266000 0.003200   16.733800 0.004400   16.508200 0.003900 1.000 True  False True  False True  3976  25.70 2.42e-11 
604712531781276928 133.2692582980 0.096 11.6549817460 0.0510  1.040 0.140 -10.820 0.130 -2.866 0.089  1.0422 17.7921 0.0029 18.7900 0.0210 16.8203 0.0070 121981332693026493   19.156000 0.009000   17.943400 0.003500   17.213200 0.003800   16.893100 0.003600 1.000 True  False True  False False 3801  56.80 1.30e-09 
604712600500056320 133.2947862770 0.130 11.6631858220 0.0720  1.280 0.190 -11.110 0.190 -2.920 0.110  0.9374 18.3195 0.0031 19.4170 0.0350 17.3120 0.0130 121991332948256334   19.798000 0.012000   18.519600 0.003200   17.699200 0.003100   17.340900 0.006200 1.000 True  False True  False True  3725  31.40 7.45e-07 
604712776594182656 133.1819993400 0.200 11.6215860930 0.1200  1.130 0.250 -10.920 0.250 -2.570 0.190  1.0084 18.9909 0.0034 20.3650 0.0640 17.9280 0.0160 121941331820256419   20.565000 0.018000   19.346000 0.014000   18.313800 0.006500   17.846400 0.005800 1.000 True  False True  False False                      
604713017112350592 133.1859680790 0.043 11.6448042557 0.0250  1.172 0.053 -11.028 0.054 -2.607 0.043  1.0259 16.4383 0.0028 17.0763 0.0056 15.6744 0.0049 121971331859984280   17.296300 0.002400   16.381700 0.003300   16.048000 0.001900   15.908200 0.003200 1.000 True  False True  False False                      
604713463788946432 133.2508805540 0.023 11.6812334356 0.0120  1.181 0.028 -11.221 0.029 -3.245 0.023  1.0419 14.8570 0.0028 15.2410 0.0040 14.2945 0.0042 122011332509477986   15.303400 0.002600   14.808500 0.003300   14.623500 0.005000   14.610500 0.007500 1.000 True  False True  False False                      
604713463788946560 133.2484562564 0.022 11.6781513507 0.0120  1.135 0.026  -9.195 0.028 -3.930 0.022  1.9238 12.4532 0.0028 12.7572 0.0028 11.9882 0.0038 122011332485594297   12.800000            12.500000            12.400000            12.400000          1.000 False False False False False                      
604713532508424448 133.2241652880 0.140 11.6711876880 0.0840  1.380 0.180 -11.170 0.190 -3.180 0.140  1.0693 18.5059 0.0031 19.6980 0.0370 17.4780 0.0120 122001332242035946   19.981000 0.019000   18.758500 0.002900   17.866000 0.004500   17.459100 0.003600 1.000 True  False True  False False 3666  30.70 0.00e+00 
604713669947377024 133.2398494280 0.080 11.6839798030 0.0470  1.237 0.098 -10.922 0.100 -2.596 0.076  0.9968 17.5861 0.0029 18.5390 0.0150 16.6415 0.0073 122021332398831288   18.890700 0.008100   17.685300 0.002800   17.018900 0.002300   16.717700 0.002700 1.000 True  False True  False False 3856 354.00 2.19e-07 
604731704514570880 133.4078043850 0.120 11.6118062320 0.0590  1.550 0.170 -11.210 0.180 -1.530 0.100  1.0406 18.0716 0.0030 19.2810 0.0400 16.9412 0.0075 121931334078404655   19.641000 0.011000   18.422000 0.003500   17.376600 0.002800   16.900900 0.006900 1.000 False True  False False False 3545                 
604731807594113408 133.4128839500 0.380 11.6191307680 0.1900  0.250 0.560 -11.560 0.600 -2.220 0.360  1.0029 19.8565 0.0042 20.7540 0.0980 18.7030 0.0250 121941334128833459   21.390000 0.053000   20.371000 0.017000   19.122800 0.009000   18.573000 0.011000 0.924 True  False False False False                      
604731841953849472 133.4286849700 0.540 11.6156768990 0.2600  0.290 0.770 -12.390 0.830 -3.060 0.490  1.0387 20.2141 0.0051 21.1000 0.1000 18.9490 0.0320 121931334287529328   21.900000 0.110000   20.762000 0.039000   19.465900 0.007700   18.852000 0.019000 0.675 True  False False False False                      
604731914970090880 133.4231770600 0.550 11.6336177520 0.2800  1.530 0.850 -11.250 0.830 -2.500 0.490  1.0300 20.3465 0.0053 21.0700 0.1200 19.1440 0.0400 121961334232330801   22.067000 0.078000   20.996000 0.020000   19.586000 0.011000   18.965100 0.007400 0.932 True  False False False False                      
604732224206160640 133.4476873580 0.150 11.6340910070 0.0760  1.480 0.210 -11.080 0.220 -2.890 0.130  0.9780 18.5116 0.0032 19.7430 0.0540 17.3830 0.0100 121961334477271403   20.171000 0.022000   18.925200 0.009400   17.861400 0.007500   17.343100 0.006300 1.000 False True  True  False False 3530                 
604732739602238976 133.3985950990 0.039 11.6547642577 0.0200  1.097 0.054 -11.089 0.056 -2.810 0.035  1.0158 16.1718 0.0028 16.7603 0.0049 15.4415 0.0046 121981333986286208   16.929800 0.004600   16.116300 0.002300   15.823900 0.003900   15.680300 0.004100 1.000 True  False True  False False                      
604733594300198528 133.5041366580 0.130 11.6590698720 0.0580  1.430 0.160  -8.830 0.180 -3.820 0.110  1.2453 17.8075 0.0032 18.9480 0.0270 16.6784 0.0068 121991335041771378   19.367000 0.017000   18.119800 0.004900   17.094900 0.003100   16.644600 0.005100 0.631 False True  False False False 3560                 
604734698107318656 133.4525271500 0.370 11.6923960990 0.1700  1.310 0.470 -10.600 0.540 -2.760 0.300  0.9999 19.8368 0.0042 20.9500 0.1100 18.6970 0.0310 122031334525651365   21.481000 0.046000   20.320000 0.018000   19.102000 0.035000   18.549000 0.016000 1.000 True  False True  False False                      
604734796891053952 133.4576298150 0.120 11.7067327450 0.0620  1.090 0.150 -11.450 0.170 -2.990 0.100  1.0254 18.1797 0.0030 19.3900 0.0290 17.1102 0.0093 122041334576838560   19.741000 0.012000   18.494800 0.006100   17.524000 0.015000   17.080900 0.005300 1.000 False True  True  False False 3602                 
604735007344961792 133.4592223897 0.011 11.7188457552 0.0058  1.197 0.015 -11.197 0.016 -2.753 0.011  0.9416 12.4451 0.0028 12.7443 0.0028 11.9863 0.0038 122061334593313118   12.600000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604735037409227776 133.4270852360 0.180 11.7228742620 0.0930  1.170 0.230 -12.110 0.250 -4.470 0.150  1.0402 18.8020 0.0033 19.9440 0.0520 17.7850 0.0120 122061334271197945   20.259000 0.015000   19.072000 0.012000   18.169900 0.001500   17.752000 0.005200 0.905 True  False False False False                      
604736072496791168 133.3011768606 0.019 11.6745630570 0.0100  1.181 0.025 -10.844 0.025 -2.919 0.018  1.0074 14.5018 0.0028 14.8544 0.0030 13.9855 0.0039 122001333012569973   14.913300 0.004300   14.479100 0.002900   14.340000 0.001200   14.320600 0.002100 1.000 True  False True  False False                      
604736136920843648 133.2939608070 0.260 11.6850424410 0.1500  1.070 0.350 -10.140 0.340 -2.540 0.250  0.9890 19.5218 0.0038 20.6780 0.0920 18.3220 0.0210 122021332940022547   21.151000 0.068000   19.957000 0.013000   18.813900 0.005500   18.299000 0.014000 1.000 True  False False False True  3471  46.50 3.48e-03 
604736308719544960 133.3257825500 0.290 11.7152922130 0.1600  1.340 0.380 -10.570 0.370 -2.390 0.270  0.9843 19.6398 0.0039 20.7950 0.0760 18.4840 0.0240 122051333258218853   21.271000 0.052000   20.111000 0.021000   18.897600 0.005300   18.391000 0.011000 1.000 True  False False False False 3419  27.80 1.71e-01 
604736381734433664 133.3946156241 0.014 11.6995826027 0.0075  1.135 0.019 -10.961 0.019 -2.970 0.013  0.9872 13.6623 0.0028 13.9731 0.0029 13.1901 0.0038 122031333947009975   14.006200 0.000330   13.711000 0.030000   13.539900 0.004600   13.535100 0.002200 1.000 False False True  False False                      
604736690972080512 133.3338034820 0.052 11.7209445624 0.0280  1.061 0.067 -10.749 0.068 -2.723 0.050  0.9631 16.8567 0.0028 17.6001 0.0067 16.0311 0.0049 122061333338465632   17.861200 0.004700   16.830500 0.009900   16.403200 0.001800   16.193700 0.006300 1.000 True  False True  False True  4074  27.50 1.68e-13 
604737275087042944 133.2628184100 0.470 11.7300253810 0.2700  1.190 0.640 -12.120 0.680 -3.200 0.460  1.0206 20.1759 0.0052 21.2300 0.1200 18.9760 0.0340 122071332627046564   21.860000 0.042000   20.742000 0.021000   19.435000 0.016000   18.838000 0.020000 0.912 True  False False False False 3353 163.00 1.22e-01 
604737854908112896 133.3340426800 0.540 11.7658949900 0.2900  1.210 0.680 -11.130 0.750 -2.770 0.540  1.0095 20.3384 0.0055 21.2200 0.1200 19.1650 0.0340 122111333340939574   22.017000 0.084000   20.944000 0.027000   19.604000 0.015000   18.957000 0.016000 0.984 True  False False False False 3330 495.00 4.36e-10 
604738237159711616 133.4333873600 0.540 11.7690364450 0.2900  2.640 0.650 -11.290 0.720 -3.360 0.540  1.0542 20.3681 0.0059 21.1200 0.1400 19.1930 0.0470 122121334333743229   21.940000 0.100000   20.866000 0.033000   19.610000 0.013000   19.027000 0.018000 0.672 False True  False False False 3389                 
604738645181819008 133.4570486860 0.310 11.7913330740 0.1700  1.280 0.360 -10.770 0.400 -3.030 0.310  0.9882 19.7803 0.0041 21.1900 0.1300 18.5970 0.0240 122151334570970109   21.464000 0.038000   20.272000 0.014000   19.057800 0.003900   18.472000 0.012000 1.000 True  False True  False False                      
604739057498645632 133.4646487660 0.039 11.8208540632 0.0210  1.117 0.048 -10.991 0.052 -3.032 0.039  1.0267 16.3100 0.0028 16.9271 0.0048 15.5679 0.0049 122181334646995522   17.133600 0.003200   16.281800 0.003900   15.944100 0.006700   15.805300 0.003500 1.000 True  False True  False False                      
604739852068005888 133.4368430862 0.026 11.8354383341 0.0130  1.187 0.031 -11.378 0.033 -3.163 0.025  1.0075 15.3145 0.0028 15.7686 0.0034 14.6990 0.0039 122201334368873011   15.865800 0.001900   15.272000 0.001600   15.061700 0.002600   14.995400 0.002500 1.000 True  False True  False False                      
604739852068006016 133.4316017196 0.036 11.8395661346 0.0190  1.205 0.042 -10.997 0.046 -3.131 0.034  0.9551 16.0723 0.0028 16.6315 0.0036 15.3666 0.0043 122201334316457966   16.805900 0.002700   16.026600 0.004400   15.734000 0.003100   15.623400 0.003900 1.000 True  False True  False False                      
604744623776259712 133.5258904300 0.098 11.8163015610 0.0510  1.360 0.120 -11.200 0.140 -2.962 0.097  1.0264 17.9400 0.0029 19.0630 0.0210 16.8946 0.0067 122181335259360047   19.430000 0.012000   18.179700 0.004200   17.312900 0.003200   16.893400 0.005900 1.000 False True  True  False False 3687                 
604745487065095680 133.5102208712 0.020 11.8758548888 0.0110  1.117 0.025 -10.893 0.027 -2.878 0.020  0.9819 14.8022 0.0028 15.1876 0.0030 14.2507 0.0038 122251335102771504   15.252100 0.002400   14.770400 0.003900   14.617900 0.009400   14.565400 0.002400 1.000 True  False True  False False                      
604745968101434624 133.4462884860 0.042 11.8607478907 0.0220  1.204 0.051 -10.838 0.055 -3.152 0.039  1.0071 16.3873 0.0028 17.0164 0.0048 15.6293 0.0044 122231334463453392   17.218100 0.004300   16.340000 0.002500   16.007700 0.005800   15.858100 0.004800 1.000 True  False True  False False                      
604889763607266816 132.9010602107 0.030 11.4271171625 0.0170  1.312 0.035 -12.829 0.037 -1.880 0.030  0.9871 15.5221 0.0028 16.0054 0.0037 14.8469 0.0040 121711329011163050   16.134600 0.004100   15.461300 0.001500   15.223800 0.004000   15.118700 0.003500 0.998 True  False False False False                      
604889828032423936 132.8871387200 0.530 11.4415766580 0.2800  0.010 0.700 -10.370 0.680 -2.200 0.560  1.0239 20.1038 0.0056 20.4870 0.0880 18.7810 0.0560                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.737 False False False True  False                      
604890038485174912 132.8753246353 0.018 11.4587490000 0.0100  1.153 0.021 -10.895 0.022 -3.030 0.019  0.9743 14.4415 0.0028 14.7836 0.0030 13.9339 0.0039 121751328753871026   14.830500 0.002200   14.421100 0.001500   14.292700 0.003400   14.265300 0.001800 1.000 True  False True  False False                      
604890828759161984 132.8453720510 0.210 11.4626783950 0.1200  1.410 0.250 -11.280 0.260 -2.430 0.220  0.9896 19.0963 0.0035 20.4350 0.0730 17.9730 0.0190 121751328454235738   20.697000 0.028000   19.476000 0.008300   18.408400 0.006700   17.921500 0.005500 1.000 True  False False False False                      
604890927542618112 132.8482818130 0.180 11.4888434850 0.1000  0.670 0.210 -11.260 0.230 -2.770 0.180  1.0513 18.6388 0.0033 19.7160 0.0490 17.6000 0.0110 121781328483297133   20.161000 0.011000   18.909300 0.008100   18.011500 0.003200   17.589100 0.007100 1.000 True  False True  False False                      
604891069277322624 132.8693838000 0.370 11.4965011920 0.2100  0.680 0.430 -10.110 0.470 -2.940 0.380  1.0571 19.8064 0.0043 21.1700 0.1400 18.6400 0.0310 121791328694536348   21.438000 0.035000   20.317000 0.014000   19.084300 0.006800   18.553000 0.011000 0.994 True  False False False False 3405  53.20 2.63e-07 
604891412874700544 132.9017908800 0.210 11.5009712480 0.1300  1.380 0.240 -10.470 0.250 -2.630 0.200  1.0426 19.0018 0.0035 20.4230 0.0690 17.9030 0.0150 121801329018341658   20.600000 0.018000   19.348800 0.008000   18.321900 0.005900   17.827000 0.013000 1.000 True  False False False False 3559  30.40 1.95e-06 
604891447234441344 132.8820835800 0.390 11.5103835290 0.2100  1.610 0.450 -11.300 0.450 -2.320 0.380  1.0100 19.7416 0.0043 20.9200 0.1100 18.5480 0.0380 121811328821362968   21.528000 0.031000   20.199800 0.010000   19.010000 0.015000   18.473800 0.007100 0.998 True  False False False False                      
604891550313644672 132.9264477298 0.015 11.5352988140 0.0081  1.193 0.017 -10.863 0.018 -3.128 0.014  1.0955 13.0508 0.0028 13.3405 0.0029 12.6013 0.0038 121841329264922858   13.375000 0.004300   13.300000            13.200000            12.989800 0.009600 1.000 False False True  False False                      
604891584673389312 132.8983586585 0.028 11.5297629939 0.0150  1.392 0.031 -11.055 0.034 -2.750 0.026  1.2790 14.7767 0.0028 15.1574 0.0032 14.2285 0.0039 121831328984156229   15.218200 0.003000   14.743700 0.001400   14.592300 0.002700   14.555800 0.005800 1.000 True  False True  False False                      
604891825191554176 132.9085188680 0.250 11.5469789640 0.1400  1.280 0.290 -10.820 0.300 -3.660 0.230  0.9787 19.3001 0.0038 20.4830 0.0780 18.2190 0.0150 121851329085696875   20.908000 0.041000   19.706700 0.007600   18.634100 0.006500   18.138500 0.006600 1.000 True  False False False False                      
604891923975026816 132.9702664712 0.014 11.4991088511 0.0083  1.091 0.017 -11.112 0.017 -2.889 0.014  1.1259 13.0635 0.0028 13.3499 0.0029 12.6164 0.0038 121791329703419429   13.373400 0.001000   13.300000            13.100000            12.979700 0.003300 1.000 False False True  False False                      
604891992694503040 132.9692751804 0.014 11.5130218983 0.0080  1.153 0.017 -10.906 0.016 -2.736 0.013  1.0117 13.5910 0.0028 13.8793 0.0029 13.1424 0.0039 121811329693606115   13.912000 0.001700   13.667000 0.069000   13.507600 0.002100   13.504800 0.002900 1.000 False False True  False False                      
604892198852941568 132.9639259530 0.110 11.5181194980 0.0660  1.290 0.130 -10.680 0.130 -3.300 0.110  1.0080 18.0683 0.0030 19.0670 0.0330 17.0732 0.0086 121821329639682232   19.485000 0.015000   18.231300 0.005800   17.457300 0.002100   17.138200 0.002300 1.000 True  False False False False                      
604892306227881856 132.9564781563 0.030 11.5326386048 0.0180  1.245 0.036 -10.955 0.036 -3.035 0.029  1.0751 15.5782 0.0028 16.0529 0.0035 14.9430 0.0044 121831329565199655   16.169200 0.002600   15.530300 0.002400   15.302000 0.001700   15.226700 0.002700 1.000 True  False True  False False                      
604892409307090944 132.9648188200 0.880 11.5476756900 0.4500  0.900 1.100 -11.400 1.200 -1.590 0.840  1.1232 20.5769 0.0077 21.6800 0.1700 19.5880 0.0590 121851329648977694   22.020000 0.320000   21.166000 0.024000   19.819000 0.011000   19.190000 0.017000 0.545 True  False False False False                      
604892512386283648 133.0319338050 0.330 11.5536784800 0.1900  1.710 0.390 -12.120 0.430 -2.200 0.370  1.0531 19.6663 0.0042 20.8240 0.0820 18.5040 0.0240 121861330319764910   21.393000 0.041000   20.124000 0.015000   18.934000 0.012000   18.419000 0.014000 0.945 True  False False False False                      
604892684184970880 133.0371449060 0.038 11.5734567654 0.0220  1.109 0.047 -11.637 0.048 -4.214 0.039  1.2941 15.6460 0.0028 16.1515 0.0044 14.9810 0.0041 121881330371968644   16.273200 0.003300   15.608800 0.002100   15.344400 0.003600   15.240400 0.003300 1.000 True  False False False False                      
604892748609077760 133.0005691500 0.510 11.5615201570 0.3000  0.630 0.630 -11.610 0.620 -2.660 0.590  0.9936 20.2125 0.0055 21.1700 0.1500 19.0810 0.0450 121871330006174250   21.858000 0.032000   20.742000 0.016000   19.460000 0.014000   18.936000 0.011000 0.960 True  False False False False                      
604892752904464384 132.9973836480 0.210 11.5529979950 0.1300  0.920 0.260 -11.520 0.260 -2.780 0.220  1.0418 19.0598 0.0035 20.3030 0.0640 17.9440 0.0170 121861329974364101   20.637000 0.026000   19.431300 0.006600   18.352600 0.006800   17.886400 0.008900 1.000 True  False False False False                      
604892787264190976 133.0207340640 0.089 11.5688178550 0.0510  0.850 0.110 -11.130 0.110 -3.021 0.086  0.9748 17.7340 0.0029 18.6800 0.0220 16.7822 0.0073 121881330207703071   19.055400 0.008200   17.833100 0.002800   17.158800 0.002100   16.864600 0.003300 1.000 True  False True  False False                      
604892787264194048 133.0176538580 0.087 11.5635399800 0.0490  1.180 0.100 -10.920 0.100 -3.075 0.082  1.0546 17.6304 0.0029 18.5450 0.0200 16.7065 0.0059 121871330176926740   18.900000 0.008300   17.707900 0.002600   17.078900 0.003700   16.804400 0.004100 1.000 True  False True  False False                      
604892989126939648 133.0175687254 0.036 11.6000378058 0.0190  1.156 0.044 -11.300 0.047 -2.902 0.037  0.9623 15.8321 0.0028 16.4706 0.0043 15.0686 0.0042 121921330176240536   16.680800 0.004700   15.798900 0.002200   15.443900 0.002600   15.282100 0.001700 1.000 False True  True  False False                      
604892989128623488 133.0151355200 0.660 11.5946370200 0.3700  2.270 0.970 -10.890 0.930 -3.220 0.680  1.0394 20.4784 0.0066 21.7500 0.2100 19.2750 0.0430 121911330151864034   22.050000 0.100000   21.044000 0.016000   19.704000 0.012000   19.157000 0.023000 0.719 True  False False True  False 3330  75.50 2.03e-05 
604893165221336064 132.9579528609 0.012 11.5551347021 0.0069  1.143 0.015 -11.272 0.015 -2.842 0.011  0.8876 12.5691 0.0028 12.8582 0.0028 12.1218 0.0038 121861329580626654   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604893229645101440 132.9492411920 0.130 11.5734409690 0.0770  0.920 0.160 -10.530 0.160 -2.840 0.120  1.0179 18.2602 0.0031 19.3800 0.0560 17.2400 0.0110 121881329492888620   19.738000 0.011000   18.493500 0.004200   17.628800 0.005700   17.238800 0.003700 1.000 True  False False False False                      
604893405739514624 132.9096680960 0.054 11.5743218107 0.0270  1.148 0.066 -11.146 0.072 -2.796 0.047  0.9839 16.5498 0.0028 17.2223 0.0055 15.7672 0.0046 121881329097099718   17.470400 0.003500   16.513800 0.002300   16.138900 0.003000   15.976200 0.003000 1.000 True  False True  False False                      
604893646257664256 132.9701368679 0.027 11.5827537895 0.0150  1.308 0.032 -10.443 0.035 -2.571 0.026  1.3006 14.7707 0.0028 15.1863 0.0032 14.1851 0.0039 121891329702869775   15.266000 0.001900   14.742300 0.001800   14.548800 0.002400   14.490600 0.005200 1.000 False True  False False False                      
604893676321680128 132.9801530551 0.016 11.5926389133 0.0088  1.127 0.019 -10.846 0.021 -2.702 0.015  0.9991 13.8910 0.0028 14.1939 0.0028 13.4272 0.0038 121911329801951661   14.224300 0.001500   13.874300 0.000900   13.775000 0.000390   13.778100 0.002700 1.000 True  False True  False False                      
604894196013526272 132.7884276740 0.037 11.5106738993 0.0200  1.057 0.043 -11.178 0.047 -2.749 0.035  1.0141 15.8609 0.0028 16.4892 0.0047 15.1051 0.0042 121811327884893318   16.679800 0.002800   15.825800 0.002500   15.475500 0.002100   15.324300 0.005600 1.000 False True  True  False False                      
604894264732996096 132.8241865370 0.250 11.5219034900 0.1500  1.170 0.280 -10.780 0.300 -3.080 0.250  0.9884 19.2628 0.0039 20.5940 0.0660 18.1710 0.0210 121821328242456808   20.893000 0.025000   19.686600 0.006800   18.550600 0.005700   18.064900 0.007500 1.000 True  False False False False                      
604894329156720896 132.8096505480 0.140 11.5238536460 0.0780  1.390 0.160 -10.690 0.170 -2.970 0.130  1.0156 18.3185 0.0031 19.4340 0.0440 17.2970 0.0130 121821328097059149   19.807000 0.014000   18.546100 0.004400   17.693300 0.003500   17.307900 0.003100 1.000 True  False True  False False                      
604894333452472320 132.8230879570 0.037 11.5299599864 0.0200  1.212 0.043 -11.120 0.048 -1.409 0.036  1.2878 15.3628 0.0028 15.8563 0.0034 14.7081 0.0042 121831328231536469   15.980800 0.005500   15.332700 0.002200   15.078000 0.002300   14.971100 0.001900 1.000 False True  False False False                      
604894505251168384 132.7871023800 0.380 11.5385767880 0.2200  1.830 0.440 -11.030 0.440 -3.000 0.350  1.0496 19.7624 0.0047 20.9600 0.1200 18.6610 0.0280 121841327871826810   21.502000 0.037000   20.233000 0.011000   19.044200 0.006900   18.482200 0.007200 0.998 True  False False False False                      
604894535315152512 132.8051288390 0.066 11.5402650710 0.0370  1.068 0.077 -11.128 0.083 -3.171 0.066  1.0136 17.0493 0.0028 17.8404 0.0098 16.1870 0.0054 121841328051918829   18.161800 0.006000   17.055000 0.002600   16.553800 0.003500   16.344600 0.003900 1.000 True  False True  False False                      
604894638394355584 132.8084707643 0.015 11.5584837267 0.0076  1.164 0.016 -11.036 0.019 -2.837 0.013  1.0058 13.1696 0.0028 13.4533 0.0028 12.7276 0.0038 121871328085210693   13.610000 0.130000   13.500000            13.300000            13.095100 0.005500 1.000 False False True  False False                      
604894707113832704 132.8580250334 0.014 11.5500091712 0.0067  1.106 0.017 -11.037 0.017 -2.859 0.012  0.9032 12.5607 0.0028 12.8506 0.0028 12.1134 0.0038 121861328580760518   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604894745769327232 132.8394933546 0.029 11.5520223632 0.0160  1.140 0.034 -11.146 0.038 -2.976 0.029  1.0093 15.3361 0.0028 15.8838 0.0037 14.6363 0.0041 121861328395462930   16.058800 0.003300   15.304500 0.000970   15.016900 0.002600   14.885500 0.004500 1.000 False True  True  False False                      
604894775833324672 132.8519643060 0.350 11.5617685000 0.2000  0.580 0.410 -10.710 0.420 -3.380 0.340  1.0149 19.6572 0.0043 20.9700 0.1000 18.4690 0.0270 121871328520114633   21.414000 0.042000   20.106000 0.011000   18.934600 0.008900   18.385500 0.007400 0.999 True  False False False False                      
604894913272261632 132.8662181738 0.023 11.5825759592 0.0120  1.129 0.027 -11.146 0.028 -2.851 0.020  1.0164 14.7746 0.0028 15.1512 0.0031 14.2346 0.0039 121891328662799601   15.211600 0.002400   14.743800 0.002200   14.594000 0.001400   14.562000 0.003300 1.000 True  False True  False False                      
604894913272281856 132.8730502410 0.170 11.5746345570 0.0980  1.360 0.200 -11.390 0.210 -2.920 0.160  1.0103 18.6429 0.0033 19.9430 0.0590 17.5310 0.0140 121891328731050083   20.306000 0.023000   19.050900 0.005900   17.973800 0.005200   17.496100 0.006500 1.000 False True  True  False False 3520                 
604894917568011520 132.8674320090 0.140 11.5764851500 0.0790  0.780 0.160 -11.160 0.170 -2.550 0.130  1.0019 18.3668 0.0031 19.4070 0.0450 17.3360 0.0130 121891328674792292   19.854000 0.023000   18.580000 0.005900   17.727500 0.003600   17.352400 0.003900 1.000 True  False True  False False 3698 111.00 3.04e-13 
604895055006972800 132.8197044280 0.041 11.5812785817 0.0230  1.149 0.048 -10.836 0.055 -2.637 0.044  1.0666 16.0432 0.0028 16.5949 0.0049 15.3455 0.0043 121891328197648038   16.760600 0.002800   15.995500 0.002500   15.708800 0.003600   15.594100 0.003000 1.000 True  False True  False False                      
604895089366706304 132.8497691045 0.017 11.5806537644 0.0093  1.139 0.020 -10.927 0.022 -2.957 0.016  1.0310 13.8622 0.0028 14.2224 0.0029 13.3358 0.0039 121891328498607285   14.289500 0.001700   13.841200 0.002500   13.693400 0.003400   13.679300 0.002400 1.000 False False True  False False                      
604895158086185856 132.8285289440 0.038 11.5882367966 0.0210  1.129 0.045 -11.001 0.049 -2.611 0.037  1.0210 15.8911 0.0028 16.4135 0.0048 15.2130 0.0043 121901328285816383   16.555700 0.003600   15.844400 0.002000   15.575500 0.002400   15.482900 0.003900 1.000 True  False True  False False                      
604895325589136896 132.7637505120 0.077 11.5533328630 0.0440  1.043 0.089 -10.317 0.097 -2.996 0.074  1.0245 17.3240 0.0029 18.1160 0.0160 16.4623 0.0054 121861327638154506   18.436900 0.004300   17.337000 0.002300   16.830600 0.002800   16.621900 0.003500 1.000 True  False False False False                      
604895329886451200 132.7621693150 0.036 11.5570581772 0.0210  1.110 0.043 -11.168 0.046 -3.138 0.034  1.0092 15.6157 0.0028 16.0890 0.0037 14.9825 0.0040 121861327622358974   16.208700 0.003400   15.570000 0.002200   15.339600 0.003100   15.271100 0.002300 1.000 True  False False False False                      
604895364244625920 132.7886737569 0.022 11.5591599231 0.0120  1.223 0.025 -10.819 0.028 -2.857 0.021  1.0078 14.6273 0.0028 14.9834 0.0030 14.1046 0.0039 121871327886671506   15.038900 0.003300   14.598700 0.001700   14.463100 0.002500   14.443500 0.002300 1.000 True  False True  False False                      
604895428668355200 132.7803547610 0.110 11.5674392610 0.0660  1.040 0.130 -10.740 0.140 -2.930 0.110  0.9925 18.0337 0.0030 19.1980 0.0390 16.9510 0.0100 121881327804131426   19.611000 0.011000   18.373700 0.003500   17.363300 0.003500   16.941100 0.006100 1.000 False True  True  False False 3572                 
604895467323840256 132.7815481590 0.210 11.5794431390 0.1300  0.950 0.250 -10.880 0.260 -3.120 0.220  0.9623 19.0263 0.0035 20.2160 0.0680 17.9540 0.0170 121891327816075828   20.641000 0.024000   19.401500 0.007700   18.362800 0.002900   17.892100 0.007000 1.000 True  False True  False False 3550  13.60 1.47e-04 
604895600467051776 132.7394244600 0.160 11.5826101150 0.0900  1.660 0.180 -10.830 0.210 -2.630 0.170  5.6435 15.4700 0.0030 15.9633 0.0038 14.7519 0.0041 121891327394359636   16.104000 0.004100   15.401300 0.002000   15.108300 0.002900   15.017900 0.002900 1.000 False True  False False False                      
604895669186529792 132.7635165900 0.430 11.5894238190 0.2700  1.090 0.500 -11.260 0.520 -2.580 0.410  1.0996 20.0290 0.0053 20.8760 0.0940 18.8090 0.0310 121901327635737818   21.939000 0.035000   20.698000 0.018000   19.270800 0.009900   18.654000 0.011000 1.000 False True  False False False 3271                 
604895673481330688 132.7704042700 0.460 11.5921059690 0.2800  1.230 0.550 -11.010 0.550 -3.100 0.450  0.9860 20.1039 0.0056 20.7500 0.1100 18.9460 0.0330 121911327704631035   21.772000 0.100000   20.676000 0.014000   19.378000 0.013000   18.785000 0.011000 0.999 True  False False False False 3359 826.00 5.67e-02 
604895707842014080 132.7410220045 0.018 11.5874395139 0.0095  1.094 0.020 -10.411 0.023 -2.045 0.017  1.0723 13.9329 0.0028 14.2417 0.0029 13.4599 0.0038 121901327411225418   14.278200 0.002900   13.922000 0.001400   13.810900 0.003400   13.814900 0.001900 1.000 True  False False False False                      
604895810921215744 132.8217902610 0.050 11.5868975499 0.0270  1.235 0.057 -10.976 0.064 -2.957 0.049  1.0108 16.4865 0.0028 17.1396 0.0050 15.7168 0.0048 121901328218494779   17.375400 0.004300   16.449300 0.002500   16.088500 0.002500   15.941900 0.003900 1.000 True  False True  False False                      
604895948360165888 132.8346814720 0.046 11.6025701951 0.0260  1.270 0.054 -10.902 0.057 -2.866 0.044  1.0048 16.2462 0.0028 16.9860 0.0058 15.4140 0.0057 121921328347373582   17.287200 0.003100   16.234900 0.002200   15.788600 0.001700   15.595200 0.002700 1.000 False True  True  False False 4056                 
604896051439390848 132.7796718943 0.018 11.5968397004 0.0100  1.181 0.021 -10.492 0.024 -3.564 0.019  0.9531 13.9920 0.0028 14.2951 0.0029 13.5262 0.0038 121911327797666695   14.331100 0.001400   13.981100 0.001600   13.883200 0.004600   13.878500 0.002700 1.000 True  False True  False False                      
604896051439391104 132.7771908254 0.020 11.5996910957 0.0110  1.149 0.024 -10.819 0.026 -2.941 0.020  0.9993 14.3876 0.0028 14.7229 0.0030 13.8862 0.0039 121921327772760119   14.772200 0.002000   14.362500 0.001900   14.239700 0.002500   14.229200 0.001900 1.000 True  False True  False False                      
604896115863131776 132.7638409720 0.150 11.6037299860 0.0880  1.250 0.170 -10.210 0.180 -2.860 0.140  1.0514 18.3668 0.0032 19.4720 0.0370 17.3370 0.0140 121921327639044963   19.806000 0.016000   18.572300 0.005800   17.747500 0.003800   17.374400 0.003900 1.000 True  False False False False 3721  48.20 5.25e-05 
604896150222841088 132.7808708738 0.016 11.6148619131 0.0086  1.244 0.019 -11.019 0.022 -3.053 0.015  1.1435 13.2836 0.0028 13.5668 0.0029 12.8400 0.0038 121931327809678324   13.597400 0.000550   13.500000            13.300000            13.212700 0.001000 1.000 False False True  False False                      
604896253302594688 132.7889397500 0.360 11.6236497880 0.2000  1.830 0.400 -10.430 0.440 -3.090 0.330  1.0267 19.7019 0.0046 21.0000 0.1400 18.4820 0.0250 121941327890008867   21.761000 0.051000   20.430000 0.012000   18.958300 0.008000   18.250700 0.007900 0.998 False True  False False False 3242                 
604896326317278464 132.8977628564 0.022 11.5755890924 0.0110  1.161 0.026 -10.793 0.027 -3.104 0.018  0.9838 14.4961 0.0028 14.8461 0.0032 13.9805 0.0039 121891328978201229   14.893500 0.001200   14.470400 0.001400   14.340300 0.001200   14.317500 0.001400 1.000 True  False True  False False                      
604896395036758528 132.8746613967 0.013 11.5864227502 0.0064  1.177 0.015 -11.142 0.015 -2.664 0.011  0.9066 12.5770 0.0028 12.8715 0.0029 12.1225 0.0038 121901328747834240   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604896463756224640 132.9114535910 0.120 11.6028807240 0.0690  1.030 0.150 -11.090 0.150 -3.110 0.120  0.9667 18.1223 0.0030 19.2250 0.0460 17.0970 0.0120 121921329114963970   19.600000 0.013000   18.354800 0.004500   17.501100 0.003400   17.113400 0.004800 1.000 True  False True  False False 3697 366.00 1.84e-08 
604896498115955968 132.9293961271 0.018 11.6080038947 0.0091  1.171 0.022 -11.404 0.023 -2.370 0.016  1.0812 13.9838 0.0028 14.3499 0.0029 13.4521 0.0038 121931329294470101   14.410300 0.001400   13.961600 0.003700   13.808700 0.006000   13.780000 0.003200 1.000 False True  True  False False                      
604896498115959296 132.9257810780 0.085 11.6022827890 0.0460  1.260 0.100 -11.030 0.100 -3.211 0.078  1.0424 17.5031 0.0029 18.3740 0.0160 16.5924 0.0059 121921329258333234   18.751600 0.009500   17.559000 0.003100   16.967300 0.004300   16.705900 0.003800 1.000 True  False True  False True  3923  25.90 9.30e-11 
604896528179994240 132.8998515670 0.280 11.6098938900 0.1600  0.680 0.360 -11.670 0.360 -3.090 0.290  0.9738 19.4853 0.0040 20.7860 0.0980 18.4040 0.0210 121931328999002372   21.073000 0.040000   19.862000 0.013000   18.765900 0.004900   18.306100 0.008200 1.000 True  False False False False 3506 345.00 1.26e-01 
604896566835438464 132.9069975807 0.032 11.6177022619 0.0170  1.377 0.038 -11.125 0.041 -2.056 0.033  2.1899 12.2207 0.0028 12.4230 0.0028 11.8832 0.0038 121941329071161818   12.500000            12.400000            12.400000            12.300000          1.000 False False True  False False                      
604896566835439872 132.9041832748 0.022 11.6143355812 0.0110  1.233 0.026 -10.697 0.027 -3.192 0.019  0.9938 14.6000 0.0028 15.0343 0.0032 14.0017 0.0039 121931329042417707   15.128300 0.001900   14.563800 0.001500   14.369600 0.002000   14.304400 0.002400 1.000 False True  True  False False                      
604896631259208192 132.8705887220 0.190 11.6048973570 0.0970  1.230 0.210 -10.790 0.250 -2.860 0.170  0.9357 18.6942 0.0033 19.9090 0.0650 17.6310 0.0130 121921328706426375   20.266000 0.012000   19.012000 0.004500   18.046400 0.005900   17.615800 0.003700 1.000 True  False False False True  3607  33.90 2.31e-07 
604896631259520512 132.8777997030 0.320 11.5994173190 0.1800  0.980 0.370 -11.110 0.380 -2.770 0.310  1.0093 19.6917 0.0040 20.9400 0.1000 18.5060 0.0260 121911328778419798   21.337000 0.046000   20.141000 0.014000   18.930500 0.005700   18.378600 0.009200 1.000 True  False False False False 3421  49.50 2.11e-03 
604896635554923008 132.8839407689 0.014 11.6034742002 0.0071  1.157 0.016 -11.193 0.017 -2.866 0.013  1.0017 13.1511 0.0028 13.4430 0.0028 12.6969 0.0038 121921328840234672   13.479700 0.001000   13.300000            13.200000            13.050700 0.002100 1.000 False False True  False False                      
604896635554924672 132.8772243920 0.038 11.6027626791 0.0200  1.037 0.043 -11.052 0.046 -3.007 0.035  1.0105 15.8688 0.0028 16.3968 0.0043 15.1897 0.0041 121921328772773813   16.548300 0.002800   15.814900 0.001800   15.562200 0.002000   15.451600 0.002700 1.000 True  False True  False False                      
604896807353611264 132.8853071940 0.080 11.6236539590 0.0430  1.170 0.097 -10.678 0.098 -3.112 0.073  1.0017 17.4259 0.0029 18.3330 0.0150 16.5286 0.0057 121941328853568882   18.666700 0.004600   17.478000 0.001800   16.897400 0.003700   16.642900 0.005300 1.000 True  False True  False False 3933  30.80 5.45e-07 
604896837417607808 132.8934811254 0.014 11.6326095716 0.0072  1.199 0.018 -10.790 0.018 -2.526 0.013  0.9617 13.0401 0.0028 13.3321 0.0028 12.5879 0.0038 121951328935659633   13.359500 0.001000   13.300000            13.200000            12.956800 0.005800 1.000 False False True  False False                      
604896876073077504 132.9274626770 0.046 11.6136965180 0.0240  1.110 0.056 -11.025 0.059 -3.004 0.042  1.0292 16.3396 0.0028 16.9438 0.0054 15.6071 0.0048 121931329275156933   17.141300 0.004400   16.289300 0.003500   15.971000 0.004000   15.828500 0.002500 1.000 True  False True  False False                      
604896979152285056 132.9380850300 0.550 11.6398575850 0.3100  0.570 0.670 -10.810 0.690 -2.180 0.590  1.1247 20.2943 0.0052 21.3300 0.1300 19.1480 0.0430 121961329381498303   22.138000 0.080000   20.837000 0.020000   19.572000 0.011000   18.990000 0.017000 0.940 True  False False False False 3382  28.10 5.61e-01 
604897047871749376 132.9726668276 0.012 11.6423912485 0.0061  1.164 0.014 -10.842 0.015 -2.754 0.010  0.8376 12.5379 0.0028 12.8333 0.0028 12.0839 0.0038 121971329727801373   12.800000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604897077940873088 132.9459393510 0.310 11.6429742590 0.1700  0.650 0.380 -10.230 0.380 -3.100 0.320  0.9970 19.5784 0.0040 20.8390 0.0850 18.4490 0.0250 121971329459982064   21.361000 0.047000   20.142000 0.013000   18.848000 0.011000   18.263600 0.007400 0.999 False True  True  False False 3362                 
604897146655294976 132.9124160580 0.210 11.6384895340 0.1200  1.200 0.260 -10.440 0.250 -2.670 0.200  0.9961 19.0635 0.0035 20.2030 0.0560 17.9470 0.0190 121961329124686703   20.683000 0.014000   19.440400 0.004300   18.363900 0.006700   17.889900 0.005300 1.000 True  False False False False 3521 576.00 0.00e+00 
604897219670462976 132.9006020038 0.017 11.6489666053 0.0091  1.171 0.020 -10.774 0.022 -2.749 0.016  1.1004 13.7755 0.0028 14.0797 0.0029 13.3053 0.0039 121971329006859247   14.118800 0.001700   13.776500 0.006200   13.660800 0.001100   13.666400 0.003000 1.000 False False True  False False                      
604897288389928832 132.9371486527 0.015 11.6497032451 0.0074  1.159 0.018 -11.192 0.019 -2.732 0.013  0.9392 13.4104 0.0028 13.6978 0.0029 12.9640 0.0038 121981329372020149   13.729900 0.001900   13.406600 0.002200   13.500000            13.326200 0.004300 1.000 False False True  False False                      
604897288389930880 132.9324023600 0.110 11.6463048980 0.0560  1.240 0.130 -10.900 0.140 -3.160 0.100  1.0294 17.8239 0.0030 18.9130 0.0260 16.8086 0.0076 121971329324556059   19.275800 0.007800   18.038900 0.003300   17.205700 0.003200   16.836100 0.004400 1.000 False True  True  False False 3714                 
604897421533506560 132.8422489000 0.390 11.6196062980 0.2300  0.470 0.450 -11.570 0.470 -2.400 0.370  1.1292 19.8333 0.0046 20.8700 0.1100 18.6450 0.0260 121941328422654040   21.457000 0.049000   20.292000 0.013000   19.108800 0.009200   18.577000 0.011000 0.991 True  False False False False                      
604897558972113024 132.8691637303 0.023 11.6420827550 0.0120  1.173 0.028 -11.142 0.030 -3.003 0.021  0.9998 14.7497 0.0028 15.1534 0.0031 14.1730 0.0039 121971328692180989   15.226900 0.002500   14.729500 0.003400   14.536100 0.003300   14.470500 0.003000 1.000 False True  True  False False                      
604897627692974464 132.8584899150 0.250 11.6497109190 0.2000  1.340 0.250 -10.240 0.500 -3.330 0.630  1.0379 18.2046 0.0036                                               -1 -999.000000          -999.000000          -999.000000          -999.000000          0.995 False False False False False                      
604897631987335296 132.8602897051 0.015 11.6435687215 0.0077  1.144 0.018 -10.964 0.019 -2.823 0.013  0.9114 13.5362 0.0028 13.8264 0.0029 13.0873 0.0038 121971328603762764   13.853100 0.001300   13.531600 0.004200   13.441100 0.000930   13.455500 0.004900 1.000 False False True  False False                      
604897631987337600 132.8550102592 0.026 11.6378196608 0.0130  1.148 0.030 -10.774 0.032 -2.787 0.023  0.9907 15.0140 0.0028 15.4118 0.0035 14.4448 0.0041 121961328550645873   15.486900 0.001200   14.975400 0.002000   14.808100 0.002000   14.761300 0.003300 1.000 True  False True  False False                      
604897696411104256 132.8244630130 0.069 11.6272239080 0.0380  1.089 0.081 -10.828 0.085 -2.878 0.068  0.9674 17.0478 0.0028 17.8083 0.0091 16.1984 0.0051 121951328245233162   18.125200 0.005800   17.042100 0.003100   16.577500 0.002300   16.380900 0.003600 1.000 True  False True  False False 4039 170.00 1.13e-01 
604897696411107712 132.8316593320 0.260 11.6349876310 0.1500  0.240 0.280 -10.210 0.300 -3.640 0.240  0.9896 19.2863 0.0037 20.2210 0.0560 18.4360 0.0260 121961328317172489   20.480100 0.009800   19.333400 0.004100   18.796700 0.005300   18.538300 0.007800 0.997 False True  False True  False 3972                 
604897696411107840 132.8234949220 0.110 11.6361204730 0.0610  1.160 0.130 -11.360 0.130 -3.270 0.100  1.0521 17.8513 0.0030 18.8350 0.0290 16.8710 0.0100 121961328235523833   19.208000 0.009800   17.978700 0.003400   17.278400 0.002900   16.966300 0.003800 1.000 True  False True  False False 3827 229.00 1.17e-04 
604897799490329216 132.8281889510 0.290 11.6540992130 0.1700  1.120 0.330 -11.270 0.340 -2.330 0.250  1.0180 19.3981 0.0038 20.6130 0.0740 18.2970 0.0170 121981328281945196   21.029000 0.050000   19.850300 0.007000   18.696900 0.005200   18.172800 0.006100 1.000 True  False True  False False 3463  29.90 9.17e-01 
604897803785089024 132.8276780600 0.520 11.6526672010 0.2900  2.310 0.590  -9.600 0.590 -3.320 0.480  1.0671 20.0888 0.0051 20.7700 0.1400 18.9600 0.0390 121981328277113751   21.708000 0.078000   20.677000 0.020000   19.355600 0.008900   18.785000 0.011000 0.683 True  False False True  False 3342  99.90 4.02e-04 
604897803786033408 132.8217552900 0.400 11.6566169350 0.2200  2.100 0.480 -10.960 0.480 -3.010 0.440  1.0687 19.6342 0.0045 20.7700 0.0850 18.4860 0.0280 121981328218108430   21.246000 0.020000   19.971000 0.027000   18.909000 0.011000   18.401400 0.008200 0.987 False True  False False False 3532                 
604897833850019328 132.8494071922 0.020 11.6478085527 0.0100  1.173 0.024 -10.977 0.025 -2.843 0.018  0.9473 14.3706 0.0028 14.7101 0.0029 13.8646 0.0039 121971328494717854   14.757300 0.002200   14.349400 0.001300   14.226700 0.001400   14.204400 0.001700 1.000 True  False True  False False                      
604897833851378688 132.8407976090 0.130 11.6527387910 0.0760  0.760 0.160  -9.690 0.170 -3.930 0.120  1.1871 17.8433 0.0036 18.3260 0.0480 16.6440 0.0140                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604897838145767168 132.8465732974 0.024 11.6541225720 0.0120  1.191 0.028 -10.907 0.031 -2.785 0.021  0.9942 14.7406 0.0028 15.1215 0.0030 14.1947 0.0039 121981328466365430   15.184900 0.001200   14.713200 0.001400   14.555600 0.003300   14.511100 0.002100 1.000 True  False True  False False                      
604897902569851264 132.8301876000 0.490 11.6581518090 0.2900  1.670 0.570 -10.760 0.550 -2.290 0.430  1.1036 19.9568 0.0050 20.7100 0.1400 18.8030 0.0270 121991328302340261   21.710000 0.054000   20.472000 0.014000   19.224000 0.006200   18.667700 0.008400 0.990 True  False True  False False 3394 826.00 1.09e-10 
604897906866824448 132.8365807050 0.019 11.6611393893 0.0098  1.107 0.021 -10.978 0.022 -2.705 0.016  1.0615 13.5421 0.0028 13.8357 0.0029 13.0855 0.0038 121991328366713847   13.869800 0.002000   13.547500 0.002900   13.440700 0.000650   13.444200 0.001200 1.000 False False False False False                      
604897936929290880 132.8450074370 0.190 11.6750382160 0.1000  1.310 0.220 -10.640 0.220 -3.140 0.170  1.0467 18.6746 0.0033 19.8760 0.0560 17.6500 0.0120 122011328450600535   20.191000 0.017000   18.987600 0.006500   18.034600 0.004300   17.605000 0.005800 1.000 True  False True  False False                      
604897936929292160 132.8422467750 0.140 11.6774033220 0.0730  1.470 0.160 -11.220 0.160 -3.220 0.120  0.9868 18.2282 0.0031 19.2630 0.0370 17.2350 0.0110 122011328423033370   19.661000 0.012000   18.427500 0.003300   17.627900 0.005100   17.266100 0.004700 1.000 True  False True  False False                      
604898009944442624 132.8980333794 0.019 11.6630435946 0.0100  1.107 0.023 -11.164 0.024 -1.795 0.017  1.0452 14.1767 0.0028 14.5584 0.0031 13.6199 0.0039 121991328981046138   14.622000 0.003000   14.159900 0.003400   13.978200 0.001100   13.920400 0.001700 1.000 False True  False False False                      
604898009944444032 132.8982920960 0.057 11.6589389275 0.0310  1.144 0.067 -11.090 0.071 -2.955 0.052  1.0558 16.6525 0.0028 17.3342 0.0057 15.8571 0.0049 121991328983441220   17.623000 0.003700   16.623200 0.003300   16.227600 0.002800   16.068500 0.004000 1.000 True  False True  False False                      
604898108727981056 132.9027819800 0.430 11.6720811680 0.2500  2.370 0.550 -10.840 0.520 -3.650 0.420  1.0700 19.9172 0.0048 21.0200 0.1500 18.6980 0.0300 122001329028286985   21.950000 0.072000   20.556000 0.013000   19.163100 0.007800   18.551000 0.014000 0.848 False True  False True  False 3294                 
604898113023651328 132.9163828100 0.210 11.6742837770 0.1200  1.520 0.250 -11.320 0.250 -3.060 0.200  0.9616 18.9189 0.0035 20.0690 0.0590 17.8880 0.0180 122001329164349640   20.539000 0.012000   19.271600 0.004500   18.262300 0.004800   17.815500 0.005700 1.000 True  False True  False False 3573 826.00 2.78e-01 
604898113023653888 132.9105738110 0.072 11.6661358980 0.0390  1.114 0.089 -10.910 0.092 -3.090 0.066  1.0853 17.0711 0.0028 18.0610 0.0140 16.0874 0.0056 121991329106259858   18.437900 0.004100   17.227000 0.003200   16.483900 0.002400   16.158500 0.003100 1.000 False True  True  False False 3790                 
604898211807205504 132.9100061590 0.045 11.6917021559 0.0230  1.223 0.053 -11.121 0.056 -2.753 0.042  1.0664 16.1168 0.0028 16.7390 0.0044 15.3609 0.0043 122031329100580530   16.937600 0.002100   16.093400 0.002300   15.737800 0.001000   15.572200 0.004400 1.000 False True  True  False False                      
604898246166933504 132.8663649720 0.081 11.6674732190 0.0430  1.184 0.096 -10.627 0.098 -2.531 0.077  0.9101 17.3564 0.0029 18.2150 0.0140 16.4518 0.0067 122001328664151454   18.575200 0.005300   17.408000 0.002500   16.826100 0.003300   16.570700 0.003600 1.000 True  False True  False False 3931  12.90 1.41e-04 
604898314886415744 132.8570522100 0.260 11.6824405990 0.1300  1.150 0.310 -11.180 0.300 -2.980 0.220  1.0234 19.1778 0.0036 20.5670 0.0610 18.0310 0.0150 122011328571069410   20.801000 0.021000   19.607800 0.005500   18.473000 0.005000   17.997600 0.003800 1.000 False True  True  False False 3477                 
604898452325375616 132.8766380640 0.200 11.6954117860 0.0980  0.200 0.240 -10.620 0.240 -2.910 0.180  1.9524 17.8092 0.0056 18.8510 0.0240 16.6800 0.0086 122031328766894979   19.226200 0.007700   17.982700 0.003100   17.084400 0.002600   16.694600 0.004800 1.000 False True  True  False False 3661                 
604898456621037824 132.8856838603 0.022 11.7014431902 0.0100  1.160 0.026 -10.798 0.026 -3.023 0.018  0.9688 14.3707 0.0028 14.7782 0.0031 13.8004 0.0038 122041328857442216   14.855400 0.001700   14.340900 0.001400   14.159100 0.002200   14.110200 0.002000 1.000 False True  True  False False                      
604898490980772352 132.8961552040 0.058 11.7129880450 0.0290  1.249 0.069 -11.052 0.071 -2.796 0.052  1.0378 16.6122 0.0028 17.3198 0.0083 15.7894 0.0047 122051328962076072   17.598700 0.004900   16.605700 0.002500   16.179100 0.002000   15.988100 0.004200 1.000 True  False True  False False                      
604898490980773888 132.8952948100 0.370 11.7049429370 0.1900  0.980 0.440 -11.480 0.430 -3.430 0.320  1.0188 19.7087 0.0044 19.7150 0.0480 19.8770 0.0740 122041328953656435   19.564400 0.006200   19.930200 0.006700   20.226000 0.016000   20.512000 0.052000 1.000 False True  False False False                      
604898490980774784 132.8885641830 0.250 11.7060267720 0.1200  0.970 0.300 -11.080 0.290 -2.780 0.210  1.0475 18.9844 0.0035 20.1530 0.0710 17.9070 0.0120 122041328886157730   20.586000 0.023000   19.365300 0.006200   18.337800 0.004700   17.841100 0.008400 1.000 True  False True  False False 3558 364.00 2.14e-05 
604898555404553344 133.0752556250 0.077 11.5898111150 0.0450  1.048 0.096 -11.193 0.100 -2.796 0.079  1.0069 17.5122 0.0029 18.4110 0.0120 16.5913 0.0073 121901330752858275   18.745600 0.008100   17.573500 0.003500   16.970500 0.004200   16.698900 0.009800 1.000 True  False True  False False 3912  11.90 1.44e-04 
604898731498904704 133.0803666200 0.040 11.6095417125 0.0230  0.929 0.050 -11.035 0.051 -2.689 0.039  1.0934 16.2364 0.0028 16.8357 0.0050 15.5076 0.0045 121931330803941952   17.021200 0.003200   16.183200 0.002800   15.871500 0.002500   15.741700 0.002700 1.000 True  False True  False False                      
604898761562989184 133.0926197540 0.048 11.6130151834 0.0270  1.198 0.060 -10.541 0.061 -2.807 0.049  1.0521 16.4610 0.0028 17.1621 0.0062 15.6409 0.0044 121931330926446120   17.424600 0.004500   16.454900 0.001700   16.016000 0.002200   15.812700 0.001700 1.000 False True  True  False False 4063                 
604898864643937920 133.0401593900 0.280 11.6077353160 0.1600  1.280 0.350 -11.240 0.350 -2.930 0.280  1.0078 19.5148 0.0039 20.4770 0.0890 18.2240 0.0250 121921330402449717   20.865000 0.089000   19.571000 0.028000   18.599000 0.016000   18.180000 0.011000 1.000 False True  False False False 3602                 
604898903297606272 133.0380344130 0.051 11.6162238468 0.0280  1.099 0.062 -11.003 0.065 -3.113 0.049  0.9455 16.6934 0.0029 17.4672 0.0083 15.8316 0.0050 121931330380709966   17.756500 0.006800   16.708900 0.002600   16.206000 0.002600   15.972300 0.002000 1.000 False True  True  False False 4003                 
604898972017070592 133.0788958170 0.036 11.6322565975 0.0190  1.122 0.045 -11.055 0.045 -3.012 0.034  1.0270 15.9052 0.0028 16.4233 0.0041 15.2319 0.0041 121951330789249211   16.572700 0.001900   15.850100 0.002000   15.594200 0.002200   15.487100 0.001800 1.000 True  False True  False False                      
604899006376815488 133.0520564870 0.070 11.6273482210 0.0380  1.254 0.084 -11.248 0.089 -2.783 0.068  0.9806 17.2535 0.0029 18.0590 0.0100 16.3588 0.0068 121951330520913316   18.425400 0.004200   17.277200 0.002600   16.748900 0.002600   16.518700 0.003300 1.000 True  False True  False False 3980 155.00 2.51e-06 
604899178175495168 133.1104242267 0.027 11.6275854997 0.0160  1.140 0.035 -11.278 0.035 -2.745 0.026  1.0152 15.4885 0.0028 15.9933 0.0037 14.8236 0.0040 121951331104543607   16.108200 0.003200   15.450400 0.002100   15.184300 0.002000   15.080100 0.004500 1.000 False True  True  False False                      
604899315614438784 133.1384920265 0.033 11.6558632464 0.0190  1.156 0.040 -11.237 0.041 -2.840 0.030  1.0085 15.8310 0.0028 16.3354 0.0041 15.1681 0.0041 121981331385217551   16.473200 0.002500   15.778400 0.001900   15.527000 0.003500   15.434800 0.004300 1.000 True  False True  False False                      
604899414398028928 133.0724343790 0.040 11.6413527390 0.0210  1.163 0.050 -11.360 0.051 -2.833 0.039  1.0335 16.0972 0.0028 16.7683 0.0041 15.3064 0.0043 121971330724710123   16.997900 0.001600   16.073100 0.002800   15.679400 0.002000   15.506600 0.001800 1.000 False True  True  False False                      
604899418693667584 133.0782290100 0.460 11.6489667560 0.2500  1.800 0.580 -11.700 0.590 -2.150 0.500  1.0049 19.9878 0.0046 21.0400 0.1000 18.8920 0.0330 121971330782819268   21.622000 0.035000   20.492000 0.018000   19.267000 0.016000   18.719000 0.014000 0.894 True  False False True  False 3411   5.92 2.44e-01 
604899448757770624 133.0928778850 0.064 11.6503023514 0.0340  1.059 0.080 -10.926 0.081 -3.207 0.061  1.0184 17.0054 0.0028 17.7773 0.0085 16.1531 0.0044 121981330929070869   18.068100 0.006200   16.988800 0.002100   16.514700 0.005100   16.315200 0.002400 1.000 True  False True  False True  4030  23.80 3.08e-12 
604899453053404160 133.0872200776 0.031 11.6517714415 0.0170  1.349 0.039 -10.860 0.038 -3.427 0.030  2.2917 13.0497 0.0028 13.3478 0.0028 12.5900 0.0038 121981330872962618   13.371000 0.002800   13.400000            13.200000            12.935600 0.001600 1.000 False False True  False False                      
604899654921447168 133.0357866310 0.240 11.6174467390 0.1400  1.040 0.300 -11.210 0.310 -3.580 0.240  0.9946 19.3303 0.0037 20.4400 0.0890 18.2330 0.0210 121941330358061439   20.974000 0.025000   19.695200 0.005400   18.639900 0.004800   18.157800 0.003300 1.000 True  False False False False 3537 806.00 1.80e-07 
604899826720145024 133.0392370473 0.024 11.6465903780 0.0120  1.121 0.029 -10.983 0.030 -2.826 0.021  0.9671 14.8673 0.0028 15.2544 0.0031 14.3102 0.0039 121971330393156392   15.321200 0.001400   14.826500 0.001100   14.671900 0.001700   14.629000 0.003600 1.000 True  False True  False False                      
604899831010539904 133.0261690943 0.020 11.6447338012 0.0098  1.310 0.024 -10.977 0.025 -3.077 0.017  1.4331 13.2922 0.0028 13.5832 0.0028 12.8375 0.0038 121971330262584163   13.607500 0.001700   13.500000            13.300000            13.183600 0.000540 1.000 False False True  False False                      
604899899730026496 133.0029109660 0.110 11.6389713880 0.0630  1.460 0.140 -10.920 0.140 -3.410 0.110  1.0320 18.0175 0.0030 19.0790 0.0280 17.0387 0.0084 121961330029547263   19.408500 0.004700   18.159700 0.006000   17.417600 0.004400   17.094400 0.003200 1.000 True  False True  False False 3791  61.00 2.81e-05 
604900071528704128 133.0353534310 0.066 11.6586478951 0.0330  0.697 0.078 -11.204 0.083 -2.833 0.057  1.5017 16.1836 0.0028 16.7736 0.0041 15.4209 0.0044 121991330354100869   16.958700 0.002300   16.142000 0.001700   15.799800 0.003100   15.644400 0.003300 1.000 True  False False False False                      
604900239031753728 133.0557704600 0.089 11.6538324980 0.0450  1.100 0.110 -10.600 0.120 -3.071 0.079  0.9928 17.5172 0.0029 18.6370 0.0200 16.4704 0.0059 121981330558005100   19.042200 0.007900   17.781000 0.005300   16.878700 0.007400   16.478500 0.002200 1.000 False True  True  False False 3658                 
604900277687127552 133.0647473160 0.036 11.6657516069 0.0190  1.153 0.046 -11.038 0.045 -2.899 0.032  1.0761 15.6920 0.0028 16.2534 0.0044 14.9800 0.0041 121991330648099393   16.395200 0.001300   15.665200 0.001900   15.346000 0.003000   15.199800 0.002900 1.000 False True  True  False False                      
604900449485821568 133.0474328783 0.018 11.6755671081 0.0089  1.147 0.021 -11.313 0.022 -2.960 0.015  1.0202 14.0745 0.0028 14.3902 0.0029 13.5963 0.0038 122011330475291163   14.423700 0.000820   14.061600 0.002300   13.945000 0.006800   13.940000 0.002200 1.000 True  False True  False False                      
604900449485824256 133.0409739120 0.190 11.6666706630 0.1100  1.550 0.240 -11.210 0.250 -2.770 0.180  1.0257 18.8051 0.0033 20.0450 0.0590 17.7020 0.0160 122001330410050518   20.376000 0.019000   19.146500 0.007100   18.134000 0.001900   17.689600 0.005900 1.000 True  False False False False 3570  49.50 2.46e-03 
604900651348634240 133.0599524730 0.093 11.7014743940 0.0490  1.130 0.120 -11.330 0.120 -2.967 0.086  0.9982 17.6005 0.0029 18.4690 0.0120 16.6878 0.0071 122041330599892275   18.866100 0.007100   17.673900 0.003000   17.054100 0.004400   16.787800 0.003000 1.000 True  False True  False False 3898  25.30 4.13e-10 
604900690003981312 133.0693312063 0.017 11.7083203028 0.0089  1.223 0.021 -10.962 0.023 -2.813 0.016  1.2522 13.3506 0.0028 13.6351 0.0028 12.9071 0.0038 122051330694230470   13.660600 0.003500   13.358800 0.006600   13.400000            13.268400 0.002600 1.000 False False True  False False                      
604900724363708672 133.1611157977 0.024 11.6521736024 0.0140  1.147 0.029 -12.274 0.028 -2.921 0.022  1.1563 14.8685 0.0028 15.2969 0.0033 14.2693 0.0039 121981331611683117   15.390600 0.002000   14.833000 0.002000   14.626600 0.002300   14.561200 0.001800 1.000 False True  False False False                      
604900724363838208 133.1568288690 0.290 11.6596718130 0.1500  1.200 0.360 -11.150 0.380 -2.830 0.260  1.0516 19.3416 0.0038 20.5160 0.0840 18.1930 0.0190 121991331568382124   21.072000 0.031000   19.852900 0.009400   18.631400 0.004200   18.077800 0.007400 1.000 False True  False False False 3413                 
604900754427832448 133.1592815960 0.130 11.6598543070 0.0750  0.980 0.160 -11.160 0.170 -2.390 0.120  0.9590 18.2687 0.0031 19.3070 0.0300 17.2406 0.0093 121991331593022337   19.704000 0.012000   18.472200 0.005200   17.646200 0.001600   17.279200 0.007600 1.000 True  False True  False False 3720  11.40 3.75e-05 
604900793084792192 133.1413206700 0.300 11.6584261130 0.1900  0.880 0.400 -10.860 0.390 -2.740 0.340  1.0844 19.5181 0.0041 20.6040 0.0850 18.3650 0.0230 121991331413200648   21.142000 0.040000   20.008000 0.015000   18.804300 0.004900   18.266800 0.008700 1.000 True  False False False False 3426  24.80 1.38e-03 
604900823147614592 133.1602768660 0.340 11.6689757210 0.2100  0.930 0.460 -11.280 0.440 -3.330 0.350  0.9996 19.8497 0.0044 20.9400 0.1100 18.6430 0.0380 122001331603443288   21.605000 0.075000   20.379000 0.014000   19.087400 0.003900   18.529000 0.011000 0.998 False True  False False False 3364                 
604901102320830080 133.1413068050 0.038 11.6924640345 0.0200  1.072 0.047 -11.076 0.048 -3.032 0.034  0.9808 15.9954 0.0028 16.5451 0.0041 15.2937 0.0046 122031331413341472   16.725400 0.002300   15.948300 0.001800   15.664800 0.006500   15.541600 0.004600 1.000 True  False True  False False                      
604901171040299904 133.1668778740 0.200 11.7071391520 0.1200  1.450 0.260 -11.700 0.270 -2.640 0.210  0.9948 19.0277 0.0035 20.2460 0.0690 17.9230 0.0180 122041331669029078   20.662000 0.029000   19.383400 0.008900   18.350800 0.004000   17.873300 0.009200 1.000 True  False False False False 3554  66.00 1.49e-03 
604901239759778176 133.1606787910 0.052 11.7075935190 0.0270  1.107 0.062 -11.029 0.068 -2.650 0.048  1.0197 16.5471 0.0028 17.2093 0.0074 15.7620 0.0053 122041331607049630   17.444700 0.004900   16.511600 0.001900   16.137800 0.002000   15.971800 0.005100 1.000 True  False True  False False                      
604901407262883456 133.2220863540 0.064 11.7101596422 0.0340  1.148 0.078 -10.943 0.080 -2.894 0.059  0.9930 17.1671 0.0028 17.9740 0.0098 16.2978 0.0052 122051332221162704   18.312400 0.004700   17.181500 0.003000   16.673500 0.005900   16.444200 0.002200 1.000 True  False True  False True  3999  26.30 3.98e-13 
604901548997418112 133.1797464170 0.210 11.7137206790 0.1200  1.100 0.270 -10.850 0.290 -2.920 0.210  1.0079 19.1191 0.0036 20.4800 0.0570 18.0510 0.0210 122051331797776989   20.739000 0.023000   19.560500 0.008300   18.429600 0.005300   17.931800 0.006800 1.000 False True  True  False False 3480                 
604901686436367232 133.1951398850 0.067 11.7277237221 0.0350  1.052 0.090 -10.850 0.098 -2.942 0.062  0.9707 17.1117 0.0028 17.9025 0.0086 16.2527 0.0055 122071331951653786   18.208500 0.003100   17.117900 0.001800   16.619300 0.003200   16.404700 0.003200 1.000 True  False True  False True  4007  25.20 2.77e-07 
604901823875341056 133.1098362843 0.014 11.6910209653 0.0071  1.214 0.016 -10.917 0.017 -2.900 0.012  1.0233 12.2494 0.0028 12.7263 0.0028 11.6136 0.0038 122021331099259730   12.800000            12.200000            12.000000            11.900000          1.000 False False True  False False                      
604901957018617728 133.1261032212 0.018 11.7140067616 0.0095  1.068 0.021 -10.880 0.022 -3.064 0.016  0.9881 13.9763 0.0028 14.2805 0.0029 13.4962 0.0040 122051331261727311   14.314100 0.000980   13.958800 0.002500   13.867200 0.006000   13.862400 0.001700 1.000 False True  True  False False                      
604901961314288000 133.1369328500 0.570 11.7108240140 0.3300  1.600 0.900 -10.170 0.870 -3.470 0.600  0.9300 20.4361 0.0062 21.1500 0.1600 19.2400 0.0680 122051331368823458   21.897000 0.076000   20.956000 0.018000   19.672600 0.007700   19.068000 0.016000 0.825 False True  False True  False 3369                 
604902098753249280 133.0955341900 0.310 11.7070086780 0.1800  0.580 0.420 -10.860 0.410 -2.680 0.340  1.0215 19.6583 0.0042 20.8900 0.1100 18.4800 0.0250 122041330955668913   21.399000 0.022000   20.137000 0.017000   18.959400 0.005300   18.429000 0.011000 1.000 True  False True  False False 3446   8.72 1.40e-01 
604902128817395072 133.1040370070 0.200 11.7246067750 0.1100  1.070 0.260 -10.640 0.260 -2.530 0.190  1.0088 18.9938 0.0035 20.1750 0.0550 17.8900 0.0200 122071331040810068   20.540000 0.018000   19.335200 0.008200   18.333000 0.006700   17.873300 0.006700 1.000 True  False False False False 3578  53.90 1.63e-04 
604902133112985728 133.0951808210 0.260 11.7198532450 0.1400  1.220 0.340 -11.250 0.320 -2.760 0.260  0.9867 19.3107 0.0037 20.5150 0.0820 18.1580 0.0200 122061330952074346   21.103000 0.022000   19.836000 0.010000   18.579000 0.005700   18.013800 0.007700 1.000 False True  True  False False 3388                 
604902167472726784 133.0778133195 0.014 11.7234958503 0.0071  1.192 0.018 -10.995 0.019 -2.775 0.013  0.9858 12.5367 0.0028 12.8273 0.0029 12.0874 0.0038 122061330779008704   13.100000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604902304911675904 133.0939802530 0.150 11.7345949360 0.0820  1.620 0.190 -11.050 0.190 -3.300 0.140  0.9951 18.4632 0.0032 19.7050 0.0440 17.3630 0.0110 122081330940122020   20.041000 0.013000   18.805400 0.006400   17.809700 0.001900   17.346200 0.008200 1.000 False True  False False False 3583                 
604902334975837312 133.1115699770 0.310 11.7495180990 0.1600  1.060 0.370 -11.330 0.410 -2.520 0.300  1.0396 19.3781 0.0039 20.5880 0.0960 18.2340 0.0190 122091331115999944   21.054000 0.035000   19.819000 0.013000   18.675000 0.014000   18.151100 0.007600 1.000 True  False True  False True  3470  43.20 4.34e-05 
604902373632751104 133.1572421386 0.034 11.7254159120 0.0190  1.171 0.042 -10.726 0.045 -2.817 0.033  1.0341 15.7151 0.0028 16.2697 0.0047 15.0058 0.0047 122071331572651015   16.427300 0.002900   15.693900 0.001600   15.389600 0.003700   15.252700 0.002300 1.000 False True  False False False                      
604902407990875520 133.1717485290 0.045 11.7409634314 0.0250  1.112 0.055 -11.029 0.058 -2.956 0.042  0.9810 16.3867 0.0028 17.0151 0.0059 15.6375 0.0052 122081331717709670   17.222200 0.003600   16.339500 0.001700   15.998500 0.003100   15.852800 0.002900 1.000 True  False True  False False                      
604902442350618368 133.1487041330 0.280 11.7400869060 0.1600  1.230 0.340 -11.040 0.370 -3.090 0.280  0.9694 19.4425 0.0038 20.6230 0.1000 18.3600 0.0220 122081331487278610   21.112900 0.008500   19.889000 0.011000   18.747700 0.005600   18.224000 0.012000 1.000 True  False False False False 3472 417.00 1.40e-02 
604902648509053184 133.1269969400 0.210 11.7442272790 0.1200  1.380 0.260 -10.870 0.270 -2.660 0.210  1.0430 18.9605 0.0034 20.1880 0.0780 17.8670 0.0110 122091331270233573   20.531000 0.015000   19.342800 0.006000   18.283200 0.006100   17.792600 0.007700 1.000 True  False True  False False 3534  47.60 1.50e-05 
604902682868787584 133.1377888167 0.015 11.7566806386 0.0077  1.136 0.018 -11.118 0.019 -2.965 0.013  0.9562 13.5502 0.0028 13.8404 0.0029 13.1003 0.0038 122101331378658514   13.871300 0.001700   13.549200 0.000290   13.486000 0.028000   13.460500 0.004700 1.000 False False True  False False                      
604902923387005440 132.9797562651 0.019 11.6611553135 0.0097  1.152 0.022 -10.963 0.024 -2.957 0.017  1.0099 14.2071 0.0028 14.5335 0.0030 13.7159 0.0038 121991329798563864   14.575700 0.002800   14.187500 0.004000   14.075900 0.000620   14.059000 0.001600 1.000 True  False True  False False                      
604902923387005696 132.9834385715 0.020 11.6538117406 0.0100  1.112 0.024 -10.822 0.026 -2.719 0.019  0.9937 14.4457 0.0028 14.7983 0.0031 13.9271 0.0039 121981329835365051   14.850400 0.002500   14.422300 0.002900   14.283900 0.003100   14.253800 0.002100 1.000 True  False True  False False                      
604902923387005824 132.9838334343 0.017 11.6511422889 0.0089  1.136 0.020 -11.204 0.022 -3.035 0.016  0.9782 14.0146 0.0028 14.3334 0.0029 13.5350 0.0039 121981329839361847   14.371000 0.002800   14.005100 0.002300   13.892500 0.004000   13.876500 0.001400 1.000 True  False True  False False                      
604902923387008000 132.9744811402 0.020 11.6513368680 0.0100  1.132 0.023 -11.200 0.025 -2.840 0.019  0.9487 14.3495 0.0028 14.6837 0.0030 13.8518 0.0038 121981329745802082   14.727300 0.000880   14.319300 0.002300   14.209700 0.001300   14.191200 0.002700 1.000 False True  True  False False                      
604902987810825728 132.9635413910 0.180 11.6599255010 0.1000  1.010 0.210 -10.890 0.240 -2.990 0.170  0.9985 18.6752 0.0034 19.8620 0.0560 17.6270 0.0150 121991329635882412   20.232000 0.021000   18.982600 0.004800   18.033300 0.003700   17.610800 0.003400 1.000 True  False True  False True  3620  31.50 1.93e-03 
604903026466307840 132.9792579042 0.018 11.6806428286 0.0088  1.162 0.021 -10.933 0.024 -3.083 0.016  1.0820 13.8727 0.0028 14.2282 0.0029 13.3513 0.0038 122011329793597252   14.285200 0.002900   13.857500 0.003000   13.800000            13.683100 0.005200 1.000 True  False True  False False                      
604903056530306688 132.9947872840 0.130 11.6721774260 0.0740  1.070 0.150 -11.300 0.170 -3.020 0.130  1.0521 18.1711 0.0031 19.4020 0.0510 17.0650 0.0140 122001329948277102   19.723000 0.010000   18.490500 0.004200   17.501000 0.003000   17.056500 0.003800 1.000 False True  True  False False 3588                 
604903090890049792 133.0078022200 0.440 11.6845816390 0.2200  1.360 0.510 -11.270 0.570 -3.280 0.400  1.0735 19.8192 0.0046 21.0200 0.1200 18.6610 0.0260 122021330078432032   21.391000 0.044000   20.299000 0.014000   19.102000 0.012000   18.571000 0.013000 0.999 True  False False False False 3431 120.00 1.57e-06 
604903125251398144 132.9936382300 0.590 11.6810760580 0.3300  0.400 0.830 -10.300 0.850 -1.500 0.650  1.0556 20.3937 0.0066 21.7500 0.1600 19.2580 0.0490 122011329936847741   22.120000 0.047000   21.011000 0.022000   19.662600 0.009500   19.033000 0.011000 0.593 True  False False True  False 3324   3.21 1.49e-01 
604903159609527168 133.0037809480 0.100 11.6855887850 0.0510  1.020 0.130 -10.960 0.140 -3.443 0.089  0.9956 17.7275 0.0029 18.7820 0.0220 16.7284 0.0076 122021330038213204   19.133000 0.014000   17.903600 0.002200   17.130700 0.005800   16.782500 0.003100 1.000 False True  True  False False 3765                 
604903198264917504 132.9573594557 0.020 11.6662291528 0.0110  1.160 0.024 -11.135 0.025 -2.817 0.018  0.9938 14.4148 0.0028 14.8342 0.0032 13.8322 0.0040 121991329574099970   14.921900 0.000750   14.373500 0.001000   14.197600 0.002300   14.143000 0.002900 1.000 False True  True  False False                      
604903232624649344 132.9711691517 0.014 11.6815663085 0.0070  1.159 0.016 -11.223 0.017 -2.938 0.012  0.9564 13.2110 0.0028 13.5089 0.0029 12.7496 0.0038 122011329712808363   13.547500 0.002800   13.400000            13.300000            13.109200 0.003400 1.000 False False True  False False                      
604903331408222208 132.9889956160 0.150 11.6915663210 0.0850  1.120 0.190 -11.250 0.190 -3.030 0.140  1.0622 18.4595 0.0032 19.5860 0.0380 17.4130 0.0120 122031329890360378   19.936800 0.009800   18.708500 0.004400   17.821000 0.011000   17.438000 0.002400 1.000 True  False True  False True  3670  31.60 3.45e-11 
604903331408222848 132.9801953120 0.067 11.6926553336 0.0360  2.496 0.085 -11.352 0.088 -1.695 0.064  1.0053 17.0560 0.0028 18.1360 0.0120 16.0297 0.0056 122031329802401680   18.515800 0.004900   17.287800 0.004000   16.444300 0.002400   16.070600 0.002500 1.000 False True  False False False 3706                 
604903370063591424 132.9958397149 0.020 11.6969884600 0.0110  1.244 0.025 -10.902 0.026 -2.757 0.018  0.9638 14.5496 0.0028 14.9078 0.0031 14.0266 0.0039 122031329958836878   14.965500 0.002200   14.525200 0.001600   14.384400 0.002600   14.360500 0.002000 1.000 True  False True  False False                      
604903370063592192 132.9880005860 0.350 11.7042673550 0.2100  0.990 0.460 -11.050 0.450 -3.230 0.370  1.0705 19.7835 0.0044 20.9200 0.1100 18.6110 0.0290 122041329880515605   21.502000 0.056000   20.230000 0.020000   19.068200 0.006700   18.524800 0.006600 1.000 True  False True  False False 3457  18.80 4.07e-05 
604903438783070208 132.9803089870 0.170 11.7129327120 0.0980  0.970 0.210 -11.120 0.210 -3.420 0.160  1.1080 18.6445 0.0033 19.8370 0.0460 17.5910 0.0160 122051329803595996   20.188000 0.010000   18.955100 0.004000   17.996900 0.005500   17.570600 0.005800 1.000 True  False True  False False 3613 826.00 0.00e+00 
604903438783071616 132.9761209440 0.270 11.7113634880 0.1500  1.890 0.360 -11.120 0.350 -2.260 0.290  1.0118 19.4462 0.0038 20.8700 0.1200 18.3270 0.0210 122051329761764123   21.100000 0.042000   19.889000 0.011000   18.730700 0.007600   18.231200 0.005300 0.999 True  False False False False 3460  39.60 2.88e-07 
604903468852379904 133.0147766282 0.014 11.6899623179 0.0070  1.135 0.016 -10.813 0.018 -2.672 0.012  1.0049 12.5729 0.0028 12.8634 0.0028 12.1250 0.0038 122021330148798454   12.800000            12.500000            12.400000            12.500000          1.000 False False True  False False                      
604903537571845632 133.0088689000 0.370 11.6961128270 0.2100  2.230 0.470 -10.190 0.490 -3.540 0.390  1.0023 19.8587 0.0046 20.7300 0.1700 18.6670 0.0290 122031330089105838   21.692000 0.036000   20.443000 0.010000   19.110700 0.010000   18.495100 0.009600 0.911 False True  False True  False 3335                 
604903576222013952 133.0241453437 0.016 11.7068510594 0.0079  1.161 0.018 -10.771 0.020 -2.351 0.014  1.0855 13.5625 0.0028 13.8701 0.0029 13.0856 0.0039 122041330242438700   13.899500 0.003200   13.563800 0.002400   13.434200 0.001000   13.428000 0.001800 1.000 False False True  False False                      
604903576222014080 133.0186175020 0.067 11.7154838621 0.0340  1.359 0.082 -10.613 0.085 -2.898 0.060  0.9492 17.0627 0.0028 17.8480 0.0100 16.2111 0.0061 122051330186619077   18.164000 0.007200   17.069500 0.003600   16.583100 0.004000   16.372400 0.002500 1.000 True  False True  False True  4019  27.60 1.50e-08 
604903576222015488 133.0142432280 0.042 11.7105579164 0.0220  1.263 0.049 -11.462 0.053 -2.939 0.039  1.0881 16.0910 0.0028 16.6232 0.0062 15.3693 0.0052 122051330142823178   16.837000 0.003500   16.048600 0.002100   15.750100 0.003100   15.641600 0.002800 1.000 True  False True  False False                      
604903576222015616 133.0136641367 0.027 11.7112604134 0.0140  1.139 0.031 -10.910 0.034 -2.873 0.024  1.0284 15.0733 0.0028 15.4804 0.0031 14.4937 0.0039 122051330137404000   15.557700 0.001600   15.043100 0.001600   14.850400 0.000910   14.800900 0.002100 1.000 True  False True  False False                      
604903713659968768 133.0467116050 0.081 11.7288355960 0.0450  1.460 0.100 -10.620 0.100 -3.003 0.079  1.7649 16.5004 0.0029 16.8860 0.0340 15.3500 0.0300 122071330466085215   17.288000 0.044000   16.195000 0.019000   15.818000 0.038000   15.606000 0.028000 1.000 False True  True  False False                      
604903713660959488 133.0447139785 0.026 11.7349508807 0.0130  1.182 0.032 -11.155 0.033 -2.781 0.022  1.3114 10.6401 0.0028 10.6837 0.0028 10.5436 0.0038 122081330448102467   10.500000            10.700000            10.900000            11.000000          1.000 False False True  False False                      
604903713662565248 133.0463961190 0.070 11.7290601814 0.0340  1.045 0.082 -11.251 0.083 -3.012 0.063  1.0413 16.7416 0.0028                               122071330466085215   17.288000 0.044000   16.195000 0.019000   15.818000 0.038000   15.606000 0.028000 1.000 False True  False False False                      
604903782380443904 133.0120983170 0.100 11.7270797800 0.0570  1.220 0.130 -11.110 0.130 -3.009 0.098  0.9892 17.9059 0.0029 18.8660 0.0200 16.9255 0.0085 122071330121422985   19.259300 0.009900   18.027500 0.003200   17.329700 0.001000   17.025100 0.005400 1.000 True  False True  False False 3829  67.70 5.74e-05 
604903812444576512 132.9915097820 0.067 11.7273799110 0.0370  1.198 0.086 -11.135 0.086 -2.419 0.063  1.0054 17.1504 0.0028 18.1330 0.0130 16.1801 0.0058 122071329915533350   18.535500 0.005200   17.294200 0.001900   16.574700 0.002900   16.247400 0.003500 1.000 False True  True  False False 3810                 
604903816740187264 132.9945490250 0.180 11.7188010380 0.0990  0.780 0.240 -11.070 0.230 -2.420 0.160  1.0442 18.6530 0.0032 19.6920 0.0480 17.5660 0.0110 122061329945873046   20.168000 0.012000   18.935800 0.004100   17.982000 0.003200   17.562000 0.016000 1.000 True  False True  False False 3616 113.00 3.77e-05 
604903984243279232 133.0165467460 0.065 11.7505521430 0.0340  0.985 0.083 -10.676 0.082 -2.628 0.059  1.0175 17.0134 0.0028 17.8400 0.0120 16.1109 0.0053 122101330165901155   18.184600 0.003200   17.055900 0.002300   16.489400 0.002700   16.228200 0.005600 1.000 False True  True  False False 3945                 
604904022898639232 132.9360036617 0.014 11.6975050919 0.0068  1.155 0.017 -11.260 0.017 -2.944 0.012  0.9432 13.0696 0.0028 13.3552 0.0028 12.6233 0.0038 122031329360847499   13.382500 0.001000   13.300000            13.200000            12.990800 0.002800 1.000 False False True  False False                      
604904057258372736 132.9462038482 0.028 11.7082683328 0.0140  1.126 0.034 -10.746 0.037 -3.026 0.024  0.9641 15.0920 0.0028 15.4988 0.0033 14.5230 0.0040 122051329462490405   15.574300 0.003200   15.056700 0.001700   14.885000 0.003600   14.834900 0.001900 1.000 True  False True  False False                      
604904156041874560 132.9518936542 0.016 11.7063500792 0.0086  1.159 0.019 -11.597 0.021 -3.146 0.015  1.0388 13.8854 0.0028 14.1918 0.0029 13.4170 0.0038 122041329519398106   14.222400 0.001000   13.880700 0.001300   13.777000 0.004100   13.770900 0.001900 1.000 True  False True  False False                      
604904194697320192 132.9575207700 0.100 11.7191001160 0.0530  1.210 0.130 -10.740 0.130 -2.644 0.099  0.9783 17.7979 0.0030 18.7430 0.0220 16.8328 0.0064 122061329575743416   19.152000 0.010000   17.921600 0.003400   17.225100 0.002500   16.920600 0.003500 1.000 True  False True  False False                      
604904229057064320 132.9442880570 0.048 11.7124230772 0.0250  1.077 0.057 -10.803 0.060 -2.980 0.043  1.0301 16.3493 0.0028 17.0456 0.0071 15.5374 0.0042 122051329443395402   17.279600 0.001800   16.336100 0.001500   15.918600 0.002300   15.734000 0.001900 1.000 False True  True  False False 4083                 
604904263416796416 132.9540253392 0.029 11.7277383792 0.0140  1.199 0.034 -10.863 0.038 -2.749 0.029  0.9762 15.0794 0.0028 15.4906 0.0033 14.5040 0.0040 122071329540713775   15.567300 0.001200   15.040600 0.001200   14.861500 0.002600   14.816200 0.002900 1.000 True  False True  False False                      
604904263416797440 132.9522923520 0.057 11.7253465139 0.0300  1.205 0.066 -10.879 0.072 -2.813 0.054  0.9975 16.7148 0.0028 17.4230 0.0095 15.9043 0.0048 122071329523380900   17.706100 0.004200   16.687400 0.002500   16.280100 0.002700   16.103000 0.002800 1.000 True  False True  False False                      
604904293480903808 132.9151855020 0.046 11.7078373778 0.0230  1.038 0.056 -10.761 0.058 -2.673 0.040  0.9926 16.2564 0.0028 16.8453 0.0061 15.5300 0.0043 122041329152389891   17.038100 0.001300   16.202700 0.001300   15.896400 0.003100   15.777600 0.002400 1.000 True  False True  False False                      
604904297776551680 132.9113613223 0.018 11.7103778824 0.0088  1.100 0.022 -11.040 0.022 -2.833 0.015  0.9750 13.9787 0.0028 14.2851 0.0029 13.5079 0.0038 122051329114372936   14.321500 0.001600   13.967800 0.001700   13.863200 0.001100   13.861900 0.002700 1.000 True  False True  False False                      
604904332136281856 132.9247191996 0.014 11.7269920893 0.0066  1.154 0.017 -11.039 0.018 -2.783 0.012  0.9312 12.5643 0.0028 12.8552 0.0028 12.1146 0.0038 122071329248222871   13.100000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604904396560128256 132.9136616820 0.046 11.7265264151 0.0220  1.205 0.055 -11.231 0.056 -2.791 0.039  1.0715 16.1332 0.0028 16.7037 0.0045 15.4257 0.0046 122071329137972593   16.880900 0.002800   16.085500 0.001900   15.793800 0.001500   15.680400 0.002800 1.000 True  False True  False False                      
604904469575229696 132.9414876335 0.015 11.7359219796 0.0072  1.145 0.017 -10.950 0.018 -2.985 0.012  1.0175 13.2421 0.0028 13.5273 0.0028 12.7961 0.0038 122081329415773589   13.556500 0.003100   13.400000            13.300000            13.180800 0.003300 1.000 False False True  False False                      
604904503934969856 132.9314064743 0.018 11.7406807763 0.0083  1.218 0.021 -10.547 0.022 -1.657 0.015  1.1037 10.4648 0.0028 11.0239 0.0028  9.7581 0.0038 122081329315269296   11.300000            10.500000            10.200000            10.000000          1.000 False False False False False                      
604904533998990592 132.9322467692 0.019 11.7541147406 0.0091  1.148 0.022 -11.144 0.024 -2.997 0.016  1.0166 12.9587 0.0028 13.2392 0.0028 12.5225 0.0038 122101329323535425   13.400000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604904538294704768 132.9364128138 0.015 11.7503501453 0.0073  1.185 0.017 -10.844 0.019 -2.783 0.013  0.8932 13.2219 0.0028 13.5050 0.0029 12.7778 0.0038 122101329365040902   13.543700 0.001000   13.400000            13.300000            13.147600 0.003900 1.000 False False True  False False                      
604904572654433024 132.9818709560 0.140 11.7275493210 0.0680  1.640 0.160 -11.660 0.190 -3.100 0.120  3.7058 15.7906 0.0029 16.3074 0.0046 15.0410 0.0042 122071329819383547   16.465600 0.002700   15.727900 0.001600   15.409400 0.003200   15.283500 0.002200 1.000 False True  False False False                      
604904572654435456 132.9748911710 0.038 11.7242464433 0.0190  1.149 0.048 -11.003 0.053 -2.582 0.033  0.9094 15.9316 0.0028 16.4737 0.0042 15.2391 0.0045 122061329749569585   16.627700 0.002700   15.892000 0.002400   15.620200 0.004200   15.498600 0.003200 1.000 True  False True  False False                      
604904641373911296 132.9703186145 0.029 11.7354824204 0.0160  1.197 0.035 -11.011 0.038 -3.006 0.026  1.0055 15.4304 0.0028 15.8736 0.0040 14.8247 0.0042 122081329703993065   15.968900 0.002400   15.390400 0.001700   15.194600 0.004200   15.127200 0.002700 1.000 True  False True  False False                      
604904641373912960 132.9626433900 0.055 11.7412842382 0.0280  1.100 0.067 -11.069 0.071 -2.445 0.048  0.9697 16.6464 0.0028 17.4403 0.0088 15.7719 0.0046 122091329626940040   17.746100 0.003700   16.677300 0.001300   16.155600 0.003400   15.917700 0.001900 1.000 False True  True  False False 3986                 
604904778812856064 132.9910699530 0.045 11.7627549443 0.0220  1.181 0.052 -10.889 0.058 -2.988 0.039  1.5835 15.1762 0.0028 15.6808 0.0037 14.5031 0.0040 122111329911345798   15.799400 0.002200   15.161400 0.002600   14.880800 0.002200   14.757400 0.001900 1.000 False True  True  False False                      
604904813174193536 132.9991637470 0.340 11.7621149380 0.1800  0.880 0.440 -10.870 0.420 -2.350 0.330  0.9537 19.6665 0.0043 20.7520 0.0890 18.4970 0.0270 122111329991905080   21.402000 0.039000   20.174000 0.014000   18.931600 0.006200   18.381700 0.009100 1.000 True  False False False False 3399  53.20 2.01e-08 
604904847532342272 132.9587823348 0.016 11.7500827741 0.0078  1.070 0.019 -11.113 0.020 -3.138 0.013  1.0245 13.6305 0.0028 13.9273 0.0030 13.1536 0.0039 122101329588300589   13.984100 0.004100   13.910000 0.140000   13.500000            13.494200 0.002500 1.000 False False True  False False                      
604904847532342528 132.9591955147 0.021 11.7491792946 0.0110  1.058 0.025 -10.796 0.028 -2.975 0.019  1.5448 13.3371 0.0028 13.6459 0.0029 12.8573 0.0038 122091329592439517   13.697700 0.003200   13.500000            13.300000            13.196700 0.005000 1.000 False False True  False False                      
604904881892076032 132.9682380360 0.110 11.7643102340 0.0630  1.220 0.150 -10.770 0.150 -3.120 0.110  0.9838 17.9436 0.0030 18.9020 0.0230 16.9532 0.0097 122111329682857675   19.314000 0.011000   18.069300 0.002800   17.344500 0.004800   17.023600 0.004600 1.000 True  False True  False False 3806  63.40 6.12e-02 
604904950611554432 132.9591272171 0.022 11.7685757717 0.0110  1.178 0.026 -11.119 0.027 -2.910 0.019  1.3400 10.5127 0.0028 10.9813 0.0030  9.8806 0.0038 122121329590672695   11.200000            10.600000            10.300000            10.200000          1.000 False False True  False False                      
604905015035445504 132.9818854190 0.120 11.7786273960 0.0640  1.210 0.150 -10.550 0.160 -2.770 0.110  0.9827 18.0662 0.0030 19.0410 0.0230 17.0857 0.0096 122131329819304857   19.466600 0.005900   18.215100 0.003600   17.477500 0.002400   17.135800 0.005500 1.000 True  False True  False False                      
604905019331023104 132.9863841060 0.045 11.7818267268 0.0230  1.092 0.054 -11.280 0.058 -2.958 0.042  1.0298 16.2115 0.0028 16.8778 0.0054 15.4148 0.0044 122131329864288691   17.109700 0.002900   16.197000 0.003100   15.792000 0.002900   15.611000 0.003900 1.000 False True  True  False False 4095                 
604905053690765184 132.9740439550 0.048 11.7762729709 0.0250  0.816 0.057 -10.879 0.062 -2.788 0.041  1.8009 15.1821 0.0028 15.6057 0.0035 14.5959 0.0040 122131329741062021   15.676000 0.002500   15.145400 0.001300   14.952000 0.002900   14.895500 0.002900 1.000 True  False False False False                      
604905053690766208 132.9703592390 0.034 11.7766068667 0.0170  1.138 0.041 -11.026 0.043 -2.807 0.029  1.0385 15.6156 0.0028 16.2099 0.0043 14.8782 0.0040 122131329704152428   16.391800 0.004600   15.572300 0.002800   15.261800 0.002000   15.118100 0.004000 1.000 False True  True  False False                      
604905122410226688 133.0680660870 0.050 11.7370136039 0.0240  1.204 0.065 -11.776 0.065 -2.607 0.048  1.0922 16.2486 0.0028 16.8642 0.0070 15.4929 0.0049 122081330681034932   17.065800 0.003100   16.207200 0.002200   15.864000 0.004000   15.720300 0.004900 1.000 True  False True  False False                      
604905156769963136 133.0773429470 0.015 11.7406461762 0.0069  1.176 0.018 -11.137 0.020 -2.995 0.013  0.9031 10.1479 0.0028 10.6868 0.0028  9.4587 0.0038 122081330773079479   10.262700 0.001000   10.481000 0.064000    9.380000 0.210000    9.209100 0.001000 1.000 False False True  False False                      
604905397288137600 133.0416531310 0.060 11.7531377391 0.0320  0.795 0.076 -10.163 0.076 -3.002 0.056  1.0233 16.9078 0.0028 17.3970 0.0076 16.2556 0.0052 122101330416914264   17.503900 0.004300   16.864100 0.002200   16.611800 0.003200   16.526400 0.001900 1.000 False True  False False False                      
604905431647872384 133.0539116630 0.090 11.7580291110 0.0480  1.180 0.120 -10.980 0.120 -2.792 0.085  0.9429 17.6374 0.0029 18.7180 0.0160 16.6219 0.0071 122111330538720148   19.133500 0.006200   17.872000 0.003000   17.013000 0.001900   16.626200 0.006300 1.000 False True  True  False False 3693                 
604905500367349888 133.0472343504 0.015 11.7605360766 0.0072  1.201 0.019 -11.062 0.020 -2.905 0.013  0.9639 12.6953 0.0028 13.0941 0.0029 12.1257 0.0038 122111330473153134   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604905530433237248 133.0666111140 0.130 11.7762414950 0.0740  1.050 0.170 -11.370 0.170 -2.860 0.130  1.0458 18.2055 0.0032 19.0080 0.0330 17.1330 0.0130                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604905534727082880 133.0658669868 0.023 11.7755360367 0.0120  1.197 0.027 -10.991 0.028 -2.716 0.019  0.9834 14.7922 0.0028 15.1677 0.0030 14.2486 0.0040 122131330659231139   15.223500 0.002500   14.755800 0.001500   14.617800 0.002500   14.578600 0.001900 1.000 True  False True  False False                      
604905534727086336 133.0559042327 0.015 11.7670117288 0.0074  1.166 0.021 -10.877 0.022 -3.193 0.013  1.0194 13.3191 0.0028 13.5672 0.0029 12.9188 0.0038 122121330560150893   13.593700 0.006500   13.500000            13.400000            13.289500 0.004100 1.000 False False True  False False                      
604905599150996736 133.0599879122 0.031 11.7758273412 0.0160  1.153 0.040 -11.036 0.038 -2.764 0.027  1.0017 15.4672 0.0029 16.0166 0.0056 14.7541 0.0047 122131330600311492   16.122700 0.006400   15.427700 0.005500   15.111000 0.012000   14.980300 0.003100 1.000 False True  True  False False                      
604905633510610048 133.0686840446 0.023 11.7939388629 0.0120  1.156 0.029 -10.962 0.028 -2.759 0.020  1.0162 14.6948 0.0028 15.0646 0.0031 14.1600 0.0039 122151330687333222   15.132200 0.005000   14.670700 0.002700   14.525300 0.004200   14.484700 0.004200 1.000 True  False True  False False                      
604905672166028800 133.1159633860 0.260 11.7662892380 0.1400  1.030 0.310 -10.610 0.330 -3.420 0.250  1.1035 19.1603 0.0037 20.5130 0.0830 18.0570 0.0180 122121331159750066   20.871000 0.034000   19.640000 0.017000   18.479000 0.018000   17.946000 0.011000 1.000 False True  True  False False 3458                 
604905843964711680 133.1422302210 0.260 11.7980616830 0.1400  1.660 0.330 -11.060 0.350 -2.510 0.250  1.1509 19.0831 0.0042 20.3870 0.0680 17.8640 0.0160 122151331422268211   20.815000 0.042000   19.628000 0.010000   18.345000 0.014000   17.746400 0.003400 1.000 False True  False False False 3369                 
604905912684188928 133.1345555600 0.440 11.8016532420 0.2600  1.190 0.580 -11.340 0.610 -2.840 0.530  0.9664 20.1458 0.0051 21.2700 0.1300 18.9940 0.0350 122161331345922476   21.820000 0.040000   20.684000 0.018000   19.401000 0.012000   18.851000 0.012000 0.994 True  False True  False False 3369   3.26 2.80e-01 
604905912684189952 133.1253880680 0.340 11.8071879830 0.1900  1.500 0.450 -10.210 0.460 -2.910 0.380  1.0333 19.7235 0.0042 20.7200 0.1100 18.5820 0.0260 122161331254009144   21.445000 0.072000   20.259000 0.013000   19.035000 0.013000   18.444600 0.007700 0.999 True  False True  False False                      
604905947043939072 133.0909439935 0.015 11.7796318269 0.0077  1.101 0.018 -10.838 0.019 -2.911 0.013  1.0261 13.6044 0.0028 13.8977 0.0029 13.1515 0.0038 122131330910196051   13.922700 0.001500   13.602400 0.000590   13.504600 0.003900   13.509000 0.005700 1.000 False False True  False False                      
604906118842621568 133.1174517020 0.059 11.8099982564 0.0300  1.113 0.070 -11.217 0.073 -2.860 0.053  1.0392 16.6831 0.0028 17.3871 0.0079 15.8802 0.0051 122171331174702506   17.656000 0.005300   16.653600 0.002200   16.262600 0.002800   16.074500 0.004800 1.000 True  False True  False False                      
604906148906681088 133.0925474824 0.022 11.8174904103 0.0110  1.187 0.027 -10.850 0.029 -2.733 0.019  0.9998 14.7060 0.0028 15.0986 0.0030 14.1422 0.0039 122181330925891489   15.165900 0.002300   14.691700 0.002000   14.514800 0.002800   14.451100 0.002000 1.000 False True  True  False False                      
604906153202364544 133.0945430884 0.020 11.8138944881 0.0100  1.142 0.024 -10.845 0.025 -2.780 0.017  0.9899 14.4838 0.0028 14.8339 0.0029 13.9676 0.0038 122171330945917173   14.891100 0.003100   14.464200 0.002000   14.332400 0.001600   14.299400 0.003600 1.000 True  False True  False False                      
604906221921860224 133.0212297931 0.026 11.7726083392 0.0120  1.153 0.032 -10.652 0.033 -3.114 0.022  1.1052 14.5954 0.0028 14.9781 0.0030 14.0461 0.0039 122121330213017619   15.036400 0.001700   14.570900 0.001500   14.405600 0.007200   14.348600 0.003900 1.000 True  False True  False False                      
604906256281593472 133.0400138539 0.017 11.7794979520 0.0087  1.175 0.021 -10.752 0.021 -2.926 0.015  0.9464 13.8842 0.0028 14.1883 0.0029 13.4207 0.0038 122131330400985883   14.215500 0.003300   13.872900 0.001300   13.772400 0.006600   13.772400 0.001900 1.000 True  False True  False False                      
604906290641337472 133.0179912320 0.290 11.7749294730 0.1500  1.630 0.410 -11.280 0.360 -3.530 0.280  0.9837 19.3580 0.0039 20.7810 0.0800 18.1860 0.0170 122131330180250414   21.081000 0.026000   19.935300 0.007100   18.614200 0.008300   18.020600 0.003700 1.000 False True  False False False 3343                 
604906290641338752 133.0112372700 0.250 11.7769923600 0.1300  1.960 0.330 -10.620 0.320 -2.660 0.230  1.0033 19.1392 0.0036 20.2920 0.0640 18.0780 0.0170 122131330112692898   20.791000 0.035000   19.526200 0.004800   18.494700 0.002800   17.991700 0.003400 1.000 True  False False False False 3555   3.81 3.33e-01 
604906290641339776 133.0114538065 0.020 11.7677350758 0.0097  1.175 0.024 -11.023 0.025 -3.103 0.017  1.2734 13.0319 0.0028 13.3234 0.0028 12.5790 0.0038 122121330114961794   13.374600 0.001000   13.200000            13.000000            13.000000          1.000 False False True  False False                      
604906355065249408 133.0416194280 0.067 11.7902052745 0.0340  1.044 0.089 -11.277 0.089 -2.708 0.062  1.0400 16.9472 0.0028 17.7064 0.0095 16.0943 0.0050 122141330416508746   18.021100 0.002900   16.941200 0.002600   16.470500 0.005400   16.272800 0.005600 1.000 True  False True  False False                      
604906428080283776 133.0351559982 0.022 11.8029076203 0.0110  1.135 0.028 -10.868 0.029 -3.016 0.020  0.9558 14.5415 0.0028 14.8994 0.0030 14.0171 0.0039 122161330352363977   14.959600 0.002700   14.508500 0.003400   14.367300 0.004400   14.346400 0.003700 1.000 True  False True  False False                      
604906531159503616 133.0145348710 0.042 11.7966910906 0.0200  1.457 0.050 -11.073 0.055 -3.248 0.037  1.9533 14.4246 0.0028 14.7568 0.0038 13.9245 0.0043 122151330146116517   14.769700 0.002500   14.396000 0.003200   14.271600 0.005200   14.252900 0.002900 1.000 True  False False False False                      
604906531159504128 133.0163816140 0.270 11.7923590500 0.1500  1.790 0.360  -9.850 0.360 -2.830 0.280  1.0483 19.3511 0.0037 20.5740 0.0740 18.1460 0.0200 122151330164211308   21.006000 0.043000   19.795000 0.016000   18.609400 0.005000   18.035000 0.013000 0.997 False True  False False False 3440                 
604906531159506304 133.0061514430 0.220 11.7928917800 0.1200  0.710 0.300 -10.630 0.290 -3.320 0.190  1.0316 18.9131 0.0034 20.1470 0.0600 17.8550 0.0160 122151330061721968   20.514000 0.018000   19.270300 0.005900   18.243800 0.007100   17.779800 0.007900 1.000 True  False False False True  3559  38.50 9.32e-06 
604906565519358464 132.9857210438 0.021 11.7902655758 0.0099  1.147 0.025 -11.074 0.026 -2.626 0.017  1.0548 14.2232 0.0028 14.5475 0.0030 13.7334 0.0038 122141329858078805   14.595400 0.002300   14.211500 0.001100   14.096100 0.003600   14.084600 0.001600 1.000 True  False True  False False                      
604906599878983680 132.9949272821 0.030 11.8041112297 0.0150  1.181 0.038 -10.927 0.038 -3.065 0.025  0.9891 15.3300 0.0028 15.7760 0.0033 14.7251 0.0042 122161329949745434   15.870000 0.002400   15.288900 0.002700   15.088900 0.003100   15.027300 0.002000 1.000 True  False True  False False                      
604906599878984832 132.9920200870 0.047 11.8044473820 0.0230  1.272 0.058 -10.919 0.059 -2.846 0.040  1.3063 15.7270 0.0028 16.3099 0.0038 14.9989 0.0042 122161329920635839   16.484200 0.002000   15.698000 0.002400   15.364800 0.002100   15.227400 0.002000 1.000 False True  True  False False                      
604906702958193152 133.0089327732 0.014 11.8189794785 0.0071  1.181 0.018 -10.604 0.017 -2.725 0.012  0.9463 13.2187 0.0028 13.5100 0.0029 12.7638 0.0038 122181330090253262   13.540600 0.002400   13.300000            13.200000            13.117400 0.002500 1.000 False False True  False False                      
604906737317927296 133.0297294277 0.015 11.8237270257 0.0075  1.157 0.018 -10.852 0.019 -2.739 0.014  0.9285 13.2644 0.0028 13.5540 0.0029 12.8136 0.0038 122181330298238959   13.629000 0.021000   13.400000            13.300000            13.180400 0.000540 1.000 False False True  False False                      
604906771677660544 133.0701137303 0.020 11.8086672504 0.0097  1.102 0.023 -10.896 0.025 -2.986 0.016  1.0075 14.2311 0.0034 14.7229 0.0073 13.5720 0.0068 122171330701780892   14.867600 0.005000   14.174400 0.008400   14.006500 0.005400   13.865000 0.015000 1.000 False True  True  False False                      
604906801741863936 133.0704414660 0.060 11.8167087275 0.0300  1.201 0.073 -11.286 0.073 -3.093 0.051  0.8983 16.6623 0.0028 17.5542 0.0082 15.7292 0.0048 122181330704710554   17.918200 0.006600   16.738900 0.003000   16.131600 0.005400   15.836000 0.003600 1.000 False True  True  False False 3909                 
604906840397139584 133.0479789110 0.110 11.8123811840 0.0520  1.180 0.130 -10.940 0.130 -2.694 0.090  1.0369 17.7569 0.0030 18.7510 0.0240 16.7779 0.0069 122171330480045362   19.144100 0.007900   17.909600 0.004200   17.177000 0.012000   16.848600 0.006300 1.000 True  False True  False False 3799  28.20 6.90e-02 
604906973546358528 133.0710858600 0.490 11.8302745640 0.2800  0.750 0.660 -10.690 0.630 -2.550 0.490  0.9972 20.1913 0.0053 21.2000 0.1600 19.0080 0.0450 122191330711036843   21.998000 0.088000   20.784000 0.035000   19.474000 0.015000   18.874400 0.008400 0.987 True  False False False False 3351  35.70 3.85e-04 
604907012195819648 133.0891180268 0.014 11.8449447254 0.0069  1.201 0.016 -11.141 0.018 -2.854 0.012  0.9864 12.6142 0.0028 12.8491 0.0054 12.1074 0.0062 122211330891474457   12.900000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604907046555568896 133.0511896790 0.067 11.8247293813 0.0320  1.237 0.086 -10.815 0.083 -3.111 0.056  1.0168 16.8441 0.0028 17.5745 0.0076 16.0228 0.0049 122191330512110187   17.864500 0.003900   16.825500 0.001800   16.408100 0.002700   16.218300 0.002500 1.000 True  False True  False False                      
604907046555569664 133.0428111510 0.190 11.8207347090 0.1100  1.090 0.250 -11.050 0.250 -2.690 0.180  1.0147 18.7889 0.0033 20.0210 0.0410 17.6610 0.0150 122181330428375384   20.346000 0.012000   19.079500 0.007500   18.075600 0.002600   17.651700 0.008800 1.000 True  False True  False False 3577  11.20 1.60e-04 
604907076619776640 133.0538803870 0.058 11.8295564773 0.0270  1.194 0.068 -10.625 0.074 -2.868 0.047  0.9281 16.5758 0.0031 17.2443 0.0075 15.7829 0.0062 122191330539005979   17.547000 0.011000   16.632000 0.016000   16.233300 0.003400   15.999300 0.004800 1.000 True  False True  False False                      
604907110979352576 133.0326979530 0.016 11.8305375006 0.0082  1.166 0.021 -11.137 0.021 -3.204 0.014  1.0342 13.7010 0.0028 13.9985 0.0029 13.2428 0.0038 122191330327867133   14.033500 0.002000   13.680700 0.000320   13.605000 0.011000   13.600900 0.000160 1.000 False False True  False False                      
604907110981133568 133.0341213500 0.600 11.8313006950 0.2700  2.140 0.860  -9.970 0.720 -1.610 0.550  1.0050 20.1394 0.0053 20.9200 0.1300 18.9320 0.0510                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.542 False False False True  False                      
604907115275046656 133.0308581533 0.013 11.8394762271 0.0070  1.141 0.017 -11.139 0.016 -2.944 0.012  0.9557 13.0806 0.0028 13.3825 0.0028 12.6170 0.0038 122201330309417860   13.400000            13.100000            13.000000            13.000000          1.000 False False True  False False                      
604907115275046784 133.0348586290 0.045 11.8329086379 0.0220  1.262 0.057 -10.437 0.058 -3.335 0.039  0.9470 16.1895 0.0028 16.7815 0.0052 15.4664 0.0046 122191330348929994   16.954600 0.004200   16.138700 0.002200   15.842700 0.003500   15.701000 0.002600 1.000 True  False True  False False                      
604907218354253568 133.0765844720 0.180 11.8483978060 0.1000  1.290 0.240 -10.670 0.240 -2.860 0.180  1.0147 18.8067 0.0033 19.9780 0.0600 17.7410 0.0130 122211330765988577   20.385000 0.021000   19.102100 0.005900   18.156700 0.006700   17.710900 0.005900 1.000 True  False False False False 3623 302.00 7.11e-04 
604907252713995008 133.0595342908 0.018 11.8477590540 0.0092  1.152 0.022 -10.697 0.023 -2.956 0.015  1.0495 14.0330 0.0028 14.4116 0.0029 13.4904 0.0038 122211330595937807   14.486000 0.002100   14.008800 0.003800   13.860200 0.001500   13.816100 0.003000 1.000 False True  True  False False                      
604907355793322112 132.7281074080 0.057 11.5885546458 0.0300  1.192 0.066 -10.995 0.073 -3.013 0.053  0.9908 16.5437 0.0028 17.2215 0.0084 15.7744 0.0049 121901327281726766   17.437300 0.005100   16.501700 0.002300   16.136200 0.004000   15.994300 0.001900 1.000 True  False True  False False                      
604907390153062272 132.7067784301 0.017 11.5858058214 0.0088  1.197 0.020 -10.893 0.023 -2.839 0.019  0.9994 10.9603 0.0028 11.4962 0.0028 10.2709 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604907454576711040 132.7319134654 0.016 11.5931821835 0.0080  1.181 0.018 -10.884 0.020 -2.629 0.014  1.0853 13.2219 0.0028 13.5094 0.0029 12.7721 0.0038 121911327320102313   13.546000 0.011000   13.500000            13.300000            13.152800 0.002300 1.000 False False True  False False                      
604907523302217472 132.7276855360 0.130 11.6113153980 0.0740  1.160 0.160 -10.820 0.170 -2.530 0.130  1.0151 18.2480 0.0031 19.1910 0.0350 17.2120 0.0120 121931327277454068   19.717000 0.020000   18.451000 0.007700   17.617100 0.004900   17.264100 0.004700 1.000 True  False True  False False 3714  30.50 2.94e-03 
604907592015745792 132.6879278317 0.031 11.6006631633 0.0160  1.214 0.035 -10.871 0.039 -2.621 0.028  1.0755 15.3553 0.0029 15.9124 0.0045 14.6471 0.0043 121921326879891292   16.085800 0.004500   15.308300 0.004700   15.006000 0.005800   14.900900 0.007200 1.000 False True  True  False False                      
604907660735224704 132.6833814980 0.150 11.6081816870 0.0730  1.240 0.160 -10.670 0.190 -2.890 0.130  1.0631 18.2906 0.0031 19.3220 0.0300 17.2907 0.0082 121931326834370311   19.755000 0.016000   18.502900 0.003800   17.675300 0.004500   17.311000 0.004000 1.000 True  False True  False True  3719  31.30 3.22e-08 
604908004332577152 132.7833796898 0.026 11.6405548490 0.0140  1.218 0.030 -10.868 0.032 -2.631 0.023  1.3608 14.3094 0.0028 14.6405 0.0030 13.8125 0.0038 121961327834539152   14.691400 0.001800   14.295000 0.004300   14.163200 0.001800   14.146600 0.002600 1.000 True  False True  False False                      
604908008628339200 132.7757074690 0.320 11.6366858790 0.1800  1.800 0.380 -10.930 0.390 -3.210 0.310  1.0967 19.5701 0.0042 20.8100 0.1000 18.4060 0.0270 121961327757704492   21.257000 0.031000   20.022000 0.013000   18.848000 0.011000   18.322000 0.008000 1.000 True  False False False False 3448  29.40 1.10e-01 
604908107412145408 132.7750491000 0.410 11.6521491080 0.2400  1.210 0.490 -11.260 0.490 -2.550 0.390  1.0039 19.9080 0.0050 21.0500 0.1400 18.7090 0.0410 121981327751283054   21.565000 0.045000   20.390000 0.013000   19.163900 0.007200   18.640000 0.020000 1.000 True  False False False False 3410  48.20 4.33e-05 
604908146067299712 132.7354782660 0.017 11.6356036342 0.0094  1.186 0.020 -10.927 0.022 -2.921 0.016  0.9788 13.9812 0.0028 14.2913 0.0030 13.5097 0.0039 121961327355663210   14.334100 0.001100   13.971900 0.003200   13.853200 0.000960   13.856200 0.004600 1.000 True  False True  False False                      
604908313570276096 132.7697522040 0.055 11.6701707075 0.0340  0.999 0.064 -11.799 0.072 -3.117 0.067  1.8167 15.6708 0.0028 16.1688 0.0040 15.0135 0.0043 122001327698114693   16.291500 0.003000   15.636200 0.003000   15.383800 0.004200   15.276200 0.003200 1.000 True  False False False False                      
604908347929907328 132.7488094915 0.017 11.6645827284 0.0094  1.187 0.020 -10.762 0.021 -2.554 0.016  0.9890 12.9341 0.0028 13.2166 0.0029 12.4966 0.0038 121991327489297984   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604908352225723520 132.7525731450 0.200 11.6672442000 0.1200  1.390 0.230 -10.760 0.250 -2.730 0.190  1.0091 18.8977 0.0035 20.1350 0.0730 17.8480 0.0200 122001327526311187   20.421000 0.018000   19.195900 0.007000   18.216200 0.008300   17.784200 0.004700 1.000 True  False False False True  3596  37.40 6.76e-10 
604908386585458944 132.7651435231 0.020 11.6752699989 0.0110  0.839 0.023 -11.152 0.024 -3.129 0.019  1.4700 13.2521 0.0028 13.5426 0.0028 12.8019 0.0038 122011327652290808   13.581200 0.001000   13.400000            13.300000            13.170500 0.005200 1.000 False False True  False False                      
604908416649384960 132.6748898177 0.015 11.6146023305 0.0074  1.212 0.017 -11.148 0.019 -2.996 0.013  1.0478 12.4983 0.0028 12.8495 0.0028 11.9840 0.0038 121931326750088008   12.600000            12.300000            12.200000            12.200000          1.000 False False True  False False                      
604908420946771072 132.6766833150 0.040 11.6146801071 0.0200  1.065 0.044 -10.835 0.050 -2.448 0.035  1.0933 15.8431 0.0028 16.3576 0.0054 15.1373 0.0046 121931326766528150   16.551900 0.003500   15.772200 0.008900   15.493700 0.004400   15.409800 0.003900 1.000 True  False False False False                      
604908489664691456 132.6686492730 0.100 11.6233040900 0.0570  1.220 0.120 -11.590 0.130 -2.760 0.100  0.9729 17.8902 0.0030 18.8070 0.0340 16.9098 0.0078 121941326687078464   19.288000 0.012000   18.028900 0.004400   17.286400 0.005800   16.979000 0.004100 1.000 True  False True  False False 3791 476.00 3.09e-09 
604908489664692224 132.6583513760 0.270 11.6310538740 0.1400  1.510 0.300 -10.740 0.320 -2.830 0.230  1.0107 19.3764 0.0038 20.6490 0.0960 18.2750 0.0190 121951326583977778   21.008000 0.020000   19.874800 0.008900   18.666200 0.007500   18.189000 0.007600 1.000 False True  False False False 3423                 
604908519728691072 132.6710377990 0.140 11.6305230830 0.0730  0.760 0.160 -10.760 0.170 -2.650 0.130  1.7428 17.4325 0.0038 18.4070 0.0130 16.3441 0.0063 121951326710947127   18.775400 0.007400   17.538200 0.004300   16.721100 0.007600   16.390900 0.004100 1.000 False True  False False False 3728                 
604908519728692864 132.6717753730 0.100 11.6330738710 0.0550  1.120 0.120 -10.680 0.130 -2.840 0.097  0.9966 17.8518 0.0030 18.9990 0.0220 16.8021 0.0079 121961326718260185   19.389000 0.010000   18.139700 0.004500   17.202300 0.004500   16.811700 0.005600 1.000 False True  True  False False 3629                 
604908592743901184 132.7083672810 0.073 11.6473034790 0.0400  0.999 0.085 -10.978 0.094 -2.737 0.075  1.0558 17.1974 0.0029 18.2660 0.0180 16.2139 0.0076 121971327084247257   18.603700 0.004800   17.379100 0.005000   16.586100 0.006700   16.244800 0.005200 1.000 False True  True  False False 3748                 
604908695823123072 132.6491184401 0.026 11.6267522759 0.0140  1.167 0.031 -10.811 0.033 -3.691 0.025  1.0651 15.0501 0.0028 15.4612 0.0034 14.4733 0.0040 121951326491742601   15.532100 0.002100   15.012000 0.002200   14.812400 0.004200   14.771600 0.002800 1.000 True  False False False False                      
604908833261132928 132.6661964990 0.220 11.6570486020 0.1200  1.010 0.260 -10.910 0.290 -3.280 0.220  0.9431 19.1090 0.0037 20.2600 0.0780 17.9750 0.0170 121981326662428943   20.751000 0.019000   19.496000 0.008500   18.398300 0.007100   17.918400 0.003900 1.000 True  False False False False 3505   3.86 5.20e-02 
604908863325982976 132.6770324244 0.014 11.6637193994 0.0078  1.156 0.017 -10.887 0.019 -3.008 0.014  1.0506 13.2829 0.0028 13.5745 0.0029 12.8316 0.0038 121991326771336955   13.610400 0.001000   13.376000 0.039000   13.400000            13.212000 0.007000 1.000 False False True  False False                      
604909000764935936 132.7211026321 0.014 11.6672839847 0.0077  1.141 0.017 -11.005 0.018 -2.947 0.014  0.9506 13.5222 0.0028 13.8137 0.0028 13.0712 0.0038 122001327211991225   13.848500 0.001500   13.567700 0.000042   13.438400 0.002800   13.435300 0.003000 1.000 False False True  False False                      
604909138204304128 132.7426638100 0.570 11.6818492720 0.3500  0.650 0.710 -11.720 0.750 -2.610 0.580  1.0215 20.2921 0.0059 20.9700 0.1200 19.1060 0.0520 122011327427618706   22.010000 0.110000   20.888000 0.018000   19.518000 0.018000   18.963000 0.026000 0.890 True  False False False False 3309 432.00 4.22e-05 
604909142499704704 132.7527896608 0.027 11.6781379700 0.0150  1.117 0.032 -11.094 0.034 -2.989 0.026  0.9950 15.1426 0.0028 15.5601 0.0036 14.5598 0.0041 122011327528494253   15.645100 0.001400   15.104400 0.001800   14.921600 0.006300   14.879600 0.003700 1.000 True  False True  False False                      
604909206923484160 132.7305037700 0.073 11.6943786510 0.0400  1.119 0.087 -10.057 0.093 -3.281 0.073  1.0093 17.2264 0.0029 18.0370 0.0140 16.3624 0.0069 122031327305563745   18.348000 0.015000   17.240500 0.001300   16.710000 0.130000   16.523700 0.002900 1.000 True  False False False False                      
604909241283211648 132.6868350360 0.040 11.6689693857 0.0220  1.137 0.047 -10.931 0.052 -2.836 0.041  1.0051 16.0642 0.0028 16.6273 0.0050 15.3605 0.0043 122001326868923258   16.802000 0.004700   16.008200 0.003100   15.706900 0.004000   15.612800 0.003000 1.000 True  False True  False False                      
604909310002693632 132.6913530600 0.100 11.6828881820 0.0540  1.190 0.120 -10.660 0.140 -2.610 0.100  1.0105 17.7821 0.0030 18.8150 0.0260 16.8036 0.0093 122011326914039946   19.179700 0.009000   17.936200 0.004100   17.186200 0.005500   16.866200 0.005400 1.000 True  False True  False False 3784  24.00 1.71e-03 
604909383016937088 132.7202907800 0.490 11.6904094470 0.2700  1.040 0.560 -11.020 0.580 -3.700 0.460  0.9955 20.1432 0.0056 21.0400 0.1700 19.0670 0.0450 122021327203458972   21.925000 0.046000   20.645000 0.019000   19.351000 0.039000   18.842000 0.014000 0.990 True  False False False False 3362  84.80 3.06e-06 
604909554816558208 132.8057398450 0.170 11.6604275110 0.0900  1.230 0.190 -11.060 0.200 -2.770 0.150  4.5675 15.6228 0.0029 16.1402 0.0046 14.8798 0.0041 121991328057962992   16.295100 0.004200   15.551300 0.003900   15.251600 0.004700   15.124400 0.002500 1.000 False True  False False False                      
604909589177870976 132.7948696213 0.028 11.6641277245 0.0140  1.191 0.033 -11.457 0.032 -2.798 0.024  1.1987 14.4769 0.0028 14.8300 0.0030 13.9561 0.0039 121991327949357439   14.889300 0.002800   14.455800 0.002000   14.311800 0.004900   14.279700 0.001800 1.000 True  False False False False                      
604909619240334592 132.7935909740 0.320 11.6727927560 0.1600  1.560 0.350 -11.670 0.400 -3.200 0.270  0.9632 19.3432 0.0039 20.6100 0.1100 18.2360 0.0230 122001327936437832   20.994000 0.033000   19.746700 0.008700   18.629700 0.006700   18.155100 0.008100 0.999 True  False True  False False 3490  54.60 1.18e-04 
604909657895767680 132.8293065594 0.016 11.6710266495 0.0082  1.173 0.019 -11.075 0.020 -2.973 0.014  0.9544 13.5760 0.0028 13.8673 0.0029 13.1277 0.0038 122001328293965711   13.899300 0.001700   13.647000 0.054000   13.487000 0.014000   13.487800 0.002000 1.000 False False True  False False                      
604909692255500544 132.8440542370 0.067 11.6827926351 0.0340  1.226 0.077 -10.890 0.080 -2.699 0.057  1.0064 16.9554 0.0028 17.7112 0.0088 16.1205 0.0061 122011328441099837   17.999600 0.002100   16.951200 0.002700   16.491600 0.003400   16.297600 0.002700 1.000 True  False True  False False                      
604909726615246080 132.8096958734 0.021 11.6858828834 0.0110  1.139 0.024 -10.897 0.025 -2.891 0.018  0.9689 14.3296 0.0028 14.6581 0.0030 13.8379 0.0039 122021328097613542   14.705300 0.002400   14.313400 0.003400   14.192500 0.006400   14.178500 0.001500 1.000 True  False True  False False                      
604909726615246336 132.8159656616 0.023 11.6750776969 0.0120  1.122 0.027 -10.984 0.028 -2.861 0.020  1.0121 14.6132 0.0028 14.9702 0.0032 14.0875 0.0039 122011328160260579   15.024900 0.000830   14.583800 0.002000   14.451500 0.002800   14.426900 0.002400 1.000 True  False True  False False                      
604909756679296640 132.8261204730 0.037 11.6915576625 0.0180  1.257 0.042 -10.847 0.047 -3.363 0.031  0.9773 15.6481 0.0028 16.1279 0.0041 15.0087 0.0046 122031328261730354   16.242100 0.002000   15.599100 0.004700   15.374100 0.004500   15.291500 0.001400 1.000 True  False True  False False                      
604909756679597184 132.8328433600 0.460 11.6911770390 0.2300  1.180 0.500 -12.090 0.500 -1.690 0.370  1.0076 19.8825 0.0047 21.0200 0.1300 18.6790 0.0430 122021328328649857   21.564000 0.054000   20.313000 0.026000   19.165000 0.008700   18.691600 0.006700 0.864 False True  True  True  False 3467                 
604909760974981120 132.8266384130 0.048 11.6844892967 0.0240  1.045 0.055 -10.808 0.057 -3.054 0.040  0.9514 16.2210 0.0029 16.9728 0.0066 15.3876 0.0051 122021328266931872   17.291800 0.009900   16.239000 0.011000   15.768600 0.001900   15.574500 0.001900 1.000 False True  True  False False 4033                 
604909894118250240 132.7769092640 0.100 11.6927328700 0.0590  1.190 0.120 -10.600 0.120 -2.794 0.096  1.0283 17.6694 0.0030 18.7680 0.0200 16.6621 0.0076 122031327769691764   19.114500 0.008200   17.883800 0.004600   17.045800 0.006600   16.680500 0.005400 1.000 False True  True  False False 3710                 
604909894118735360 132.7805698760 0.330 11.6961323350 0.2000  1.970 0.400 -10.600 0.400 -2.980 0.360  1.0535 19.5384 0.0043 20.6110 0.0950 18.3480 0.0290 122031327806455842   21.090000 0.048000   20.002000 0.021000   18.796900 0.003000   18.250200 0.006600 0.996 True  False False False False 3425   8.18 1.18e-01 
604909898413942656 132.7789743845 0.031 11.6969404133 0.0180  1.065 0.037 -11.037 0.038 -2.874 0.032  1.0438 15.3239 0.0028 15.8228 0.0034 14.6631 0.0040 122031327790306813   15.950500 0.001900   15.284700 0.001600   15.034600 0.001100   14.940300 0.005400 1.000 False True  True  False False                      
604909928477987584 132.7948855710 0.190 11.6900871270 0.1100  1.080 0.220 -10.750 0.220 -3.000 0.180  1.0332 18.7444 0.0034 19.9100 0.0620 17.7000 0.0110 122021327949458597   20.287000 0.019000   19.053600 0.008200   18.086600 0.008100   17.659000 0.004500 1.000 True  False False False False 3606  49.20 1.51e-03 
604909967133410688 132.8147916000 0.340 11.7081844980 0.2000  0.370 0.380 -11.440 0.400 -3.160 0.310  1.0383 19.5936 0.0043 21.0500 0.1200 18.4510 0.0180 122051328148310294   21.326000 0.065000   20.035000 0.011000   18.887100 0.009300   18.368900 0.005300 1.000 True  False False False False 3467 175.00 1.46e-01 
604909967133412096 132.8147491500 0.570 11.7010161940 0.3400  1.530 0.740 -12.060 0.760 -3.600 0.630  0.9966 20.3207 0.0062 21.2700 0.1800 19.0720 0.0560 122041328147981669   22.090000 0.230000   20.978000 0.032000   19.554900 0.008100   18.945000 0.013000 0.781 True  False False True  False 3274  90.20 1.26e-03 
604910001493155584 132.7895616890 0.019 11.6958282998 0.0100  1.224 0.022 -10.058 0.024 -2.859 0.018  1.4619 12.6020 0.0028 12.9797 0.0028 12.0617 0.0038 122031327896555500   13.038200 0.001000   13.000000            12.700000            12.500000          1.000 False False True  False False                      
604910100276687232 132.8617674380 0.094 11.7065195490 0.0470  1.240 0.110 -10.880 0.110 -2.913 0.082  0.9711 17.5418 0.0029 18.4470 0.0160 16.5986 0.0077 122041328618188309   18.828800 0.005600   17.635400 0.003200   16.988300 0.002800   16.705800 0.003800 1.000 True  False True  False False 3873 217.00 5.77e-09 
604910207651564544 132.8667946030 0.110 11.7096716400 0.0570  0.930 0.130 -10.800 0.130 -3.164 0.094  1.0026 17.8314 0.0030 18.8960 0.0250 16.8065 0.0062 122051328668422098   19.303800 0.007300   18.051900 0.003200   17.215400 0.002100   16.841900 0.005100 1.000 False True  True  False False 3711                 
604910207651567360 132.8602031060 0.048 11.7108729121 0.0240  1.092 0.058 -10.768 0.058 -2.869 0.041  1.0106 16.2512 0.0028 16.8422 0.0064 15.5269 0.0047 122051328602543532   17.025100 0.002600   16.204600 0.001500   15.889300 0.002600   15.772900 0.002600 1.000 True  False True  False False                      
604910237715563904 132.8704001462 0.035 11.7190966456 0.0160  1.075 0.039 -10.732 0.045 -3.121 0.029  1.1429 15.2417 0.0028 15.6789 0.0036 14.6320 0.0041 122061328704513404   15.770400 0.001700   15.209600 0.002300   14.996100 0.002000   14.925500 0.001100 1.000 True  False True  False False                      
604910276371045376 132.8527700034 0.031 11.7183876095 0.0160  1.106 0.037 -10.920 0.037 -1.942 0.027  1.5368 14.4912 0.0028 14.8821 0.0031 13.9288 0.0039 122061328528252549   14.961100 0.000880   14.474500 0.002000   14.288700 0.001300   14.243900 0.001300 1.000 False True  True  False False                      
604910310730772992 132.8754948630 0.048 11.7305116190 0.0260  1.139 0.057 -11.129 0.058 -2.889 0.045  3.3669 12.9925 0.0028 13.2881 0.0028 12.5330 0.0038 122071328755977095   13.500000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604910310730777472 132.8600836881 0.027 11.7307491009 0.0140  1.096 0.032 -11.093 0.033 -2.580 0.024  1.2084 11.2497 0.0028 11.2980 0.0029 11.1512 0.0038 122071328602567441   11.100000            11.300000            11.500000            11.600000          1.000 False False True  False False                      
604910340794779264 132.8253723308 0.013 11.7151997504 0.0073  1.165 0.015 -10.998 0.016 -2.823 0.012  0.9837 13.1328 0.0028 13.4304 0.0028 12.6728 0.0038 122051328254498721   13.526900 0.001000   13.300000            13.100000            13.037000 0.013000 1.000 False False True  False False                      
604910340794780032 132.8215961831 0.022 11.7101726868 0.0120  1.199 0.026 -11.148 0.027 -2.856 0.020  1.1535 14.3577 0.0028 14.7160 0.0030 13.8300 0.0039 122051328216562690   14.770600 0.000750   14.345200 0.004100   14.190200 0.002800   14.153200 0.002900 1.000 False True  True  False False                      
604910379450263168 132.8409452970 0.020 11.7215883153 0.0110  1.132 0.024 -11.013 0.024 -2.766 0.018  0.9879 14.3325 0.0028 14.6672 0.0029 13.8351 0.0039 122061328410036389   14.711000 0.002100   14.316600 0.001700   14.191700 0.000900   14.179400 0.001300 1.000 True  False True  False False                      
604910443873993600 132.8263506464 0.014 11.7236530297 0.0077  1.133 0.017 -11.315 0.018 -3.106 0.013  0.9781 13.2783 0.0028 13.5713 0.0029 12.8231 0.0038 122061328264408862   13.608000 0.000930   13.400000            13.300000            13.191700 0.005700 1.000 False False True  False False                      
604910478233820672 132.8415809240 0.049 11.7291935111 0.0250  1.191 0.061 -11.027 0.063 -2.758 0.045  0.9693 16.3111 0.0028 16.9188 0.0056 15.5743 0.0048 122071328416335519   17.129600 0.003600   16.263100 0.001800   15.939100 0.003000   15.810900 0.002100 1.000 True  False True  False False                      
604910482529472256 132.8487979360 0.270 11.7363092080 0.1500  1.100 0.320 -11.420 0.320 -2.800 0.240  1.0521 19.2789 0.0037 20.4780 0.0850 18.1570 0.0180 122081328488574051   20.893000 0.022000   19.687000 0.010000   18.593600 0.007900   18.116000 0.005400 1.000 True  False True  False True  3508  42.90 8.41e-03 
604910546953207680 132.8406510996 0.021 11.7347335845 0.0110  1.146 0.025 -10.870 0.026 -2.942 0.019  1.3457 14.0076 0.0028 14.3500 0.0029 13.4970 0.0038 122081328407192162   14.401100 0.002300   13.988200 0.004000   13.852800 0.004000   13.832500 0.002800 1.000 False True  True  False False                      
604910546953300608 132.8391114540 0.054 11.7335673393 0.0310  1.233 0.069 -11.136 0.068 -2.996 0.050  1.0218 16.6187 0.0028 17.2870 0.0076 15.8254 0.0052 122081328391620766   17.540000 0.011000   16.569200 0.006100   16.201400 0.001800   16.048300 0.003000 1.000 True  False True  False False                      
604910551248951680 132.8428132110 0.040 11.7358262307 0.0220  1.148 0.048 -10.666 0.049 -3.033 0.036  0.9928 16.0395 0.0028 16.5964 0.0043 15.3375 0.0042 122081328428653477   16.758400 0.002700   15.983700 0.003100   15.709500 0.003900   15.604400 0.001100 1.000 True  False True  False False                      
604910581313043584 132.8477308840 0.095 11.7461552200 0.0500  1.180 0.120 -11.300 0.120 -2.412 0.084  1.0356 17.5122 0.0030 18.5140 0.0230 16.4935 0.0082 122091328477805879   18.982000 0.014000   17.772000 0.012000   16.910600 0.004700   16.568000 0.004600 1.000 False True  True  False False 3691                 
604910581313218176 132.8481993700 0.550 11.7483891960 0.3000  0.560 0.720 -11.230 0.660 -2.850 0.520  1.0451 20.2052 0.0056 21.2200 0.1800 19.0830 0.0450 122091328482228546   21.949000 0.092000   20.816000 0.028000   19.490000 0.016000   18.926000 0.013000 0.966 True  False False False False 3339  11.80 1.40e-01 
604910585607734912 132.8393069600 0.400 11.7490130520 0.2300  1.090 0.470 -10.730 0.470 -1.830 0.400  1.0173 19.8253 0.0055 21.1000 0.1900 18.6010 0.0410 122091328393769320   21.662000 0.016000   20.486000 0.091000   19.041700 0.005400   18.382000 0.010000 0.994 False True  False False False 3260                 
604910650032496512 132.7686813460 0.160 11.6969690490 0.0930  1.220 0.190 -11.020 0.190 -2.930 0.150  1.0973 18.3746 0.0034 19.5110 0.0420 16.9795 0.0074 122031327687306874   19.925000 0.014000   18.654700 0.004100   17.460900 0.008100   16.916100 0.007200 1.000 False True  False False False 3433                 
604910654328188416 132.7658243800 0.390 11.7031375490 0.2400  1.720 0.450 -11.030 0.470 -2.710 0.370  0.9851 19.8841 0.0048 20.8800 0.1900 18.7500 0.0310 122041327658854258   21.524000 0.069000   20.334000 0.037000   19.160000 0.015000   18.597300 0.007900 1.000 True  False False False False 3448  91.80 2.87e-02 
604910688687928576 132.7554179575 0.014 11.6996636614 0.0078  1.137 0.016 -11.001 0.017 -2.814 0.013  0.9650 13.3576 0.0028 13.6400 0.0029 12.9148 0.0038 122041327555120076   13.679000 0.002600   13.641000 0.064000   13.400000            13.278900 0.002500 1.000 False False True  False False                      
604910723047665024 132.7602633700 0.460 11.7122594220 0.2700  1.990 0.530 -10.010 0.550 -2.370 0.440  1.0857 20.0441 0.0052 21.0700 0.1400 18.9240 0.0270 122051327603485143   21.622000 0.061000   20.574000 0.028000   19.300000 0.013000   18.737900 0.009100 0.916 True  False False True  False 3375  30.80 1.32e-04 
604910860486613632 132.7739357480 0.017 11.7297012050 0.0095  1.134 0.020 -10.945 0.020 -2.566 0.016  0.9588 13.8716 0.0028 14.2230 0.0030 13.3546 0.0039 122071327740146120   14.274500 0.001800   13.843600 0.002300   13.708600 0.001500   13.683900 0.002600 1.000 False False True  False False                      
604910924910708224 132.7472714200 0.460 11.7170622870 0.2700  1.430 0.560 -11.320 0.560 -3.890 0.490  1.0476 20.0363 0.0051 20.9100 0.2100 18.8980 0.0420 122061327473090946   21.885000 0.091000   20.618000 0.013000   19.296900 0.009800   18.727600 0.006800 0.961 True  False False False False 3343 115.00 0.00e+00 
604911096708974080 132.7485083561 0.024 11.7355636386 0.0140  1.133 0.029 -11.313 0.031 -2.949 0.026  1.2509 14.4237 0.0028 14.8375 0.0031 13.8465 0.0039 122081327485753160   14.928400 0.002600   14.390200 0.003500   14.209100 0.001600   14.158100 0.002400 1.000 False True  True  False False                      
604911135364519808 132.7645935360 0.038 11.7507702146 0.0240  1.069 0.046 -11.054 0.049 -3.111 0.045  2.0301 11.2604 0.0028 11.4010 0.0029 11.0069 0.0038 122101327647381544   11.300000            11.300000            11.400000            11.400000          1.000 False False True  False False                      
604911135364520448 132.7584908779 0.025 11.7552973695 0.0140  1.119 0.030 -10.839 0.030 -2.939 0.023  1.0838 14.7860 0.0028 15.1647 0.0033 14.2446 0.0039 122101327585486839   15.227800 0.001900   14.753400 0.001800   14.601200 0.002400   14.575300 0.001500 1.000 True  False True  False False                      
604911135364522368 132.7563804390 0.160 11.7413973520 0.0920  0.740 0.190  -9.510 0.200 -2.640 0.150  1.0072 18.5532 0.0032 19.3830 0.0540 17.7220 0.0140 122091327564360165   19.625000 0.010000   18.547300 0.003800   18.082600 0.003700   17.884400 0.007900 1.000 False True  False False False 4039                 
604911199788235648 132.8177965729 0.015 11.7424702366 0.0084  1.173 0.018 -11.026 0.018 -2.850 0.014  1.1350 13.3017 0.0028 13.6030 0.0029 12.8362 0.0038 122091328178911439   13.700000 0.074000   13.400000            13.300000            13.210100 0.001700 1.000 False False True  False False                      
604911204083987328 132.8102145155 0.034 11.7447091066 0.0170  1.177 0.039 -11.086 0.044 -2.705 0.029  1.0243 15.4672 0.0028 15.9160 0.0039 14.8492 0.0044 122091328102694138   16.013200 0.001800   15.417800 0.002300   15.214100 0.002500   15.153100 0.001500 1.000 True  False True  False False                      
604911204083987584 132.8102259492 0.026 11.7435055485 0.0150  1.257 0.033 -10.747 0.034 -3.350 0.023  0.9818 15.0777 0.0028 15.4794 0.0041 14.5026 0.0047 122091328102802696   15.549000 0.004100   15.031500 0.005600   14.871400 0.004500   14.823200 0.003000 1.000 True  False True  False False                      
604911268507711232 132.8097517211 0.036 11.7501350431 0.0200  1.252 0.042 -11.525 0.043 -3.420 0.033  2.2877 10.9775 0.0028 11.1917 0.0028 10.6090 0.0038 122101328097520616   11.200000            11.000000            10.900000            10.800000          1.000 False False False False False                      
604911268509027328 132.8101261705 0.016 11.7509329191 0.0089  1.186 0.018 -10.804 0.019 -2.979 0.014  1.0835 12.6840 0.0028 12.9434 0.0068 12.2365 0.0038 122101328102211573   13.588500 0.001000   12.802600 0.001000   12.235000 0.057000   12.915600 0.006900 1.000 False False True  False False                      
604911307162246912 132.8266656900 0.740 11.7533981200 0.4400  1.100 1.100 -12.300 1.100 -3.250 0.680  1.0445 20.5161 0.0075 21.2100 0.1400 19.0900 0.1500 122101328267024534   21.405000 0.077000   20.236500 0.008300   19.366000 0.019000   18.874000 0.040000 0.612 False True  False True  False 3683                 
604911307163200000 132.8237942574 0.029 11.7415304846 0.0170  1.093 0.036 -10.818 0.036 -3.239 0.027  1.2524 14.9964 0.0030 15.4924 0.0056 14.3235 0.0050 122091328238460323   15.698700 0.004400   15.079100 0.006000   14.756400 0.006600   14.624000 0.002400 1.000 False True  True  False False                      
604911337227185920 132.8383796167 0.020 11.7646431513 0.0110  1.175 0.024 -11.720 0.026 -2.232 0.019  1.5480 12.1106 0.0028 12.4053 0.0029 11.6547 0.0038 122111328384468066   12.200000            12.000000            11.900000            11.900000          1.000 False False True  False False                      
604911341522929536 132.8346590048 0.020 11.7645649972 0.0110  1.199 0.023 -10.868 0.024 -2.967 0.019  1.2244 13.0102 0.0028 13.3014 0.0028 12.5584 0.0038 122111328347167956   13.400000            13.100000            13.000000            13.000000          1.000 False False True  False False                      
604911341522931328 132.8360510207 0.036 11.7570238068 0.0200  1.188 0.044 -10.823 0.045 -2.171 0.032  1.1695 15.5028 0.0028 16.0604 0.0039 14.7972 0.0041 122101328361048913   16.222600 0.001400   15.463100 0.002600   15.176200 0.009600   15.052600 0.002800 1.000 False True  True  False False                      
604911341522932352 132.8366395259 0.016 11.7506806700 0.0094  1.175 0.020 -10.595 0.020 -3.711 0.015  0.9988 12.9467 0.0028 13.2532 0.0029 12.4787 0.0038 122101328366881294   13.400000            13.000000            12.900000            12.800000          1.000 False False False False False                      
604911341524516864 132.8313104220 0.120 11.7534531490 0.0660  0.850 0.150 -11.160 0.150 -2.460 0.110  2.8367 16.1460 0.0030 16.8092 0.0067 15.3315 0.0048 122101328313524571   17.023100 0.002700   16.128100 0.005100   15.718800 0.005900   15.519400 0.000750 1.000 False True  False False False 4091                 
604911375881849216 132.8069758500 0.710 11.7584058500 0.4400  0.660 0.820 -11.300 1.100 -4.200 1.100  1.0873 20.3479 0.0063 21.1300 0.1500 19.1370 0.0520 122111328070990509   21.740000 0.130000   20.903000 0.032000   19.620000 0.017000   19.008400 0.006100 0.571 True  False False True  False 3370 180.00 3.56e-03 
604911375882674176 132.8200353441 0.017 11.7615713025 0.0094  1.170 0.021 -11.007 0.021 -2.929 0.015  0.9693 13.9673 0.0028 14.3268 0.0030 13.4381 0.0040 122111328201194404   14.387200 0.002300   13.941200 0.005300   13.754700 0.001100   13.771900 0.001900 1.000 False True  True  False False                      
604911375882674560 132.8228070198 0.014 11.7562955283 0.0076  1.172 0.018 -10.914 0.017 -2.751 0.013  0.9272  9.2582 0.0028  9.9658 0.0028  8.4472 0.0038 122101328228788327   10.462000 0.037000    9.930600 0.001000    9.278810 0.000073    8.995000 0.036000 1.000 False False True  False False                      
604911375882674944 132.8195244790 0.057 11.7581621456 0.0320  1.055 0.070 -11.171 0.069 -2.686 0.052  4.7626 12.2109 0.0028 12.5860 0.0029 11.6642 0.0038 122111328195490287   13.000000            12.500000            12.200000            12.100000          1.000 False False True  False False                      
604911405946776448 132.8185821200 0.200 11.7687275320 0.1200  1.100 0.250 -10.740 0.250 -2.900 0.180  1.0329 18.8566 0.0034 19.9030 0.0630 17.7760 0.0150 122121328186332943   20.457000 0.017000   19.196000 0.023000   18.198900 0.006300   17.765500 0.008300 1.000 True  False False False False 3582  10.60 6.97e-02 
604911410242410752 132.8249160250 0.240 11.7650535480 0.1400  0.440 0.300 -10.950 0.300 -2.480 0.230 15.8700 12.6049 0.0030 12.8722 0.0029 12.1323 0.0038 122111328249718547   12.900000            12.600000            12.500000            12.500000          1.000 False False False False False                      
604911410242411136 132.8222911798 0.017 11.7675533596 0.0095  1.111 0.021 -11.105 0.022 -2.843 0.017  1.0819 13.7774 0.0028 14.0797 0.0029 13.3144 0.0039 122121328223301559   14.116500 0.003000   13.750000 0.010000   13.667500 0.004700   13.691600 0.002000 1.000 False False True  False False                      
604911478961895424 132.7990288172 0.032 11.7561347657 0.0180  0.978 0.037 -11.034 0.039 -2.407 0.030  1.0346 10.0084 0.0028  9.9654 0.0028 10.0674 0.0038 122101327992207820    9.800000            10.100000            10.400000            10.600000          1.000 False False True  False False                      
604911509025877248 132.7700629056 0.015 11.7657879247 0.0087  1.130 0.018 -11.180 0.018 -2.785 0.013  0.9666 13.3674 0.0032 13.6746 0.0065 12.8951 0.0063 122111327701409423   13.585300 0.000340   13.383000 0.048000   13.400000            13.242000 0.006800 1.000 False False True  False False                      
604911547681373184 132.7859442311 0.014 11.7699348298 0.0078  1.119 0.016 -10.809 0.017 -3.097 0.013  1.0027 13.2834 0.0028 13.5700 0.0029 12.8370 0.0039 122121327860314401   13.597200 0.001000   13.500000            13.300000            13.212400 0.002700 1.000 False False True  False False                      
604911547681374080 132.7806082030 0.029 11.7744103075 0.0160  1.121 0.035 -11.103 0.035 -2.984 0.025  0.9795 15.1548 0.0028 15.5707 0.0036 14.5753 0.0041 122121327806649779   15.647100 0.003000   15.109800 0.003600   14.933400 0.000880   14.882900 0.003300 1.000 True  False True  False False                      
604911547681374976 132.7835911910 0.087 11.7629281480 0.0490  1.010 0.100 -10.670 0.110 -2.731 0.077  1.0424 17.4851 0.0029 18.3960 0.0140 16.5671 0.0081 122111327836465997   18.723800 0.008200   17.537300 0.002600   16.949200 0.005900   16.696000 0.007700 1.000 True  False True  False False 3926 116.00 5.31e-11 
604911577745908352 132.8047143790 0.300 11.7699540870 0.1700  0.930 0.350 -11.560 0.360 -2.550 0.270  1.0476 19.4295 0.0039 20.7900 0.1000 18.2470 0.0150 122121328047734436   21.305000 0.016000   19.978000 0.012000   18.725000 0.014000   18.176000 0.009500 1.000 False True  False False False 3390                 
604911582040162944 132.7982151780 0.210 11.7648968090 0.1300  1.810 0.260 -12.050 0.260 -1.430 0.230  5.8125 15.3223 0.0032 15.2944 0.0073 14.1920 0.0052 122111327981968317   15.497000 0.016000   14.853600 0.005100   14.665000 0.012000   14.595000 0.015000 0.837 True  False False False False                      
604911582041107456 132.8011790640 0.015 11.7725744611 0.0085  1.177 0.019 -10.928 0.019 -2.938 0.014  1.1811 13.0549 0.0028 13.3609 0.0029 12.5866 0.0038 122121328012667573   14.340000 0.170000   13.200000            13.100000            13.000000          1.000 False False True  False False                      
604911650760586624 132.7912662216 0.020 11.7713634170 0.0110  1.163 0.023 -10.716 0.024 -3.329 0.018  1.0323 14.3796 0.0028 14.7269 0.0030 13.8627 0.0039 122121327913256121   14.789900 0.002200   14.375100 0.002000   14.284000 0.064000   14.192800 0.001300 1.000 False True  True  False False                      
604911680824692480 132.7974906000 0.091 11.7863792780 0.0490  0.950 0.100 -10.770 0.120 -3.276 0.081  1.0104 17.4761 0.0031 18.6540 0.0240 16.4044 0.0077 122141327975434137   19.093000 0.012000   17.799500 0.005700   16.858900 0.000790   16.400000 0.004200 1.000 False True  True  False False 3627                 
604911680824696064 132.8028461500 0.410 11.7915610490 0.2300  1.520 0.520  -9.970 0.550 -1.980 0.370  1.0311 19.7756 0.0049 20.9100 0.1100 18.6530 0.0330 122151328028960383   21.582000 0.031000   20.328000 0.016000   19.082000 0.008100   18.534700 0.006200 0.945 True  False False True  False 3396 120.00 9.12e-05 
604911685120318592 132.8091032200 0.100 11.7871418150 0.0600  1.210 0.130 -11.240 0.130 -2.851 0.095  1.0120 17.7978 0.0030 18.7880 0.0290 16.8534 0.0079 122141328091645059   19.117000 0.010000   17.915400 0.006400   17.226200 0.004400   16.927300 0.004600 1.000 True  False True  False False 3837 117.00 8.98e-04 
604911685120320512 132.8008659350 0.042 11.7874531837 0.0230  1.036 0.050 -11.010 0.052 -2.949 0.038  1.7554 14.9119 0.0028 15.3167 0.0031 14.3390 0.0039 122141328009215428   15.388100 0.002100   14.886300 0.003800   14.700800 0.006600   14.652600 0.002000 1.000 True  False True  False False                      
604911685120320640 132.8017193510 0.200 11.7850579420 0.1100  1.310 0.240 -10.750 0.250 -2.620 0.180  2.7700 17.1504 0.0036 17.9910 0.0110 16.2017 0.0048 122141328017732554   18.336400 0.005700   17.173600 0.002400   16.598300 0.005800   16.319200 0.003900 1.000 True  False False False False 3937 118.00 5.29e-07 
604911749544005632 132.6432340711 0.013 11.6657438504 0.0071  1.221 0.015 -10.849 0.017 -2.754 0.012  1.0310 12.4782 0.0028 12.7826 0.0029 12.0147 0.0038 121991326433509427   13.100000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604911886983070720 132.6678833670 0.076 11.6814931940 0.0410  1.026 0.090 -11.266 0.098 -2.657 0.077  1.0727 17.2291 0.0029 18.0520 0.0140 16.3464 0.0060 122011326679248281   18.402800 0.003700   17.244100 0.003100   16.722500 0.004500   16.488000 0.002000 1.000 True  False True  False True  3986  25.40 0.00e+00 
604912024422326272 132.6112907200 0.380 11.6774528340 0.2100  1.270 0.430 -10.700 0.470 -2.880 0.320  1.0595 19.8606 0.0045 21.1600 0.1200 18.6240 0.0280 122011326113353443   21.699000 0.058000   20.560000 0.016000   19.108700 0.009200   18.404000 0.012000 1.000 False True  False False False 3255                 
604912058781650176 132.5900125052 0.015 11.6820533652 0.0076  1.172 0.017 -10.811 0.018 -3.071 0.013  1.0334 13.5429 0.0028 13.8326 0.0029 13.0949 0.0038 122011325899818964   13.867300 0.001500   13.546600 0.006000   13.500000            13.449000 0.002900 1.000 False False True  False False                      
604912063077484032 132.5911610960 0.035 11.6820942148 0.0180  0.982 0.041 -10.762 0.044 -3.038 0.031  1.1747 15.6142 0.0028 16.0553 0.0058 14.9547 0.0044 122011325912759252   16.211200 0.001900   15.576600 0.004700   15.331100 0.005500   15.243900 0.001700 1.000 True  False True  False False                      
604912097436452224 132.6055100000 0.710 11.6951762200 0.4000  1.090 0.800  -8.980 0.920 -3.160 0.730  1.0055 20.5456 0.0069 21.4200 0.1600 19.2540 0.0530 122031326055474702   22.066000 0.035000   21.101000 0.016000   19.783000 0.016000   19.175000 0.012000 0.531 True  False False True  False 3345  51.40 3.71e-01 
604912196220603264 132.6180038117 0.014 11.7027176392 0.0077  1.194 0.017 -10.979 0.018 -2.685 0.013  0.9969 12.7822 0.0028 13.0542 0.0028 12.3579 0.0038 122041326181013747   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604912368019294976 132.6686445360 0.018 11.7032033615 0.0089  1.144 0.020 -10.974 0.023 -3.157 0.017  1.0108 13.9086 0.0028 14.2150 0.0028 13.4451 0.0038 122041326687324328   14.253900 0.001600   13.903000 0.001100   13.781500 0.000670   13.802200 0.004400 1.000 False True  True  False False                      
604912372315122176 132.6680243390 0.230 11.7072268690 0.1200  0.660 0.260 -10.730 0.300 -2.850 0.220  1.0150 18.9785 0.0036 20.1470 0.0750 17.8890 0.0170 122041326680999157   20.599600 0.008900   19.324000 0.016000   18.301300 0.005900   17.859100 0.004000 1.000 True  False False False False 3562  31.80 3.60e-01 
604912402379032704 132.6963148356 0.017 11.7152168609 0.0089  1.186 0.020 -11.203 0.021 -3.082 0.016  0.9429 14.0063 0.0028 14.3201 0.0030 13.5321 0.0038 122051326963948743   14.368400 0.001700   13.998800 0.004400   13.875900 0.002400   13.872700 0.002900 1.000 True  False True  False False                      
604912406674856064 132.6919981071 0.019 11.7189593473 0.0100  1.126 0.022 -11.078 0.025 -2.742 0.018  1.1198 12.9717 0.0028 13.2636 0.0029 12.5205 0.0038 122061326921023240   13.305700 0.002300   13.200000            13.100000            13.000000          1.000 False False True  False False                      
604912441036157568 132.7024432920 0.270 11.7246191090 0.1500  2.150 0.310 -11.090 0.340 -2.680 0.260  1.1176 19.2478 0.0038 20.4790 0.0800 18.1240 0.0170 122071327025080023   20.873000 0.032000   19.588400 0.009300   18.537000 0.011000   18.081000 0.012000 1.000 True  False False False False 3540  83.70 3.01e-13 
604912471098638720 132.6833599272 0.034 11.7137359777 0.0170  1.134 0.039 -10.886 0.043 -2.997 0.033  1.0059 15.4651 0.0028 15.9166 0.0036 14.8462 0.0040 122051326834146972   16.034300 0.001800   15.424600 0.003200   15.225700 0.007400   15.137700 0.002900 1.000 True  False True  False False                      
604912608537595008 132.6302873340 0.130 11.7224809490 0.0710  0.970 0.150 -11.080 0.170 -2.510 0.120  0.9839 18.3023 0.0031 19.3700 0.0340 17.2800 0.0120 122061326303237458   19.770000 0.022000   18.531200 0.005800   17.685600 0.003500   17.298100 0.006600 1.000 True  False False False False 3704  22.40 9.43e-04 
604912647193030016 132.6505105720 0.014 11.7216811105 0.0074  1.199 0.016 -11.141 0.017 -2.589 0.013  1.0118 12.4913 0.0028 12.9564 0.0028 11.8681 0.0038 122061326506266548   13.400000            12.700000            12.400000            12.300000          1.000 False False True  False False                      
604912745976557568 132.6584871640 0.042 11.7403924257 0.0230  1.185 0.049 -10.908 0.054 -2.819 0.043  1.0799 16.0213 0.0028 16.5651 0.0051 15.3317 0.0043 122081326585418958   16.736600 0.001600   15.974200 0.002900   15.686000 0.002500   15.587700 0.003200 1.000 True  False True  False False                      
604912853351465728 132.5943337030 0.074 11.7098525680 0.0390  0.757 0.086 -10.693 0.093 -4.091 0.067  0.9883 17.2948 0.0029 17.8590 0.0100 16.5817 0.0087 122051325943682320   18.024800 0.004300   17.254400 0.002700   16.955400 0.003000   16.813600 0.003300 1.000 False True  False False False                      
604912853351466240 132.5903035100 0.410 11.7009727200 0.2300  0.080 0.480 -10.610 0.510 -3.680 0.360  1.0806 19.9284 0.0046 21.1800 0.1400 18.7190 0.0480 122041325903401680   21.887000 0.036000   20.630000 0.016000   19.159200 0.009300   18.498000 0.015000 0.910 False True  False True  False 3242                 
604912917781019008 132.5876366790 0.150 11.7088646340 0.0770  0.880 0.170 -10.460 0.180 -3.020 0.130  1.0170 18.4455 0.0031 19.4680 0.0510 17.4360 0.0110 122051325876671133   19.903000 0.016000   18.663400 0.006400   17.831600 0.003400   17.434300 0.003500 1.000 True  False True  False False 3715   9.92 2.90e-04 
604913162588927488 132.5505878491 0.025 11.7147160677 0.0130  1.126 0.031 -10.977 0.032 -2.984 0.023  1.0595 14.9539 0.0028 15.3521 0.0031 14.3919 0.0039 122051325505618182   15.417200 0.001900   14.920400 0.002100   14.735100 0.004000   14.702600 0.002500 1.000 True  False True  False False                      
604913403107275008 132.6378416240 0.310 11.7329856320 0.1700  1.080 0.360 -10.520 0.400 -2.850 0.300  1.0255 19.4330 0.0039 20.5780 0.0890 18.3110 0.0220 122081326378600077   21.092000 0.023000   19.849000 0.013000   18.745900 0.001800   18.203300 0.010000 1.000 True  False True  False False 3501  33.10 2.20e-08 
604913471826560512 132.6275744210 0.330 11.7476155560 0.1900  1.390 0.390 -10.500 0.400 -3.310 0.330  1.0689 19.5612 0.0041 20.9200 0.1000 18.4040 0.0230 122091326276217640   21.256000 0.037000   20.017500 0.007900   18.842600 0.005100   18.327700 0.009900 1.000 True  False False False False 3447 826.00 8.18e-03 
604913536250548352 132.6590874810 0.064 11.7561399979 0.0350  1.120 0.075 -11.032 0.082 -3.030 0.066  1.0569 16.7679 0.0028 17.4930 0.0120 15.9524 0.0053 122101326591387860   17.794200 0.005900   16.746800 0.003700   16.313700 0.003400   16.143700 0.002300 1.000 True  False True  False False                      
604913540546033024 132.6576577010 0.047 11.7598515066 0.0260  1.231 0.057 -10.799 0.060 -3.107 0.052  0.9356 16.3086 0.0028 16.9255 0.0048 15.5740 0.0044 122111326577092312   17.115800 0.004200   16.261100 0.002900   15.933400 0.001700   15.807400 0.002300 1.000 True  False True  False False                      
604913574905773312 132.6445160662 0.029 11.7571045830 0.0160  1.247 0.035 -10.904 0.037 -2.761 0.030  0.9288 15.4185 0.0028 15.8618 0.0040 14.8104 0.0041 122101326445649016   15.964500 0.004300   15.378100 0.002800   15.172000 0.005000   15.104300 0.002100 1.000 True  False True  False False                      
604913609265511296 132.6399749100 0.450 11.7683282210 0.2700  1.500 0.550 -12.280 0.590 -1.820 0.540  2.2283 18.7894 0.0061 20.0400 0.0460 17.5205 0.0099 122121326400612471   20.342000 0.015000   19.076400 0.008700   17.953000 0.008200   17.439800 0.005700 0.732 False True  False True  False 3485                 
604913742408986752 132.6013968180 0.250 11.7723490160 0.1400  1.080 0.300 -11.060 0.310 -2.620 0.230  0.9545 19.3691 0.0038 20.4820 0.0720 18.2360 0.0170 122121326014337306   21.002000 0.025000   19.784000 0.012000   18.676600 0.005300   18.172000 0.009500 1.000 True  False True  False False 3497 619.00 4.60e-02 
604913776768724352 132.6217375990 0.190 11.7709815460 0.1100  1.450 0.220 -10.580 0.230 -2.700 0.190  1.0100 18.8611 0.0033 20.1300 0.0480 17.7890 0.0140 122121326217665658   20.403000 0.023000   19.197000 0.006200   18.204000 0.015000   17.767700 0.003500 1.000 True  False False False False 3585 516.00 0.00e+00 
604913811128465408 132.6429945110 0.110 11.7764468890 0.0550  1.360 0.120 -10.870 0.130 -2.710 0.100  1.0239 17.8133 0.0030 18.7660 0.0200 16.8528 0.0084 122131326430332220   19.093000 0.013000   17.938100 0.006400   17.237800 0.005200   16.918400 0.004400 1.000 True  False True  False False 3827 151.00 1.55e-03 
604913815423941120 132.6412912486 0.014 11.7742331504 0.0077  1.164 0.017 -11.039 0.018 -2.894 0.014  1.0001 12.7229 0.0028 13.0001 0.0028 12.2919 0.0038 122121326413609572   13.300000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604913918503337728 132.7222203253 0.020 11.7277784519 0.0110  1.164 0.023 -10.713 0.026 -3.976 0.019  1.0894 14.2167 0.0028 14.5792 0.0030 13.6849 0.0039 122071327222183824   14.648600 0.002000   14.191300 0.002000   14.045000 0.020000   14.007600 0.003100 1.000 False True  False False False                      
604913948567397888 132.7208508150 0.094 11.7340162100 0.0540  1.010 0.110 -11.090 0.120 -2.951 0.093  1.1426 17.4329 0.0029 18.3080 0.0180 16.5148 0.0066 122081327209081308   18.673900 0.004500   17.489300 0.002500   16.898500 0.006400   16.651300 0.003100 1.000 True  False True  False False 3923   8.35 9.53e-02 
604913948568476928 132.7270454500 0.670 11.7366216300 0.3700  1.580 0.750 -10.060 0.840 -3.530 0.610  1.0472 20.3992 0.0061 21.1100 0.1900 19.1150 0.0420                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.867 False False False True  False                      
604913952863073920 132.7281451730 0.059 11.7372636757 0.0320  1.151 0.069 -10.908 0.074 -2.851 0.057  0.9766 16.8232 0.0028 17.5652 0.0099 15.9890 0.0051 122081327282005203   17.849800 0.005300   16.809500 0.002900   16.366000 0.002300   16.165900 0.003200 1.000 True  False True  False False                      
604913952863074688 132.7226310401 0.015 11.7429526684 0.0078  1.156 0.018 -10.961 0.019 -2.904 0.014  1.0021 13.4477 0.0028 13.7714 0.0029 12.9605 0.0038 122091327227222021   13.823500 0.001800   13.474000 0.014000   13.400000            13.300500 0.002500 1.000 False False True  False False                      
604913987222816768 132.7069285900 0.042 11.7333658207 0.0220  1.115 0.048 -10.503 0.055 -3.301 0.040  0.9952 16.0865 0.0028 16.6820 0.0042 15.3473 0.0043 122081327069830528   16.871300 0.004300   16.058300 0.002300   15.709600 0.003700   15.576300 0.003700 1.000 False True  True  False False                      
604914021582551168 132.7178853513 0.021 11.7509849272 0.0110  1.205 0.025 -10.930 0.027 -3.059 0.021  0.9787 14.4657 0.0028 14.8087 0.0031 13.9568 0.0039 122101327179461668   14.864700 0.002600   14.441300 0.001900   14.303800 0.003400   14.295500 0.002500 1.000 True  False True  False False                      
604914055942336000 132.7342170330 0.039 11.7543825667 0.0210  1.115 0.047 -10.636 0.050 -3.499 0.040  0.9998 15.8185 0.0028 16.4664 0.0040 15.0454 0.0043 122101327342725746   16.696700 0.002800   15.793000 0.002800   15.413800 0.003300   15.267400 0.003600 1.000 False True  True  False False                      
604914159021501184 132.7325343120 0.120 11.7648670130 0.0650  1.200 0.140 -11.270 0.140 -2.940 0.120  1.0788 17.8844 0.0030 18.9130 0.0230 16.8764 0.0069 122111327325808318   19.305700 0.009300   18.071200 0.004900   17.271000 0.011000   16.926900 0.004100 1.000 True  False True  False False                      
604914189085426560 132.6985433684 0.015 11.7476136596 0.0077  1.191 0.017 -11.074 0.019 -2.859 0.014  1.0283 12.5779 0.0028 12.8324 0.0028 12.1726 0.0038 122091326986537651   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604914193381246336 132.6984930890 0.045 11.7528665752 0.0230  0.992 0.053 -10.901 0.058 -2.927 0.043  1.0651 16.1602 0.0028 16.8419 0.0061 15.3654 0.0047 122101326985473929   17.057000 0.001500   16.145000 0.002400   15.748400 0.003800   15.553400 0.004600 1.000 False True  True  False False                      
604914223445164416 132.6982863853 0.016 11.7563478838 0.0086  1.185 0.019 -10.973 0.021 -2.956 0.015  0.9368 13.7707 0.0028 14.0656 0.0029 13.3153 0.0038 122101326983648099   14.103600 0.003100   13.782600 0.004000   13.656300 0.003100   13.663700 0.001400 1.000 False False True  False False                      
604914223445486592 132.7051974100 0.420 11.7582256360 0.2200  1.950 0.480 -10.310 0.510 -3.690 0.380  1.0587 19.9114 0.0047 21.1500 0.1200 18.6790 0.0270 122111327052690396   21.703000 0.085000   20.502000 0.035000   19.058000 0.046000   18.489300 0.005800 0.960 False True  False False False 3260                 
604914227740983936 132.7026997160 0.120 11.7513227410 0.0590  1.110 0.130 -11.390 0.140 -2.330 0.110  1.0612 17.8846 0.0030 18.9190 0.0280 16.9030 0.0100 122101327027462075   19.276000 0.012000   18.027700 0.005300   17.283500 0.007700   16.952400 0.004500 1.000 True  False True  False False 3789 188.00 1.65e-08 
604914262100725248 132.6820722780 0.043 11.7574055289 0.0220  1.107 0.049 -10.477 0.055 -3.003 0.040  1.0089 16.1534 0.0028 16.7243 0.0051 15.4351 0.0047 122101326821279375   16.906700 0.003100   16.105600 0.002100   15.804300 0.003300   15.685700 0.002800 1.000 True  False True  False False                      
604914296462028672 132.6874893140 0.360 11.7717730370 0.1800  1.500 0.430 -10.640 0.470 -2.560 0.330  1.2230 19.3534 0.0044 20.3310 0.0880 17.8770 0.0150 122121326875356634   20.737000 0.021000   19.459900 0.009100   18.307400 0.006000   17.782900 0.003500 1.000 False True  False False False 3464                 
604914468259140224 132.7635188073 0.013 11.7631567332 0.0073  1.212 0.016 -11.052 0.017 -2.852 0.012  0.9459 12.5048 0.0028 12.8178 0.0029 12.0309 0.0038 122111327636266270   12.900000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604914502618876416 132.7650165160 0.280 11.7819780230 0.1700  1.150 0.320 -10.980 0.330 -2.530 0.250  1.0381 19.3003 0.0040 20.7800 0.1100 18.1840 0.0210 122131327650788863   21.057000 0.022000   19.771100 0.008500   18.590400 0.001700   18.083700 0.005700 1.000 False True  True  False False 3443                 
604914536978619520 132.7467493169 0.014 11.7702655969 0.0076  1.215 0.017 -10.910 0.018 -2.875 0.013  1.0439 13.2968 0.0028 13.6126 0.0028 12.8203 0.0038 122121327468264798   13.651700 0.002100   13.500000            13.300000            13.169300 0.001800 1.000 False False True  False False                      
604914601402325504 132.7848856465 0.014 11.7866949952 0.0079  1.210 0.017 -10.963 0.018 -2.779 0.013  1.0383 12.1295 0.0028 12.6165 0.0028 11.4848 0.0038 122141327850024592   13.000000            12.300000            12.000000            11.800000          1.000 False False True  False False                      
604914605698086784 132.7767792820 0.041 11.7918409977 0.0240  1.221 0.049 -11.183 0.052 -2.870 0.044  0.9368 16.0733 0.0028 16.6302 0.0052 15.3567 0.0044 122151327768350694   16.793700 0.002600   16.023700 0.002100   15.729100 0.002500   15.616200 0.003200 1.000 True  False True  False False                      
604914708777297280 132.7884736055 0.015 11.8057231941 0.0081  1.188 0.019 -10.072 0.019 -3.019 0.014  1.0619 13.2297 0.0028 13.5213 0.0029 12.7785 0.0038 122161327885467346   13.555900 0.001300   13.300000            13.200000            13.159000 0.007600 1.000 False False False False False                      
604914777496782720 132.7564475932 0.016 11.7972658278 0.0090  1.119 0.019 -11.036 0.019 -3.472 0.014  1.1939 13.3590 0.0028 13.6637 0.0029 12.8903 0.0038 122151327565397197   13.701200 0.001000   13.352300 0.002600   13.400000            13.253100 0.006700 1.000 False False True  False False                      
604914807560715776 132.7214707890 0.033 11.7928197411 0.0180  1.184 0.040 -10.906 0.044 -3.455 0.037  2.7598 13.1502 0.0028 13.4489 0.0029 12.6849 0.0038 122151327215621863   13.503300 0.001000   13.400000            13.200000            13.032300 0.003100 1.000 False False False False False                      
604914807561160064 132.7337569100 0.550 11.7982759740 0.3200  0.780 0.680 -11.100 0.690 -3.300 0.630  1.0058 20.2637 0.0061 21.1940 0.0980 19.1560 0.0530 122151327338298406   21.920000 0.110000   20.832000 0.028000   19.556000 0.029000   18.986000 0.010000 0.958 True  False False False False 3374 731.00 9.74e-06 
604914807561160704 132.7236924200 0.460 11.7999277820 0.2600  1.460 0.550 -11.130 0.560 -2.230 0.450  0.9770 20.1469 0.0052 21.2100 0.1700 18.9920 0.0380 122161327237480394   21.822000 0.066000   20.719000 0.015000   19.444000 0.016000   18.831300 0.005900 0.994 True  False False False False                      
604914846216261504 132.7454178967 0.016 11.8053451493 0.0086  1.120 0.019 -11.368 0.020 -4.020 0.014  1.0754 13.6370 0.0028 13.9359 0.0029 13.1749 0.0038 122161327454616897   13.969000 0.001300   13.635000 0.001600   13.528600 0.000660   13.517400 0.003200 1.000 False False False False False                      
604914846216261888 132.7435015037 0.031 11.8018452457 0.0170  1.209 0.037 -10.872 0.038 -2.831 0.027  0.9312 15.4690 0.0028 15.9321 0.0035 14.8416 0.0040 122161327435582699   16.035000 0.003000   15.428600 0.002300   15.200400 0.002800   15.123900 0.002500 1.000 True  False True  False False                      
604914880575997056 132.7550285410 0.050 11.8059497145 0.0270  1.169 0.057 -10.958 0.060 -2.804 0.045  0.9818 16.3658 0.0028 16.9888 0.0061 15.6124 0.0048 122161327550857627   17.210900 0.003900   16.314900 0.002400   15.978900 0.001500   15.844800 0.004000 1.000 True  False True  False False                      
604914910640118656 132.7597207280 0.047 11.8148529283 0.0260  1.161 0.056 -10.991 0.057 -2.791 0.041  1.1458 16.0081 0.0028 16.5613 0.0046 15.2996 0.0046 122171327597778314   16.738000 0.002600   15.952500 0.002500   15.658000 0.002700   15.536900 0.003200 1.000 True  False True  False False                      
604914944999667328 132.7459391552 0.014 11.8159759911 0.0079  1.145 0.017 -11.020 0.017 -2.706 0.014  0.9450 13.4096 0.0028 13.6966 0.0029 12.9531 0.0040 122171327460159702   13.719600 0.003800   13.405300 0.007700   13.400000            13.319100 0.007100 1.000 False False True  False False                      
604914945000917376 132.7460369930 0.040 11.8166880499 0.0230  1.094 0.048 -11.148 0.049 -2.841 0.038  0.9952 16.0722 0.0029 16.4527 0.0077 15.3209 0.0049 122181327460380494   16.741400 0.006900   15.731600 0.003400   15.633600 0.002800   15.586200 0.003300 1.000 False True  False False False                      
604914949295282816 132.7533061826 0.020 11.8146533111 0.0110  1.130 0.024 -10.813 0.024 -2.732 0.019  0.9495 14.4535 0.0028 14.7994 0.0031 13.9432 0.0039 122171327533638069   14.847100 0.002400   14.428700 0.001000   14.297300 0.001000   14.279000 0.003200 1.000 True  False True  False False                      
604914949295285376 132.7437194774 0.030 11.8121970277 0.0170  1.147 0.037 -11.157 0.036 -3.122 0.028  0.9633 15.3587 0.0028 15.8091 0.0033 14.7522 0.0042 122171327437755125   15.896100 0.000980   15.318200 0.001900   15.102600 0.002300   15.039000 0.003900 1.000 True  False True  False False                      
604914949295475712 132.7458843390 0.039 11.8080886418 0.0210  1.131 0.047 -11.108 0.047 -2.403 0.036  0.9598 15.8591 0.0028 16.4011 0.0047 15.1679 0.0046 122171327459400192   16.529400 0.001500   15.813000 0.002200   15.533200 0.002500   15.414200 0.001700 1.000 True  False True  False False                      
604914983655018496 132.7564040962 0.032 11.8261870336 0.0190  1.227 0.038 -11.529 0.039 -3.312 0.030  2.4028 12.5064 0.0028 12.8208 0.0029 12.0302 0.0038 122191327565091929   12.600000            12.300000            12.300000            12.300000          1.000 False False False False False                      
604914983655019520 132.7587909440 0.040 11.8170183174 0.0240  1.280 0.048 -10.812 0.048 -3.078 0.038  3.1369 13.1736 0.0029 13.4703 0.0029 12.6766 0.0038 122181327588650902   13.498300 0.001000   13.200000            13.100000            13.018200 0.005900 1.000 False False True  False False                      
604915013719302784 132.6656379230 0.130 11.7641033040 0.0750  1.050 0.160 -11.000 0.160 -2.700 0.130  0.9753 18.2854 0.0031 19.3490 0.0300 17.2860 0.0120 122111326656837409   19.747600 0.007000   18.493400 0.004600   17.665200 0.005000   17.290300 0.007200 1.000 True  False True  False False 3718 427.00 1.18e-07 
604915018014971264 132.6712049490 0.130 11.7592311490 0.0710  1.140 0.150 -10.830 0.160 -3.040 0.120  0.9960 18.1915 0.0031 19.3840 0.0340 17.1150 0.0100 122111326712541571   19.798900 0.009600   18.533800 0.004400   17.531200 0.008600   17.074400 0.004700 1.000 False True  True  False False 3578                 
604915086734256000 132.6620251109 0.029 11.7821140054 0.0160  1.163 0.034 -11.055 0.036 -2.935 0.029  1.1024 15.1820 0.0028 15.6692 0.0032 14.5287 0.0039 122131326620759025   15.795400 0.004300   15.145100 0.001300   14.889400 0.002700   14.795900 0.001600 1.000 False True  True  False False                      
604915086734257152 132.6606650745 0.027 11.7767867538 0.0140  1.160 0.034 -10.997 0.035 -2.786 0.026  1.0391 15.2288 0.0028 15.6553 0.0031 14.6301 0.0041 122131326607162634   15.742700 0.003800   15.182600 0.001300   14.991200 0.002600   14.931600 0.002800 1.000 True  False True  False False                      
604915151159263360 132.6922409800 0.890 11.7823913400 0.4600  2.000 1.000 -10.900 1.200 -3.500 1.000  1.0510 20.5842 0.0072 21.0900 0.1800 19.2300 0.0590                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.615 False False False True  False                      
604915189813463808 132.6985515019 0.015 11.7979394429 0.0079  1.117 0.018 -11.158 0.018 -3.077 0.014  1.0560 13.4694 0.0028 13.7537 0.0028 13.0261 0.0038 122151326986328008   13.783900 0.000720   13.482000 0.012000   13.500000            13.387100 0.003300 1.000 False False True  False False                      
604915292892687744 132.6530433645 0.031 11.7854263655 0.0180  1.232 0.036 -11.536 0.040 -2.846 0.036  1.1207 15.2584 0.0028 15.6917 0.0034 14.6700 0.0040 122141326530933001   15.776100 0.004500   15.219900 0.001400   15.024300 0.003700   14.966000 0.003000 1.000 True  False True  False False                      
604915322956791168 132.6699174745 0.013 11.7961627234 0.0073  1.170 0.016 -11.006 0.016 -2.933 0.013  0.9644 12.7001 0.0028 12.9759 0.0028 12.2685 0.0038 122151326700025892   13.200000            12.900000            12.700000            12.700000          1.000 False False True  False False                      
604915391677373824 132.6532971110 0.140 11.8014227480 0.0800  1.110 0.170 -10.700 0.170 -2.960 0.140  0.9901 18.3729 0.0032 19.2800 0.0300 17.2850 0.0110 122161326533562128   19.761000 0.011000   18.545000 0.019000   17.699200 0.009100   17.331400 0.004000 1.000 True  False True  False False                      
604915395971900672 132.6534152808 0.021 11.8002103499 0.0120  1.143 0.025 -10.916 0.026 -2.953 0.021  1.1297 14.4572 0.0028 14.8755 0.0030 13.8727 0.0039 122161326534650743   14.964900 0.001900   14.422600 0.001300   14.224300 0.001500   14.173600 0.001100 1.000 False True  True  False False                      
604915499051114496 132.6527469052 0.018 11.8153537510 0.0094  1.104 0.021 -11.459 0.022 -2.943 0.017  1.0676 12.9006 0.0028 13.2096 0.0028 12.4318 0.0038 122171326528368914   13.255800 0.002700   13.100000            12.900000            12.900000          1.000 False False True  False False                      
604915529115410048 132.6656032950 0.160 11.8214800030 0.0870  0.480 0.190 -11.140 0.200 -3.500 0.150  1.0254 18.5532 0.0032 19.2510 0.0270 17.7760 0.0140 122181326656626275   19.399500 0.007300   18.514600 0.005500   18.147300 0.006200   17.975400 0.006500 1.000 False True  False False False                      
604915567770583424 132.7138182670 0.340 11.7978002890 0.1900  0.960 0.400 -10.820 0.410 -2.340 0.320  1.0290 19.6186 0.0042 20.8600 0.1200 18.4810 0.0270 122151327139017835   21.235000 0.039000   20.101000 0.025000   18.887000 0.008000   18.328200 0.009000 1.000 True  False False False False 3419 671.00 6.58e-03 
604915597835911168 132.7228455780 0.170 11.8171875990 0.0920  1.310 0.200 -10.190 0.200 -3.860 0.160  1.0297 18.6032 0.0032 19.7390 0.0660 17.5370 0.0190 122181327228961103   19.891500 0.008900   18.909300 0.009400   17.933000 0.011000   17.519700 0.005500 1.000 True  False False False False 3599   3.56 1.12e-01 
604915602131975552 132.7223006121 0.025 11.8159332606 0.0140  1.172 0.030 -10.867 0.030 -2.755 0.024  1.0054 14.9671 0.0028 15.3655 0.0033 14.4108 0.0039 122171327223579609   15.425600 0.004600   14.931000 0.001700   14.760800 0.000680   14.711800 0.002600 1.000 True  False False False False                      
604915636490059008 132.7080628439 0.015 11.8202003249 0.0081  1.213 0.018 -10.867 0.018 -3.143 0.014  1.0619 12.6893 0.0028 13.1259 0.0028 12.0925 0.0038 122181327081644725   13.300000            12.800000            12.500000            12.400000          1.000 False False True  False False                      
604915705209528320 132.7360480123 0.020 11.8318409708 0.0120  1.170 0.024 -10.786 0.023 -3.049 0.018  0.9653 14.4804 0.0028 14.8311 0.0031 13.9644 0.0039 122191327361078698   14.878900 0.003500   14.453600 0.003500   14.313700 0.001400   14.295700 0.003600 1.000 True  False True  False False                      
604915705209529856 132.7302217700 0.490 11.8269091810 0.2900  0.590 0.600 -10.820 0.590 -2.450 0.450  1.0658 20.1148 0.0054 21.0700 0.1300 19.0170 0.0460 122191327303032799   21.722000 0.083000   20.699000 0.023000   19.385000 0.039000   18.797000 0.012000 0.989 True  False False False False                      
604915739569260672 132.7568058560 0.360 11.8350118240 0.2200  1.080 0.420 -11.960 0.430 -2.390 0.320  1.0224 19.7574 0.0046 20.8000 0.1300 18.5920 0.0490 122201327568212517   21.277000 0.086000   20.181000 0.031000   18.914000 0.025000   18.444000 0.011000 0.994 False True  False False False 3380                 
604915739569261184 132.7543610791 0.018 11.8363514909 0.0110  1.195 0.022 -10.769 0.021 -2.950 0.017  1.3826 12.5445 0.0028 12.9191 0.0028 12.0048 0.0038 122201327544484125   13.200000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604915773929008384 132.7213819532 0.028 11.8295808089 0.0150  1.130 0.033 -10.789 0.033 -2.841 0.027  1.0664 15.1565 0.0028 15.5720 0.0034 14.5780 0.0040 122191327214365986   15.644000 0.002900   15.124500 0.003100   14.929000 0.001200   14.885500 0.002700 1.000 True  False True  False False                      
604915842648492544 132.6821668700 0.390 11.8246216520 0.2200  1.140 0.480 -11.900 0.510 -3.610 0.440  1.0465 19.8648 0.0046 21.0200 0.2000 18.6100 0.0310 122191326822190012   21.722000 0.065000   20.542000 0.018000   19.115000 0.011000   18.478100 0.008600 0.977 False True  False False False 3272                 
604915877008228096 132.7000368541 0.022 11.8281943967 0.0120  1.193 0.027 -10.655 0.026 -2.650 0.021  1.1323 14.3698 0.0028 14.7155 0.0030 13.8569 0.0039 122191327000974292   14.766100 0.002400   14.358500 0.001700   14.199800 0.001900   14.184200 0.002000 1.000 False True  True  False False                      
604915980089097344 132.7135280690 0.220 11.8359476830 0.1300  0.080 0.290 -11.820 0.280 -1.740 0.230  1.9493 17.8585 0.0034 18.5990 0.0140 16.5622 0.0073 122201327135923645   18.987000 0.010000   17.745400 0.003800   16.950700 0.007400   16.622600 0.003500 0.915 False True  False True  False 3746                 
604916010151555072 132.7280289328 0.014 11.8525914379 0.0079  1.149 0.017 -10.819 0.016 -2.914 0.013  1.0020 13.3922 0.0028 13.6774 0.0029 12.9473 0.0038 122221327281153598   13.711800 0.001100   13.407100 0.005400   13.400000            13.298500 0.002000 1.000 False False True  False False                      
604916048806915200 132.7066343190 0.041 11.8545110932 0.0220  1.123 0.048 -10.980 0.050 -3.054 0.044  1.0129 15.9718 0.0028 16.6631 0.0043 15.1706 0.0043 122221327066855910   16.935400 0.003100   15.944900 0.002200   15.540300 0.002700   15.371400 0.002700 1.000 False True  True  False False 4095                 
604916083166650752 132.7133045040 0.100 11.8658487830 0.0530  1.040 0.120 -10.620 0.120 -2.783 0.090  0.9708 17.6827 0.0030 18.6580 0.0220 16.7615 0.0070 122231327133669512   19.008500 0.009200   17.769300 0.002600   17.125900 0.007400   16.839000 0.004400 1.000 True  False True  False False 3877  21.80 9.72e-09 
604916117526551680 132.8936995152 0.022 11.7304013925 0.0100  1.154 0.026 -10.832 0.027 -2.902 0.018  1.0134 14.4200 0.0028 14.7590 0.0030 13.9141 0.0039 122071328937476962   14.811900 0.002200   14.396300 0.001500   14.270000 0.001400   14.249700 0.002800 1.000 True  False True  False False                      
604916181950391936 132.8795895680 0.070 11.7328114290 0.0360  1.134 0.086 -10.755 0.085 -2.970 0.060  1.0337 17.0322 0.0028 17.8056 0.0099 16.1950 0.0055 122071328796379851   18.099400 0.004600   17.021400 0.002200   16.561400 0.002500   16.369100 0.002000 1.000 True  False True  False False 4043  27.50 7.60e-09 
604916181950394240 132.8848042670 0.080 11.7394728470 0.0400  1.107 0.096 -11.000 0.096 -2.940 0.072  1.0458 17.2517 0.0029 18.0968 0.0099 16.3746 0.0066 122081328848567857   18.425800 0.005700   17.284300 0.002100   16.743200 0.002800   16.514700 0.003600 1.000 True  False True  False False 3968  25.30 3.10e-14 
604916250670049408 132.9091273000 0.470 11.7535745660 0.2200  2.620 0.530 -10.960 0.570 -3.320 0.410  1.0319 19.9591 0.0049 21.0500 0.1100 18.7820 0.0380 122101329091674769   21.913000 0.055000   20.601000 0.015000   19.240400 0.009400   18.622000 0.015000 0.795 False True  False True  False 3316                 
604916254965494528 132.9147055807 0.028 11.7503671176 0.0140  1.195 0.034 -11.084 0.034 -2.710 0.023  1.0114 15.1120 0.0028 15.5276 0.0033 14.5320 0.0040 122101329147550927   15.604800 0.001400   15.073400 0.001500   14.895900 0.000960   14.844000 0.001500 1.000 True  False True  False False                      
604916254965496960 132.9079730300 0.600 11.7465051990 0.2800  1.670 0.680 -10.380 0.680 -3.730 0.530  0.9436 20.2426 0.0054 20.9900 0.1400 19.0400 0.0300 122091329080146292   22.119000 0.070000   20.823000 0.031000   19.500000 0.012000   18.920000 0.012000 0.907 True  False False False False 3342 413.00 2.71e-10 
604916319389359616 132.8951302070 0.078 11.7604221550 0.0400  1.304 0.096 -11.101 0.095 -3.009 0.069  1.0260 17.3021 0.0029 18.2000 0.0200 16.3590 0.0063 122111328951772996   18.586500 0.006100   17.399300 0.002200   16.758200 0.001400   16.459000 0.003200 1.000 False True  True  False False 3879                 
604916353749267840 132.9113820890 0.290 11.7703228250 0.1600  1.480 0.350 -10.750 0.350 -2.460 0.270  1.0326 19.4715 0.0040 20.6950 0.0980 18.3320 0.0230 122121329114274869   21.340000 0.050000   19.932000 0.013000   18.781000 0.006600   18.275900 0.007200 1.000 True  False False False False 3465  19.00 1.38e-04 
604916392404461184 132.8739670380 0.077 11.7518229320 0.0390  1.013 0.090 -10.958 0.094 -2.610 0.066  1.0174 17.2257 0.0029 18.0220 0.0140 16.3407 0.0061 122101328740162677   18.387500 0.005900   17.248400 0.002600   16.728200 0.004800   16.495700 0.003300 1.000 True  False True  False False 3987 155.00 1.27e-06 
604916422468464768 132.8801036395 0.015 11.7640576413 0.0078  1.150 0.019 -11.359 0.018 -3.115 0.013  1.0968 12.4761 0.0028 12.7721 0.0028 12.0205 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604916426764196224 132.8822481642 0.028 11.7524366363 0.0140  1.122 0.034 -10.749 0.034 -2.866 0.024  0.9906 15.2610 0.0028 15.6947 0.0038 14.6618 0.0041 122101328822953413   15.783800 0.001500   15.221100 0.001400   15.020200 0.002200   14.969400 0.001300 1.000 True  False True  False False                      
604916426764198400 132.8722612148 0.013 11.7576671272 0.0068  1.197 0.016 -10.769 0.016 -2.838 0.012  0.9342 12.6698 0.0028 13.1334 0.0029 12.0483 0.0038 122101328723439694   13.250800 0.001000   12.900000            12.600000            12.400000          1.000 False False True  False False                      
604916461123940096 132.8609665340 0.059 11.7620295153 0.0320  1.129 0.071 -10.181 0.071 -4.004 0.052  1.0680 16.7317 0.0028 17.3978 0.0083 15.9422 0.0059 122111328610154924   17.648800 0.003000   16.687600 0.003100   16.312800 0.004100   16.155700 0.004600 1.000 True  False False False False                      
604916461123940992 132.8540729400 0.041 11.7619294424 0.0230  0.911 0.052 -10.954 0.051 -3.055 0.038  2.3630 13.9710 0.0028 14.2716 0.0031 13.5111 0.0039 122111328541264797   14.304600 0.001100   13.953200 0.002100   13.866200 0.001600   13.871200 0.004700 1.000 False True  True  False False                      
604916495483676416 132.8687896047 0.030 11.7594028609 0.0170  1.112 0.037 -10.876 0.038 -3.114 0.028  1.0360 15.4909 0.0028 16.0272 0.0035 14.7988 0.0040 122111328688401772   16.171400 0.002500   15.456500 0.005200   15.160900 0.004000   15.052700 0.002100 1.000 False True  True  False False                      
604916525547792256 132.8859020250 0.140 11.7666097910 0.0750  1.510 0.170 -10.930 0.170 -2.690 0.120  1.0126 18.2386 0.0033 19.6000 0.0500 17.1270 0.0110 122121328859430412   19.865000 0.013000   18.601000 0.011000   17.552900 0.004900   17.058800 0.005300 1.000 False True  False False False 3542                 
604916529843404928 132.8903009700 0.087 11.7711420090 0.0460  1.130 0.110 -10.730 0.110 -2.947 0.076  1.0315 17.4834 0.0029 18.3940 0.0200 16.5717 0.0069 122121328903455857   18.740600 0.007500   17.538900 0.007500   16.950600 0.005600   16.706200 0.002900 1.000 True  False True  False False 3926  11.50 1.00e-02 
604916529843405696 132.8926429457 0.025 11.7648667880 0.0130  1.065 0.030 -10.810 0.030 -2.814 0.021  1.0980 14.7117 0.0028 15.1574 0.0032 14.0997 0.0039 122111328926928328   15.260000 0.001300   14.674500 0.001100   14.465700 0.003000   14.402700 0.002100 1.000 False True  True  False False                      
604916529843406976 132.8889353463 0.027 11.7665793736 0.0130  1.192 0.032 -11.091 0.032 -2.365 0.022  0.9702 14.9795 0.0028 15.3916 0.0032 14.4014 0.0041 122121328889820384   15.464800 0.001200   14.950000 0.001800   14.767300 0.001400   14.712700 0.002300 1.000 True  False True  False False                      
604916559907415040 132.8999925024 0.013 11.7759890138 0.0068  1.146 0.016 -11.095 0.016 -2.630 0.011  0.9744 12.5132 0.0028 12.8715 0.0032 11.9889 0.0039 122131329000851665   13.100000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604916559907536512 132.9043466440 0.150 11.7758036630 0.0820  0.710 0.180 -10.980 0.180 -3.230 0.130  1.0116 18.4514 0.0031 19.7620 0.0520 17.3160 0.0120 122131329043951458   20.051000 0.018000   18.839900 0.004600   17.760400 0.006400   17.275800 0.005300 1.000 False True  True  False False 3518                 
604916564203137280 132.9051594687 0.017 11.7821375616 0.0086  1.143 0.020 -11.203 0.021 -3.041 0.015  1.1085 13.8483 0.0028 14.1743 0.0029 13.3590 0.0038 122131329052199051   14.218900 0.001700   13.847100 0.006000   13.708900 0.001100   13.703200 0.003000 1.000 False False True  False False                      
604916594267287040 132.8767085960 0.077 11.7837641630 0.0410  1.110 0.110 -11.150 0.110 -3.048 0.081  0.9986 17.1824 0.0029 17.9990 0.0160 16.2988 0.0071 122141328767511007   18.302300 0.008300   17.152000 0.020000   16.655000 0.010000   16.442400 0.002500 1.000 True  False True  False False                      
604916598562881280 132.8840955210 0.037 11.7820039905 0.0190  1.141 0.045 -11.304 0.046 -3.213 0.033  1.0375 15.9251 0.0028 16.4865 0.0049 15.2172 0.0045 122131328841438893   16.632700 0.001300   15.876800 0.003800   15.583800 0.001600   15.462900 0.001900 1.000 True  False True  False False                      
604916598562882048 132.8848679903 0.019 11.7793476129 0.0100  1.084 0.023 -10.605 0.024 -2.787 0.017  0.9773 14.4078 0.0028 14.7691 0.0030 13.8747 0.0039 122131328849165704   14.825300 0.001600   14.377700 0.001300   14.274100 0.001300   14.191300 0.001800 1.000 False True  True  False False                      
604916598562883456 132.8838986280 0.095 11.7768144460 0.0510  1.330 0.120 -10.720 0.120 -3.412 0.085  1.0000 17.7192 0.0029 18.8720 0.0210 16.6836 0.0069 122131328839432652   19.225700 0.006200   17.963300 0.009600   17.076000 0.011000   16.686100 0.005900 1.000 False True  True  False False 3670                 
604916598562883968 132.8839471760 0.041 11.7741592476 0.0200  1.198 0.050 -10.636 0.051 -2.947 0.034  0.9296 15.9829 0.0028 16.6209 0.0052 15.2137 0.0045 122121328839949480   16.827600 0.002000   15.951400 0.004900   15.567000 0.029000   15.430900 0.002100 1.000 False True  True  False False                      
604916598562886272 132.8748740180 0.072 11.7733842540 0.0380  1.099 0.085 -11.021 0.089 -3.114 0.064  1.0458 17.1250 0.0029 17.9100 0.0110 16.2647 0.0065 122121328749268545   18.241400 0.003300   17.123300 0.005000   16.632200 0.002700   16.427400 0.004900 1.000 True  False True  False False                      
604916632922617088 132.8921190125 0.017 11.7821511807 0.0089  1.143 0.021 -10.751 0.021 -3.074 0.015  0.9350 14.0286 0.0028 14.3450 0.0029 13.5490 0.0039 122131328921729068   14.385400 0.002800   14.017000 0.001100   13.901000 0.002500   13.903000 0.002200 1.000 True  False True  False False                      
604916667282344576 132.9333144731 0.014 11.7734695882 0.0074  1.193 0.017 -11.064 0.017 -2.797 0.013  0.9610 12.5898 0.0028 12.9619 0.0028 12.0536 0.0038 122121329334118653   13.300000            12.800000            12.600000            12.400000          1.000 False False True  False False                      
604916697346488960 132.9368179280 0.093 11.7752729980 0.0490  1.150 0.120 -10.690 0.120 -2.903 0.093  0.9931 17.6240 0.0029 18.4890 0.0150 16.6817 0.0063 122131329368680818   18.904900 0.009300   17.701200 0.002800   17.079000 0.010000   16.790100 0.003300 1.000 True  False True  False False 3895 146.00 2.30e-02 
604916701641091584 132.9534569900 0.480 11.7779525830 0.2300  0.920 0.610 -10.100 0.590 -2.900 0.440  1.1578 19.9211 0.0048 21.1900 0.1500 18.7010 0.0390 122131329535244054   21.826000 0.071000   20.547000 0.022000   19.145000 0.022000   18.542000 0.013000 0.982 False True  False False False 3288                 
604916701642080000 132.9433489904 0.015 11.7740740621 0.0070  1.140 0.017 -11.023 0.018 -3.208 0.012  0.9236 13.2491 0.0028 13.5367 0.0028 12.8013 0.0038 122121329434179372   13.552100 0.003300   13.400000            13.300000            13.171200 0.002600 1.000 False False True  False False                      
604916736001826432 132.9185191314 0.015 11.7771722761 0.0080  1.147 0.018 -11.147 0.019 -2.626 0.014  0.9429 13.6960 0.0028 13.9934 0.0029 13.2379 0.0038 122131329185863090   14.028900 0.001500   13.717000 0.007900   13.592300 0.000700   13.598000 0.002200 1.000 False False True  False False                      
604916770361557504 132.9363632761 0.016 11.7794442751 0.0082  1.171 0.018 -11.117 0.020 -2.972 0.016  1.0154 12.7268 0.0028 13.1835 0.0028 12.1117 0.0038 122131329364585828   13.500000            12.800000            12.600000            12.400000          1.000 False False True  False False                      
604916804721291776 132.9475379360 0.021 11.7860138086 0.0110  1.140 0.025 -11.091 0.026 -3.022 0.018  1.1609 14.1156 0.0028 14.5160 0.0030 13.5453 0.0038 122141329475933703   14.595800 0.001300   14.090300 0.000800   13.908800 0.003900   13.853800 0.002400 1.000 False True  True  False False                      
604916839081025280 132.9623782539 0.032 11.7962215688 0.0160  1.191 0.038 -10.924 0.040 -2.963 0.029  1.0648 15.4876 0.0028 16.1524 0.0038 14.7013 0.0040 122151329624255958   16.381700 0.002400   15.464700 0.003600   15.091600 0.005600   14.902900 0.002700 1.000 False True  True  False False                      
604916873440765696 132.9527234592 0.023 11.7932120465 0.0110  1.133 0.029 -11.567 0.029 -2.662 0.019  0.9250 14.5951 0.0028 14.9830 0.0030 14.0378 0.0039 122151329527732343   15.055200 0.000820   14.574100 0.002600   14.404400 0.004900   14.353200 0.004100 1.000 False True  True  False False                      
604916873440769152 132.9377715740 0.021 11.7960905554 0.0120  1.251 0.025 -11.060 0.026 -2.825 0.019  1.3515 11.2213 0.0028 11.7439 0.0028 10.5446 0.0038 122151329378995894   12.000000            11.200000            11.000000            10.800000          1.000 False False True  False False                      
604916903504793856 132.9538869920 0.020 11.8006011829 0.0100  1.175 0.024 -11.044 0.025 -2.971 0.019  1.0057 14.3308 0.0028 14.6671 0.0029 13.8278 0.0039 122161329539361213   14.719800 0.002200   14.312600 0.002500   14.185300 0.008500   14.164300 0.003200 1.000 True  False True  False False                      
604916907800500096 132.9646702300 0.470 11.8045357940 0.2600  1.490 0.600  -9.800 0.610 -2.920 0.500  0.9891 20.1465 0.0054 21.3000 0.1500 19.0040 0.0480 122161329647275925   22.060000 0.056000   20.726000 0.022000   19.435000 0.010000   18.855000 0.015000 0.930 True  False False False False                      
604916976519989248 132.9228452045 0.017 11.7933673505 0.0088  1.172 0.021 -11.217 0.021 -3.286 0.016  1.0040 13.9443 0.0028 14.2638 0.0029 13.4592 0.0038 122151329229012528   14.303100 0.002300   13.946300 0.005400   13.814300 0.003500   13.800300 0.002100 1.000 False True  True  False False                      
604916976519990272 132.9231946320 0.280 11.7869779810 0.1500  0.570 0.360 -11.230 0.360 -3.330 0.280  0.9905 19.4591 0.0038 20.6100 0.1300 18.2900 0.0230 122141329232414869   21.201000 0.052000   20.011000 0.011000   18.744200 0.009700   18.174700 0.007700 1.000 False True  False False False 3381                 
604916976519992192 132.9136407110 0.057 11.7953694999 0.0300  1.116 0.068 -10.655 0.071 -2.680 0.052  0.9934 16.7621 0.0028 17.4738 0.0078 15.9515 0.0051 122151329136854934   17.754500 0.004300   16.735700 0.002200   16.313300 0.003100   16.148800 0.001700 1.000 True  False True  False False                      
604917006584145792 132.8968414980 0.160 11.7943611290 0.0880  1.040 0.200 -10.880 0.220 -2.800 0.160  0.9694 18.5571 0.0032 19.7800 0.0650 17.5060 0.0150 122151328968823722   20.111000 0.023000   18.855100 0.007700   17.907900 0.004700   17.512500 0.005800 1.000 True  False True  False False 3622  46.90 5.08e-10 
604917010879734528 132.9002641377 0.019 11.7963903717 0.0098  1.168 0.024 -10.958 0.025 -2.702 0.018  1.0019 14.3043 0.0028 14.6401 0.0030 13.8035 0.0039 122151329003136156   14.691000 0.001000   14.275400 0.003000   14.165300 0.003000   14.145000 0.003800 1.000 True  False True  False False                      
604917045239468544 132.9126632198 0.015 11.7987122022 0.0081  1.153 0.018 -10.788 0.020 -3.096 0.016  1.0061 13.5558 0.0028 13.8847 0.0029 13.0614 0.0038 122151329127308938   13.935600 0.002100   13.609000 0.044000   13.397600 0.001000   13.414200 0.005600 1.000 False False True  False False                      
604917148318674816 132.9310353540 0.030 11.8144915826 0.0150  1.150 0.038 -10.648 0.039 -2.997 0.026  1.0303 15.4864 0.0028 15.9518 0.0039 14.8562 0.0041 122171329310797879   16.068800 0.002100   15.442900 0.001400   15.231200 0.002800   15.151200 0.002000 1.000 True  False True  False False                      
604917148318677120 132.9200212614 0.015 11.8182094993 0.0077  1.139 0.018 -10.886 0.019 -2.901 0.014  0.9493 13.6566 0.0028 13.9514 0.0029 13.2001 0.0038 122181329200922331   13.994400 0.001400   13.648000 0.001400   13.559500 0.000650   13.560600 0.002200 1.000 False False True  False False                      
604917217038188288 132.8398005356 0.018 11.7683818090 0.0098  1.183 0.021 -10.960 0.022 -2.618 0.016  0.9996 11.1467 0.0028 11.6783 0.0028 10.4628 0.0038 122121328398832534   12.100000            11.300000            11.000000            10.800000          1.000 False False True  False False                      
604917281461920256 132.8337997856 0.018 11.7782527395 0.0100  1.170 0.022 -10.832 0.023 -2.602 0.018  1.2522 12.6243 0.0028 12.9108 0.0029 12.1817 0.0038 122131328338574394   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917281461922432 132.8355775630 0.014 11.7680106963 0.0077  1.145 0.017 -11.189 0.017 -3.225 0.013  1.0293 13.0423 0.0028 13.3378 0.0029 12.5845 0.0039 122121328356322094   12.900000            12.700000            12.700000            12.800000          1.000 False False True  False False                      
604917285756844800 132.8334233950 0.190 11.7792921740 0.1200  1.470 0.220 -11.410 0.310 -2.870 0.320  0.9971 18.4061 0.0048 18.4460 0.0940 16.9810 0.0370                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604917285757662592 132.8418298008 0.015 11.7780449166 0.0082  1.169 0.018 -11.043 0.018 -3.032 0.013  1.1187 13.0481 0.0028 13.3415 0.0029 12.5943 0.0038 122131328418894134   13.366300 0.001000   13.200000            13.100000            12.900000          1.000 False False True  False False                      
604917285757663872 132.8328929957 0.015 11.7834370166 0.0088  1.118 0.019 -11.660 0.019 -4.245 0.015  1.0227 12.0227 0.0028 12.2562 0.0028 11.6406 0.0038 122141328331290406   12.284300 0.001000   12.283000 0.066000   11.787000 0.029000   11.925000 0.066000 1.000 False False False False False                      
604917285757665920 132.8356724961 0.015 11.7712117545 0.0086  1.173 0.018 -11.099 0.019 -3.118 0.015  0.9683 12.7821 0.0028 13.0134 0.0029 12.4077 0.0038 122121328357275937   12.700000            12.600000            12.700000            12.700000          1.000 False False True  False False                      
604917320117398400 132.8504408311 0.014 11.7859282822 0.0076  1.178 0.017 -10.845 0.017 -2.837 0.012  1.0576 13.3194 0.0028 13.6152 0.0035 12.7570 0.0100 122141328505303615   12.800000            12.600000            12.600000            12.600000          1.000 False False True  False False                      
604917320117398528 132.8491365927 0.032 11.7877876273 0.0180  1.585 0.038 -10.086 0.041 -2.986 0.035  2.1053 12.6327 0.0028 13.0313 0.0028 12.0690 0.0038 122141328492405822   13.200000            12.700000            12.500000            12.400000          1.000 False False False False False                      
604917320117399936 132.8457332150 0.140 11.7782649870 0.0810  0.950 0.180 -11.070 0.180 -2.870 0.130  1.0307 18.3156 0.0031 19.3720 0.0350 17.3170 0.0140 122131328457874411   19.798000 0.017000   18.559000 0.024000   17.721200 0.007500   17.349500 0.008300 1.000 True  False True  False False                      
604917320118983936 132.8511973167 0.026 11.7912102209 0.0130  1.148 0.031 -11.305 0.032 -3.163 0.023  0.9589 14.7513 0.0028 15.1248 0.0030 14.2117 0.0039 122141328512529938   15.184600 0.003200   14.728400 0.003800   14.560300 0.003100   14.530300 0.003100 1.000 True  False False False False                      
604917354476416640 132.8717887600 0.630 11.7900797780 0.3500  1.540 0.790 -10.260 0.820 -3.200 0.660  0.9901 20.3557 0.0062 21.3200 0.2100 19.0500 0.0620                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.897 False False False False False                      
604917354477128448 132.8745558677 0.017 11.7880049575 0.0085  1.167 0.022 -11.396 0.021 -3.299 0.015  1.0610  9.2342 0.0028  9.9231 0.0028  8.4360 0.0038 122141328746026294   10.500000             9.500000             9.000000             8.700000          1.000 False False False False False                      
604917354477131392 132.8680437929 0.024 11.7804007849 0.0130  1.155 0.029 -11.011 0.030 -2.846 0.024  1.0255 14.7335 0.0028 15.2025 0.0036 14.1033 0.0041 122131328680836973   15.287900 0.003700   14.694300 0.004100   14.467700 0.003400   14.403600 0.003400 1.000 False True  True  False False                      
604917388836860416 132.8849583015 0.017 11.8003289269 0.0091  1.335 0.021 -11.116 0.021 -2.535 0.015  1.3369 12.5524 0.0028 12.9642 0.0029 11.9776 0.0038 122161328850560900   13.300000            12.700000            12.500000            12.300000          1.000 False False True  False False                      
604917388836860544 132.8851411029 0.023 11.7978715119 0.0120  1.206 0.027 -11.541 0.028 -2.307 0.021  1.6839 12.4799 0.0028 12.7943 0.0028 12.0034 0.0038 122151328852397958   13.200000            12.700000            12.500000            12.400000          1.000 False False True  False False                      
604917388836866560 132.8706687274 0.035 11.7952605101 0.0180  1.132 0.044 -10.527 0.043 -3.086 0.029  0.9373 15.4193 0.0028 15.9510 0.0040 14.7288 0.0046 122151328707184799   16.085800 0.003100   15.387400 0.002200   15.106100 0.003300   14.985100 0.002600 1.000 False True  True  False False                      
604917423196609280 132.8556647740 0.052 11.7928446897 0.0320  1.006 0.062 -12.803 0.065 -1.869 0.057  3.6177 12.3908 0.0028 12.6939 0.0029 11.9266 0.0038 122151328557711909   12.900000            12.600000            12.400000            12.300000          0.989 False False False False False                      
604917423196681088 132.8534685240 0.051 11.8011127868 0.0280  1.070 0.060 -11.262 0.065 -2.385 0.057  2.3931 14.3044 0.0028 14.6932 0.0034 13.7488 0.0039 122161328535311816   14.764200 0.002500   14.289000 0.003100   14.101200 0.000530   14.054100 0.002600 1.000 False True  False False False                      
604917453260607488 132.8695196707 0.016 11.8005956954 0.0088  1.127 0.019 -11.298 0.019 -3.282 0.014  1.1030 13.6294 0.0028 13.9689 0.0029 13.1184 0.0038 122161328696021195   14.020400 0.001700   13.633200 0.006200   13.477600 0.000210   13.450200 0.002800 1.000 False False True  False False                      
604917457556344320 132.8635223040 0.068 11.8027573980 0.0380  1.257 0.086 -11.047 0.086 -2.918 0.060  1.0009 17.0121 0.0029 17.9410 0.0210 16.0597 0.0052 122161328635723799   18.341000 0.007400   17.114200 0.008400   16.440400 0.004500   16.159300 0.003200 1.000 False True  True  False False 3850                 
604917487620349184 132.8222290854 0.018 11.7835052062 0.0100  1.195 0.022 -10.972 0.022 -2.842 0.017  1.0576 12.9376 0.0028 13.2238 0.0028 12.4950 0.0038 122141328223050693   13.200000            12.900000            12.900000            12.900000          1.000 False False True  False False                      
604917487620477056 132.8238507420 0.037 11.7818565672 0.0200  1.197 0.045 -10.824 0.044 -2.885 0.032  1.2150 15.4439 0.0028 16.0123 0.0036 14.7181 0.0039 122131328239268711   16.204500 0.003000   15.397000 0.005000   15.088400 0.002000   14.977100 0.002700 1.000 False True  True  False False                      
604917491915139200 132.8327256700 0.043 11.7842441466 0.0230  1.118 0.056 -11.083 0.054 -2.627 0.038  0.9751 16.0104 0.0029 16.1200 0.0350 15.0550 0.0380                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917491915146368 132.8169405250 0.210 11.7873665940 0.1200  1.590 0.250 -11.570 0.260 -3.000 0.190  1.0265 18.9118 0.0035 20.3430 0.0760 17.7220 0.0140 122141328169865314   20.816000 0.034000   19.500000 0.021000   18.155000 0.020000   17.582600 0.004200 1.000 False True  False False False 3326                 
604917491916094336 132.8291247250 0.120 11.7892283030 0.0680  0.980 0.150 -11.220 0.160 -2.670 0.120  0.9969 17.9972 0.0031 19.0140 0.0350 17.0280 0.0110 122141328291737555   19.385000 0.017000   18.163500 0.009500   17.403400 0.002600   17.063800 0.005900 1.000 True  False True  False False 3776   3.86 8.80e-03 
604917491916095872 132.8278137272 0.012 11.7840754699 0.0070  1.209 0.015 -10.800 0.015 -2.762 0.011  0.9417 12.3571 0.0029 12.7716 0.0038 11.7737 0.0045 122141328278321402   13.000000            12.400000            12.200000            12.100000          1.000 False False True  False False                      
604917526275831040 132.8298726374 0.015 11.7985114159 0.0083  1.169 0.018 -10.990 0.018 -3.160 0.013  1.0433 13.5355 0.0028 13.8350 0.0031 13.0714 0.0039 122151328299418708   13.869900 0.003700   13.554000 0.011000   13.438000 0.005700   13.422700 0.002800 1.000 False False True  False False                      
604917560635575808 132.8143079600 0.019 11.7920657670 0.0110  1.066 0.023 -11.499 0.024 -2.402 0.018  1.3403 12.5452 0.0028 12.8010 0.0029 12.1381 0.0038 122151328143840914   12.700000            12.500000            12.500000            12.500000          1.000 False False False False False                      
604917560635577472 132.8114505649 0.014 11.7899932334 0.0078  1.151 0.017 -10.997 0.017 -2.838 0.013  0.9396 12.6817 0.0028 12.9710 0.0028 12.2356 0.0038 122141328115318488   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917590699705344 132.8300138960 0.078 11.8074897620 0.0430  1.351 0.095 -10.999 0.097 -2.986 0.069  0.9778 17.2907 0.0029 18.2240 0.0150 16.3614 0.0074 122161328300379500   18.579000 0.011000   17.397100 0.004700   16.726400 0.008200   16.450200 0.003300 1.000 False True  True  False False 3853                 
604917590699705472 132.8290198910 0.220 11.8060329700 0.1300  1.540 0.270 -11.110 0.260 -2.590 0.200  1.0028 18.9351 0.0035 20.2900 0.1100 17.8820 0.0210 122161328290887725   20.455000 0.035000   19.209000 0.024000   18.259000 0.019000   17.816300 0.006300 1.000 True  False False False False                      
604917590700906624 132.8210755340 0.210 11.8085863010 0.1100  1.520 0.240 -10.510 0.300 -2.600 0.200  1.0728 18.5905 0.0036 19.6000 0.0750 17.4380 0.0200 122171328211340801   19.958000 0.028000   18.733000 0.013000   17.786000 0.010000   17.352200 0.005500 1.000 True  False False False False                      
604917594995372160 132.8210047950 0.082 11.8074334660 0.0420  1.231 0.093 -10.820 0.110 -2.937 0.072  1.0587 17.0627 0.0031 17.7830 0.0430 16.0540 0.0190 122161328211469455   18.176000 0.015000   17.010200 0.006800   16.418000 0.019000   16.129000 0.011000 1.000 False True  True  False False 3922                 
604917594995372544 132.8211975772 0.014 11.8044791203 0.0071  1.162 0.016 -11.379 0.018 -3.062 0.012  0.9394  9.9219 0.0028 10.5594 0.0028  9.1585 0.0038 122161328210485654   10.769000 0.083000   10.126000 0.084000    9.486000 0.093000    9.405000 0.067000 1.000 False False True  False False                      
604917625061651328 132.8505410140 0.055 11.8074071615 0.0310  1.098 0.066 -11.044 0.069 -3.051 0.059  0.9986 16.6036 0.0028 17.2260 0.0160 15.7980 0.0100 122161328505919314   17.636500 0.009500   16.619000 0.012000   16.155000 0.019000   16.002100 0.005800 1.000 False True  True  False False 4040                 
604917625065211008 132.8470296610 0.042 11.7963947662 0.0230  1.252 0.055 -10.971 0.056 -2.724 0.037  1.0588 16.0805 0.0028 16.6199 0.0080 15.3575 0.0049 122151328470806160   16.801600 0.005500   16.019000 0.023000   15.726900 0.004600   15.603400 0.005100 1.000 True  False True  False False                      
604917629355037568 132.8552415064 0.019 11.8037618959 0.0100  1.166 0.023 -10.950 0.024 -2.882 0.019  1.1295 13.9853 0.0028 14.3537 0.0032 13.4547 0.0038 122161328553154993   14.418600 0.001800   13.966600 0.002500   13.807100 0.003000   13.788300 0.002200 1.000 False True  True  False False                      
604917629355038720 132.8503110926 0.013 11.8060779422 0.0073  1.156 0.016 -11.139 0.017 -2.903 0.013  0.9279 12.6790 0.0028 12.9728 0.0028 12.2280 0.0038 122161328503987785   12.900000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604917629355038848 132.8454253722 0.012 11.8137207180 0.0071  1.164 0.015 -11.034 0.016 -2.850 0.012  0.9183 12.5492 0.0028 12.8375 0.0029 12.1026 0.0038 122171328455166964   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
604917629355039360 132.8469377920 0.042 11.8073618636 0.0240  1.107 0.050 -11.085 0.052 -3.603 0.041  2.5523 14.0550 0.0029 14.5007 0.0045 13.4310 0.0044 122161328470049315   14.574400 0.004200   14.023300 0.002200   13.791800 0.001000   13.684900 0.001900 1.000 False True  True  False False                      
604917629355040896 132.8421994418 0.034 11.8077517924 0.0200  1.169 0.041 -11.064 0.042 -3.060 0.030  1.1290 15.4362 0.0028 15.9158 0.0038 14.7880 0.0040 122161328422509787   16.036600 0.001200   15.398200 0.004800   15.154300 0.002000   15.052500 0.001900 1.000 False True  True  False False                      
604917629355042176 132.8449654783 0.014 11.8004816662 0.0080  1.158 0.018 -10.966 0.018 -2.847 0.014  0.9726 10.1699 0.0028 10.7136 0.0028  9.4769 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917659419033600 132.8580872509 0.013 11.8191443732 0.0076  1.143 0.016 -11.285 0.017 -2.668 0.014  0.9760 13.0908 0.0028 13.3844 0.0029 12.6384 0.0038 122181328581813453   13.414700 0.001000   13.200000            13.100000            13.002500 0.007100 1.000 False False True  False False                      
604917659419190656 132.8561398010 0.072 11.8152699130 0.0380  0.981 0.093 -11.067 0.092 -2.978 0.063  1.0396 16.9572 0.0029 17.8590 0.0130 15.9981 0.0055 122171328561948813   18.230300 0.008300   17.031300 0.004100   16.387000 0.004500   16.110500 0.002300 1.000 False True  True  False False 3876                 
604917663714774272 132.8576224170 0.041 11.8126676854 0.0210  1.102 0.052 -11.174 0.050 -3.282 0.035  0.9933 15.8479 0.0028 16.4039 0.0052 15.1506 0.0047 122171328576725690   16.535700 0.002400   15.799200 0.002100   15.517000 0.011000   15.386300 0.002500 1.000 True  False True  False False                      
604917663714774784 132.8539126552 0.016 11.8168744641 0.0086  1.226 0.020  -9.848 0.019 -3.257 0.014  1.1580 13.0947 0.0028 13.3981 0.0029 12.6302 0.0038 122181328540070732   13.400000            13.100000            13.000000            13.000000          1.000 False False False False False                      
604917663714774912 132.8583315380 0.078 11.8075831160 0.0420  1.080 0.100 -10.670 0.099 -3.272 0.070  0.9379 17.2903 0.0029 18.1460 0.0180 16.3841 0.0074 122161328583859587   18.419200 0.008100   17.304200 0.007200   16.749400 0.005900   16.510400 0.001800 1.000 True  False True  False False 3956  14.90 1.23e-01 
604917693779073280 132.8383719800 0.420 11.8211083000 0.2000  1.300 0.460 -12.250 0.470 -2.200 0.340  1.0533 19.6523 0.0046 20.9400 0.1400 18.5210 0.0260 122181328384135830   21.443000 0.063000   20.202000 0.028000   18.948700 0.006300   18.409600 0.008300 0.944 True  False True  True  False 3390   3.86 5.27e-01 
604917698073661952 132.8329045180 0.210 11.8113257920 0.1100  1.200 0.250 -10.800 0.250 -2.700 0.170  1.0254 18.7373 0.0039 18.3500 0.1400 18.8740 0.0660 122171328329514063   18.548700 0.004000   18.995000 0.011000   19.362000 0.012000   19.580000 0.014000 1.000 False True  False False False                      
604917698074520320 132.8362190510 0.110 11.8087384050 0.0580  1.330 0.130 -11.320 0.130 -2.952 0.099  1.0097 17.7908 0.0030 18.8630 0.0250 16.7728 0.0076 122171328362770974   19.257000 0.016000   18.005700 0.003200   17.178700 0.002200   16.810700 0.003000 1.000 False True  True  False False 3719                 
604917698074587136 132.8400304800 0.029 11.8173608739 0.0150  1.197 0.034 -10.942 0.037 -2.863 0.027  1.0876 14.9968 0.0028 15.3951 0.0043 14.4282 0.0040 122181328400801321   15.468500 0.001800   14.968000 0.001400   14.783400 0.005100   14.736900 0.002300 1.000 True  False True  False False                      
604917728138508160 132.8490104123 0.032 11.8303594103 0.0170  1.107 0.043 -11.171 0.040 -2.820 0.028  1.4904 11.2412 0.0030 11.6874 0.0041 10.6280 0.0043 122191328491016902   12.200000            11.500000            11.200000            11.000000          1.000 False False True  False False                      
604917732434252032 132.8478810550 0.040 11.8182839462 0.0230  1.147 0.049 -11.068 0.051 -2.995 0.040  1.0543 15.9222 0.0028 16.4514 0.0047 15.2360 0.0072 122181328479442426   16.591800 0.004500   15.871100 0.003100   15.610100 0.001800   15.517800 0.002100 1.000 True  False True  False False                      
604917732434325248 132.8456268131 0.016 11.8203091973 0.0087  1.186 0.019 -10.656 0.021 -3.118 0.015  1.1332 13.1527 0.0028 13.3916 0.0028 12.7646 0.0038 122181328457204850   13.407800 0.001200   13.300000            13.300000            13.155500 0.005100 1.000 False False True  False False                      
604917766793981184 132.8856766858 0.017 11.8066902834 0.0093  1.156 0.021 -11.163 0.022 -3.021 0.016  0.9479 14.0147 0.0028 14.3282 0.0029 13.5367 0.0038 122161328857318512   14.367800 0.001500   14.004300 0.001800   13.880100 0.003600   13.888000 0.002100 1.000 True  False True  False False                      
604917796857988480 132.8992720618 0.015 11.8143087471 0.0077  1.152 0.019 -11.095 0.018 -2.924 0.013  0.9702 13.4629 0.0028 13.7599 0.0029 13.0065 0.0038 122171328993437652   13.796200 0.001400   13.484000 0.013000   13.352200 0.001000   13.390700 0.008900 1.000 False False True  False False                      
604917831217725312 132.8773505033 0.012 11.8203290493 0.0063  1.173 0.015 -10.871 0.015 -3.060 0.011  0.8794 12.5422 0.0028 12.8461 0.0028 12.0787 0.0038 122181328775594825   12.900000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604917831217881728 132.8883898014 0.016 11.8142498446 0.0092  1.151 0.020 -11.559 0.021 -2.453 0.015  1.1523 12.5585 0.0028 12.8598 0.0029 12.0936 0.0038 122171328884957604   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604917831219174528 132.8773195422 0.018 11.8152112534 0.0087  1.181 0.022 -10.757 0.024 -3.121 0.016  1.2863 13.1570 0.0028 13.4530 0.0031 12.6640 0.0041 122171328773528823   11.700000            11.800000            12.000000            12.100000          1.000 False False True  False False                      
604917835512485248 132.8762405710 0.075 11.8151593890 0.0400  1.285 0.097 -10.907 0.094 -2.980 0.073  1.0297 17.0910 0.0031 17.4830 0.0400 15.8650 0.0220                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False False False False                      
604917835513456512 132.8857601350 0.019 11.8144594182 0.0100  1.123 0.023 -11.178 0.024 -3.111 0.017  1.0276 11.0318 0.0028 11.1297 0.0028 10.8453 0.0038 122171328858057592   13.253100 0.001000   11.271000 0.051000   12.945700 0.001000   11.090000 0.022000 1.000 False False True  False False                      
604917835513458688 132.8768413473 0.023 11.8161880660 0.0120  1.362 0.027 -11.119 0.028 -2.973 0.021  1.5868 11.8063 0.0028 12.3112 0.0029 11.1439 0.0038 122171328768639955   12.800000            12.000000            11.700000            11.500000          1.000 False False True  False False                      
604917835513458816 132.8778161230 0.036 11.8145789194 0.0200  1.185 0.045 -10.988 0.046 -2.884 0.032  1.1437 15.5662 0.0028 15.8980 0.0120 14.8314 0.0087 122171328778718006   16.202200 0.003400   15.529500 0.002000   14.900000 0.320000   15.234600 0.004400 1.000 False True  True  False False                      
604917865577461888 132.8927809566 0.014 11.8288383338 0.0074  1.158 0.017 -11.001 0.017 -3.025 0.013  1.0079 12.7160 0.0028 12.9908 0.0028 12.2862 0.0038 122191328928745091   13.100000            12.800000            12.700000            12.700000          1.000 False False True  False False                      
604917869873191424 132.8939422915 0.029 11.8185625285 0.0150  1.140 0.035 -11.070 0.038 -3.139 0.029  1.0575 15.1933 0.0028 15.7197 0.0035 14.5190 0.0040 122181328939832710   15.867400 0.003100   15.149400 0.001900   14.883200 0.003100   14.786700 0.004700 1.000 False True  True  False False                      
604917899937362048 132.9094563890 0.100 11.8290978770 0.0530  0.920 0.130 -10.970 0.140 -3.145 0.099  0.9777 17.8224 0.0029 18.8050 0.0310 16.8680 0.0110 122191329094925416   19.186000 0.013000   17.946500 0.005000   17.243000 0.002600   16.930400 0.003400 1.000 True  False True  False False 3824  40.40 4.24e-11 
604917934296936704 132.9263713838 0.020 11.8354545897 0.0110  1.196 0.025 -11.020 0.025 -2.584 0.018  1.1898 11.3522 0.0028 11.8751 0.0028 10.6764 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604917934296937344 132.9134131307 0.013 11.8343892872 0.0069  1.195 0.016 -11.010 0.017 -3.155 0.012  1.0428 12.1053 0.0028 12.3949 0.0028 11.6567 0.0038 122201329135211799   12.600000            12.200000            12.100000            12.100000          1.000 False False True  False False                      
604917934296938240 132.9268333532 0.013 11.8310896451 0.0065  1.172 0.016 -11.035 0.016 -2.669 0.011  0.9871 12.4057 0.0028 12.7063 0.0028 11.9437 0.0038 122191329268837800   12.700000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604917938592657024 132.9245156549 0.022 11.8271194789 0.0110  1.155 0.027 -11.000 0.028 -2.840 0.020  0.9694 14.7657 0.0028 15.1416 0.0031 14.2226 0.0040 122191329245623032   15.208400 0.002500   14.734200 0.000860   14.590500 0.002400   14.545800 0.003400 1.000 True  False True  False False                      
604917968656982016 132.8966584980 0.340 11.8309017800 0.1800  1.590 0.410 -10.020 0.420 -3.260 0.320  0.9737 19.6869 0.0043 20.9200 0.1200 18.5100 0.0250 122191328967327574   21.384000 0.070000   20.197700 0.006600   18.990000 0.011000   18.451000 0.016000 0.998 True  False False False False 3423 826.00 1.40e-03 
604917972952399232 132.9058083723 0.012 11.8347940126 0.0064  1.178 0.016 -11.298 0.016 -3.120 0.012  0.9141 12.4372 0.0028 12.7386 0.0028 11.9769 0.0038 122201329059082259   12.800000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
604917972952400256 132.9030147471 0.029 11.8330653797 0.0150  1.105 0.037 -11.048 0.037 -2.872 0.027  0.9862 15.3003 0.0028 15.7360 0.0036 14.6987 0.0040 122201329030580168   15.834000 0.002500   15.265700 0.001700   15.065500 0.002200   15.000600 0.002600 1.000 True  False True  False False                      
604917972952402048 132.9015906270 0.056 11.8260662989 0.0280  1.087 0.066 -10.745 0.071 -2.842 0.050  0.9837 16.6800 0.0028 17.5379 0.0080 15.7692 0.0049 122191329016341769   17.936000 0.005800   16.740400 0.003500   16.158700 0.000830   15.894500 0.003600 1.000 False True  True  False False 3932                 
604917972952402816 132.8939571700 0.380 11.8339200950 0.2000  1.950 0.460 -10.500 0.480 -3.750 0.350  1.0465 19.8393 0.0044 20.9500 0.1300 18.6910 0.0240 122201328939721206   21.757000 0.039000   20.051000 0.054000   19.117000 0.011000   18.571200 0.006200 0.965 False True  False False False 3633                 
604918041671889792 132.8672311643 0.014 11.8242937436 0.0073  1.168 0.017 -10.523 0.017 -2.399 0.013  0.9979 12.6679 0.0034 12.9210 0.0071 12.2621 0.0078 122181328673089559   13.200000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604918041671892352 132.8604609881 0.014 11.8223054107 0.0074  1.148 0.017 -10.752 0.017 -2.486 0.012  0.9953 13.3362 0.0028 13.6335 0.0029 12.8788 0.0038 122181328605477244   13.670300 0.001800   13.500000            13.300000            13.238600 0.004500 1.000 False False True  False False                      
604918071736056960 132.8766344163 0.030 11.8349467999 0.0160  1.189 0.036 -10.738 0.037 -2.844 0.027  1.0743 15.4359 0.0028 16.0136 0.0035 14.7159 0.0040 122201328766802425   16.208700 0.002700   15.397400 0.001000   15.096800 0.001500   14.972000 0.002000 1.000 False True  True  False False                      
604918076031622144 132.8839069483 0.019 11.8343313843 0.0100  1.057 0.023 -11.162 0.025 -3.240 0.018  1.6137 12.4862 0.0028 12.7853 0.0028 12.0257 0.0038 122201328840061694   12.900000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604918076031623680 132.8802205330 0.042 11.8308569996 0.0220  1.120 0.056 -10.914 0.056 -3.051 0.040  0.9532 16.1077 0.0028 16.8270 0.0061 15.2912 0.0043 122191328802287539   17.131300 0.003700   16.093700 0.003400   15.672300 0.005300   15.487300 0.001600 1.000 False True  True  False False 4079                 
604918106095629952 132.8584618800 0.021 11.8320805856 0.0120  1.118 0.026 -11.767 0.026 -3.334 0.019  1.0394 14.5334 0.0028 14.9061 0.0033 13.9871 0.0039 122191328585128985   14.975300 0.002100   14.522800 0.003100   14.342500 0.001900   14.305500 0.001500 1.000 False True  True  False False                      
604918110391371136 132.8515039702 0.029 11.8306848429 0.0170  1.154 0.035 -10.817 0.036 -3.012 0.025  1.2105 14.8868 0.0028 15.2636 0.0044 14.3139 0.0046 122191328515557311   15.346900 0.002000   14.857700 0.003000   14.692000 0.003200   14.631600 0.001300 1.000 True  False True  False False                      
604918140455365888 132.8744590558 0.022 11.8396819607 0.0110  1.065 0.026 -11.203 0.030 -2.916 0.020  1.2283 14.1829 0.0028 14.5740 0.0030 13.6291 0.0038 122201328745118105   14.655400 0.001800   14.151900 0.001600   13.994800 0.001300   13.942900 0.004300 1.000 False True  True  False False                      
604918140455366528 132.8663975159 0.019 11.8366308829 0.0100  1.168 0.023 -11.039 0.024 -2.972 0.017  1.0630 14.2341 0.0028 14.5719 0.0030 13.7294 0.0039 122201328664504446   14.633500 0.001700   14.214800 0.002100   14.085800 0.001900   14.071500 0.004600 1.000 True  False True  False False                      
604918144751101440 132.8707459674 0.014 11.8425218799 0.0073  1.179 0.017 -11.006 0.018 -3.035 0.012  0.9218 10.2369 0.0028 10.7924 0.0028  9.5344 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604918174815279616 132.8881993270 0.210 11.8506042140 0.1200  0.940 0.260 -10.740 0.270 -3.320 0.210  1.0900 18.9841 0.0036 20.1290 0.0770 17.8940 0.0210 122221328882431229   20.321000 0.030000   19.271400 0.009300   18.313000 0.011000   17.870800 0.005000 1.000 True  False False False False 3613 103.00 5.60e-03 
604918179110834560 132.8861179141 0.031 11.8419168286 0.0170  1.067 0.038 -10.922 0.040 -3.248 0.028  1.0299 15.5087 0.0028 15.9642 0.0041 14.8842 0.0041 122211328861610792   16.078100 0.002500   15.460600 0.002800   15.256400 0.000210   15.173300 0.003900 1.000 True  False True  False False                      
604918179110923392 132.8926870072 0.015 11.8484603025 0.0075  1.107 0.019 -10.674 0.020 -2.659 0.014  0.9881 13.5574 0.0028 13.8391 0.0029 13.1152 0.0038 122211328927608633   13.870300 0.001100   13.400000            13.400000            13.480100 0.004400 1.000 False False True  False False                      
604918179110923520 132.8856904704 0.027 11.8446071631 0.0140  1.177 0.031 -10.660 0.037 -3.043 0.026  1.5281 12.1829 0.0028 12.3046 0.0029 11.9661 0.0038 122211328858104048   12.100000            12.200000            12.300000            12.400000          1.000 False False True  False False                      
604918179110939264 132.8814064840 0.260 11.8422987450 0.1400  0.980 0.300 -11.000 0.340 -2.790 0.240  1.0242 19.1027 0.0039 20.2710 0.0800 17.9850 0.0250 122211328814621268   20.740000 0.067000   19.516000 0.012000   18.420000 0.015000   17.885000 0.005800 1.000 True  False True  False False 3506   2.97 6.42e-01 
604918213470564992 132.9076484809 0.013 11.8491797315 0.0071  1.135 0.016 -10.754 0.017 -2.839 0.012  1.0028 13.3232 0.0069 13.6140 0.0210 12.8690 0.0200 122211329077309497   13.808800 0.003400   13.500000            13.400000            13.313000 0.026000 1.000 False False True  False False                      
604918213472162432 132.8929311478 0.027 11.8529036466 0.0140  1.166 0.033 -10.599 0.035 -2.767 0.025  0.9540 10.8786 0.0028 10.9966 0.0030 10.6564 0.0038 122221328930454064   11.200000            11.100000            11.100000            11.100000          1.000 False False False False False                      
604918243534758400 132.8707290480 0.065 11.8538481540 0.0360  1.055 0.079 -10.897 0.082 -2.952 0.059  1.0283 17.0475 0.0029 17.8420 0.0110 16.1863 0.0057 122221328707715111   18.164500 0.004900   17.054100 0.005100   16.585400 0.001800   16.348600 0.002100 1.000 True  False True  False False                      
604918247830308096 132.8877355451 0.026 11.8544474127 0.0130  1.208 0.031 -10.786 0.034 -2.323 0.024  1.0095 15.0218 0.0028 15.4455 0.0031 14.4308 0.0039 122221328878885832   15.516900 0.003100   14.995300 0.000580   14.792500 0.005000   14.726200 0.003700 1.000 False True  True  False False                      
604918247830309376 132.8829384319 0.016 11.8546153805 0.0087  1.155 0.019 -10.961 0.020 -3.026 0.015  0.9943 13.8513 0.0028 14.1686 0.0029 13.3676 0.0038 122221328829986025   14.212400 0.001400   13.859100 0.002200   13.732700 0.002100   13.710700 0.002000 1.000 False False True  False False                      
604918247830311552 132.8762938484 0.022 11.8561575754 0.0120  1.188 0.026 -11.067 0.027 -2.899 0.020  0.9397 14.7056 0.0028 15.0850 0.0031 14.1582 0.0039 122221328763407878   15.150600 0.001600   14.681100 0.002700   14.523500 0.001300   14.489200 0.002400 1.000 True  False True  False False                      
604918247830312576 132.8747991772 0.017 11.8525036721 0.0087  1.161 0.020 -11.075 0.021 -3.084 0.015  0.9781 13.9435 0.0028 14.2605 0.0029 13.4630 0.0038 122221328748583491   14.301000 0.002300   13.937900 0.001800   13.817000 0.014000   13.807400 0.001600 1.000 True  False True  False False                      
604918247830312832 132.8794197950 0.210 11.8441837710 0.1200  0.980 0.250 -10.920 0.250 -2.900 0.190  1.0243 18.8992 0.0035 20.0320 0.0760 17.7830 0.0190 122211328794553515   20.536000 0.024000   19.338000 0.013000   18.355000 0.048000   17.691100 0.007200 1.000 True  False True  False False 3593  18.70 1.70e-03 
604918282190042496 132.8965197805 0.027 11.8609637697 0.0140  1.220 0.034 -10.839 0.036 -2.568 0.025  1.0934 15.0892 0.0028 15.4999 0.0032 14.5081 0.0042 122231328965623646   15.584300 0.002600   15.056000 0.002200   14.874100 0.001700   14.823800 0.004700 1.000 True  False True  False False                      
604918282190043648 132.8901706740 0.130 11.8624983770 0.0660 -0.120 0.160 -11.590 0.170 -2.510 0.120  9.2145 13.1161 0.0033 13.3617 0.0028 12.5607 0.0038 122231328902465475   13.411200 0.001000   13.200000            13.000000            12.900000          1.000 False False False False False                      
604918316549769600 132.9815589855 0.017 11.8106033683 0.0084  1.155 0.021 -10.967 0.021 -2.969 0.014  1.0271 13.7330 0.0028 14.0755 0.0029 13.2256 0.0038 122171329816503213   14.129500 0.001300   13.712000 0.001900   13.592200 0.001000   13.576100 0.001800 1.000 False False True  False False                      
604918316549769728 132.9855280864 0.017 11.8034696587 0.0085  1.178 0.021 -11.055 0.021 -2.820 0.014  1.0565 13.8164 0.0028 14.1213 0.0029 13.3504 0.0038 122161329855714661   14.162900 0.003000   13.810600 0.002800   13.709200 0.001800   13.709300 0.001200 1.000 False False True  False False                      
604918316549771264 132.9722491779 0.014 11.8057873693 0.0072  1.180 0.017 -11.459 0.017 -2.804 0.012  1.0142 12.5821 0.0028 12.8712 0.0028 12.1352 0.0038 122161329722957444   13.100000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604918350909506176 132.9910498990 0.330 11.8082780230 0.1800  0.950 0.450 -10.900 0.430 -2.450 0.340  1.0108 19.5804 0.0041 21.1200 0.1100 18.4540 0.0370 122171329910990424   21.333000 0.030000   20.140000 0.023000   18.853000 0.011000   18.267900 0.004800 1.000 False True  False False False 3367                 
604918380975179520 132.9678739200 0.180 11.8210192530 0.0990  1.110 0.220 -11.100 0.220 -2.790 0.160  1.2246 18.3375 0.0033 19.4920 0.0760 17.2170 0.0140 122181329679145703   19.877000 0.016000   18.657000 0.006700   17.657200 0.004100   17.171800 0.005300 1.000 False True  True  False False 3580                 
604918522708192256 132.9948396464 0.019 11.8340286707 0.0100  1.149 0.024 -10.366 0.024 -3.083 0.017  1.0887 14.1448 0.0028 14.4943 0.0029 13.6264 0.0038 122201329949091333   14.549200 0.001700   14.131000 0.001700   13.996600 0.005400   13.954500 0.003100 1.000 True  False True  False False                      
604918522708195584 132.9837699183 0.014 11.8374392041 0.0072  1.180 0.017 -10.940 0.016 -3.746 0.012  1.0022 12.6509 0.0028 13.1433 0.0028 12.0034 0.0038 122201329838575429   13.400000            12.700000            12.400000            12.300000          1.000 False False False False False                      
604918552772398336 132.9997000990 0.098 11.8429519840 0.0500  1.080 0.120 -11.320 0.130 -2.515 0.087  1.1923 17.3504 0.0029 18.2930 0.0150 16.3478 0.0059 122211329997302047   18.692400 0.007200   17.462600 0.001600   16.751000 0.006800   16.415200 0.004000 1.000 False True  True  False False 3817                 
604918552772398720 132.9916670510 0.220 11.8437828600 0.1200  1.660 0.300 -10.520 0.310 -2.780 0.210  1.0507 18.8769 0.0036 20.0420 0.0760 17.8090 0.0220 122211329916933038   20.484000 0.018000   19.250000 0.014000   18.212000 0.005200   17.734000 0.011000 1.000 True  False False False True  3550  36.10 1.16e-12 
604918591427678848 132.9580693963 0.012 11.8253199918 0.0064  1.209 0.016 -11.375 0.015 -2.948 0.010  0.9390 12.4753 0.0028 12.7804 0.0029 12.0085 0.0038 122191329581700897   12.800000            12.500000            12.400000            12.400000          1.000 False False True  False False                      
604918591427679104 132.9547174672 0.023 11.8287660701 0.0120  1.181 0.027  -9.651 0.030 -3.096 0.021  1.8853 12.5457 0.0028 12.8443 0.0028 12.0857 0.0038 122191329547895015   12.900000            12.600000            12.500000            12.500000          1.000 False False False False False                      
604918591427681024 132.9526148340 0.037 11.8210019170 0.0200  1.085 0.047 -10.998 0.048 -2.996 0.035  2.0541 10.8665 0.0028 10.9603 0.0028 10.6847 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604918660146165760 132.9501831200 0.380 11.8391406260 0.2100  0.470 0.510 -11.190 0.500 -3.000 0.390  1.0891 19.7758 0.0044 21.3700 0.1200 18.6300 0.0250 122201329502147460   21.683000 0.072000   20.385000 0.011000   19.041000 0.020000   18.438700 0.007700 0.992 False True  False False False 3327                 
604918660146166016 132.9485904300 0.930 11.8408177100 0.5400  1.000 1.200 -11.600 1.300 -4.060 0.880  1.0457 20.5979 0.0081 21.4000 0.2100 19.4590 0.0930 122201329486459570   22.164000 0.032000   21.156000 0.057000   19.848000 0.046000   19.278000 0.027000 0.530 False True  False True  False 3353                 
604918763226358656 132.9957357950 0.027 11.8539388685 0.0130  1.146 0.033 -11.036 0.033 -2.931 0.023  1.0144 14.9676 0.0028 15.3729 0.0031 14.4009 0.0040 122221329957895225   15.450800 0.001400   14.940400 0.001900   14.774400 0.000730   14.723800 0.001000 1.000 True  False True  False False                      
604918793290569856 132.9719090370 0.085 11.8495046250 0.0450  1.090 0.110 -10.980 0.110 -3.098 0.077  1.0670 17.3723 0.0029 18.3270 0.0130 16.4091 0.0061 122211329719519895   18.706400 0.004200   17.503600 0.003500   16.821200 0.004800   16.495100 0.003600 1.000 False True  True  False False 3842                 
604918900665305600 133.0304044220 0.160 11.8587235760 0.0850  1.170 0.210 -10.970 0.200 -2.740 0.140  0.9773 18.4708 0.0032 19.5790 0.0350 17.4350 0.0120 122231330304420969   19.994000 0.010000   18.729600 0.008300   17.839000 0.002800   17.452300 0.007900 1.000 True  False True  False True  3667  33.60 2.44e-03 
604918900665306112 133.0341578430 0.190 11.8513808900 0.1000  0.760 0.250 -11.130 0.240 -2.700 0.170  1.1165 18.5266 0.0034 19.7990 0.0490 17.4130 0.0130 122221330341822162   20.177000 0.011000   18.924500 0.007400   17.846800 0.007900   17.354900 0.005200 1.000 False True  True  False False 3520                 
604919033808556800 133.0521578382 0.020 11.8759305840 0.0100  1.091 0.024 -10.925 0.026 -2.862 0.017  1.2562 13.9259 0.0028 14.2883 0.0029 13.4005 0.0038 122251330521711630   14.345400 0.001400   13.913400 0.002900   13.749400 0.004200   13.726200 0.003400 1.000 False False True  False False                      
604919136887960704 132.9901177380 0.340 11.8628009150 0.1900  1.060 0.470 -10.770 0.450 -2.560 0.350  1.0963 19.5815 0.0042 20.6900 0.1000 18.5150 0.0330 122231329901375885   21.217000 0.049000   20.031000 0.016000   18.868400 0.008000   18.360000 0.008000 1.000 True  False True  False False 3457 180.00 2.81e-07 
604919209902956160 132.9941075981 0.026 11.8709101070 0.0140  1.157 0.033 -10.940 0.033 -2.671 0.023  0.9311 15.0706 0.0028 15.4860 0.0032 14.4910 0.0039 122241329941545589   15.565000 0.001400   15.035000 0.003000   14.840900 0.001800   14.800700 0.002300 1.000 True  False True  False False                      
604919239966985984 132.9984390934 0.013 11.8826771086 0.0072  1.195 0.018 -10.861 0.017 -2.614 0.013  0.9565 12.6702 0.0028 12.9676 0.0028 12.2141 0.0038 122251329985449702   13.300000            12.900000            12.700000            12.700000          1.000 False False True  False False                      
604919244262692352 133.0021340721 0.026 11.8747605153 0.0130  1.172 0.035 -10.920 0.034 -2.608 0.025  0.9976 15.0480 0.0028 15.4526 0.0033 14.4799 0.0040 122251330021810208   15.516800 0.002300   15.012600 0.002100   14.843800 0.003400   14.783000 0.004100 1.000 True  False True  False False                      
604919278622426624 133.0212128610 0.110 11.8859388740 0.0550  1.020 0.130 -10.800 0.140 -2.621 0.094  0.9863 17.8674 0.0030 18.8920 0.0220 16.8865 0.0081 122261330212353629   19.238200 0.007900   18.010900 0.005900   17.281600 0.006000   16.956700 0.005700 1.000 True  False True  False False 3802  19.20 0.00e+00 
604919450421136000 132.9513064566 0.028 11.8533081187 0.0160  1.204 0.036 -10.826 0.036 -2.995 0.026  2.2052 12.3593 0.0028 12.6923 0.0028 11.8616 0.0038 122221329513994445   13.000000            12.600000            12.400000            12.300000          1.000 False False True  False False                      
604919480485158784 132.9264656869 0.015 11.8563970576 0.0079  1.215 0.019 -10.844 0.020 -2.858 0.013  1.0434 10.9721 0.0028 11.5083 0.0028 10.2832 0.0038 122221329265407905   11.717000 0.045000   11.111000 0.040000   10.584500 0.001400   10.480000 0.220000 1.000 False False True  False False                      
604919484780879360 132.9296479260 0.071 11.8505783915 0.0340  1.160 0.098  -9.947 0.095 -3.211 0.061  1.0523 16.9926 0.0029 17.9400 0.0110 16.0164 0.0048 122221329296881183   18.317800 0.007300   17.115900 0.002600   16.411000 0.005300   16.090800 0.001300 1.000 False True  True  False False 3823                 
604919583564564096 132.9619356404 0.033 11.8690305413 0.0170  1.149 0.042 -11.192 0.041 -2.999 0.029  0.9673 15.6142 0.0028 16.1035 0.0042 14.9706 0.0041 122241329619763328   16.227600 0.001300   15.570500 0.002200   15.329200 0.004000   15.252200 0.004000 1.000 True  False True  False False                      
604919617924301184 132.9497071940 0.110 11.8673570190 0.0600  1.160 0.150 -11.110 0.150 -3.110 0.110  0.9889 17.9458 0.0030 18.9540 0.0260 16.9451 0.0089 122241329497411321   19.390000 0.036000   18.139800 0.004000   17.358200 0.002800   17.001100 0.002600 1.000 True  False True  False False 3757  17.20 2.81e-08 
604919690939411456 132.9140577810 0.017 11.8626731393 0.0086  1.165 0.020 -11.136 0.022 -2.997 0.016  1.2383 11.8710 0.0028 12.3712 0.0028 11.2142 0.0038 122231329141465689   12.300000            11.700000            11.500000            11.400000          1.000 False False True  False False                      
604919725299047424 132.9193833660 0.050 11.8685445519 0.0220  1.121 0.061 -10.982 0.069 -2.865 0.041  0.9624 16.3041 0.0028 17.0596 0.0068 15.4531 0.0044 122241329194232746   17.367200 0.003700   16.305000 0.001900   15.830200 0.004800   15.632600 0.003800 1.000 False True  True  False False 4029                 
604919789722799232 132.9126598890 0.027 11.8847737801 0.0130  1.130 0.034 -11.149 0.035 -3.102 0.023  0.9650 15.2137 0.0028 15.7302 0.0034 14.5416 0.0040 122261329126992221   15.872600 0.001300   15.178900 0.002800   14.914800 0.001800   14.806800 0.003200 1.000 False True  True  False False                      
604919789722800256 132.9169393184 0.015 11.8787052225 0.0076  1.167 0.019 -10.823 0.019 -2.723 0.013  0.9198 13.6507 0.0028 13.9500 0.0029 13.1895 0.0038 122251329170014931   13.992100 0.001900   13.640900 0.000019   13.510700 0.001000   13.547000 0.000390 1.000 False False True  False False                      
604919794018524032 132.9148205840 0.300 11.8799971810 0.1600  1.430 0.410 -11.200 0.400 -2.800 0.290  0.9642 19.5351 0.0040 20.5200 0.1600 18.3380 0.0250 122251329148156543   21.104000 0.024000   20.065000 0.021000   18.768100 0.005900   18.211600 0.006800 1.000 False True  False False False 3360                 
604919927161960448 132.9402714410 0.046 11.8984650033 0.0240  1.165 0.061 -10.789 0.061 -2.817 0.041  0.9949 16.3799 0.0028 17.1697 0.0059 15.5150 0.0045 122271329403098651   17.495300 0.003700   16.395100 0.003200   15.899900 0.004000   15.685300 0.003600 1.000 False True  True  False False 4010                 
604919965817201152 132.9789356791 0.032 11.8849906757 0.0160  1.107 0.041 -11.052 0.040 -3.146 0.028  1.0059 15.5243 0.0028 15.9915 0.0037 14.8958 0.0041 122261329789722480   16.109900 0.002700   15.490400 0.002600   15.253000 0.002600   15.171900 0.002900 1.000 True  False True  False False                      
604920000176937600 132.9841647470 0.024 11.8932605424 0.0120  1.118 0.030 -11.054 0.030 -2.971 0.021  1.0158 14.8526 0.0028 15.2430 0.0032 14.2934 0.0039 122271329841942413   15.316000 0.001200   14.827500 0.002200   14.648200 0.003100   14.613000 0.002900 1.000 True  False True  False False                      
604920030241180672 132.9613915490 0.048 11.8895970846 0.0230  1.045 0.060 -11.012 0.062 -2.879 0.041  1.0111 16.3163 0.0028 16.9437 0.0069 15.5517 0.0050 122261329614298010   17.114200 0.008500   16.243600 0.002700   15.905400 0.003600   15.749900 0.004900 1.000 True  False True  False False                      
604920030241548928 132.9665535800 0.310 11.8959678570 0.1800  1.510 0.400 -12.140 0.400 -3.610 0.300  0.9880 19.4770 0.0042 20.5800 0.1300 18.2920 0.0220 122271329665835649   20.888000 0.097000   19.562000 0.030000   18.683200 0.009100   18.163000 0.012000 0.977 False True  False True  False 3677                 
604920098965736832 133.0075039820 0.200 11.9012441560 0.1100  0.600 0.290 -11.910 0.280 -2.170 0.180  1.0664 18.6748 0.0036 19.8710 0.0550 17.5770 0.0130 122281330075281994   20.326000 0.032000   19.030300 0.008600   18.010000 0.011000   17.553200 0.005700 0.999 False True  False False False 3564                 
604920171975748224 132.9882735300 0.088 11.9055988710 0.0440  1.310 0.110 -10.470 0.120 -3.069 0.083  0.9685 17.3962 0.0029 18.2720 0.0170 16.4748 0.0053 122281329883017218   18.640300 0.005100   17.467000 0.004100   16.865100 0.005600   16.594600 0.005900 1.000 True  False True  False False 3913   4.50 1.76e-01 
604920202039656064 132.9979616885 0.015 11.9179967565 0.0080  1.158 0.019 -10.975 0.019 -2.954 0.013  0.9882 10.2101 0.0028 10.7524 0.0028  9.5182 0.0038 122301329980401854   10.908000 0.023000   10.312000 0.018000    9.470000 0.110000    9.720000 0.110000 1.000 False False True  False False                      
604920236399979264 132.9584848700 0.520 11.9030676520 0.2600  1.930 0.700 -11.440 0.680 -3.010 0.530  1.0391 20.1126 0.0052 21.0900 0.1500 18.9420 0.0480                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.921 False False False False False                      
604920275054845824 132.9720482527 0.020 11.9054130874 0.0100  1.138 0.026 -10.872 0.026 -2.798 0.018  1.0347 14.4128 0.0028 14.7629 0.0032 13.8956 0.0040 122281329720786995   14.821400 0.001700   14.397100 0.001500   14.264600 0.005800   14.234100 0.003400 1.000 True  False True  False False                      
604920305119088128 132.9393681720 0.100 11.9098134050 0.0530  0.970 0.140 -11.110 0.140 -2.871 0.094  1.0322 17.8056 0.0030 19.0100 0.0260 16.7174 0.0081 122291329394052266   19.416000 0.011000   18.155400 0.005200   17.141600 0.005200   16.689000 0.003900 1.000 False True  True  False False 3569                 
604920339478833536 132.9574090340 0.120 11.9256828130 0.0630  1.060 0.160 -11.050 0.160 -2.650 0.110  1.0165 18.0334 0.0030 19.0740 0.0220 17.0450 0.0110 122311329574381311   19.446500 0.004600   18.194900 0.006200   17.447500 0.004400   17.122500 0.006200 1.000 True  False True  False False 3786  73.70 6.70e-05 
604920412493792384 132.9921411100 0.450 11.9357853170 0.2400  1.420 0.630 -10.420 0.620 -3.830 0.430  1.0691 20.0342 0.0050 21.1600 0.1600 18.8420 0.0290 122321329921793486   21.706000 0.050000   20.557000 0.032000   19.285000 0.024000   18.713300 0.008700 0.963 True  False False False False 3377  33.10 1.60e-05 
604920442558052992 132.9662130480 0.047 11.9357681883 0.0250  1.119 0.061 -10.825 0.062 -2.618 0.042  1.5225 15.6502 0.0028 16.2517 0.0049 14.8946 0.0040 122321329662393413   16.478400 0.004100   15.607800 0.001200   15.276100 0.003600   15.127700 0.002100 1.000 False True  True  False False                      
604920481213271296 132.9721174150 0.020 11.9380809446 0.0110  1.175 0.027 -10.844 0.027 -2.837 0.020  1.0951 14.3155 0.0028 14.7214 0.0030 13.7424 0.0038 122321329721446189   14.806100 0.001100   14.281000 0.005700   14.110300 0.004800   14.046000 0.001800 1.000 False True  True  False False                      
604920515573076352 132.8008921444 0.016 11.8096434849 0.0091  1.171 0.021 -10.966 0.020 -3.076 0.015  1.0037 13.7543 0.0028 14.0527 0.0029 13.2970 0.0038 122171328009672054   14.091300 0.001400   13.756400 0.004500   13.714000 0.020000   13.658200 0.003100 1.000 False False True  False False                      
604920515573077632 132.8000548696 0.023 11.8074146458 0.0140  1.178 0.029 -10.832 0.030 -2.874 0.026  0.9994 14.6897 0.0028 15.0548 0.0031 14.1605 0.0039 122161328001099382   15.112300 0.003400   14.661000 0.000810   14.509000 0.001200   14.480400 0.003900 1.000 True  False True  False False                      
604920549932807296 132.8186064720 0.082 11.8167044830 0.0450  1.180 0.100 -10.590 0.100 -2.738 0.073  1.0570 17.3269 0.0029 18.1800 0.0170 16.4274 0.0059 122181328186650533   18.554000 0.013000   17.356700 0.004500   16.822500 0.003900   16.573800 0.004200 1.000 True  False True  False False 3975 442.00 8.96e-05 
604920549932808320 132.8126575176 0.018 11.8225261026 0.0096  1.136 0.022 -11.012 0.022 -2.693 0.015  1.0137 13.9874 0.0028 14.2960 0.0029 13.5153 0.0038 122181328127237516   14.340600 0.001500   13.979900 0.001300   13.874100 0.006500   13.863300 0.001700 1.000 True  False True  False False                      
604920549932809344 132.8116872929 0.027 11.8166410056 0.0150  1.105 0.036 -10.848 0.036 -3.281 0.024  1.0195 15.1645 0.0028 15.5838 0.0037 14.5765 0.0043 122181328117420457   15.675000 0.001900   15.125800 0.002400   14.931500 0.000770   14.885600 0.001500 1.000 True  False True  False False                      
604920549932809472 132.8125077650 0.068 11.8146554340 0.0390  1.246 0.083 -10.788 0.084 -2.904 0.061  0.9833 17.0822 0.0029 17.9190 0.0140 16.1811 0.0065 122171328125658076   18.277200 0.007600   17.130300 0.003700   16.564600 0.000950   16.309000 0.003000 1.000 True  False True  False False 3946  40.70 1.61e-02 
604920549932810368 132.8109461000 0.070 11.8140405070 0.0380  1.117 0.083 -11.235 0.080 -3.015 0.061  1.0296 16.8960 0.0029 17.6260 0.0130 16.0627 0.0054 122171328110047341   17.932400 0.004000   16.884900 0.003600   16.430900 0.003500   16.238600 0.003000 1.000 True  False True  False False                      
604920584291606144 132.7921459500 0.370 11.8094036140 0.2100  0.460 0.450 -10.530 0.450 -2.780 0.320  1.0522 19.6221 0.0045 20.8800 0.1500 18.5390 0.0330 122171327921971751   21.345000 0.015000   20.083000 0.020000   18.930000 0.012000   18.399000 0.011000 0.998 True  False False False False 3463 167.00 2.54e-04 
604920584292552832 132.7984593161 0.017 11.8140408868 0.0086  1.158 0.021 -11.377 0.021 -2.961 0.015  0.9582 13.6308 0.0028 13.9308 0.0029 13.1685 0.0038 122171327985387330   13.970500 0.001000   13.637500 0.004100   13.521000 0.001000   13.522100 0.001500 1.000 False False True  False False                      
604920584292553472 132.7953852690 0.280 11.8163757540 0.1600  1.610 0.350 -10.000 0.350 -3.360 0.270  8.6998 15.6635 0.0035 16.2098 0.0040 14.8867 0.0041 122181327954430138   16.410500 0.003800   15.590700 0.004200   15.262000 0.003000   15.130900 0.001400 1.000 False True  False False False                      
604920648716270848 132.8272049661 0.013 11.8226304030 0.0069  1.147 0.015 -11.128 0.015 -2.742 0.011  0.8963 12.4926 0.0028 12.8033 0.0028 12.0212 0.0038 122181328272917659   12.900000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604920653011055104 132.8296307400 0.420 11.8275507540 0.2300  1.980 0.550 -11.980 0.530 -2.150 0.360  0.9916 19.8960 0.0051 20.9300 0.1200 18.7430 0.0400 122191328296673526   21.575000 0.043000   20.395000 0.016000   19.170000 0.010000   18.600700 0.006900 0.843 True  False False True  False 3411 366.00 4.19e-02 
604920653012016896 132.8319846128 0.030 11.8275291107 0.0170  1.123 0.037 -10.785 0.037 -3.082 0.027  1.0079 15.4349 0.0028 15.8770 0.0048 14.8308 0.0042 122191328320383525   15.977700 0.001100   15.392900 0.001700   15.187800 0.002300   15.131900 0.002600 1.000 True  False True  False False                      
604920653012018688 132.8300565453 0.016 11.8234286038 0.0088  1.167 0.020 -11.123 0.020 -2.919 0.014  0.9426 13.7169 0.0028 14.0143 0.0029 13.2595 0.0039 122181328301298597   14.052100 0.001500   13.736200 0.008800   13.616300 0.007200   13.616800 0.004000 1.000 False False True  False False                      
604920653012020864 132.8202115550 0.036 11.8274173923 0.0200  1.146 0.044 -11.082 0.045 -2.983 0.033  0.9766 15.7652 0.0028 16.4148 0.0047 15.0007 0.0053 122191328202663391   16.645300 0.003400   15.732800 0.001500   15.370500 0.001700   15.226400 0.004300 1.000 False True  True  False False                      
604920683076006272 132.8291867238 0.012 11.8349189357 0.0066  1.149 0.015 -10.925 0.015 -2.976 0.011  0.8673 12.3904 0.0028 12.6948 0.0029 11.9250 0.0038 122201328292902380   12.700000            12.400000            12.300000            12.300000          1.000 False False True  False False                      
604920687371751936 132.8338073637 0.017 11.8397823360 0.0092  1.139 0.020 -11.032 0.021 -2.703 0.016  0.9930 13.8014 0.0028 14.1015 0.0029 13.3402 0.0038 122201328338828222   14.144500 0.002200   13.801700 0.002500   13.690300 0.001000   13.703300 0.002400 1.000 False False True  False False                      
604920717435743872 132.8138844552 0.013 11.8373099858 0.0071  1.118 0.015 -10.845 0.015 -2.602 0.012  0.8650 12.6533 0.0028 12.9412 0.0028 12.2080 0.0038 122201328139895247   13.100000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604920721731496064 132.8207101866 0.027 11.8359362745 0.0150  1.324 0.033  -9.833 0.033 -4.263 0.025  1.8845 13.0375 0.0028 13.3197 0.0028 12.6018 0.0038 122201328208063599   13.200000            13.000000            12.900000            12.900000          1.000 False False False False False                      
604920751795652864 132.8150854300 0.440 11.8424557660 0.2600  1.750 0.550 -10.870 0.540 -2.290 0.410  1.0364 19.8722 0.0050 20.6900 0.1700 18.7230 0.0380 122211328151411483   21.820000 0.130000   20.321000 0.055000   19.139000 0.023000   18.590000 0.018000 0.985 True  False False False False 3442 142.00 1.76e-02 
604920756090271616 132.8223550100 0.540 11.8372459250 0.3000  2.130 0.660 -10.260 0.660 -2.760 0.480  0.9908 20.2462 0.0061 20.8800 0.1400 19.0720 0.0600                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.874 False False False True  False                      
604920756091231232 132.8273331995 0.029 11.8373065453 0.0150  1.162 0.035 -10.930 0.037 -2.929 0.026  0.9439 15.2700 0.0028 15.8233 0.0034 14.5713 0.0040 122201328273865257   15.993100 0.002100   15.220800 0.001200   14.947100 0.006900   14.836400 0.002400 1.000 False True  True  False False                      
604920756091231488 132.8260418578 0.025 11.8387940084 0.0130  1.067 0.030 -10.915 0.032 -2.738 0.022  1.3913 14.1311 0.0028 14.4698 0.0034 13.6205 0.0040 122201328261067038   14.518900 0.003100   14.116500 0.000690   13.991000 0.000100   13.947100 0.003300 1.000 True  False True  False False                      
604920756091231744 132.8209501062 0.012 11.8462362932 0.0063  1.166 0.014 -11.048 0.014 -3.200 0.011  0.7602 10.8458 0.0028 11.3872 0.0028 10.1520 0.0038                 -1 -999.000000          -999.000000          -999.000000          -999.000000          1.000 False False True  False False                      
604920756091232256 132.8199008884 0.017 11.8441592333 0.0082  1.134 0.020 -10.805 0.021 -3.086 0.014  1.0131 13.0211 0.0028 13.3169 0.0029 12.5626 0.0038 122211328199993472   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604920756091233408 132.8238903420 0.035 11.8348779528 0.0190  0.975 0.041 -10.557 0.046 -2.674 0.031  2.8601 13.3587 0.0028 13.6514 0.0029 12.9047 0.0039 122201328239712468   13.500000            13.200000            13.200000            13.271200 0.004700 1.000 False False False False False                      
604920786155223552 132.7717921169 0.016 11.8261327292 0.0086  1.171 0.019 -10.731 0.018 -3.081 0.014  1.0070 13.6120 0.0028 13.9082 0.0029 13.1540 0.0038 122191327718681842   13.937000 0.002600   13.619500 0.007800   13.505500 0.000290   13.509300 0.002800 1.000 False False True  False False                      
604920786155388544 132.7839530711 0.030 11.8290518064 0.0160  1.095 0.036 -11.052 0.037 -2.948 0.027  0.9615 15.3216 0.0028 15.7457 0.0041 14.7323 0.0043 122191327840125355   15.829000 0.002600   15.280600 0.001800   15.087800 0.003100   15.037600 0.001800 1.000 True  False True  False False                      
604920824810533376 132.7848910355 0.014 11.8354944252 0.0079  1.147 0.018 -11.104 0.017 -3.118 0.013  0.9552 13.4316 0.0028 13.7256 0.0029 12.9785 0.0038 122201327849753076   13.757100 0.000880   13.556000 0.041000   13.350100 0.008800   13.337500 0.001400 1.000 False False True  False False                      
604920824810533632 132.7833005700 0.027 11.8321779643 0.0160  1.218 0.034 -10.848 0.033 -2.721 0.025  0.9779 15.2372 0.0030 15.7048 0.0062 14.5965 0.0048 122191327833599103   15.943700 0.008900   15.302000 0.020000   14.999000 0.014000   14.948000 0.002900 1.000 False True  True  False False                      
604920824810716672 132.7989806008 0.027 11.8338475025 0.0150  1.059 0.035 -11.067 0.035 -3.178 0.025  1.0639 15.1090 0.0028 15.6236 0.0035 14.4370 0.0040 122201327990361107   15.762000 0.003300   15.070600 0.002300   14.805100 0.004300   14.710400 0.001400 1.000 False True  True  False False                      
604920889234433792 132.7856508172 0.015 11.8480600014 0.0084  1.160 0.019 -11.035 0.018 -2.836 0.014  0.9567 13.6434 0.0028 13.9365 0.0029 13.1901 0.0038 122211327857348155   13.976600 0.000490   13.644900 0.000240   13.550300 0.005100   13.540600 0.000590 1.000 False False True  False False                      
604920893530008064 132.7866893630 0.083 11.8408892900 0.0460  1.330 0.110 -10.650 0.100 -3.109 0.076  0.9642 17.3680 0.0029 18.2260 0.0190 16.4780 0.0073 122201327867479557   18.546600 0.009800   17.407500 0.002400   16.864800 0.002600   16.629500 0.003700 1.000 True  False True  False False 3967  17.70 3.75e-08 
604920923594172672 132.8101048555 0.014 11.8445222928 0.0082  1.130 0.017 -11.249 0.017 -2.923 0.012  0.9213 13.2376 0.0028 13.5313 0.0029 12.7816 0.0038 122211328101993908   13.576000 0.004300   13.400000            13.200000            13.143400 0.006900 1.000 False False True  False False                      
604920923594172928 132.8066503220 0.018 11.8439099172 0.0100  1.085 0.024 -11.074 0.023 -2.842 0.016  1.3039 12.1526 0.0028 12.3930 0.0031 11.5443 0.0038 122211328067483167   13.400000            12.800000            12.400000            12.100000          1.000 False False True  False False                      
604920927889741696 132.8007665415 0.022 11.8425177782 0.0120  1.079 0.027 -10.927 0.026 -2.769 0.020  1.0220 14.6725 0.0028 15.0663 0.0031 14.1003 0.0040 122211328008231512   15.139000 0.004100   14.655700 0.002400   14.464000 0.006000   14.414500 0.003100 1.000 False True  True  False False                      
604920927889929216 132.8027738309 0.015 11.8429394913 0.0084  1.203 0.019 -10.965 0.019 -2.801 0.014  0.9450 13.4869 0.0028 13.7801 0.0029 13.0307 0.0038 122211328028612009   13.817700 0.001800   13.400000            13.400000            13.392700 0.003300 1.000 False False True  False False                      
604920957953908864 132.8066858190 0.014 11.8550776472 0.0078  1.155 0.019 -10.991 0.018 -3.118 0.013  0.9204 13.4622 0.0028 13.7437 0.0029 13.0182 0.0038 122221328067736577   13.779800 0.002300   13.492000 0.026000   13.500000            13.377400 0.001800 1.000 False False True  False False                      
604920962249663360 132.8151086611 0.013 11.8489394922 0.0073  1.132 0.016 -10.862 0.016 -2.686 0.012  0.8722 12.7712 0.0028 13.1981 0.0028 12.1839 0.0038 122211328151949217   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604921030968952704 132.8081770160 0.098 11.8580787140 0.0480  1.130 0.120 -10.960 0.120 -3.414 0.084  0.9717 17.4540 0.0029 18.5010 0.0300 16.4532 0.0068 122231328082250188   18.884000 0.011000   17.659200 0.005400   16.848900 0.004900   16.490300 0.002300 1.000 False True  True  False False 3733                 
604921030968952832 132.8055950432 0.013 11.8611466813 0.0072  1.150 0.016 -11.098 0.016 -2.788 0.012  0.9976 13.1293 0.0034 13.6706 0.0085 12.4347 0.0066 122231328056743860   13.810000 0.021000   13.200000            13.000000            12.800000          1.000 False False True  False False                      
604921061033552896 132.8425584010 0.270 11.8481955600 0.1500  1.680 0.330 -11.260 0.330 -2.940 0.250  1.4345 18.6378 0.0052 19.7380 0.0560 17.3540 0.0110 122211328426168324   20.190000 0.026000   18.912600 0.005800   17.809800 0.004500   17.331200 0.007200 1.000 False True  False False False 3501                 
604921065327897472 132.8441975510 0.170 11.8472364110 0.1300  1.050 0.190 -11.760 0.340 -1.990 0.400  1.0158 17.7328 0.0046                                               -1 -999.000000          -999.000000          -999.000000          -999.000000          0.996 False False False False False                      
604921065328866688 132.8537593360 0.160 11.8432998580 0.0870  1.090 0.190 -10.820 0.200 -3.020 0.140  0.9368 18.4373 0.0032 19.6320 0.0560 17.3690 0.0140 122211328538122448   20.126000 0.012000   18.822800 0.006500   17.790300 0.009100   17.316400 0.006000 1.000 False True  True  False False 3555                 
604921065328868992 132.8438832920 0.087 11.8471185210 0.0500  0.880 0.100 -12.080 0.110 -1.438 0.092  2.0875 16.2125 0.0030 16.7050 0.0140 15.3240 0.0170 122211328439747047   16.915200 0.004300   16.074400 0.004000   15.740200 0.005600   15.615000 0.017000 1.000 True  False False False False                      
604921129752600832 132.8281687600 0.015 11.8551845542 0.0083  1.159 0.017 -11.026 0.018 -2.627 0.016  0.9276 12.7983 0.0028 13.2329 0.0029 12.2028 0.0038 122221328282526712   13.400000            12.800000            12.600000            12.500000          1.000 False False True  False False                      
604921134048344960 132.8391792520 0.100 11.8575634520 0.0580  0.910 0.130 -11.340 0.130 -2.858 0.096  1.0307 17.7364 0.0030 18.9090 0.0340 16.6960 0.0083 122221328392289567   19.293000 0.013000   18.022300 0.004800   17.117200 0.002900   16.686700 0.003600 1.000 False True  True  False False 3655                 
604921134048349824 132.8334417346 0.019 11.8504592210 0.0100  1.112 0.023 -10.639 0.023 -2.916 0.018  1.0118 14.1466 0.0028 14.4796 0.0030 13.6537 0.0039 122221328335031038   14.526500 0.004200   14.137100 0.003800   14.026700 0.001800   13.992100 0.002500 1.000 True  False True  False False                      
604921164112524800 132.8532892080 0.150 11.8637020660 0.0790  1.180 0.180 -11.040 0.190 -2.530 0.130  1.0259 18.3236 0.0031 19.4510 0.0390 17.2980 0.0120 122231328533346938   19.833000 0.015000   18.572900 0.007500   17.721000 0.003500   17.340100 0.005500 1.000 True  False True  False False 3699  40.30 1.92e-04 
604921168408082048 132.8433074913 0.014 11.8581083978 0.0077  1.155 0.018 -10.972 0.018 -2.958 0.012  0.9677 13.1486 0.0028 13.4419 0.0028 12.6949 0.0038 122231328432980226   13.460800 0.001000   13.400000            13.200000            13.053800 0.004700 1.000 False False True  False False                      
604921168408082304 132.8405959610 0.043 11.8616713317 0.0240  1.136 0.052 -10.990 0.051 -2.566 0.039  2.5551 13.8851 0.0028 14.2248 0.0030 13.3782 0.0038 122231328406654492   14.282700 0.001400   13.880200 0.002300   13.748200 0.001500   13.716400 0.003700 1.000 False False False False False                      
604921198472075008 132.8699631223 0.014 11.8666477497 0.0074  1.153 0.016 -11.028 0.017 -2.858 0.014  1.0396 12.4977 0.0028 12.8421 0.0028 11.9903 0.0038 122241328700490483   13.000000            12.600000            12.400000            12.400000          1.000 False False True  False False                      
604921202767809664 132.8706058481 0.023 11.8701366248 0.0130  1.153 0.028 -10.959 0.030 -2.886 0.021  1.0642 14.7628 0.0028 15.1793 0.0031 14.1753 0.0041 122241328706524648   15.256100 0.001100   14.738500 0.001300   14.616900 0.001600   14.471800 0.001000 1.000 False True  True  False False                      
604921202767811712 132.8743622881 0.014 11.8583103658 0.0073  1.117 0.016 -11.190 0.017 -2.577 0.012  0.9874 13.1765 0.0028 13.4282 0.0029 12.7699 0.0038 122231328744440456   13.453400 0.004400   13.185700 0.001000   13.119400 0.001000   13.154900 0.002700 1.000 False False True  False False                      
604921202767814016 132.8660752061 0.023 11.8628137336 0.0120  1.159 0.027 -10.549 0.028 -2.694 0.020  1.1331 14.4225 0.0028 14.8293 0.0030 13.8445 0.0039 122231328661245867   14.924700 0.001300   14.391800 0.004400   14.202000 0.011000   14.151800 0.002600 1.000 False True  True  False False                      
604921202767814528 132.8625005001 0.034 11.8645942947 0.0190  1.161 0.040 -10.910 0.043 -2.674 0.032  1.5873 10.9312 0.0028 10.9684 0.0029 10.8458 0.0038 122231328624377890   11.457000 0.064000   11.274000 0.021000   11.361500 0.001000   11.424000 0.052000 1.000 False False True  False False                      
604921271487102464 132.8562940540 0.013 11.8774408945 0.0075  1.146 0.016 -10.672 0.016 -2.886 0.012  1.0394 13.1197 0.0028 13.4214 0.0029 12.6562 0.0038 122251328563613415   13.433500 0.001000   13.300000            13.200000            13.021900 0.003700 1.000 False False True  False False                      
604921271487287296 132.8678742981 0.013 11.8715236613 0.0069  1.141 0.015 -11.152 0.016 -3.051 0.012  0.9730 12.6617 0.0028 12.9559 0.0028 12.2086 0.0038 122241328679656310   13.100000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604921305846834816 132.8668594140 0.045 11.8887659672 0.0240  0.965 0.059 -11.049 0.059 -2.577 0.040  0.9904 16.2995 0.0028 16.8953 0.0056 15.5566 0.0060 122261328669067013   17.105100 0.002600   16.259000 0.003600   15.930700 0.003500   15.803800 0.001600 1.000 True  False True  False False                      
604921305846836864 132.8645079143 0.017 11.8840093695 0.0093  1.162 0.021 -11.084 0.021 -3.021 0.017  0.9698 14.0195 0.0028 14.3408 0.0029 13.5353 0.0038 122261328645591304   14.392000 0.003600   14.012300 0.002500   13.891000 0.013000   13.887200 0.002400 1.000 True  False True  False False                      
604921340206591744 132.8212133680 0.069 11.8680425120 0.0380  1.018 0.088 -11.451 0.082 -3.193 0.064  0.9643 16.9505 0.0028 17.7550 0.0089 16.0864 0.0051 122241328212682146   18.090600 0.007900   16.973000 0.001800   16.471400 0.007500   16.242100 0.002900 1.000 True  False True  False False                      
604921374566321920 132.8405894460 0.048 11.8771776368 0.0270  1.121 0.060 -11.074 0.061 -2.053 0.042  2.8469 11.1333 0.0028 11.4543 0.0029 10.6447 0.0038 122251328406693090   11.500000            11.100000            11.000000            11.000000          1.000 False False False False False                      
604921374566323200 132.8339382341 0.017 11.8799911446 0.0089  1.134 0.020 -11.103 0.019 -3.171 0.015  0.9801 13.7203 0.0028 14.0165 0.0029 13.2648 0.0039 122251328340106479   14.053100 0.001200   13.729200 0.006200   13.620800 0.005700   13.622400 0.004500 1.000 False False True  False False                      
604921374566324992 132.8319915230 0.016 11.8696389219 0.0088  1.142 0.020 -11.141 0.020 -3.319 0.015  0.9211 13.7455 0.0028 14.0720 0.0031 13.2528 0.0039 122241328320644054   14.128200 0.003000   13.756800 0.005900   13.596400 0.001100   13.594900 0.004800 1.000 False False True  False False                      
604921408926071424 132.8142771374 0.023 11.8660977503 0.0130  1.126 0.029 -10.858 0.028 -2.846 0.022  1.0292 14.8232 0.0028 15.2011 0.0031 14.2793 0.0039 122231328143329810   15.268700 0.001800   14.793400 0.001000   14.646500 0.001300   14.599500 0.002500 1.000 True  False True  False False                      
604921438990241280 132.8156095089 0.025 11.8829976632 0.0140  1.244 0.032 -11.779 0.032 -1.596 0.024  1.8187 12.6730 0.0028 12.9665 0.0029 12.2217 0.0038 122261328157120082   13.200000            12.800000            12.700000            12.600000          1.000 False False False False False                      
604921477645534976 132.8413757787 0.029 11.8858022959 0.0150  1.124 0.034 -10.805 0.033 -2.845 0.024  1.0213 15.0717 0.0028 15.4861 0.0037 14.4967 0.0041 122261328414273457   15.562500 0.001400   15.044800 0.002100   14.858700 0.001400   14.820200 0.001200 1.000 True  False True  False False                      
604921512005265664 132.8642050738 0.013 11.8907049747 0.0068  1.134 0.016 -10.848 0.017 -2.942 0.011  0.9648 12.6057 0.0028 12.9001 0.0028 12.1521 0.0038 122261328643129352   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
604921512005266048 132.8590472523 0.015 11.8977608520 0.0078  1.185 0.017 -11.021 0.018 -2.664 0.013  0.9475 10.2058 0.0028 10.7436 0.0028  9.5162 0.0038 122271328591377793   11.200000            10.400000            10.000000             9.800000          1.000 False False True  False False                      
604921512005268608 132.8566442984 0.027 11.8877241133 0.0160  1.145 0.034 -10.841 0.034 -3.136 0.025  0.9675 15.3310 0.0028 15.7693 0.0038 14.7265 0.0040 122261328566935764   15.868700 0.001600   15.293000 0.000610   15.088600 0.007100   15.034100 0.001200 1.000 True  False True  False False                      
604921580724745984 132.8463869465 0.016 11.9013840652 0.0091  1.162 0.020 -10.821 0.020 -2.741 0.015  0.9712 14.0130 0.0028 14.3309 0.0029 13.5328 0.0038 122281328464472154   14.383100 0.003400   14.003200 0.008300   13.887100 0.006600   13.892300 0.002600 1.000 True  False True  False False                      
604921679508385664 132.7491480069 0.022 11.8535026109 0.0120  1.155 0.026 -10.934 0.026 -2.747 0.020  1.0271 14.6457 0.0028 15.0078 0.0033 14.1159 0.0039 122221327492294757   15.072700 0.002600   14.619200 0.002500   14.463700 0.002000   14.453500 0.004400 1.000 True  False True  False False                      
604921713868337280 132.7646788190 0.055 11.8612251802 0.0320  1.116 0.067 -10.758 0.067 -2.601 0.051  0.9805 16.6983 0.0028 17.3940 0.0130 15.8806 0.0048 122231327647363962   17.684600 0.002000   16.669400 0.002600   16.245100 0.000760   16.070200 0.006800 1.000 True  False True  False False                      
604921713868728448 132.7659521010 0.120 11.8609099060 0.0680  1.190 0.140 -10.450 0.140 -2.980 0.110  1.0304 17.9877 0.0030 18.8990 0.0360 17.0263 0.0095 122231327660063593   19.349000 0.014000   18.112400 0.003500   17.396600 0.010000   17.080700 0.001500 1.000 True  False True  False False 3813  28.20 1.29e-02 
604921718163730560 132.7686538737 0.017 11.8627669611 0.0100  0.990 0.021 -10.986 0.021 -2.790 0.016  1.0969 13.8703 0.0028 14.2144 0.0030 13.3594 0.0038 122231327687275808   14.278700 0.001500   13.855000 0.001100   13.726000 0.001100   13.682100 0.003700 1.000 False False True  False False                      
604921748227889152 132.7814553442 0.022 11.8656910621 0.0130  1.123 0.027 -11.130 0.026 -2.955 0.020  0.9814 14.7140 0.0028 15.0846 0.0033 14.1768 0.0039 122231327815139322   15.147900 0.001300   14.691100 0.002300   14.541500 0.002600   14.500600 0.001500 1.000 True  False True  False False                      
604921816947364480 132.7729015863 0.030 11.8755863771 0.0170  1.163 0.037 -11.102 0.036 -2.850 0.027  0.9838 15.4149 0.0028 15.9580 0.0036 14.7160 0.0040 122251327729591198   16.113600 0.001500   15.378700 0.002300   15.091500 0.005600   14.970200 0.003200 1.000 False True  True  False False                      
604921821242942464 132.7704694668 0.021 11.8739217478 0.0130  1.104 0.026 -10.517 0.026 -3.207 0.020  1.4739 13.6998 0.0028 13.9975 0.0029 13.2424 0.0039 122241327705459193   14.040000 0.003200   13.691900 0.000120   13.594100 0.004200   13.597900 0.000750 1.000 False False True  False False                      
604921821242945536 132.7624198724 0.022 11.8737980752 0.0130  1.123 0.029 -11.293 0.029 -2.986 0.021  0.9543 14.7957 0.0028 15.1784 0.0033 14.2481 0.0039 122241327624789052   15.241400 0.001300   14.768300 0.001700   14.613800 0.002800   14.576100 0.001500 1.000 True  False True  False False                      
604921855602675840 132.7812707873 0.016 11.8822468518 0.0089  1.117 0.020 -11.092 0.019 -3.322 0.014  1.0590 13.7327 0.0028 14.0348 0.0029 13.2665 0.0038 122251327813479187   14.074500 0.001900   13.719300 0.003500   13.627500 0.003500   13.628800 0.000740 1.000 False False True  False False                      
604921855602675968 132.7800558854 0.015 11.8838645588 0.0086  1.132 0.019 -11.035 0.019 -2.465 0.014  1.1937 12.4071 0.0028 12.7683 0.0034 11.8743 0.0044 122261327801731150   13.100000            12.600000            12.300000            12.200000          1.000 False False True  False False                      
604921885666815360 132.7346429451 0.016 11.8581228664 0.0093  1.167 0.020 -10.977 0.020 -3.281 0.016  0.9723 13.9592 0.0028 14.2717 0.0030 13.4854 0.0039 122231327347040240   14.313600 0.007000   13.945000 0.003600   13.830600 0.002100   13.823200 0.001700 1.000 True  False True  False False                      
604921924322164608 132.7422738888 0.012 11.8728683247 0.0067  1.205 0.014 -11.178 0.015 -2.714 0.011  0.8612 12.6148 0.0028 13.0935 0.0028 11.9778 0.0038 122241327423587942   13.218600 0.001000   12.760000 0.120000   12.299000 0.017000   12.306000 0.050000 1.000 False False True  False False                      
604921954386508544 132.7252831900 0.410 11.8659379440 0.2200  0.560 0.460 -11.220 0.500 -3.620 0.370  2.0446 18.7257 0.0055 19.8710 0.0560 17.5390 0.0140 122231327253439624   20.291000 0.020000   19.059000 0.013000   17.982000 0.008600   17.475200 0.007900 0.990 False True  False False False 3521                 
604921958681906176 132.7320007030 0.073 11.8707341830 0.0400  1.154 0.084 -11.319 0.090 -2.975 0.068  5.2624 11.8292 0.0028 12.1270 0.0028 11.3633 0.0038 122241327321155428   12.300000            12.000000            11.800000            11.800000          1.000 False False True  False False                      
604921988746029312 132.7321292083 0.023 11.8821124154 0.0130  1.168 0.027 -10.911 0.027 -2.926 0.021  0.9108 14.8344 0.0028 15.2204 0.0032 14.2840 0.0040 122251327321849033   15.284500 0.001900   14.805600 0.002700   14.635400 0.002700   14.593900 0.002700 1.000 True  False True  False False                      
604921988746253184 132.7440094720 0.180 11.8810447180 0.1000  2.100 0.200 -10.700 0.210 -4.680 0.160  0.9598 18.6495 0.0033 19.9710 0.0530 17.5050 0.0150 122251327440817759   20.359000 0.029000   19.102100 0.007600   17.963900 0.004500   17.437000 0.019000 0.778 False True  False True  False 3474                 
604922023105989888 132.7587823650 0.240 11.8757516850 0.1500  1.290 0.300 -11.290 0.300 -3.050 0.260  2.0754 17.9159 0.0051 18.7900 0.0190 16.7092 0.0080 122251327588371399   19.176200 0.007300   17.945000 0.003900   17.114300 0.009800   16.751200 0.004400 1.000 False True  False False False 3716                 
604922027401371904 132.7653489920 0.067 11.8849143850 0.0380  1.081 0.079 -11.395 0.079 -2.794 0.063  0.9462 17.0291 0.0029 17.7920 0.0160 16.1737 0.0059 122261327654052400   18.131800 0.003000   17.025900 0.006300   16.548400 0.000270   16.317100 0.001400 1.000 True  False True  False False 4027 826.00 6.96e-09 
604922027401374080 132.7616943200 0.047 11.8819229548 0.0270  1.139 0.056 -11.166 0.055 -2.711 0.044  0.9927 16.3341 0.0028 16.9465 0.0057 15.5872 0.0050 122251327617518805   17.147200 0.003800   16.294100 0.003000   15.960000 0.001400   15.822900 0.005700 1.000 True  False True  False False                      
604922057465737472 132.7745219510 0.099 11.8965031620 0.0530  0.920 0.120 -11.080 0.120 -2.682 0.088  1.0204 17.6191 0.0029 18.6110 0.0280 16.6221 0.0078 122271327745796306   19.007700 0.006400   17.785400 0.004000   17.036900 0.002600   16.682000 0.004300 1.000 False True  True  False False 3785                 
604922057465857792 132.7686913500 0.390 11.8837419600 0.2300  1.150 0.490 -10.190 0.480 -2.580 0.350  1.0256 19.8976 0.0046 21.1300 0.1400 18.7420 0.0330 122261327687910936   21.594000 0.079000   20.449000 0.012000   19.157000 0.016000   18.644000 0.031000 1.000 True  False False False False 3364  85.40 3.38e-06 
604922061761107584 132.7741981983 0.023 11.8863042419 0.0140  1.162 0.029 -10.839 0.029 -2.747 0.022  1.0112 14.8573 0.0028 15.2422 0.0032 14.3060 0.0039 122261327742554062   15.312200 0.002400   14.824200 0.002500   14.676700 0.003100   14.629000 0.002300 1.000 True  False True  False False                      
604922096120852864 132.7531291445 0.022 11.8865123911 0.0120  1.086 0.026 -10.844 0.026 -2.827 0.020  0.9334 14.6070 0.0028 14.9726 0.0030 14.0773 0.0039 122261327531854312   15.038900 0.004500   14.586700 0.003100   14.429000 0.001500   14.400600 0.003200 1.000 True  False True  False False                      
604922130480588544 132.7516902350 0.057 11.9013386707 0.0330  1.218 0.069 -10.811 0.068 -3.122 0.051  0.9471 16.7343 0.0028 17.4316 0.0096 15.9367 0.0062 122281327517452108   17.690600 0.004400   16.694100 0.003100   16.290800 0.006000   16.114700 0.005600 1.000 True  False True  False False                      
604922164840316416 132.8013561440 0.041 11.8821302057 0.0240  1.139 0.051 -11.031 0.050 -2.643 0.041  1.1143 15.9715 0.0028 16.6621 0.0059 15.1541 0.0047 122251328014009052   16.923900 0.001800   15.953700 0.002700   15.526800 0.002800   15.353400 0.005500 1.000 False True  True  False False 4074                 
604922164840316672 132.8028385253 0.013 11.8784448294 0.0080  1.177 0.016 -10.890 0.017 -2.835 0.014  0.9555 10.2229 0.0028 10.7680 0.0028  9.5290 0.0038 122251328029374664   11.500000            10.600000            10.200000             9.900000          1.000 False False True  False False                      
604922229264424448 132.7883457290 0.066 11.8872810770 0.0380  1.113 0.082 -11.113 0.081 -2.954 0.061  1.0119 17.0736 0.0029 17.8691 0.0094 16.2008 0.0056 122261327884035237   18.179000 0.008800   17.104100 0.002600   16.570200 0.005000   16.366000 0.002700 1.000 True  False True  False False 3975   9.78 7.72e-05 
604922229264428544 132.7885093810 0.053 11.8942894717 0.0300  1.153 0.067 -10.765 0.066 -3.050 0.049  0.9876 16.5835 0.0028 17.2460 0.0070 15.8000 0.0054 122271327885663648   17.508300 0.002600   16.551000 0.001900   16.163700 0.002900   16.020500 0.002900 1.000 True  False True  False False                      
604922233561475968 132.7945745510 0.046 11.8907125169 0.0250  1.092 0.057 -11.082 0.057 -3.282 0.040  0.9549 16.2059 0.0028 16.7971 0.0049 15.4749 0.0042 122261327946319354   16.998400 0.001600   16.162400 0.002100   15.847200 0.002800   15.729200 0.006800 1.000 True  False False False False                      
604922267919525504 132.8011626414 0.017 11.9063787701 0.0100  1.166 0.020 -10.848 0.019 -2.842 0.016  0.9665 14.0044 0.0028 14.3244 0.0029 13.5211 0.0038 122281328012318149   14.373500 0.003200   13.988300 0.003100   13.872800 0.001200   13.867200 0.002400 1.000 True  False True  False False                      
604922267919526912 132.8038002416 0.028 11.8978339243 0.0170  1.109 0.035 -10.962 0.035 -2.828 0.028  0.9957 15.3091 0.0028 15.7427 0.0034 14.7101 0.0040 122271328038357903   15.834900 0.002000   15.270700 0.002600   15.069400 0.003100   15.021000 0.002600 1.000 True  False True  False False                      
604922297983905920 132.8239100320 0.240 11.8959247240 0.1400  1.340 0.300 -11.030 0.290 -2.560 0.220  0.9878 19.1555 0.0037 20.3640 0.0660 18.0410 0.0180 122271328239755626   20.798000 0.032000   19.534200 0.007700   18.441000 0.011000   18.003000 0.011000 1.000 True  False True  False False 3508  20.00 1.59e-03 
604922302279256320 132.8283517730 0.048 11.9050390709 0.0250  1.472 0.064  -9.280 0.061 -2.791 0.041  1.0433 16.3228 0.0028 17.0461 0.0059 15.5025 0.0043 122281328284006549   17.319300 0.002600   16.315500 0.002000   15.868700 0.002100   15.695800 0.002900 1.000 False True  False False False 4055                 
604922302279259008 132.8190011785 0.014 11.9041981151 0.0079  1.157 0.017 -10.705 0.017 -2.883 0.013  0.9541 13.4020 0.0028 13.7106 0.0029 12.9323 0.0038 122281328190845527   13.762400 0.000530   13.395000 0.006600   13.500000            13.297000 0.015000 1.000 False False True  False False                      
604922336638992128 132.8386858550 0.037 11.9040207457 0.0210  1.112 0.046 -11.102 0.048 -2.837 0.034  1.0613 15.9228 0.0028 16.4781 0.0043 15.2198 0.0044 122281328387515317   16.642800 0.002200   15.894700 0.001600   15.583300 0.002700   15.466500 0.001900 1.000 False True  True  False False                      
604922370997734016 132.8087273010 0.310 11.9057410510 0.1800  1.250 0.430 -11.060 0.400 -2.820 0.300  1.0014 19.5750 0.0042 21.0800 0.1000 18.4700 0.0260 122281328087757391   21.287000 0.070000   20.018100 0.008300   18.873500 0.007400   18.370000 0.013000 1.000 True  False False False False 3470 149.00 5.54e-02 
604922435422864512 132.7764897440 0.087 11.9052139780 0.0460  0.964 0.100 -11.070 0.110 -2.960 0.078  1.0243 17.4192 0.0030 18.6030 0.0200 16.3448 0.0066 122281327765436762   18.979500 0.007600   17.730000 0.004300   16.789000 0.003500   16.328700 0.008200 1.000 False True  True  False False 3626                 
604922474077954944 132.8004871490 0.027 11.9112198152 0.0150  1.181 0.032 -10.915 0.032 -3.013 0.024  1.0082 15.0552 0.0028 15.4543 0.0034 14.4887 0.0040 122291328005433963   15.528400 0.001600   15.026300 0.001300   14.848100 0.003600   14.809200 0.001400 1.000 True  False True  False False                      
604922474077958144 132.7943979340 0.038 11.9094846543 0.0230  1.279 0.045 -11.731 0.045 -3.188 0.037  1.0006 15.9958 0.0028 16.5517 0.0042 15.2982 0.0042 122291327944551883   16.706900 0.002900   15.957100 0.002400   15.661000 0.002000   15.559100 0.003100 1.000 True  False True  False False                      
604922641581304576 132.7841920254 0.030 11.9266324568 0.0180  1.207 0.035 -10.831 0.035 -3.270 0.028  0.9891 15.5092 0.0028 15.9730 0.0036 14.8851 0.0040 122311327842492460   16.093700 0.001200   15.468200 0.003100   15.238300 0.001200   15.173700 0.002700 1.000 True  False True  False False                      
604922710300761728 132.8877140430 0.240 11.8874447420 0.1300 -0.130 0.300 -11.070 0.300 -3.550 0.220  1.7327 18.2368 0.0044 19.3030 0.0310 17.1020 0.0100 122261328877555437   19.768000 0.016000   18.490500 0.002400   17.534100 0.007400   17.088900 0.004600 0.981 False True  False True  False 3614                 
604922748956025216 132.8990278347 0.014 11.8929733864 0.0074  1.137 0.017 -11.215 0.018 -2.769 0.012  1.1089 12.0089 0.0028 12.5059 0.0028 11.3542 0.0038 122271328991352132   12.600000            12.000000            11.700000            11.600000          1.000 False False True  False False                      
604922779020036736 132.8799357955 0.015 11.8883208785 0.0082  1.150 0.019 -10.752 0.020 -2.991 0.016  1.0427 13.5674 0.0028 13.8680 0.0029 13.1051 0.0038 122261328800006472   13.906300 0.002600   13.572800 0.003500   13.448100 0.009200   13.462700 0.003300 1.000 False False True  False False                      
604922779020036992 132.8830724393 0.018 11.8865861387 0.0096  1.160 0.023 -11.069 0.023 -3.110 0.017  1.1001 12.9381 0.0028 13.2283 0.0029 12.4909 0.0039 122261328831404393   13.400000            13.000000            12.900000            12.900000          1.000 False False True  False False                      
604922783315580288 132.8829055028 0.026 11.8924540058 0.0140  1.165 0.033 -11.078 0.033 -3.089 0.024  0.9879 15.2132 0.0028 15.6479 0.0032 14.6173 0.0040 122271328829481439   15.739800 0.001700   15.185200 0.002800   14.979300 0.004800   14.920700 0.002700 1.000 True  False True  False False                      
604922817675315968 132.8838536420 0.200 11.9017165270 0.1200  1.020 0.260 -10.970 0.260 -2.570 0.190  1.0424 18.9160 0.0036 20.2800 0.0690 17.7500 0.0220 122281328838832562   20.626000 0.018000   19.363700 0.006800   18.213000 0.008500   17.714200 0.006200 1.000 False True  False False False 3465                 
604922817675316096 132.8868087494 0.023 11.8957527167 0.0130  1.123 0.030 -10.758 0.030 -3.105 0.021  0.9930 14.9662 0.0028 15.3641 0.0035 14.3986 0.0039 122271328868495394   15.445700 0.001900   14.938200 0.001200   14.751400 0.001400   14.723200 0.001600 1.000 True  False True  False False                      
604922847739721856 132.9068627890 0.120 11.8992998590 0.0640  0.940 0.160 -11.370 0.160 -2.780 0.110  1.0134 18.0853 0.0030 19.0890 0.0230 17.1140 0.0100 122271329068999642   19.497400 0.007100   18.229500 0.005300   17.506300 0.004900   17.190000 0.005600 1.000 True  False True  False False 3807  12.70 6.11e-08 
604922847739724800 132.9065119990 0.120 11.9045488770 0.0610  1.310 0.150 -11.510 0.150 -2.740 0.100  0.9984 18.0467 0.0030 19.0920 0.0310 17.0589 0.0095 122281329065505949   19.514200 0.006900   18.235200 0.004300   17.455700 0.003100   17.111900 0.006100 1.000 True  False True  False False 3759 257.00 6.33e-08 
604922886394970240 132.9281104580 0.065 11.9110333352 0.0320  1.126 0.081 -11.121 0.086 -3.056 0.061  0.9629 16.8977 0.0028 17.6401 0.0074 16.0678 0.0053 122291329281483733   17.936500 0.007600   16.886100 0.003200   16.444200 0.002200   16.256800 0.003600 1.000 True  False True  False True  4060  25.70 2.70e-03 
604922886394972160 132.9217374054 0.014 11.9080624430 0.0069  1.205 0.017 -11.067 0.018 -2.903 0.012  0.9806 12.6460 0.0028 12.9358 0.0029 12.1962 0.0038 122291329217590218   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604922920754523136 132.9045893217 0.013 11.9166526228 0.0069  1.147 0.016 -10.815 0.015 -2.925 0.011  0.9495 13.0645 0.0028 13.3586 0.0029 12.6048 0.0038 122301329046220483   14.203300 0.001400   13.200000            13.000000            13.000000          1.000 False False True  False False                      
604922920754523520 132.9042354233 0.027 11.9138757446 0.0140  1.162 0.034 -10.565 0.034 -3.112 0.023  1.0185 15.2854 0.0028 15.7249 0.0035 14.6783 0.0040 122291329042697144   15.823200 0.001900   15.256500 0.002100   15.048800 0.005500   14.977800 0.001800 1.000 True  False True  False False                      
604922920754526080 132.9008893620 0.250 11.9097124700 0.1300  1.670 0.360  -9.630 0.370 -2.830 0.260  0.9716 19.2559 0.0038 20.5600 0.0840 18.1240 0.0170 122291329009202146   20.915000 0.039000   19.656000 0.011000   18.535400 0.009500   18.038800 0.005400 0.983 True  False False False False 3488 295.00 3.25e-02 
604922920754526336 132.9022017371 0.024 11.9075742726 0.0120  1.168 0.032 -11.047 0.032 -3.044 0.021  1.0013 14.9855 0.0028 15.4002 0.0031 14.4045 0.0040 122281329022379582   15.483500 0.001800   14.957200 0.003000   14.768600 0.003100   14.716600 0.003000 1.000 True  False True  False False                      
604922955113458432 132.9102592500 0.560 11.9197266090 0.2900  0.810 0.740 -12.020 0.770 -2.630 0.620  1.0349 20.3051 0.0056 21.3000 0.1700 19.2040 0.0510 122301329103094153   21.778000 0.055000   20.930000 0.023000   19.636000 0.019000   18.921000 0.016000 0.848 True  False False True  False 3362   5.16 3.29e-14 
604922985178465152 132.8724842469 0.019 11.9038663012 0.0110  1.105 0.024 -10.770 0.024 -2.757 0.018  1.3731 12.6869 0.0028 12.9899 0.0028 12.2255 0.0038 122281328725555137   13.400000            13.000000            12.800000            12.700000          1.000 False False True  False False                      
604923023833743744 132.8872285582 0.030 11.9131820804 0.0160  1.158 0.041 -11.289 0.038 -3.189 0.027  0.9944 15.5101 0.0028 15.9833 0.0035 14.8788 0.0040 122291328872656307   16.097200 0.003600   15.470500 0.001600   15.245000 0.002900   15.171900 0.001200 1.000 True  False True  False False                      
604923023833744896 132.8821386510 0.059 11.9158132277 0.0320  1.220 0.085 -10.749 0.081 -3.002 0.057  0.9714 16.8290 0.0028 17.5620 0.0086 16.0016 0.0051 122291328821749465   17.848000 0.004500   16.813200 0.002900   16.372100 0.004200   16.203300 0.002100 1.000 True  False True  False False                      
604923092553224320 132.8697710100 0.210 11.9202397890 0.1200  1.360 0.280 -10.860 0.270 -2.830 0.200  1.0420 19.0023 0.0037 20.2810 0.0640 17.9500 0.0190 122301328698064773   20.634000 0.018000   19.354400 0.008100   18.327500 0.007100   17.878000 0.013000 1.000 True  False True  False False 3559  45.40 3.17e-03 
604923126912957952 132.8887728270 0.120 11.9122061050 0.0600  1.390 0.150 -10.670 0.140 -3.220 0.110  1.0077 17.9945 0.0030 18.9910 0.0240 17.0171 0.0078 122291328888085134   19.393000 0.012000   18.152100 0.004100   17.397900 0.002700   17.078000 0.005100 1.000 True  False True  False False 3781  40.30 1.29e-02 
604923126912959104 132.8835424109 0.014 11.9190544629 0.0074  1.191 0.017 -11.003 0.017 -2.715 0.012  1.0076 13.5003 0.0028 13.8203 0.0029 13.0164 0.0038 122301328835763359   13.861000 0.001400   13.497500 0.002400   13.412000 0.032000   13.366800 0.001400 1.000 False False True  False False                      
604923191337116672 132.8774452030 0.180 11.9230696770 0.0960  1.360 0.240 -10.940 0.230 -2.880 0.160  0.9399 18.7257 0.0033 20.1630 0.0610 17.6650 0.0130 122301328774868167   20.267000 0.017000   19.053500 0.005700   18.074200 0.008900   17.660000 0.007400 1.000 True  False True  False True  3596  34.10 3.19e-05 
604923195632435968 132.8779957580 0.330 11.9271748030 0.1800  1.470 0.440 -11.000 0.420 -3.520 0.310  1.0640 19.5869 0.0042 21.1400 0.1000 18.3920 0.0230 122311328780323088   21.429000 0.042000   20.107600 0.007700   18.839300 0.006500   18.270000 0.008600 1.000 False True  False False False 3380                 
604923333071376512 132.9274385450 0.032 11.9347276728 0.0170  1.154 0.044 -11.020 0.041 -3.100 0.029  0.9970 15.6639 0.0028 16.1613 0.0039 15.0131 0.0041 122321329274722159   16.279900 0.001300   15.628700 0.003000   15.391200 0.000700   15.285300 0.004400 1.000 True  False True  False False                      
604923367432823808 132.9328141439 0.015 11.9451337275 0.0075  1.178 0.018 -11.084 0.019 -2.958 0.014  1.0472 10.2347 0.0028 10.7835 0.0028  9.5365 0.0038 122331329328734698   10.900000            10.200000             9.900000             9.800000          1.000 False False False False False                      
604923470510324224 132.9534438346 0.013 11.9475545544 0.0071  1.245 0.017 -11.021 0.016 -3.083 0.012  1.0064 12.6546 0.0028 13.1288 0.0028 12.0221 0.0038 122331329534717565   13.400000            12.800000            12.500000            12.400000          1.000 False False True  False False                      
604923470510326784 132.9383637539 0.014 11.9486950791 0.0075  1.194 0.018 -11.060 0.017 -3.131 0.012  1.0014 13.4293 0.0028 13.7156 0.0028 12.9812 0.0038 122331329383918917   13.745400 0.000290   13.459800 0.004700   13.500000            13.329500 0.004900 1.000 False False True  False False                      
604923607949286912 132.9065261127 0.018 11.9457050571 0.0098  1.136 0.023 -11.144 0.023 -3.083 0.016  0.9783 14.2594 0.0028 14.5971 0.0030 13.7576 0.0039 122331329065575336   14.647000 0.002700   14.250200 0.002000   14.115600 0.005000   14.096800 0.002100 1.000 True  False True  False False                      
604923607949288064 132.9015545710 0.015 11.9474440445 0.0081  1.151 0.020 -10.866 0.019 -2.677 0.014  1.0046 13.8269 0.0028 14.1308 0.0029 13.3603 0.0038 122331329015897413   14.165700 0.001600   13.829800 0.002600   13.723900 0.003300   13.705500 0.002400 1.000 False False True  False False                      
604923706733209088 132.9394676170 0.049 11.9647198755 0.0260  1.042 0.064 -10.831 0.062 -3.046 0.045  1.0164 16.4105 0.0028 17.2094 0.0051 15.5450 0.0043 122351329394918142   17.531000 0.006200   16.433100 0.003800   15.945200 0.000910   15.705600 0.003000 1.000 False True  True  False False 4017                 
604923745388235136 132.9203829000 0.038 11.9623254762 0.0200  1.155 0.050 -10.733 0.049 -2.319 0.035  1.2710 15.5479 0.0028 16.1217 0.0039 14.8254 0.0041 122351329204105269   16.310000 0.003500   15.520200 0.002800   15.194600 0.004600   15.071500 0.002500 1.000 False True  True  False False                      
604923809818135936 132.8415349940 0.130 11.9216335630 0.0710  1.610 0.150 -10.780 0.160 -3.330 0.120  1.0311 18.2131 0.0030 19.2550 0.0410 17.1812 0.0096 122301328415716451   19.672000 0.012000   18.432800 0.005100   17.586100 0.004100   17.224900 0.003400 1.000 True  False True  False False                      
604923848467467648 132.8661519072 0.013 11.9280309365 0.0070  1.150 0.016 -11.065 0.016 -2.401 0.011  1.0105 13.1609 0.0028 13.4721 0.0028 12.6857 0.0038 122311328661334130   13.501100 0.001000   13.300000            13.100000            13.060200 0.004900 1.000 False False True  False False                      
604923848467470976 132.8561201700 0.080 11.9274042160 0.0460  1.050 0.100 -11.110 0.110 -3.064 0.079  1.0653 17.3743 0.0029 18.2160 0.0140 16.4740 0.0056 122311328561553374   18.572300 0.004400   17.423500 0.002900   16.839000 0.011000   16.618500 0.002700 1.000 True  False True  False True  3929  26.00 1.49e-07 
604923882827217024 132.8279619457 0.016 11.9304677490 0.0093  1.142 0.019 -10.866 0.019 -3.041 0.015  1.0180 13.9793 0.0028 14.2924 0.0029 13.5064 0.0038 122311328279417074   14.320900 0.004500   13.955400 0.002600   13.863300 0.000930   13.864500 0.002100 1.000 True  False True  False False                      
604923947251366656 132.8612649237 0.028 11.9367017698 0.0160  1.161 0.034 -10.758 0.034 -2.936 0.026  0.9328 15.4584 0.0033 16.0637 0.0076 14.7111 0.0064 122321328613054529   16.180300 0.003800   15.443000 0.013000   15.099900 0.003600   14.922000 0.012000 1.000 False True  True  False False                      
604924088985646464 132.8257624590 0.120 11.9351500040 0.0690  1.270 0.150 -11.210 0.150 -2.810 0.110  1.0323 18.1299 0.0030 19.2100 0.0260 17.1495 0.0086 122321328258002671   19.562500 0.005300   18.327100 0.005300   17.529500 0.004700   17.173400 0.004800 1.000 True  False True  False True  3744  30.30 2.92e-06 
604924088985647360 132.8225834700 0.120 11.9390613570 0.0680  1.370 0.150 -11.140 0.150 -2.570 0.120  0.9324 18.1128 0.0030 19.1060 0.0360 17.1270 0.0140 122321328226257365   19.527500 0.005000   18.277600 0.004900   17.521500 0.006100   17.176000 0.005200 1.000 True  False True  False False 3779 295.00 6.59e-07 
604924123345378688 132.8390674350 0.340 11.9479584140 0.2000  1.580 0.400 -11.500 0.430 -2.470 0.350  0.9921 19.5690 0.0046 20.9500 0.1100 18.4160 0.0350 122331328391438041   21.465000 0.041000   20.142000 0.012000   18.853400 0.007000   18.282000 0.007700 0.999 False True  False False False 3366                 
604924157705123072 132.8157783610 0.300 11.9521987980 0.1700  1.980 0.350 -10.090 0.380 -3.190 0.300  1.0360 19.5085 0.0041 20.6300 0.1000 18.3580 0.0290 122341328157073144   21.151000 0.023000   19.974000 0.012000   18.775000 0.007300   18.273000 0.011000 0.993 True  False False False False 3430  18.30 1.93e-03 
604924226424589568 132.8462603270 0.130 11.9601028460 0.0750  1.260 0.170 -10.620 0.180 -3.520 0.140  0.9903 18.2210 0.0031 19.3640 0.0360 17.1880 0.0130 122351328462982618   19.717600 0.007600   18.497000 0.005300   17.578800 0.005900   17.178800 0.005500 1.000 False True  True  False False 3645                 
604924226424592768 132.8371975230 0.320 11.9591588740 0.1800  1.840 0.400 -11.210 0.390 -2.930 0.310  1.1178 19.4381 0.0042 20.5600 0.1200 18.2950 0.0210 122351328372201464   21.128000 0.039000   19.899000 0.015000   18.724700 0.003800   18.238000 0.010000 0.999 True  False False False False 3448 238.00 6.96e-03 
604924290848519168 132.8290048737 0.013 11.9697194924 0.0077  1.162 0.015 -11.079 0.016 -2.983 0.013  1.0304 12.0428 0.0028 12.5336 0.0028 11.3947 0.0038 122361328290684243   12.900000            12.200000            11.900000            11.700000          1.000 False False True  False False                      
604924393927734528 132.8974694579 0.013 11.9656970249 0.0069  1.214 0.015 -11.191 0.015 -2.822 0.011  1.0213 12.6076 0.0028 12.9816 0.0028 12.0705 0.0038 122351328975099360   13.400000            12.900000            12.600000            12.500000          1.000 False False True  False False                      
604924531366686080 132.9282606752 0.020 11.9919434362 0.0110  1.171 0.025 -10.834 0.025 -3.053 0.019  1.3263 13.8978 0.0028 14.2058 0.0029 13.4166 0.0038 122391329282850805   14.247100 0.001300   13.891600 0.003600   13.780100 0.005100   13.761500 0.002300 1.000 True  False True  False False                      
604924531366934784 132.9216732610 0.270 11.9792388890 0.1500  0.950 0.370 -11.550 0.350 -2.820 0.270  0.9944 19.4157 0.0039 20.6670 0.0990 18.2420 0.0230 122371329216995552   21.085000 0.028000   19.831000 0.012000   18.710000 0.012000   18.206000 0.011000 1.000 True  False True  False False 3487 111.00 4.30e-03 
604924604381692160 132.9107570800 0.440 12.0019461850 0.2200  0.960 0.590 -10.610 0.590 -2.770 0.430  1.0395 19.9767 0.0048 21.1200 0.1000 18.8120 0.0280 122401329107752846   21.675000 0.056000   20.539000 0.019000   19.240000 0.016000   18.694000 0.016000 0.998 True  False True  False False 3358  95.90 1.16e-08 
604924668805890816 132.8746726340 0.095 11.9839706220 0.0510  1.110 0.120 -10.760 0.120 -2.194 0.095  1.0287 17.6879 0.0030 18.7250 0.0210 16.6668 0.0064 122381328747001249   19.142400 0.009100   17.964200 0.003600   17.086900 0.005100   16.691100 0.005900 1.000 False True  True  False False 3678                 
604924707462709120 132.8544715590 0.280 11.9887180020 0.1500  0.340 0.350 -11.240 0.360 -2.870 0.270  1.0460 19.3353 0.0038 20.5470 0.0810 18.2050 0.0190 122381328544886979   20.963000 0.025000   19.731200 0.007300   18.647400 0.005700   18.139500 0.008600 1.000 True  False False False False 3515 134.00 8.09e-03 
604924737525369344 132.8678860940 0.110 11.9873772250 0.0640  1.380 0.140 -10.700 0.140 -2.770 0.110  0.9828 18.0402 0.0030 19.1060 0.0320 17.0169 0.0079 122381328679175335   19.511000 0.012000   18.259400 0.003500   17.436200 0.005500   17.038700 0.004500 1.000 True  False True  False False 3723 210.00 2.50e-11 
604924776180388736 132.8884852136 0.019 11.9947667166 0.0100  1.091 0.023 -11.021 0.024 -2.951 0.018  1.3761 13.6525 0.0028 13.9761 0.0029 13.1639 0.0038 122391328885154196   14.015000 0.002600   13.648000 0.005500   13.525000 0.027000   13.503500 0.003700 1.000 False False True  False False                      
604924840604588416 132.8769119330 0.320 12.0019490740 0.1700  1.100 0.400 -10.940 0.450 -2.820 0.320  0.9915 19.5446 0.0040 20.9300 0.1200 18.4120 0.0280 122401328769492854   21.205000 0.030000   20.021000 0.011000   18.834300 0.007800   18.288600 0.002800 1.000 True  False True  False False 3439  88.20 1.85e-10 
604925046762260096 133.2574218360 0.280 11.7519411940 0.1400  1.160 0.360 -11.990 0.380 -2.810 0.260  1.0045 19.4949 0.0038 20.8100 0.0830 18.3880 0.0240 122101332574552837   21.102000 0.070000   19.885000 0.020000   18.790800 0.008000   18.288000 0.008600 1.000 True  False False False False 3507  26.70 8.34e-05 
604925085418183296 133.2714028810 0.071 11.7528607220 0.0380  1.060 0.088 -11.137 0.090 -3.120 0.068  1.0829 17.1195 0.0028 18.0380 0.0110 16.1612 0.0058 122101332714423937   18.443600 0.003800   17.228400 0.002700   16.552800 0.002900   16.242700 0.005300 1.000 False True  True  False False 3848                 
604925390359645056 133.2305814020 0.150 11.7711822940 0.0880  1.360 0.190 -10.520 0.200 -2.770 0.150  1.0007 18.5944 0.0032 19.3650 0.0380 17.3220 0.0150 122121332306225927   19.553000 0.034000   18.583500 0.009200   17.782700 0.000910   17.412000 0.013000 1.000 True  False False False False 3741  11.50 2.42e-02 
604925875692160640 133.2821390896 0.015 11.8035751439 0.0077  1.174 0.018 -10.976 0.019 -2.870 0.014  0.9688 13.5241 0.0028 13.8100 0.0028 13.0794 0.0038 122161332822084776   13.850300 0.004900   13.528800 0.005400   13.578700 0.002600   13.435800 0.000053 1.000 False False True  False False                      
604926184929812224 133.2355934870 0.120 11.7905460970 0.0580  0.920 0.140 -11.090 0.150 -2.752 0.100  0.9852 17.9297 0.0030 18.9150 0.0260 16.9476 0.0083 122141332356139164   19.322500 0.007400   18.069600 0.003900   17.347200 0.003900   17.025800 0.004100 1.000 True  False True  False False 3808  21.80 2.37e-09 
604926322368772096 133.1879242740 0.046 11.7876765586 0.0240  1.143 0.058 -11.460 0.061 -3.337 0.043  0.9937 16.3728 0.0028 17.0650 0.0053 15.5598 0.0049 122141331879435728   17.323300 0.005700   16.365500 0.002800   15.949600 0.002000   15.752100 0.000880 1.000 False True  True  False False 4085                 
604926386792726016 133.1745626180 0.180 11.8026514410 0.1000  1.140 0.230 -10.980 0.230 -2.600 0.170  1.0186 18.7651 0.0034 20.0120 0.0940 17.6430 0.0140 122161331745753689   20.447000 0.030000   19.203700 0.008400   18.068600 0.002400   17.543600 0.005900 1.000 False True  True  False False 3477                 
604926494167460352 133.1936741373 0.020 11.8160522208 0.0100  1.152 0.025 -11.152 0.026 -2.568 0.018  0.9667 14.4271 0.0028 14.8430 0.0030 13.8472 0.0039 122171331937239766   14.929900 0.002600   14.391400 0.002000   14.210700 0.002000   14.159100 0.003800 1.000 False True  True  False False                      
604926494167461376 133.1849957142 0.034 11.8174678608 0.0180  1.127 0.042 -10.651 0.045 -2.695 0.032  0.9928 15.6320 0.0028 16.2753 0.0039 14.8578 0.0040 122181331850071474   16.505700 0.002200   15.624400 0.002900   15.227600 0.002800   15.072700 0.001700 1.000 False True  True  False False                      
604926592950492160 133.2550754400 0.480 11.8150550090 0.2500  0.560 0.680 -10.880 0.730 -1.940 0.500  1.1149 20.0761 0.0049 21.0300 0.1000 18.8650 0.0330 122171332551108550   21.892000 0.077000   20.626000 0.020000   19.340000 0.010000   18.770000 0.012000 0.899 True  False False True  False 3367 774.00 1.66e-05 
604926631606409600 133.2343298798 0.013 11.8149676423 0.0065  1.166 0.016 -11.144 0.017 -2.981 0.011  0.9190 12.2790 0.0028 12.7774 0.0028 11.6248 0.0038 122171332344078487   13.100000            12.400000            12.100000            12.000000          1.000 False False True  False False                      
604926799108925312 133.2648429140 0.230 11.8446241050 0.1200  1.620 0.300 -11.750 0.300 -3.470 0.230  1.0211 19.2205 0.0035 20.3380 0.0790 18.0470 0.0160 122211332648674048   20.952000 0.033000   19.650300 0.008400   18.506100 0.006400   18.005200 0.003500 1.000 False True  False False False 3470                 
604926936547878400 133.2160028200 0.410 11.8435318170 0.2200  1.030 0.520 -11.560 0.520 -3.200 0.380  1.0440 19.9271 0.0049 20.9400 0.1300 18.7070 0.0300 122211332160062722   21.837000 0.041000   20.523000 0.039000   19.174100 0.010000   18.546000 0.011000 0.995 False True  False False False 3324                 
604926940844054272 133.2184523350 0.031 11.8476614491 0.0150  1.087 0.037 -11.192 0.040 -2.265 0.026  1.1276 15.0219 0.0028 15.4401 0.0032 14.4349 0.0039 122211332184617699   15.525300 0.002900   15.003600 0.002100   14.809200 0.000520   14.733900 0.002500 1.000 True  False False False False                      
604927039627095040 133.2251941900 0.120 11.8531952380 0.0610  1.120 0.150 -11.030 0.150 -2.630 0.100  0.9795 18.0485 0.0030 19.1220 0.0300 17.0412 0.0081 122221332252054333   19.493000 0.011000   18.229400 0.006400   17.443700 0.004500   17.067300 0.004400 1.000 True  False True  False False 3754  30.80 1.17e-02 
604927421880381184 133.3273460000 0.430 11.8339093550 0.2200  0.620 0.520 -11.180 0.570 -2.510 0.420  1.0843 19.9899 0.0047 21.0260 0.0960 18.7770 0.0360 122201333273811178   21.705000 0.063000   20.559000 0.016000   19.252000 0.013000   18.658200 0.008200 0.991 True  False False False False 3353  32.10 4.43e-02 
604928036059785088 133.3508206400 0.440 11.8877775000 0.2400  1.420 0.520 -11.610 0.550 -2.230 0.400  0.9953 20.2378 0.0054 21.5200 0.1600 19.1580 0.0380 122261333508405848   21.898000 0.068000   20.781000 0.016000   19.493000 0.013000   18.908000 0.020000 0.983 True  False False False False 3366   3.37 5.40e-01 
604928139138729344 133.3649836720 0.051 11.8911012216 0.0260  1.166 0.060  -9.998 0.067 -1.457 0.046  1.0080 16.6978 0.0028 17.3660 0.0069 15.8976 0.0055 122261333650469817   17.594700 0.005600   16.696600 0.003100   16.287900 0.002800   16.091700 0.003500 1.000 True  False False True  False 4091  17.10 4.07e-02 
604928658830961280 133.2985832781 0.030 11.8992729180 0.0150  1.108 0.037 -11.021 0.043 -2.631 0.027  1.0009 15.3734 0.0028 15.8125 0.0037 14.7690 0.0040 122271332986149617   15.906700 0.001900   15.327800 0.000880   15.125500 0.002700   15.069900 0.002600 1.000 True  False True  False False                      
604929346025748608 133.1644378750 0.068 11.8215552820 0.0360  1.101 0.083 -11.129 0.088 -2.996 0.062  1.0401 17.1260 0.0029 18.1080 0.0110 16.1564 0.0060 122181331644436378   18.487900 0.008400   17.252200 0.002300   16.550100 0.003400   16.238900 0.005400 1.000 False True  True  False False 3825                 
604929620903656192 133.1520660500 0.042 11.8339412101 0.0210  0.982 0.050 -11.054 0.054 -2.666 0.036  1.0368 16.1338 0.0028 16.9230 0.0053 15.2582 0.0042 122201331520751242   17.252800 0.002300   16.154500 0.002600   15.649300 0.003100   15.404100 0.002300 1.000 False True  True  False False 4001                 
604929620903657856 133.1445452080 0.230 11.8335061910 0.1300  1.130 0.300 -10.610 0.310 -2.870 0.230  1.0127 19.1899 0.0036 20.4020 0.0870 18.0950 0.0130 122201331445500739   20.838000 0.039000   19.572700 0.006300   18.520700 0.007600   18.050500 0.007700 1.000 True  False True  False False 3539  52.90 3.52e-07 
604929655263400832 133.1198097950 0.270 11.8337084990 0.1500  1.290 0.360 -11.480 0.350 -3.250 0.270  1.0252 19.3905 0.0037 20.6570 0.0820 18.2530 0.0210 122201331198340965   21.076000 0.039000   19.820000 0.012000   18.688000 0.013000   18.158500 0.005700 1.000 True  False True  False False 3480  42.00 3.69e-02 
604929685332881792 133.1287388000 0.390 11.8463880510 0.2200  0.060 0.520 -11.800 0.530 -1.870 0.430  1.0669 19.8578 0.0046 21.0100 0.1400 18.7500 0.0250 122211331287736165   21.542000 0.037000   20.398900 0.003900   19.148600 0.005200   18.576000 0.011000 0.776 True  False False False False                      
604929689624751488 133.1246044240 0.260 11.8416067640 0.1400  0.750 0.340 -10.670 0.340 -2.870 0.250  1.0076 19.3896 0.0038 20.4810 0.0880 18.2340 0.0210 122211331246160412   21.054000 0.060000   19.822300 0.007600   18.680000 0.020000   18.159000 0.013000 1.000 True  False False False False 3472  68.30 5.23e-02 
604930067580245888 133.2051351273 0.015 11.8689615695 0.0074  1.152 0.018 -10.863 0.019 -2.759 0.013  0.9241 13.3488 0.0028 13.6371 0.0028 12.9005 0.0038 122241332051403263   13.670500 0.002100   13.339300 0.000720   13.348400 0.009000   13.257300 0.002500 1.000 False False True  False False                      
604930235082768768 133.1800914850 0.067 11.8872541113 0.0330  1.079 0.085 -10.962 0.086 -3.147 0.057  1.0157 17.0030 0.0028 17.7772 0.0093 16.1600 0.0050 122261331800865223   18.103000 0.004400   16.995700 0.002300   16.531200 0.004100   16.318100 0.003600 1.000 True  False True  False False                      
604930445537379712 133.1194789690 0.089 11.8579733790 0.0440  1.010 0.110 -10.850 0.120 -2.637 0.078  1.0097 17.5439 0.0029 18.4090 0.0160 16.6304 0.0072 122231331194930077   18.816900 0.008900   17.606800 0.003100   17.016000 0.008200   16.750600 0.006900 1.000 True  False True  False False                      
604930445537379968 133.1200435680 0.230 11.8554308700 0.1200  1.120 0.300 -10.550 0.300 -3.210 0.220  1.0212 19.0836 0.0035 20.3450 0.0600 17.9520 0.0210 122221331200537029   20.813000 0.014000   19.543400 0.003200   18.398000 0.017000   17.818300 0.007100 1.000 False True  True  False False 3469                 
604930445537381632 133.1175703044 0.024 11.8515965488 0.0120  1.082 0.028 -11.303 0.031 -2.799 0.021  0.9664 14.8315 0.0028 15.2177 0.0031 14.2781 0.0042 122221331175992420   15.289900 0.004200   14.804800 0.001800   14.656000 0.004800   14.602100 0.003900 1.000 True  False True  False False                      
604930509961364352 133.1164684230 0.081 11.8667771520 0.0390  1.150 0.100 -10.990 0.110 -2.703 0.071  0.9453 17.2790 0.0029 18.0940 0.0170 16.3835 0.0076 122241331164710650   18.478300 0.007400   17.324100 0.003700   16.773200 0.005700   16.543200 0.004000 1.000 True  False True  False False                      
604930544320911744 133.1308421856 0.016 11.8642488422 0.0077  1.171 0.019 -10.908 0.020 -3.068 0.014  0.9470 13.5666 0.0028 13.8598 0.0028 13.1121 0.0038 122231331308397618   13.891400 0.002600   13.568300 0.002800   13.513400 0.009400   13.470000 0.011000 1.000 False False True  False False                      
604930681760052096 133.0841733730 0.300 11.8610963890 0.1600  1.470 0.390 -11.120 0.380 -2.790 0.290  1.0129 19.4186 0.0040 20.5410 0.0950 18.2990 0.0200 122231330841793831   20.907000 0.031000   19.822000 0.013000   18.746000 0.027000   18.186300 0.008800 1.000 True  False True  False False 3521  69.60 3.44e-04 
604930681760052864 133.0798620300 0.490 11.8627775280 0.2500  1.680 0.610 -10.730 0.630 -3.820 0.500  0.9247 20.1761 0.0052 20.7600 0.2500 19.0010 0.0440 122231330798995801   21.790000 0.130000   20.541000 0.028000   19.378000 0.016000   18.816000 0.027000 0.954 False True  False False False 3457                 
604930681760054656 133.0797777650 0.100 11.8644071060 0.0520  1.120 0.120 -10.890 0.130 -3.206 0.095  1.0473 17.7327 0.0030 18.6910 0.0220 16.7858 0.0074 122231330797897799   19.060300 0.007200   17.824100 0.003800   17.171500 0.009900   16.869700 0.004600 1.000 True  False True  False False 3869  63.90 6.42e-02 
604930754775030400 133.0821962988 0.035 11.8729986653 0.0180  1.191 0.043 -10.682 0.045 -3.123 0.031  1.0109 15.8394 0.0028 16.3670 0.0040 15.1595 0.0044 122241330822038117   16.510100 0.003200   15.794500 0.002700   15.519900 0.004500   15.423400 0.001700 1.000 True  False True  False False                      
604931064012660992 133.1602934955 0.016 11.8989366023 0.0077  1.121 0.020 -11.018 0.021 -3.000 0.013  0.9170 13.5082 0.0028 13.7992 0.0029 13.0580 0.0038 122271331602809246   13.837400 0.006700   13.502600 0.003700   13.646800 0.001000   13.444000 0.010000 1.000 False False True  False False                      
604931132732290944 133.1895473307 0.022 11.9126929486 0.0100  1.133 0.026 -10.889 0.029 -2.812 0.018  0.9297 14.4542 0.0028 14.7965 0.0029 13.9452 0.0039 122291331895425742   14.843100 0.003500   14.426800 0.001200   14.302400 0.005300   14.280000 0.001400 1.000 True  False True  False False                      
604931338890569344 133.1354920250 0.190 11.9213924320 0.1000  0.700 0.260 -11.400 0.260 -2.910 0.170  0.9941 18.7125 0.0033 19.7850 0.0760 17.6160 0.0130 122301331354826186   20.245000 0.023000   19.045900 0.005700   18.027300 0.005200   17.584000 0.005700 1.000 False True  True  False False 3565                 
604931441969782272 133.1500834000 0.044 11.9306574349 0.0230  1.126 0.061 -11.667 0.064 -2.782 0.039  1.0188 16.2680 0.0028 16.8868 0.0053 15.5114 0.0048 122311331500727306   17.096800 0.003800   16.226700 0.003800   15.888600 0.005400   15.732000 0.001900 1.000 True  False True  False False                      
604931472033361280 133.1611865750 0.310 11.9421709440 0.1700  0.490 0.410 -10.930 0.420 -2.390 0.290  1.0485 19.6108 0.0040 20.7390 0.0970 18.4450 0.0250 122331331611741130   21.229000 0.040000   20.045000 0.023000   18.901000 0.011000   18.378900 0.009200 1.000 True  False False False False                      
604931815630738688 133.2287541290 0.230 11.9138847960 0.1200  1.210 0.290 -11.430 0.300 -2.600 0.210  0.9767 19.1102 0.0036 20.2490 0.0770 18.0430 0.0200 122291332287527162   20.696000 0.017000   19.476200 0.007600   18.432700 0.008500   17.987800 0.006200 1.000 True  False False False False                      
604931819926896384 133.2298927440 0.043 11.9168807387 0.0210  1.189 0.053 -10.720 0.056 -2.925 0.037  0.9940 16.0717 0.0028 16.6316 0.0053 15.3700 0.0045 122301332298960764   16.807500 0.005000   16.016800 0.002200   15.736600 0.002600   15.625300 0.003700 1.000 True  False True  False False                      
604932124868388224 133.2684341870 0.130 11.9310980220 0.0670  1.490 0.160 -10.850 0.170 -2.980 0.110  1.0098 18.1715 0.0030 19.1190 0.0390 17.1526 0.0084 122311332684587824   19.617800 0.008400   18.385600 0.004500   17.573800 0.005200   17.210000 0.009700 1.000 True  False True  False False 3732 310.00 7.87e-03 
604932404042610176 133.2477459799 0.035 11.9472944962 0.0170  1.119 0.044 -10.953 0.047 -2.950 0.030  1.1172 15.5364 0.0028 16.0076 0.0037 14.9120 0.0040 122331332477577254   16.110000 0.003000   15.490500 0.001900   15.285300 0.005900   15.200400 0.003200 1.000 True  False True  False False                      
604932988158004352 133.1745320200 0.430 11.9512229490 0.2300  1.090 0.570 -12.030 0.570 -2.960 0.400  1.0520 20.0374 0.0049 21.0500 0.1800 18.8890 0.0300 122341331745221976   21.760000 0.081000   20.573000 0.015000   19.294000 0.012000   18.737000 0.015000 0.969 True  False False False False                      
604933018221557120 133.1985206631 0.022 11.9572660112 0.0110  1.103 0.030 -11.232 0.031 -2.828 0.018  0.9534 14.6311 0.0028 14.9872 0.0030 14.1096 0.0038 122341331985179228   15.046400 0.002400   14.609000 0.002500   14.464700 0.003800   14.437800 0.002400 1.000 True  False True  False False                      
604933121300811520 133.2016705560 0.120 11.9790143680 0.0660  0.870 0.160 -11.260 0.160 -2.720 0.110  1.0234 18.1255 0.0030 19.1440 0.0330 17.1365 0.0075 122371332016635330   19.542000 0.010000   18.282800 0.005500   17.529400 0.003900   17.182900 0.006600 1.000 True  False True  False False 3781  24.60 3.80e-04 
604933125596954240 133.1975913745 0.026 11.9690618223 0.0120  1.131 0.030 -11.074 0.031 -2.698 0.021  0.9515 14.7771 0.0028 15.1524 0.0031 14.2368 0.0039 122361331975853383   15.221100 0.003100   14.749700 0.002500   14.600600 0.002100   14.556900 0.005000 1.000 True  False True  False False                      
604933228676166656 133.2322911740 0.077 11.9628248660 0.0370  1.175 0.100 -11.590 0.100 -3.036 0.063  1.9755 16.1135 0.0029 16.6700 0.0045 15.3554 0.0048 122351332322975897   16.854900 0.003300   16.051800 0.003200   15.735500 0.003200   15.593800 0.006000 1.000 True  False False False False                      
604933400474853248 133.2731201558 0.023 11.9959107735 0.0110  1.065 0.027 -11.263 0.030 -3.814 0.020  0.9903 14.8605 0.0028 15.2768 0.0030 14.2731 0.0039 122391332731485597   15.364400 0.002800   14.838900 0.001500   14.632000 0.005800   14.562400 0.002400 1.000 False True  False False False                      
604934190748829312 133.4058751900 0.026 11.9297825896 0.0130  1.160 0.030 -10.772 0.034 -2.485 0.024  1.6687 13.9520 0.0028 14.3034 0.0029 13.4321 0.0038 122311334059386223   14.361500 0.001100   13.938200 0.000610   13.813000 0.005100   13.753300 0.006400 1.000 False True  True  False False                      
604934465626731520 133.4740075040 0.047 11.9547212449 0.0230  1.143 0.055 -10.764 0.063 -3.027 0.044  0.9673 16.4474 0.0028 17.1081 0.0066 15.6708 0.0049 122341334740786141   17.331300 0.005600   16.410900 0.002700   16.034500 0.002700   15.877000 0.003200 1.000 True  False True  False False                      
604938447060218112 133.2989391282 0.013 11.9919470234 0.0061  1.141 0.016 -11.108 0.017 -2.936 0.011  0.8817 12.6203 0.0028 12.9043 0.0028 12.1803 0.0038 122391332989800836   13.100000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604938481420109824 133.2991906600 0.550 11.9979253810 0.2700  0.810 0.680  -9.110 0.700 -3.150 0.470  1.0913 20.2564 0.0055 21.2900 0.1800 19.1150 0.0410 122391332992078073   21.860000 0.160000   20.640000 0.033000   19.512200 0.007100   18.978000 0.016000 0.654 False True  False True  False 3482                 
604938550139479680 133.3366032240 0.068 12.0024046514 0.0330  1.201 0.078 -10.864 0.088 -3.079 0.058  1.0293 17.0454 0.0028 17.8243 0.0095 16.1889 0.0051 122401333366633378   18.126500 0.002800   17.036000 0.002200   16.561300 0.002400   16.350100 0.004100 1.000 True  False True  False True  4029  28.50 3.14e-08 
604938721938124416 133.3612329076 0.017 12.0049806960 0.0080  1.097 0.019 -10.358 0.022 -4.243 0.015  1.0136 13.6712 0.0028 13.9915 0.0029 13.1845 0.0039 122401333613066472   14.040200 0.001300   13.689800 0.007900   13.644500 0.001000   13.523900 0.001900 1.000 False False False False False                      
604938721938173184 133.3590180820 0.130 12.0032604600 0.0690  1.100 0.150 -10.890 0.170 -2.980 0.110  0.9871 18.2525 0.0031 19.4330 0.0380 17.1726 0.0092 122401333590874406   19.792000 0.014000   18.550900 0.004300   17.581800 0.004600   17.131100 0.004100 1.000 False True  True  False False 3604                 
604938859377130880 133.3794640750 0.081 12.0221976240 0.0380  1.137 0.097 -11.350 0.110 -3.022 0.074  1.0278 17.3852 0.0029 18.2580 0.0130 16.4767 0.0067 122421333795467134   18.625400 0.006700   17.444200 0.004000   16.875800 0.003200   16.597500 0.006800 1.000 True  False True  False True  3944  26.80 0.00e+00 
604938859377134080 133.3872786310 0.170 12.0288857420 0.0790  1.090 0.190 -11.140 0.220 -3.410 0.140  1.0244 18.5073 0.0032 19.6600 0.0430 17.4670 0.0110 122431333873615155   20.026000 0.015000   18.757300 0.009700   17.885000 0.004500   17.481200 0.006400 1.000 True  False True  False False 3682  23.80 7.67e-13 
604939241630372864 133.3047756280 0.038 12.0052768064 0.0180  1.080 0.044 -10.983 0.048 -2.820 0.033  0.9623 15.9447 0.0028 16.4808 0.0043 15.2560 0.0042 122401333048236832   16.643000 0.005200   15.890500 0.002100   15.614300 0.003300   15.517000 0.004900 1.000 True  False True  False False                      
604939241630374144 133.2910647660 0.017 12.0049144112 0.0083  1.159 0.021 -11.288 0.022 -2.592 0.015  1.0177 14.0046 0.0028 14.3358 0.0029 13.5054 0.0038 122401332911986412   14.385800 0.001000   13.987800 0.004000   13.879100 0.003300   13.831500 0.004800 1.000 True  False True  False False                      
604939271694093440 133.2662976200 0.480 12.0050544730 0.2400  1.410 0.560 -10.900 0.580 -2.860 0.390  1.0375 20.1989 0.0052 21.1400 0.1200 19.0420 0.0400 122401332663376517   21.980000 0.150000   20.707000 0.036000   19.453000 0.015000   18.892000 0.011000 1.000 True  False False False False 3390 163.00 4.04e-03 
604939550868021760 133.2545030103 0.028 12.0165998347 0.0140  1.198 0.033 -10.815 0.036 -2.946 0.025  1.0165 15.3193 0.0028 15.7603 0.0032 14.7139 0.0041 122421332545210425   15.852200 0.002800   15.277800 0.001900   15.077600 0.001900   15.009900 0.002700 1.000 True  False True  False False                      
604940405565367552 133.4233383620 0.280 12.0493900360 0.1300  1.610 0.300 -10.780 0.350 -3.340 0.240  0.9632 19.3532 0.0037 20.4110 0.0670 18.2250 0.0250 122451334234379750   20.800000 0.069000   19.668000 0.014000   18.624100 0.005700   18.117200 0.009500 1.000 True  False False False False                      
604940650379639168 133.3836180318 0.027 12.0594233777 0.0120  1.201 0.033 -11.047 0.037 -3.107 0.022  1.0381 15.0548 0.0028 15.4675 0.0033 14.4787 0.0039 122471333837101799   15.549700 0.002000   15.022200 0.001100   14.851300 0.005000   14.783500 0.001700 1.000 True  False True  False False                      
604940822178327552 133.4167435523 0.017 12.0837307744 0.0078  1.125 0.020 -11.112 0.022 -2.866 0.015  0.9534 13.9238 0.0028 14.2332 0.0029 13.4528 0.0038 122501334168470952   14.285900 0.001700   13.917300 0.001900   13.826400 0.006200   13.787600 0.003700 1.000 True  False True  False False                      
604940920961674368 133.4558489400 0.860 12.0834321600 0.3800  2.060 0.910 -12.000 1.200 -3.180 0.720  1.2529 20.5281 0.0067 21.3700 0.1400 19.3010 0.0470                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.594 False False False False False                      
604941127120034560 133.4409926300 0.460 12.0904600410 0.2300  0.930 0.570 -10.570 0.660 -2.440 0.430  1.0068 20.0455 0.0049 20.8300 0.1100 18.8900 0.0330 122501334410569135   21.882000 0.056000   20.746000 0.016000   19.297000 0.016000   18.678000 0.013000 0.994 False True  False False False 3257                 
604941642515967616 133.3986855390 0.068 12.1175517513 0.0330  1.509 0.079 -12.684 0.087 -3.964 0.061  1.0413 17.1152 0.0028 17.9870 0.0140 16.1974 0.0066 122541333987891549   18.382800 0.007700   17.170500 0.003800   16.572600 0.003700   16.298300 0.005900 0.982 False True  False False False 3917                 
604942432789962112 133.4032744670 0.061 12.1584297166 0.0300  0.608 0.070 -11.401 0.079 -1.890 0.059  1.4150 16.2101 0.0029 16.7422 0.0057 15.4919 0.0046 122591334033730585   16.898200 0.003300   16.140000 0.003900   15.856200 0.002100   15.752700 0.002700 1.000 True  False False False False                      
604942432794072192 133.4064856600 0.560 12.1530769460 0.2700  2.450 0.640 -11.090 0.720 -3.310 0.530  1.1150 20.1484 0.0052 21.3900 0.1200 19.0140 0.0390 122581334065714135   21.900000 0.150000   20.813000 0.025000   19.398000 0.015000   18.746000 0.014000 0.798 False True  False False False 3279                 
604942505805554176 133.0643474468 0.020 11.8837386989 0.0098  1.182 0.025 -10.727 0.026 -2.896 0.016  1.0003 14.3410 0.0028 14.6790 0.0030 13.8396 0.0039 122261330643561002   14.721000 0.001600   14.325200 0.002400   14.194800 0.005300   14.170500 0.002100 1.000 True  False True  False False                      
604942540165288960 133.0780927810 0.130 11.8981613060 0.0720  0.970 0.160 -11.370 0.170 -2.720 0.120  1.0307 18.1958 0.0030 19.2090 0.0320 17.1860 0.0110 122271330780978316   19.648000 0.011000   18.395200 0.005000   17.589400 0.008800   17.236300 0.004200 1.000 True  False True  False True  3737  31.40 5.82e-07 
604942570229541120 133.0597359380 0.180 11.8917166830 0.0960  0.440 0.230 -11.560 0.230 -2.660 0.160  1.0204 18.7087 0.0033 19.8230 0.0490 17.6660 0.0190 122271330597500572   20.272000 0.023000   18.989300 0.006600   18.079000 0.010000   17.671300 0.006700 1.000 True  False False False False 3651 172.00 2.66e-05 
604942608884767488 133.0667632200 0.610 11.8969096930 0.3200  1.330 0.840 -10.000 0.750 -2.960 0.560  1.0613 20.3121 0.0059 21.2800 0.1600 19.1030 0.0390 122271330667136747   22.081000 0.036000   20.992000 0.022000   19.563000 0.012000   18.902000 0.013000 0.928 True  False False False False                      
604942879467199360 133.0436203430 0.086 11.9166750760 0.0460  1.250 0.110 -10.770 0.110 -3.173 0.077  0.9938 17.5414 0.0029 18.4760 0.0260 16.5424 0.0094 122301330436310513   18.943800 0.009700   17.700500 0.004500   16.945600 0.004600   16.620600 0.003700 1.000 False True  True  False False 3780                 
604943227360042240 133.1383826759 0.020 11.9498382366 0.0100  1.097 0.024 -10.886 0.025 -2.643 0.017  1.0015 14.3530 0.0028 14.6934 0.0029 13.8474 0.0039 122341331383720322   14.734700 0.002500   14.322900 0.001300   14.206100 0.001800   14.183800 0.004100 1.000 True  False True  False False                      
604943291783363840 133.1298662230 0.042 11.9604008551 0.0220  1.061 0.052 -10.900 0.054 -3.068 0.040  1.1715 15.9113 0.0028 16.4430 0.0050 15.2288 0.0042 122351331298562998   16.600300 0.002900   15.856400 0.003100   15.597800 0.002200   15.483700 0.002900 1.000 True  False True  False False                      
604943394862576384 133.0818744490 0.160 11.9489063940 0.0890  1.320 0.220 -10.720 0.220 -2.820 0.150  1.0255 18.5532 0.0032 19.7470 0.0490 17.5040 0.0130 122331330818789192   20.055000 0.019000   18.809500 0.005200   17.910100 0.007600   17.511100 0.003600 1.000 True  False False False False                      
604943433520098432 133.0899698868 0.030 11.9573542376 0.0150  1.132 0.037 -10.895 0.039 -3.141 0.027  1.0091 15.2739 0.0028 15.7078 0.0034 14.6764 0.0041 122341330899659338   15.794300 0.003800   15.224500 0.001800   15.036300 0.004600   14.969300 0.003800 1.000 True  False False False False                      
604943674036665472 133.0102717140 0.029 11.9261610498 0.0150  1.261 0.034 -11.057 0.035 -2.570 0.025  1.4452 14.5975 0.0028 14.9653 0.0030 14.0613 0.0039 122311330102861891   15.021900 0.001300   14.565400 0.001500   14.414300 0.005400   14.396100 0.001300 1.000 True  False True  False False                      
604943880195096320 133.0016787319 0.018 11.9352794303 0.0096  1.169 0.022 -11.160 0.023 -2.915 0.015  0.9366 14.1964 0.0028 14.5299 0.0029 13.6978 0.0038 122321330016992831   14.581200 0.006100   14.179600 0.003400   14.054700 0.004600   14.041000 0.007800 1.000 True  False True  False False                      
604944082058063616 133.0154176980 0.045 11.9691213181 0.0240  1.078 0.055 -11.107 0.060 -2.941 0.042  0.9603 16.3103 0.0028 16.9000 0.0059 15.5743 0.0041 122361330154323438   17.110200 0.003100   16.248500 0.003700   15.930800 0.003600   15.813800 0.005400 1.000 True  False True  False False                      
604944086353518592 133.0137191460 0.016 11.9679427884 0.0087  1.146 0.019 -10.924 0.021 -2.873 0.015  0.9565 13.8520 0.0028 14.1615 0.0029 13.3789 0.0038 122361330137342024   14.179500 0.001400   13.831700 0.002200   13.738600 0.006600   13.728800 0.007000 1.000 False False True  False False                      
604944120713062784 133.0189413010 0.037 11.9802317998 0.0200  0.845 0.046 -10.937 0.045 -3.411 0.034  1.4795 15.4675 0.0028 15.9359 0.0034 14.8411 0.0042 122371330189546767   16.037400 0.003400   15.427700 0.003400   15.217500 0.003600   15.118600 0.002600 1.000 True  False True  False False                      
604944120713063552 133.0197418847 0.020 11.9747322563 0.0100  1.177 0.024 -12.403 0.026 -2.848 0.017  1.6224 12.4761 0.0028 12.8016 0.0028 11.9862 0.0038 122371330197560176   13.100000            12.600000            12.500000            12.400000          1.000 False False False False False                      
604944120713254912 133.0230733160 0.150 11.9725850130 0.0840  0.900 0.200 -11.350 0.200 -3.050 0.140  1.0302 18.4683 0.0032 19.6620 0.0580 17.3465 0.0094 122361330230817593   20.092000 0.017000   18.864200 0.009700   17.765800 0.008000   17.265000 0.007300 1.000 False True  True  False False 3504                 
604944356935258496 133.0816252620 0.100 11.9831714520 0.0520  1.290 0.130 -11.380 0.140 -2.915 0.095  1.0047 17.7407 0.0029 18.6760 0.0140 16.7829 0.0078 122381330816210314   19.059900 0.008000   17.838300 0.003200   17.173000 0.005200   16.873300 0.006300 1.000 True  False True  False False                      
604944361231413760 133.0755195480 0.200 11.9864816720 0.1100  1.340 0.250 -10.810 0.250 -2.980 0.180  0.9352 18.8663 0.0034 19.9280 0.0850 17.7670 0.0200 122381330755174287   20.427000 0.026000   19.212200 0.008600   18.171900 0.009100   17.717400 0.003800 1.000 True  False True  False False 3548 483.00 3.64e-04 
604944601749381632 133.0789293900 0.460 12.0104183420 0.2600  1.290 0.660  -9.400 0.650 -2.640 0.510  1.0607 20.1481 0.0052 21.1400 0.1500 18.9490 0.0320 122411330789232978   21.783000 0.063000   20.651000 0.021000   19.427000 0.019000   18.835000 0.010000 0.813 False True  False True  False 3412                 
604944803611816960 133.1484595215 0.014 11.9811644044 0.0076  1.129 0.018 -10.978 0.018 -3.087 0.013  0.9499 13.2779 0.0028 13.5883 0.0029 12.8051 0.0038 122371331484577910   13.633900 0.002400   13.270000 0.012000   13.300000            13.168300 0.008000 1.000 False False True  False False                      
604945288944333440 133.2079412930 0.320 12.0086769290 0.1700  1.110 0.410 -11.580 0.430 -1.950 0.300  0.9971 19.6844 0.0043 20.7700 0.1200 18.5400 0.0210 122411332079430916   21.313000 0.054000   20.175000 0.011000   18.968500 0.008200   18.436300 0.008600 0.997 True  False False False True  3424  57.60 4.51e-03 
604945387727420416 133.2201294080 0.043 12.0210186723 0.0220  1.589 0.054 -11.485 0.056 -1.578 0.038  0.9200 16.1979 0.0028 16.9456 0.0051 15.3574 0.0043 122421332201305729   17.254400 0.001600   16.191700 0.001700   15.735300 0.002100   15.530100 0.003000 1.000 False True  False False False 4046                 
604945456446899968 133.2048497430 0.120 12.0284642300 0.0590  0.980 0.150 -11.200 0.150 -2.720 0.100  1.1075 17.8750 0.0030 19.0050 0.0310 16.7779 0.0078 122431332048474675   19.465700 0.009900   18.210600 0.006000   17.223400 0.001400   16.750000 0.003900 1.000 False True  True  False False 3590                 
604945559526273536 133.1871828700 0.650 12.0200980290 0.3300  1.360 0.750 -11.780 0.870 -3.460 0.680  1.1087 20.4199 0.0061 21.3400 0.2200 19.1270 0.0340 122421331871944613   22.060000 0.160000   20.996000 0.023000   19.661800 0.009900   19.038100 0.006300 0.862 True  False False True  False 3334  29.80 1.30e-04 
604945598181981056 133.1713140460 0.039 12.0257738961 0.0200  1.206 0.049 -10.939 0.050 -2.981 0.033  1.0126 15.9930 0.0028 16.5420 0.0041 15.3015 0.0042 122431331713021444   16.703700 0.003000   15.942200 0.003400   15.684700 0.009800   15.545500 0.001700 1.000 True  False True  False False                      
604945701261192192 133.2034777430 0.036 12.0466447463 0.0190  0.922 0.045 -11.741 0.046 -3.226 0.033  1.6962 14.6764 0.0028 15.0596 0.0031 14.1239 0.0039 122451332034746487   15.128000 0.001500   14.655400 0.001200   14.491100 0.004300   14.426700 0.003500 1.000 True  False False False False                      
604945800044439168 133.1085070900 0.550 11.9968812070 0.3000  1.160 0.730 -10.860 0.750 -2.520 0.510  1.1039 20.2754 0.0057 21.2900 0.1500 19.0770 0.0400 122391331084796800   22.056000 0.060000   20.819000 0.034000   19.511400 0.006900   18.970400 0.009500 0.983 True  False False False False                      
604945804340420736 133.1088443471 0.026 11.9899705518 0.0130  1.095 0.033 -11.109 0.034 -2.545 0.022  0.9396 15.0674 0.0028 15.4790 0.0032 14.4924 0.0039 122381331088378480   15.555800 0.003300   15.028800 0.002600   14.854800 0.003000   14.800500 0.003400 1.000 True  False True  False False                      
604945976139106560 133.1363739660 0.120 12.0238553110 0.0580  1.330 0.150 -10.820 0.160 -3.320 0.100  1.0315 17.9556 0.0030 18.9520 0.0270 16.9472 0.0078 122421331363669143   19.378000 0.014000   18.142600 0.005700   17.349900 0.004600   17.001500 0.006300 1.000 True  False True  False False 3748  34.40 1.51e-10 
604946285376553088 133.1025692380 0.068 12.0448103790 0.0370  1.254 0.089 -11.455 0.089 -2.971 0.063  0.9715 17.1730 0.0029 18.0000 0.0130 16.2930 0.0060 122451331025684286   18.350700 0.005300   17.193500 0.003300   16.675000 0.004900   16.431000 0.004000 1.000 True  False True  False False                      
604946693397490816 133.1246360370 0.065 12.0570071715 0.0360  1.309 0.088 -11.151 0.082 -3.156 0.057  1.0591 16.9684 0.0028 17.7308 0.0091 16.1208 0.0057 122461331246308921   18.053600 0.005000   16.978000 0.005700   16.511400 0.004000   16.299400 0.003200 1.000 True  False True  False False                      
604946732053144576 133.1282086823 0.017 12.0713580653 0.0091  1.163 0.023 -10.692 0.023 -2.796 0.017  1.3320 13.0603 0.0028 13.3591 0.0028 12.5990 0.0038 122481331281986146   13.450400 0.001000   13.200000            13.100000            13.070000 0.120000 1.000 False False True  False False                      
604946835132357120 133.1422118171 0.016 12.0747671645 0.0085  1.125 0.020 -10.929 0.021 -3.272 0.015  1.3202 13.1098 0.0028 13.4031 0.0028 12.6546 0.0038 122491331422010238   13.449200 0.002800   13.300000            13.200000            13.025400 0.004900 1.000 False False True  False False                      
604946865196192000 133.1591083230 0.280 12.0878761050 0.1500  1.390 0.390 -10.480 0.370 -2.280 0.240  1.0430 19.3508 0.0037 20.5120 0.0950 18.1900 0.0200 122501331591065954   20.998000 0.023000   19.806100 0.004600   18.650400 0.006200   18.119200 0.005800 1.000 True  False False False False 3461 203.00 1.54e-03 
604946865196193280 133.1607641580 0.074 12.0911929500 0.0400  1.209 0.098 -11.069 0.097 -3.028 0.066  0.9972 17.2996 0.0029 18.1290 0.0140 16.4105 0.0075 122501331607559944   18.502900 0.005300   17.344500 0.002200   16.798300 0.002300   16.545900 0.004500 1.000 True  False True  False False 3964 826.00 1.30e-08 
604946938211615360 132.9917900540 0.054 11.9729266114 0.0290  1.033 0.067 -11.187 0.070 -3.424 0.052  0.9248 16.6454 0.0028 17.5227 0.0092 15.7455 0.0050 122361329918148008   17.866500 0.005500   16.705100 0.002200   16.125200 0.005300   15.866800 0.005500 1.000 False True  True  False False 3933                 
604946938211616000 132.9927648450 0.270 11.9665177750 0.1500  0.980 0.380 -11.140 0.360 -2.780 0.260  1.0217 19.4517 0.0039 20.7700 0.1100 18.4320 0.0340 122361329927740323   21.153000 0.031000   19.877000 0.009800   18.751000 0.006100   18.215000 0.016000 1.000 True  False False False False 3483  51.00 1.69e-07 
604946972571361152 132.9643616897 0.032 11.9638132024 0.0170  1.332 0.042 -10.914 0.041 -3.037 0.030  2.3689 12.6471 0.0028 12.9383 0.0028 12.1974 0.0038 122351329643897070   13.300000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604947006931096320 132.9743174990 0.130 11.9715839220 0.0690  1.090 0.160 -10.760 0.160 -2.690 0.110  0.9891 18.1687 0.0031 19.2530 0.0320 17.1600 0.0096 122361329743426385   19.633000 0.012000   18.388400 0.005500   17.562100 0.004600   17.184500 0.002400 1.000 True  False True  False False 3720 652.00 3.48e-06 
604947140074786816 133.0026064350 0.180 11.9922452530 0.1000  1.090 0.220 -11.220 0.230 -3.250 0.170  0.9515 18.7557 0.0033 19.9220 0.0730 17.7020 0.0130 122391330026281181   20.384000 0.025000   19.073000 0.006000   18.099900 0.006300   17.677800 0.005200 1.000 True  False True  False False 3601  29.90 6.31e-07 
604947144370041728 132.9955065543 0.028 11.9988964489 0.0150  1.170 0.034 -11.010 0.036 -2.706 0.026  0.9988 15.3850 0.0028 15.8350 0.0037 14.7745 0.0040 122391329955299163   15.934200 0.001700   15.343900 0.002100   15.140900 0.001600   15.074800 0.003000 1.000 True  False True  False False                      
604947281809005312 132.9505267652 0.023 11.9920140665 0.0120  1.107 0.029 -10.799 0.028 -3.140 0.021  0.9437 14.9222 0.0028 15.3533 0.0036 14.3197 0.0043 122391329505480892   15.448500 0.003700   14.909300 0.001900   14.701400 0.001700   14.613100 0.002400 1.000 False True  True  False False                      
604947449312435072 133.0209983700 0.830 12.0029857000 0.4000  1.600 1.000 -10.100 1.100 -3.500 0.840  1.0154 20.5670 0.0072 21.2500 0.1300 19.2850 0.0420 122401330210224015   22.276000 0.043000   21.317000 0.037000   19.876000 0.026000   19.124000 0.012000 0.671 True  False False True  False 3262   4.86 7.66e-02 
604947518031910912 133.0082628820 0.040 11.9989662614 0.0220  1.098 0.051 -10.987 0.051 -3.089 0.036  0.9837 16.1632 0.0028 16.7353 0.0051 15.4497 0.0043 122391330082809251   16.925700 0.007300   16.118300 0.002300   15.823400 0.002600   15.687600 0.005300 1.000 True  False True  False False                      
604947621110416640 133.0545940210 0.044 12.0271483793 0.0230  1.157 0.057 -11.316 0.056 -2.878 0.040  0.9644 16.2868 0.0028 17.0401 0.0043 15.4446 0.0043 122431330546043067   17.348600 0.002900   16.289500 0.003100   15.828200 0.002600   15.616300 0.001800 1.000 False True  True  False False 4042                 
604947625406360960 133.0503327902 0.035 12.0297031214 0.0190  1.118 0.044 -11.707 0.046 -3.390 0.035  1.3182 15.2891 0.0028 15.7617 0.0035 14.6454 0.0040 122431330503396145   15.866000 0.002100   15.268800 0.002900   15.015500 0.001500   14.915500 0.003800 1.000 False True  False False False                      
604947724190083712 132.9919026652 0.014 12.0165538731 0.0078  1.124 0.017 -10.994 0.017 -3.184 0.013  0.9589 13.6385 0.0028 13.9397 0.0029 13.1764 0.0038 122421329919270349   13.981100 0.002900   13.699000 0.046000   13.534000 0.029000   13.549300 0.006700 1.000 False False True  False False                      
604947827269657472 133.0032168000 0.450 12.0364573850 0.2500  1.760 0.580 -11.330 0.600 -2.660 0.450  1.0144 20.1285 0.0051 21.2600 0.1300 18.8960 0.0420 122441330032804206   21.795000 0.059000   20.683000 0.019000   19.402000 0.012000   18.830000 0.015000 0.984 True  False False False False 3371 220.00 3.28e-07 
604947831564803840 132.9948292965 0.026 12.0321084827 0.0150  1.150 0.031 -11.079 0.033 -2.544 0.026  0.9859 15.3712 0.0028 15.8147 0.0037 14.7660 0.0041 122431329948569013   15.910900 0.003300   15.333400 0.003100   15.126300 0.003100   15.052400 0.003400 1.000 True  False True  False False                      
604947865924535808 133.0252257173 0.031 12.0293406763 0.0170  1.139 0.037 -10.987 0.038 -2.932 0.028  0.9565 15.6782 0.0028 16.1758 0.0036 15.0272 0.0043 122431330252385702   16.300500 0.002300   15.640300 0.003000   15.393200 0.001600   15.299600 0.001900 1.000 True  False True  False False                      
604948106442727424 132.9319297439 0.015 12.0152878671 0.0080  1.496 0.019  -9.179 0.018 -2.890 0.014  1.0939 13.4283 0.0028 13.7484 0.0028 12.9389 0.0038 122411329319518817   13.791800 0.001900   13.428400 0.002400   13.400000            13.285100 0.006500 1.000 False False False False False                      
604948278241425152 132.9141658543 0.019 12.0158703880 0.0100  1.121 0.023 -10.661 0.023 -2.954 0.018  1.0465 14.4352 0.0028 14.7791 0.0030 13.9227 0.0039 122411329141919517   14.829200 0.003300   14.419800 0.002400   14.282900 0.003300   14.258100 0.002700 1.000 True  False True  False False                      
604948342665639040 132.9042929120 0.110 12.0235590040 0.0580  1.250 0.140 -10.730 0.150 -2.880 0.100  0.9560 17.9540 0.0030 19.0200 0.0320 16.9518 0.0087 122421329043208743   19.369000 0.013000   18.142600 0.005400   17.343700 0.004000   16.982600 0.002000 1.000 True  False True  False True  3743  31.30 8.22e-03 
604948346960902016 132.9085594366 0.014 12.0234341987 0.0077  1.185 0.017 -11.181 0.017 -3.243 0.013  1.0365 12.8354 0.0028 13.1449 0.0028 12.3658 0.0038 122421329085878603   13.400000            13.000000            12.900000            12.800000          1.000 False False True  False False                      
604948583183812864 132.9933692510 0.110 12.0385978510 0.0610  1.160 0.130 -11.080 0.140 -3.000 0.110  1.0038 18.0368 0.0030 19.0930 0.0350 17.0260 0.0110 122441329933976803   19.453600 0.007500   18.235200 0.004900   17.430600 0.003200   17.069700 0.005800 1.000 True  False True  False True  3738  28.90 7.47e-11 
604948651903292672 132.9694968850 0.100 12.0521917240 0.0550  1.380 0.130 -10.830 0.130 -3.070 0.100  1.0242 17.9374 0.0030 18.9450 0.0210 16.9719 0.0088 122461329695173100   19.332000 0.010000   18.082800 0.005500   17.351500 0.002100   17.022900 0.004400 1.000 True  False True  False False                      
604948686262313984 133.0039454710 0.170 12.0519046640 0.0920  1.060 0.210 -11.090 0.220 -2.790 0.160  0.9741 18.6696 0.0032 19.8430 0.0520 17.6390 0.0120 122461330039712772   20.215000 0.016000   18.968200 0.005000   18.026600 0.003300   17.603000 0.003800 1.000 True  False True  False False                      
604948686262315136 133.0090442660 0.210 12.0544959110 0.1100  1.530 0.260 -11.390 0.270 -2.840 0.210  1.0291 18.9619 0.0034 20.1580 0.0470 17.9150 0.0130 122461330090455895   20.572000 0.017000   19.333500 0.006800   18.312700 0.004800   17.860900 0.007100 1.000 True  False False False False                      
604948720622058368 133.0118580100 0.440 12.0717081440 0.2400  0.960 0.580 -11.500 0.600 -3.410 0.470  1.0811 20.0039 0.0049 21.0200 0.1400 18.8420 0.0330 122481330119046569   21.896000 0.066000   20.605000 0.013000   19.294400 0.010000   18.674000 0.014000 0.989 True  False False False False                      
604948724917993088 133.0143733217 0.013 12.0583148568 0.0069  1.192 0.015 -11.280 0.015 -2.470 0.011  0.9154 12.8273 0.0028 13.1103 0.0028 12.3873 0.0038 122471330144050492   13.400000            13.100000            12.900000            12.800000          1.000 False False True  False False                      
604948724917993984 133.0064639399 0.018 12.0650517434 0.0094  1.159 0.020 -11.315 0.021 -3.087 0.017  1.0031 14.0513 0.0028 14.3759 0.0029 13.5642 0.0039 122471330064928550   14.419000 0.001700   14.044600 0.003300   13.921200 0.001500   13.910600 0.001600 1.000 True  False True  False False                      
604948759277929984 132.9884289980 0.290 12.0670333010 0.1500  1.170 0.360 -11.310 0.390 -2.990 0.290  1.0696 19.4057 0.0037 20.6130 0.0800 18.2630 0.0180 122481329884690935   21.062000 0.032000   19.829600 0.009800   18.682900 0.003800   18.175000 0.011000 1.000 True  False True  False False                      
604948862357149184 132.9715656358 0.016 12.0588830537 0.0079  1.129 0.019 -10.999 0.020 -3.250 0.014  1.0350 13.7580 0.0028 14.0629 0.0029 13.2923 0.0038 122471329715931135   14.098100 0.000660   13.745700 0.001000   13.669600 0.001000   13.647200 0.006600 1.000 False False True  False False                      
604948965436170112 132.9699829448 0.013 12.0719331666 0.0069  1.174 0.014 -11.088 0.015 -2.697 0.012  1.0231 12.5386 0.0028 12.8404 0.0028 12.0764 0.0038 122481329700166825   12.882300 0.001000   12.530200 0.009000   12.421000 0.004400   12.520100 0.001000 1.000 False False True  False False                      
604949034155646592 132.9655498014 0.013 12.0796697210 0.0070  1.155 0.015 -10.778 0.015 -3.020 0.012  1.0111 13.3106 0.0028 13.6055 0.0028 12.8561 0.0038 122491329655786080   13.632700 0.006400   13.500000            13.300000            13.206000 0.010000 1.000 False False True  False False                      
604949102875105536 133.0705021970 0.250 12.0389438030 0.1400  0.820 0.340 -11.790 0.330 -2.990 0.240  1.0856 19.1366 0.0037 20.3530 0.0650 18.0430 0.0150 122441330705087236   20.745000 0.032000   19.519800 0.009600   18.450100 0.004800   17.958900 0.005800 1.000 True  False False False False 3526 417.00 6.06e-02 
604949102875106816 133.0655711440 0.120 12.0363880120 0.0710  0.920 0.160 -11.150 0.160 -2.700 0.110  0.9958 18.1770 0.0030 19.2240 0.0330 17.1920 0.0110 122441330655804171   19.628000 0.011000   18.376100 0.004400   17.578700 0.002200   17.198000 0.004900 1.000 True  False True  False False                      
604949201658390400 133.0671772900 0.097 12.0528553380 0.0540  1.210 0.120 -10.830 0.120 -2.924 0.097  1.0264 17.7625 0.0029 18.7610 0.0200 16.7899 0.0069 122461330671863932   19.125100 0.005400   17.899800 0.004400   17.180800 0.005400   16.844700 0.002900 1.000 True  False True  False False                      
604949339097502336 133.0940926100 0.560 12.0734137050 0.3000  2.190 0.760  -9.700 0.750 -3.340 0.530  1.0574 20.2629 0.0053 21.0700 0.1700 19.1090 0.0370 122481330941108615   21.905000 0.056000   20.806000 0.026000   19.556000 0.012000   18.955000 0.014000 0.670 False True  False True  False 3393                 
604949613975260800 133.0612902080 0.300 12.0870327580 0.1700  1.000 0.390 -11.090 0.380 -2.890 0.290  1.0204 19.5354 0.0040 20.7540 0.0980 18.4120 0.0240 122501330613114935   21.206000 0.022000   19.957500 0.009400   18.838100 0.005900   18.287000 0.014000 1.000 True  False False False False                      
604949888853089664 133.1362409916 0.011 12.1069481142 0.0061  1.170 0.014 -10.927 0.013 -3.066 0.010  0.9170 12.5197 0.0028 12.8182 0.0028 12.0616 0.0038 122521331362318851   13.000000            12.700000            12.500000            12.500000          1.000 False False True  False False                      
604949893149069312 133.1304795915 0.028 12.1135953225 0.0150  1.244 0.034 -10.990 0.034 -3.097 0.025  1.0058 15.4040 0.0028 15.8575 0.0032 14.7917 0.0040 122531331304716826   15.969600 0.003900   15.378200 0.004600   15.166600 0.003200   15.075700 0.001800 1.000 True  False True  False False                      
604949923212906880 133.0947573870 0.270 12.0878717710 0.1400  1.670 0.340 -10.720 0.350 -3.070 0.250  1.0776 19.2739 0.0037 20.6040 0.0810 18.1650 0.0250 122501330947515964   20.904000 0.022000   19.639000 0.012000   18.574000 0.014000   18.083500 0.008000 1.000 True  False False False False 3530   3.56 3.35e-01 
604949927508816768 133.0941776840 0.250 12.0885753400 0.1400  1.480 0.320 -11.000 0.330 -2.980 0.230  1.0570 19.2949 0.0036 20.5780 0.0780 18.1930 0.0200 122501330941866797   20.982000 0.041000   19.755000 0.011000   18.603000 0.019000   18.056700 0.007000 1.000 True  False False False False 3464  56.70 2.72e-02 
604949961868553856 133.0936650236 0.029 12.1039339105 0.0150  1.087 0.035 -10.774 0.035 -2.888 0.026  0.9500 15.3991 0.0028 15.8523 0.0034 14.7868 0.0040 122521330936655229   15.949000 0.003000   15.365000 0.004500   15.156000 0.004200   15.081900 0.002900 1.000 True  False True  False False                      
604950236746474880 133.0289697270 0.250 12.0843142520 0.1300  1.210 0.310 -10.930 0.310 -3.000 0.240  1.0694 19.1265 0.0036 20.2490 0.0650 18.0150 0.0170 122501330289841658   20.797000 0.040000   19.520300 0.010000   18.436900 0.006100   17.952000 0.011000 1.000 True  False True  False False 3516  20.40 1.60e-03 
604950305466150144 133.0201029630 0.120 12.0853467480 0.0650  1.370 0.150 -11.060 0.160 -3.160 0.120  1.0117 18.0439 0.0031 19.2580 0.0260 16.9816 0.0082 122501330201302904   19.630000 0.011000   18.361700 0.005800   17.403100 0.003900   16.959800 0.006600 1.000 False True  True  False False 3612                 
604950477264649600 132.9996787110 0.012 12.0830273696 0.0065  1.197 0.013 -11.144 0.014 -2.886 0.011  0.9337 12.6470 0.0028 12.9457 0.0029 12.1889 0.0038 122501329997050075   13.000000            12.700000            12.600000            12.500000          1.000 False False True  False False                      
604950545984126080 132.9869724100 0.110 12.1051645080 0.0620  1.180 0.140 -11.060 0.140 -2.670 0.110  1.1092 17.8509 0.0029 18.7880 0.0200 16.9046 0.0080 122521329869976671   19.197700 0.007000   17.965300 0.005200   17.278400 0.002300   16.979400 0.003100 1.000 True  False True  False False 3839 619.00 1.15e-03 
604950786502478720 133.0720144327 0.025 12.1182238812 0.0130  1.135 0.031 -11.050 0.033 -2.911 0.022  0.9845 15.0567 0.0028 15.4638 0.0032 14.4830 0.0039 122541330720232373   15.543700 0.002000   15.026500 0.003500   14.855700 0.002300   14.794700 0.001800 1.000 True  False True  False False                      
604951091444169344 133.0271699400 0.530 12.1417060410 0.2900  0.730 0.700 -10.470 0.720 -3.100 0.550  1.0850 20.2927 0.0061 21.3400 0.1200 19.0070 0.0400 122571330272070519   22.124000 0.052000   20.899000 0.023000   19.569000 0.013000   18.927000 0.013000 0.969 True  False False False False                      
604951297602424320 133.2437833240 0.100 12.0324689960 0.0540  1.120 0.120 -11.330 0.130 -2.934 0.087  1.0099 17.8640 0.0029 18.8160 0.0210 16.8947 0.0088 122431332438039476   19.240100 0.007300   17.999500 0.004800   17.288000 0.003400   16.968700 0.002300 1.000 True  False True  False False 3817 198.00 3.87e-08 
604951297602581888 133.2380661700 0.610 12.0298822780 0.3300  1.120 0.710 -10.280 0.780 -2.130 0.540  1.0996 20.3939 0.0060 21.3700 0.1300 19.1880 0.0460 122431332380906393   22.153000 0.054000   21.006000 0.022000   19.665500 0.008400   19.039400 0.004000 0.927 True  False False False False 3330 375.00 9.11e-13 
604951301898543104 133.2439557991 0.016 12.0392968330 0.0086  1.158 0.020 -11.015 0.021 -3.044 0.014  0.9445 13.9509 0.0028 14.3021 0.0032 13.4263 0.0039 122441332439727663   14.353600 0.002800   13.919200 0.001100   13.797000 0.005100   13.746000 0.003200 1.000 True  False True  False False                      
604951435041382912 133.2608317430 0.210 12.0497477970 0.1100  1.370 0.240 -11.210 0.260 -3.020 0.180  1.0085 19.0915 0.0036 20.4130 0.0580 18.0070 0.0190 122461332608540196   20.651000 0.027000   19.417000 0.011000   18.388300 0.004300   17.913000 0.011000 1.000 True  False False False False                      
604951542415727744 133.2647500400 0.380 12.0758532750 0.2100  1.190 0.430 -10.480 0.470 -3.000 0.320  1.0121 19.9658 0.0049 21.4800 0.1100 18.7760 0.0400 122491332647871551   21.630000 0.049000   20.516000 0.022000   19.223000 0.011000   18.651300 0.010000 1.000 True  False False False False 3362  28.60 1.13e-02 
604951851654351360 133.2918818894 0.031 12.0724077760 0.0150  1.114 0.037 -10.704 0.039 -3.158 0.026  0.9455 15.5205 0.0028 15.9894 0.0035 14.8891 0.0040 122481332919267393   16.105100 0.001200   15.471100 0.003600   15.258600 0.002300   15.170500 0.002900 1.000 True  False True  False False                      
604952087876430208 133.2999201440 0.330 12.1104923370 0.1700  0.940 0.380 -11.460 0.420 -3.510 0.290  1.0669 19.7237 0.0042 20.8400 0.1000 18.6050 0.0260 122531332999243154   21.426000 0.039000   20.214000 0.057000   18.985000 0.012000   18.479000 0.011000 0.999 True  False False False False                      
604953668424485632 133.3669235700 0.340 12.1423929240 0.1700  1.200 0.390 -11.840 0.430 -2.800 0.290  1.0149 19.7534 0.0042 20.8000 0.1300 18.5830 0.0230 122571333670221360   21.490000 0.064000   20.226000 0.026000   19.020000 0.010000   18.473000 0.014000 1.000 True  False False False False                      
604954149460826368 133.3796241800 0.470 12.1647871480 0.2200  1.730 0.510 -10.280 0.550 -3.250 0.410  0.9571 20.0551 0.0051 20.9500 0.1200 18.8090 0.0350 122591333796928201   21.590000 0.037000   20.529000 0.039000   19.337000 0.017000   18.765000 0.010000 0.986 False True  False False False 3434                 
604954497354194688 133.3951953915 0.014 12.1964405699 0.0061  1.188 0.016 -11.040 0.018 -2.956 0.012  0.8869 12.7356 0.0028 13.0071 0.0028 12.3093 0.0038 122631333952986145   13.200000            12.900000            12.800000            12.700000          1.000 False False True  False False                      
604955287627960448 133.3463199038 0.014 12.2025436511 0.0072  1.178 0.017 -11.095 0.017 -2.982 0.013  0.9479 12.8652 0.0028 13.1585 0.0028 12.4130 0.0038 122641333464033553   13.300000            13.000000            12.800000            12.800000          1.000 False False True  False False                      
604956142325569408 133.1576434240 0.170 12.1555992700 0.0890  1.110 0.200 -10.970 0.210 -2.670 0.150  0.9815 18.7329 0.0032 19.8680 0.0690 17.6850 0.0120 122581331576307218   20.284000 0.028000   19.054300 0.007000   18.109900 0.007100   17.654000 0.002500 1.000 True  False True  False False                      
604956146620449536 133.1657156800 0.630 12.1648106640 0.3300  0.990 0.760 -10.770 0.850 -2.550 0.570  1.3137 20.0901 0.0056 21.0000 0.1000 18.6900 0.0310 122591331657008284   21.686000 0.085000   20.627000 0.021000   19.228000 0.010000   18.603000 0.011000 0.976 False True  False False False 3290                 
604956215341130880 133.1521734960 0.230 12.1685151810 0.1200  1.410 0.270 -11.300 0.300 -2.550 0.200  1.0449 19.1160 0.0036 20.4430 0.0770 18.0410 0.0230 122601331521552719   20.747000 0.026000   19.469000 0.013000   18.434000 0.011000   18.002000 0.012000 1.000 True  False True  False False                      
604956279764604032 133.2154805700 0.440 12.1587891260 0.2500  0.200 0.520 -10.950 0.570 -3.200 0.410  1.0315 20.1285 0.0054 21.2600 0.1300 18.9610 0.0400 122591332154951060   21.785000 0.084000   20.732000 0.025000   19.437400 0.000120   18.842900 0.009000 0.964 True  False False False False                      
604956352779862656 133.1972193450 0.170 12.1760343890 0.0960  1.170 0.210 -11.150 0.220 -2.920 0.150  1.0576 18.7211 0.0033 20.0090 0.0560 17.5640 0.0170 122611331972511788   20.372000 0.020000   19.117000 0.013000   18.030600 0.009300   17.509400 0.004700 1.000 False True  True  False False 3514                 
604956623361917312 133.1740510920 0.050 12.1920891540 0.0270  1.069 0.059 -11.192 0.062 -2.921 0.046  1.0000 16.7101 0.0030 17.5286 0.0088 15.8283 0.0061 122631331740411017   17.842700 0.007300   16.815200 0.002100   16.218600 0.006200   15.998400 0.006100 1.000 False True  True  False False 3918                 
604957001319035520 133.1166656860 0.290 12.1797716890 0.1500  1.400 0.360 -10.820 0.350 -2.310 0.260  1.0177 19.3570 0.0039 20.6600 0.1200 18.1930 0.0200 122611331166606234   21.115000 0.041000   19.837100 0.008100   18.620300 0.007900   18.050200 0.005500 1.000 False True  False False False 3417                 
604957039974640768 133.1349689140 0.170 12.1803773580 0.0880  1.410 0.210 -10.830 0.200 -3.280 0.150  1.0143 18.5747 0.0032 19.6490 0.0430 17.5010 0.0140 122611331349496960   20.077000 0.012000   18.853400 0.007100   17.934300 0.005600   17.522500 0.008200 1.000 True  False False False False                      
604957516715120896 133.1932758860 0.093 12.2137182080 0.0500  1.200 0.110 -10.990 0.120 -2.763 0.085  1.0047 17.8301 0.0029 18.8020 0.0180 16.8614 0.0076 122651331932646956   19.195400 0.007500   17.965000 0.003700   17.240300 0.003700   16.930500 0.003800 1.000 True  False True  False False                      
604958345644678784 133.2561611970 0.028 12.2378938833 0.0150  1.106 0.033 -10.876 0.034 -2.963 0.026  0.9593 15.4956 0.0028 15.9963 0.0043 14.8278 0.0041 122681332561815960   16.132500 0.004300   15.464200 0.002300   15.203200 0.001300   15.083700 0.001600 1.000 False True  True  False False                      
604958517443369216 133.2807530060 0.069 12.2369163268 0.0340  0.481 0.078 -11.388 0.083 -3.402 0.060  0.9677 17.1890 0.0028 17.5780 0.0074 16.6459 0.0064 122681332807894786   17.631300 0.007600   17.164100 0.003700   16.993700 0.001500   16.937000 0.003200 1.000 False True  False False False                      
604958551802120320 133.2857061800 0.560 12.2431673090 0.2500  1.390 0.610  -9.350 0.700 -2.280 0.450  1.0866 20.1920 0.0052 21.5000 0.1500 18.9530 0.0330 122691332857472256   21.999000 0.054000   20.852000 0.046000   19.455000 0.012000   18.786000 0.018000 0.784 True  False False False False                      
604958826681014656 133.2561912210 0.052 12.2618611946 0.0280  1.053 0.062 -11.036 0.067 -3.017 0.048  0.9465 16.7219 0.0028 17.4240 0.0069 15.9109 0.0047 122711332562154718   17.694100 0.004700   16.698300 0.002000   16.294400 0.003400   16.111300 0.000750 1.000 True  False True  False False                      
604959887537089920 133.2035647870 0.160 12.2957332300 0.0890  1.410 0.180 -10.810 0.200 -3.050 0.150  0.9699 18.6078 0.0032 19.7230 0.0400 17.5750 0.0130 122751332035525358   20.082000 0.016000   18.853600 0.003500   17.984600 0.006900   17.577700 0.004800 1.000 True  False True  False False                      
604960063631595008 133.2386068840 0.160 12.3220148950 0.0900  1.050 0.180 -11.380 0.200 -2.700 0.140  0.9977 18.5829 0.0033 19.8500 0.0490 17.4590 0.0110 122781332386196900   20.207000 0.021000   18.991400 0.007700   17.898000 0.002500   17.396800 0.003000 1.000 False True  False False False 3508                 
604960235430488960 132.5609932720 0.024 11.7415495109 0.0130  1.162 0.028 -10.767 0.028 -2.863 0.022  1.0843 14.9328 0.0028 15.3302 0.0031 14.3724 0.0040 122091325609640368   15.401800 0.003900   14.898900 0.002600   14.739300 0.003600   14.690900 0.001900 1.000 True  False True  False False                      
604960334214210688 132.5553016220 0.078 11.7656724130 0.0410  1.270 0.090 -11.024 0.096 -3.219 0.071  1.0046 17.3528 0.0029 18.1920 0.0130 16.4610 0.0078 122111325553299307   18.549000 0.005500   17.382400 0.002400   16.835900 0.001100   16.587700 0.002400 1.000 True  False True  False True  3963  24.10 1.47e-12 
604960441588923264 132.5096806800 0.037 11.7524855664 0.0200  1.161 0.043 -10.837 0.046 -2.955 0.037  1.0203 15.9673 0.0028 16.5121 0.0041 15.2764 0.0041 122101325097093494   16.679800 0.005900   15.923800 0.003400   15.638700 0.004100   15.538200 0.003800 1.000 True  False True  False False                      
604960609092130688 132.5368023600 0.270 11.7892758950 0.1400  1.510 0.300 -11.320 0.330 -3.200 0.240  1.0254 19.3895 0.0037 20.6760 0.0900 18.2180 0.0180 122141325368287623   21.076000 0.029000   19.764000 0.012000   18.678200 0.006500   18.176000 0.010000 1.000 True  False False False False 3514  52.50 3.34e-08 
604960609092133248 132.5394301390 0.140 11.7938688770 0.0740  1.360 0.150 -10.730 0.170 -2.640 0.140  0.9874 18.3285 0.0031 19.4730 0.0420 17.2870 0.0110 122151325394583140   19.774600 0.008900   18.570200 0.003900   17.714400 0.004900   17.336400 0.006400 1.000 True  False True  False False 3696  51.80 1.70e-09 
604960952689519488 132.5653032340 0.220 11.7994718650 0.1200  1.380 0.250 -10.920 0.270 -2.730 0.220  1.0755 18.9689 0.0035 20.2960 0.0610 17.8110 0.0180 122151325653299861   20.699000 0.019000   19.477700 0.006300   18.282000 0.007500   17.741000 0.011000 1.000 False True  True  False False 3432                 
604961021408999808 132.5647796700 0.089 11.8035589710 0.0490  1.240 0.100 -10.880 0.110 -2.951 0.082  0.9540 17.6269 0.0029 18.5320 0.0190 16.7016 0.0073 122161325648104765   18.912000 0.004400   17.704900 0.003000   17.082400 0.002200   16.800500 0.002300 1.000 True  False True  False False                      
604961060064200448 132.5914065790 0.350 11.8040095170 0.1700  1.120 0.380 -11.750 0.420 -2.270 0.290  0.9927 19.6797 0.0042 20.9100 0.1200 18.5850 0.0240 122161325915235270   21.294000 0.047000   20.121000 0.011000   18.969700 0.005200   18.457800 0.008600 1.000 True  False True  False False                      
604961163143414912 132.5838118186 0.013 11.8197300670 0.0076  1.160 0.015 -10.800 0.016 -3.050 0.013  0.9992 13.4476 0.0028 13.7333 0.0029 13.0028 0.0038 122181325838394165   13.758200 0.002600   13.453100 0.003500   13.380800 0.001000   13.364600 0.002100 1.000 False False True  False False                      
604961639884445824 132.5047596400 0.540 11.8231883500 0.2800 -0.300 0.620 -11.460 0.680 -2.840 0.480  1.0421 20.2010 0.0056 21.1300 0.1400 19.0750 0.0390 122181325047568312   21.588000 0.047000   20.724000 0.015000   19.520000 0.011000   18.913600 0.007600 0.729 False True  False False False 3426                 
604961742964300672 132.5470580700 0.550 11.8061065510 0.2900  1.070 0.600 -11.400 0.680 -2.650 0.520  1.0229 20.3006 0.0058 20.7700 0.1200 19.0470 0.0570 122161325471157749   22.214000 0.038000   20.928000 0.020000   19.572000 0.015000   18.922000 0.012000 0.985 True  False False False False 3319 212.00 1.71e-02 
604961777323248384 132.5539424340 0.210 11.8111426960 0.1100  1.200 0.230 -10.780 0.260 -2.860 0.190  1.0359 19.0554 0.0035 20.3030 0.0780 17.9430 0.0180 122171325539653833   20.736000 0.014000   19.440000 0.011000   18.362000 0.006500   17.875100 0.008300 1.000 True  False True  False False 3519  88.90 1.21e-06 
604962090855372160 132.4999618700 0.600 11.8305857080 0.3000  0.920 0.680  -9.920 0.710 -2.090 0.520  1.0188 20.3008 0.0061 21.5100 0.1400 19.0250 0.0440 122191325000007214   21.987000 0.092000   20.885000 0.029000   19.587000 0.012000   18.976000 0.012000 0.890 True  False False False False                      
604962189640269440 132.5533222330 0.280 11.8502135190 0.1600  1.020 0.330 -10.770 0.350 -3.370 0.290  1.0214 19.3908 0.0040 20.3460 0.0840 18.2400 0.0240 122221325532740805   20.719000 0.045000   19.407000 0.030000   18.545000 0.042000   18.065000 0.015000 1.000 False True  True  False False 3690                 
604962193935568896 132.5512053565 0.019 11.8567916168 0.0110  1.181 0.023 -11.083 0.024 -3.005 0.018  1.2075  8.2225 0.0028  9.1051 0.0029  7.3007 0.0038 122221325509818505   10.243900 0.001000    7.510000 0.170000    8.111800 0.001000    7.260000 0.190000 1.000 False False True  False False                      
604962292719320832 132.6210017500 0.170 11.8065655380 0.0870  1.120 0.190 -11.340 0.200 -3.110 0.160  1.0273 18.5277 0.0032 19.6630 0.0520 17.4820 0.0180 122161326210428364   20.058000 0.014000   18.796200 0.005300   17.895900 0.004800   17.482500 0.005000 1.000 True  False True  False False 3659 318.00 9.84e-08 
604962331374512640 132.6387558604 0.020 11.8172524008 0.0110  1.159 0.023 -10.997 0.024 -2.919 0.022  1.0530 14.2837 0.0028 14.6243 0.0030 13.7766 0.0039 122181326388081193   14.674800 0.001600   14.269000 0.001200   14.128500 0.000910   14.100800 0.001700 1.000 True  False True  False False                      
604962365734255744 132.6123998545 0.014 11.8086840454 0.0074  1.138 0.016 -11.057 0.017 -3.110 0.016  1.0003 13.1848 0.0028 13.4933 0.0029 12.7134 0.0038 122171326124800904   13.559800 0.001000   13.400000            13.200000            13.058400 0.004000 1.000 False False True  False False                      
604962533237909120 132.6521086400 0.650 11.8500231220 0.3500  0.650 0.730 -11.590 0.830 -2.650 0.610  1.0814 20.3733 0.0059 21.5100 0.1500 19.0980 0.0390 122221326521690561   22.119000 0.085000   21.036000 0.027000   19.595000 0.014000   18.960500 0.009800 0.912 True  False False False False 3262  71.20 4.50e-02 
604962636316716800 132.5952024470 0.056 11.8299890940 0.0320  0.990 0.064 -11.093 0.073 -2.785 0.059  0.9660 16.6866 0.0028 17.4488 0.0084 15.8307 0.0048 122191325952266478   17.740200 0.003000   16.711600 0.001900   16.214800 0.002100   15.984500 0.002700 1.000 False True  True  False False 4009                 
604962640612163200 132.5898482027 0.019 11.8397578734 0.0110  1.141 0.022 -10.691 0.024 -3.068 0.021  1.0835 14.3454 0.0028 14.6774 0.0029 13.8504 0.0039 122201325898768198   14.721000 0.002600   14.327300 0.001800   14.205300 0.000760   14.189600 0.001900 1.000 True  False True  False False                      
604962709331635072 132.6204557080 0.087 11.8414115850 0.0500  1.268 0.099 -10.880 0.110 -3.162 0.090  1.0871 17.4433 0.0029 18.3290 0.0130 16.5244 0.0064 122211326205000191   18.676800 0.002400   17.506000 0.002200   16.915600 0.002800   16.633500 0.003800 1.000 True  False True  False False 3924 619.00 0.00e+00 
604962743691561472 132.6293202320 0.050 11.8545242567 0.0280  1.173 0.057 -10.916 0.067 -3.036 0.054  1.0954 16.4811 0.0028 17.1129 0.0059 15.7196 0.0046 122221326293655927   17.350800 0.004900   16.437300 0.003800   16.091700 0.003900   15.940000 0.002300 1.000 True  False True  False False                      
604962984209526400 132.6932626101 0.023 11.8713176079 0.0130  1.131 0.027 -11.327 0.027 -2.585 0.023  1.0889 14.7714 0.0028 15.1992 0.0030 14.1730 0.0039 122241326933156080   15.284800 0.002400   14.752800 0.002200   14.539100 0.003600   14.455900 0.002200 1.000 False True  True  False False                      
604963052929005824 132.6772350940 0.052 11.8742243221 0.0290  1.124 0.061 -11.080 0.061 -2.685 0.051  1.1066 16.4299 0.0028 17.0480 0.0062 15.6777 0.0049 122241326772849572   17.270300 0.002500   16.385800 0.003500   16.040400 0.002500   15.902600 0.002900 1.000 True  False True  False False                      
604963087288739584 132.6952019994 0.022 11.8827257564 0.0130  1.159 0.026 -10.847 0.028 -2.578 0.026  1.0407 14.5897 0.0028 14.9880 0.0032 14.0140 0.0039 122251326952539770   15.069100 0.002100   14.575800 0.001700   14.378000 0.003000   14.306600 0.001100 1.000 False True  True  False False                      
604963121648488320 132.6547583630 0.053 11.8589257473 0.0300  1.017 0.061 -10.960 0.065 -3.057 0.053  1.0348 16.7041 0.0028 17.4491 0.0075 15.8674 0.0051 122231326548051211   17.748900 0.007500   16.699700 0.004400   16.241200 0.001700   16.034500 0.002800 1.000 True  False True  False False                      
604963259087437184 132.6727296650 0.075 11.8751847290 0.0410  0.957 0.089 -11.041 0.088 -3.298 0.073  1.0003 17.2110 0.0029 18.0290 0.0120 16.3209 0.0074 122251326727810727   18.363000 0.012000   17.231300 0.003400   16.712300 0.005200   16.475700 0.005200 1.000 True  False True  False True  3989  28.40 1.30e-04 
604963357876984704 132.6731970120 0.100 11.9013624470 0.0560  0.870 0.120 -10.950 0.120 -2.680 0.100  1.0134 17.7828 0.0030 18.9550 0.0290 16.7262 0.0078 122281326732522153   19.331000 0.016000   18.063700 0.004900   17.147000 0.004100   16.737900 0.002900 1.000 False True  True  False False 3646                 
604963362166649856 132.6694455020 0.057 11.8998174931 0.0320  1.182 0.066 -11.007 0.069 -2.684 0.056  0.9881 16.7756 0.0028 17.5150 0.0081 15.9412 0.0050 122281326694890293   17.806400 0.003200   16.772000 0.002200   16.341100 0.005100   16.125500 0.002800 1.000 True  False True  False False                      
604963426590711424 132.5893034410 0.290 11.8545545660 0.1600  0.850 0.330 -10.230 0.360 -1.000 0.290  1.0551 19.3719 0.0039 20.4560 0.0880 18.3380 0.0230 122221325893315949   20.849000 0.020000   19.622000 0.018000   18.718900 0.004800   18.313200 0.007300 0.720 False True  False True  False 3657                 
604963564029803648 132.6177735300 0.530 11.8696959680 0.2900  1.730 0.590  -9.330 0.640 -2.760 0.500  1.1012 20.1420 0.0051 21.1000 0.1200 18.9690 0.0450 122241326178594395   22.010000 0.170000   20.677000 0.029000   19.423000 0.010000   18.821400 0.006700 0.772 True  False False False False                      
604963602684833920 132.5974177086 0.020 11.8662458557 0.0120  1.162 0.023 -10.890 0.026 -2.777 0.025  1.0639 14.4702 0.0028 14.8922 0.0031 13.8845 0.0039 122231325974479986   14.977300 0.003800   14.442200 0.002000   14.248300 0.001200   14.187600 0.001200 1.000 False True  True  False False                      
604963637044570880 132.6013955106 0.025 11.8767131914 0.0140  1.126 0.028 -10.755 0.032 -2.939 0.028  0.9970 15.1277 0.0028 15.5284 0.0034 14.5551 0.0039 122251326014292552   15.608600 0.002500   15.093800 0.001800   14.924400 0.003500   14.864900 0.002400 1.000 True  False True  False False                      
604963740123794048 132.5443902380 0.042 11.8763682346 0.0230  1.222 0.048 -10.984 0.050 -2.772 0.039  1.0071 16.2331 0.0028 16.8365 0.0061 15.5011 0.0049 122251325444252138   17.045800 0.005700   16.181100 0.003300   15.852800 0.004200   15.747400 0.000780 1.000 True  False True  False False                      
604963877562742400 132.5678547779 0.014 11.8966645779 0.0078  1.144 0.016 -11.011 0.017 -2.640 0.014  1.0196 12.7287 0.0028 13.0036 0.0028 12.2988 0.0038 122271325678936489   13.300000            13.000000            12.800000            12.800000          1.000 False False True  False False                      
604963911922477696 132.5838142200 0.096 11.9050632310 0.0540  1.280 0.110 -11.060 0.120 -2.880 0.110  0.9813 17.7384 0.0029 18.7220 0.0140 16.7820 0.0077 122281325838586581   19.062900 0.006900   17.845500 0.002300   17.164700 0.001500   16.867300 0.003400 1.000 True  False True  False True  3844  25.60 0.00e+00 
604963980641948416 132.6301561520 0.053 11.8910397947 0.0300  1.198 0.061 -10.989 0.067 -3.136 0.055  1.0046 16.6944 0.0028 17.3747 0.0084 15.8955 0.0050 122261326302059757   17.648000 0.010000   16.662200 0.002800   16.268800 0.002700   16.103400 0.003900 1.000 True  False True  False False                      
604964010706281856 132.6194862230 0.045 11.8916741291 0.0250  1.261 0.051 -11.065 0.057 -2.830 0.047  0.9067 16.3636 0.0028 17.0060 0.0061 15.5946 0.0045 122271326195240511   17.219800 0.004600   16.334600 0.001400   15.966800 0.001900   15.794200 0.003800 1.000 True  False True  False False                      
604964010707107840 132.6119075000 0.740 11.8962420800 0.3600  0.430 0.840 -11.260 0.820 -3.020 0.650  1.0736 20.3892 0.0063 21.0000 0.1700 19.2710 0.0570 122271326119306038   22.075000 0.033000   20.983000 0.023000   19.646000 0.021000   19.041000 0.017000 0.877 True  False False False False 3332  90.20 8.49e-03 
604964079425764736 132.6428589860 0.089 11.9032605570 0.0520  1.106 0.100 -10.700 0.110 -3.057 0.089  0.9850 17.6112 0.0029 18.5420 0.0170 16.6697 0.0083 122281326429104435   18.901600 0.006800   17.701600 0.003300   17.063400 0.004700   16.776500 0.003800 1.000 True  False True  False True  3881  28.90 0.00e+00 
604964083721158656 132.6541042390 0.021 11.9012865262 0.0120  1.149 0.024 -11.199 0.025 -2.907 0.021  1.2611 14.2275 0.0028 14.6477 0.0037 13.6374 0.0043 122281326541522053   14.722300 0.001400   14.194000 0.001400   14.003100 0.004300   13.925900 0.002000 1.000 False True  True  False False                      
604964083721159936 132.6459317240 0.050 11.8984593984 0.0280  1.138 0.057 -10.911 0.062 -3.129 0.051  0.9814 16.5690 0.0028 17.2769 0.0068 15.7596 0.0046 122271326459818666   17.537000 0.005500   16.563400 0.002800   16.140100 0.003200   15.947700 0.002300 1.000 True  False True  False False                      
604964118080894464 132.6583988750 0.020 11.9112993107 0.0110  1.128 0.023 -11.321 0.024 -3.182 0.020  0.9745 14.5575 0.0028 14.9268 0.0031 14.0213 0.0039 122291326584454070   14.985200 0.002100   14.534700 0.002400   14.386800 0.004400   14.346500 0.001500 1.000 True  False True  False False                      
604964148145244800 132.6372343520 0.290 11.9108284230 0.1600  1.830 0.330 -10.910 0.370 -2.440 0.290  1.0326 19.3739 0.0040 20.6640 0.0610 18.2460 0.0190 122291326373213528   21.032000 0.013000   19.770100 0.007100   18.679700 0.004700   18.173400 0.006400 1.000 True  False False False False 3510  46.00 5.41e-06 
604964251224459520 132.6106352810 0.110 11.9090049340 0.0580  1.050 0.120 -10.990 0.140 -2.320 0.120  1.0016 17.8887 0.0029 18.8760 0.0290 16.8889 0.0093 122291326106751323   19.334700 0.005900   18.073600 0.003700   17.296900 0.004000   16.926000 0.004400 1.000 True  False True  False False 3762  57.30 2.39e-02 
604964255519855232 132.6168447369 0.016 11.9140383271 0.0090  1.174 0.020 -10.508 0.022 -2.347 0.017  0.9318 14.0221 0.0028 14.3461 0.0029 13.5347 0.0038 122291326168737358   14.390900 0.002900   14.017700 0.001900   13.888400 0.004500   13.874500 0.003200 1.000 False True  True  False False                      
604964285584199680 132.5980432830 0.270 11.9134979610 0.1500  1.680 0.310 -10.710 0.350 -3.190 0.270  0.9443 19.3858 0.0039 20.8070 0.0920 18.2390 0.0210 122291325980926718   21.037000 0.023000   19.795000 0.016000   18.680300 0.006700   18.146000 0.010000 1.000 True  False False False False 3492  31.90 1.23e-02 
604964354309369728 132.6205365210 0.098 11.9200078150 0.0550  1.140 0.110 -11.000 0.130 -3.115 0.097  1.0179 17.7994 0.0030 18.7730 0.0220 16.8386 0.0072 122301326205804523   19.144100 0.006700   17.915200 0.003400   17.235600 0.004300   16.917000 0.002300 1.000 True  False True  False False 3845 275.00 1.66e-03 
604964461678281600 132.6278760200 0.300 11.9337630070 0.1600  1.130 0.340 -10.350 0.360 -2.820 0.280  0.9720 19.4664 0.0040 20.7110 0.0820 18.3180 0.0210 122321326279191037   21.142000 0.031000   19.865300 0.008600   18.785000 0.006900   18.235100 0.008400 1.000 True  False False False False 3518  54.30 5.35e-04 
604964496038052352 132.4539586919 0.024 11.8068844870 0.0150  1.143 0.027 -11.092 0.029 -2.896 0.023  0.9823 15.1350 0.0028 15.6503 0.0033 14.4657 0.0040 122161324539888770   15.784500 0.002000   15.086100 0.001800   14.840300 0.004700   14.736900 0.002500 1.000 False True  True  False False                      
604965178937376512 132.5193915250 0.052 11.8685617941 0.0290  1.238 0.059 -11.080 0.064 -3.185 0.053  1.0395 16.6453 0.0028 17.3033 0.0056 15.8593 0.0047 122241325193832785   17.564400 0.006400   16.608900 0.002600   16.243500 0.003900   16.073700 0.003300 1.000 True  False True  False False                      
604965488175031040 132.5041780050 0.270 11.8917839490 0.1400  1.190 0.300 -11.150 0.340 -2.730 0.230  1.0294 19.3495 0.0039 20.7010 0.0740 18.2080 0.0180 122271325042050594   20.967000 0.039000   19.780000 0.016000   18.643700 0.006300   18.137400 0.008500 1.000 True  False False False False                      
604965488178995328 132.5007208300 0.440 11.8924499420 0.2200  1.450 0.490 -10.030 0.560 -3.100 0.370  0.9915 20.0256 0.0051 21.0900 0.1500 18.8000 0.0350 122271325007121471   21.948000 0.065000   20.751000 0.033000   19.255000 0.010000   18.596500 0.006600 0.980 False True  False False False 3226                 
604965522534367616 132.4788901210 0.300 11.8877216260 0.1600  0.650 0.330 -10.490 0.370 -2.400 0.270  1.0331 19.4416 0.0040 20.6700 0.1100 18.3230 0.0230 122261324789355752   21.107000 0.030000   19.810000 0.019000   18.742100 0.008200   18.256600 0.005700 1.000 True  False False False False 3527 590.00 2.76e-03 
604965522534368256 132.4857153100 0.084 11.8954262310 0.0470  1.220 0.094 -10.710 0.110 -2.865 0.076  0.9970 17.5117 0.0029 18.4700 0.0320 16.5133 0.0068 122271324857495002   18.918200 0.007700   17.677400 0.003900   16.899500 0.002800   16.550300 0.002500 1.000 False True  True  False False 3760                 
604965561189933312 132.4922131010 0.085 11.8956409900 0.0450  1.191 0.096 -10.690 0.100 -3.622 0.076  0.9931 17.5095 0.0029 18.4710 0.0180 16.5434 0.0064 122271324922435265   18.867500 0.005600   17.637200 0.003000   16.927300 0.002400   16.601900 0.002400 1.000 False True  True  False False 3819                 
604965664269158656 132.3943557115 0.014 11.8571260844 0.0085  1.151 0.017 -10.882 0.018 -2.769 0.015  1.0244  9.0948 0.0028  9.7816 0.0029  8.2982 0.0038 122221323943369142   10.000000             9.100000             8.700000             8.500000          1.000 False False True  False False                      
604965934851301632 132.3734418710 0.310 11.8771590430 0.1800  1.350 0.350 -10.920 0.400 -2.680 0.350  0.9745 19.6361 0.0042 21.0700 0.1100 18.4510 0.0240 122251323734603084   21.357000 0.030000   20.118000 0.013000   18.921400 0.009300   18.374000 0.011000 1.000 True  False False False False 3432 126.00 3.54e-08 
604966003570704256 132.4120903600 0.097 11.8778386080 0.0580  1.250 0.110 -10.510 0.120 -2.912 0.094  0.9857 17.8342 0.0030 18.8310 0.0240 16.8360 0.0110 122251324121123914   19.249600 0.007400   18.005100 0.005400   17.239100 0.002500   16.880200 0.004400 1.000 True  False True  False False 3771  60.70 3.63e-09 
604966450248346880 132.4329150800 0.680 11.9097429100 0.3800 -0.020 0.790 -11.370 0.850 -2.690 0.610  1.1607 20.3961 0.0064 21.5300 0.1400 19.0450 0.0490 122291324330072174   22.030000 0.160000   21.038000 0.023000   19.608000 0.012000   18.936000 0.009700 0.741 True  False False True  False 3269 288.00 3.01e-04 
604966454543134720 132.4390021850 0.049 11.9184452755 0.0290  1.192 0.056 -11.016 0.057 -2.967 0.046  1.1322 16.3285 0.0028 16.9310 0.0047 15.5892 0.0044 122301324390322633   17.136900 0.003000   16.272200 0.002100   15.943600 0.002400   15.810600 0.005200 1.000 True  False True  False False                      
604966518966784256 132.4378425120 0.088 11.9216704340 0.0500  1.241 0.098 -10.710 0.100 -2.949 0.082  0.9424 17.5816 0.0029 18.4670 0.0130 16.6637 0.0079 122301324378796503   18.852500 0.006100   17.653800 0.003500   17.040600 0.004300   16.761500 0.007200 1.000 True  False True  False True  3903  24.80 1.14e-09 
604966763780773248 132.5223492970 0.320 11.8906215410 0.1600  0.970 0.350 -11.140 0.380 -2.270 0.280  1.1119 19.4407 0.0038 20.6820 0.0860 18.3540 0.0220 122261325223869250   21.110000 0.028000   19.882000 0.010000   18.751400 0.008500   18.238800 0.006200 1.000 True  False True  False False 3480  10.40 1.24e-02 
604966793845092864 132.5330360360 0.170 11.8984612710 0.0920  1.100 0.190 -10.590 0.210 -2.850 0.150  1.0572 18.6364 0.0033 19.8550 0.0490 17.5310 0.0110 122271325330838642   20.279000 0.015000   19.074600 0.006500   17.972800 0.003100   17.470900 0.004400 1.000 False True  False False False 3502                 
604966828204831616 132.5582706600 0.510 11.8996637790 0.2500  0.240 0.570 -11.510 0.590 -2.680 0.450  1.0566 20.1298 0.0054 21.2400 0.1500 19.0110 0.0420 122281325582940097   21.961000 0.029000   20.663000 0.032000   19.424000 0.013000   18.872000 0.025000 0.939 True  False False False False 3401 375.00 8.30e-09 
604966862565338240 132.5658548900 0.510 11.9134064630 0.2700  1.110 0.600 -11.080 0.610 -3.110 0.480  0.9993 20.0262 0.0056 21.2900 0.1600 18.7220 0.0370                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.997 False False False False False                      
604966866859978240 132.5765684642 0.021 11.9066602941 0.0120  1.174 0.024 -10.796 0.026 -2.693 0.022  0.9867 14.6202 0.0028 14.9801 0.0029 14.0946 0.0040 122281325766128492   15.031900 0.004100   14.602700 0.001900   14.462700 0.003500   14.426400 0.001100 1.000 True  False True  False False                      
604966866859978624 132.5687925065 0.025 11.9129315394 0.0130  0.951 0.029 -12.461 0.032 -1.881 0.026  0.9930 14.9299 0.0028 15.2824 0.0033 14.4109 0.0039 122291325688436013   15.325400 0.004600   14.911200 0.002800   14.775000 0.003600   14.740800 0.002300 1.000 False True  False False False                      
604966866859978752 132.5719416292 0.031 11.9077296713 0.0160  1.101 0.036 -10.927 0.037 -2.762 0.031  1.0583 15.3148 0.0028 15.7517 0.0033 14.7154 0.0040 122281325719829785   15.833000 0.003000   15.274700 0.001500   15.096800 0.007900   15.016900 0.002300 1.000 True  False True  False False                      
604966969939202176 132.5250895202 0.030 11.8982827352 0.0160  0.855 0.034 -11.058 0.038 -1.432 0.028  0.9599 15.4615 0.0028 15.8484 0.0043 14.9052 0.0041 122271325251098437   15.923500 0.001500   15.427900 0.001600   15.261100 0.004000   15.218400 0.003200 1.000 False True  False False False                      
604967206161971200 132.5453268520 0.320 11.9371269010 0.1700  1.380 0.360  -9.890 0.400 -3.230 0.310  1.0615 19.5017 0.0039 20.7360 0.0860 18.3870 0.0220 122321325453675064   21.126000 0.030000   19.924700 0.009200   18.802000 0.005000   18.290400 0.003800 1.000 True  False False False False 3486 318.00 2.77e-03 
604967244817098240 132.5760851011 0.014 11.9225386712 0.0078  1.295 0.016 -12.292 0.018 -4.094 0.015  1.0901  9.6652 0.0028 10.2082 0.0028  8.9710 0.0038 122301325760727558   10.600000             9.800000             9.500000             9.300000          1.000 False False False False False                      
604967309241297920 132.5680153900 0.860 11.9252697200 0.4500  1.500 1.000 -10.800 1.300 -2.000 1.300  1.1204 20.4044 0.0066 20.9200 0.2600 19.3060 0.0820 122311325681040855   21.952000 0.085000   20.803000 0.034000   19.594000 0.017000   18.987000 0.025000 0.598 False True  False True  False 3422                 
604967584119321088 132.5585552100 0.720 11.9499883000 0.3700  1.630 0.810 -10.110 0.960 -2.960 0.660  1.0798 20.4152 0.0062 21.3700 0.1600 19.2020 0.0520 122341325585780510   21.973000 0.087000   20.975000 0.016000   19.696000 0.011000   19.085000 0.012000 0.859 False True  False True  False 3373                 
604967588414483712 132.5482109260 0.090 11.9544969060 0.0490  1.290 0.100 -10.940 0.110 -3.184 0.090  1.0367 17.4642 0.0029 18.3540 0.0140 16.5467 0.0080 122341325482685895   18.705100 0.005900   17.535900 0.002600   16.935800 0.003500   16.672500 0.004700 1.000 True  False False False False 3915  45.60 4.67e-07 
604967760213166336 132.5881120943 0.027 11.9769092517 0.0150  1.200 0.032 -10.968 0.033 -2.728 0.027  0.9999 15.2466 0.0028 15.7164 0.0034 14.6103 0.0041 122371325881412810   15.824800 0.002300   15.223600 0.002000   14.980100 0.003000   14.888400 0.002100 1.000 False True  True  False False                      
604967858996581120 132.4800242130 0.190 11.9237877470 0.1000  1.530 0.220 -11.060 0.230 -3.220 0.170  1.0146 18.8106 0.0034 20.1020 0.0620 17.7610 0.0170 122301324800469032   20.384000 0.027000   19.146000 0.010000   18.150400 0.003500   17.693600 0.002800 1.000 True  False True  False False 3584 826.00 0.00e+00 
604967966371608576 132.5347010000 0.340 11.9484296370 0.1800  0.950 0.380 -11.040 0.430 -2.640 0.300  0.9986 19.6804 0.0043 21.0700 0.1200 18.5630 0.0270 122331325347358586   21.460000 0.038000   20.176000 0.024000   18.953000 0.011000   18.428600 0.008400 0.999 True  False True  False False 3412  28.80 9.13e-03 
604967996435524224 132.5000551141 0.013 11.9466786797 0.0077  1.142 0.015 -10.678 0.016 -2.951 0.013  1.0688 13.3813 0.0028 13.6705 0.0029 12.9343 0.0038 122331325001716510   13.710200 0.002600   13.500000            13.400000            13.310400 0.005500 1.000 False False True  False False                      
604968103810569856 132.4859202538 0.012 11.9481210319 0.0072  1.183 0.014 -11.100 0.015 -3.068 0.012  0.9535 13.1279 0.0028 13.4156 0.0029 12.6801 0.0038 122331324859698242   13.450700 0.006300   13.400000            13.300000            13.060600 0.008600 1.000 False False True  False False                      
604968133874491392 132.4651132700 0.085 11.9445447850 0.0480  1.015 0.096 -10.630 0.100 -3.280 0.081  0.9804 17.5518 0.0029 18.4610 0.0260 16.6363 0.0067 122331324651503951   18.801400 0.005200   17.616200 0.002400   17.019400 0.002500   16.742900 0.004900 1.000 True  False True  False True  3918  23.80 1.65e-09 
604968172529056384 132.4771316300 0.560 11.9636168930 0.3000  1.680 0.640 -11.320 0.670 -3.530 0.460  1.0040 20.3196 0.0060 21.2800 0.1600 19.1330 0.0500 122351324772236841   21.840000 0.120000   20.894000 0.016000   19.592000 0.021000   18.980000 0.011000 0.962 True  False False False False 3356  53.20 1.90e-05 
604968206888780032 132.4922492900 0.400 11.9614428260 0.2100  0.730 0.460 -10.100 0.510 -3.360 0.380  0.9828 19.9234 0.0048 20.7800 0.1400 18.7260 0.0300 122351324923204175   21.636000 0.046000   20.434000 0.018000   19.189100 0.009400   18.661000 0.013000 0.987 True  False False False False 3397  82.00 2.88e-07 
604968236953708416 132.4991909900 0.250 11.9658838180 0.1300  1.390 0.270 -10.610 0.320 -3.090 0.210  1.0386 19.2062 0.0036 20.4790 0.0690 18.1200 0.0150 122351324992349534   20.854000 0.031000   19.606900 0.008200   18.504000 0.005900   18.005600 0.004900 1.000 True  False True  False False 3501  52.50 8.59e-06 
604968340033344000 132.5423235150 0.062 11.9534872743 0.0340  1.194 0.071 -10.568 0.077 -2.773 0.065  1.0545 16.7993 0.0028 17.5224 0.0080 15.9761 0.0072 122341325423784681   17.802400 0.005400   16.776400 0.001800   16.365000 0.003500   16.174500 0.002500 1.000 True  False True  False False                      
604968408756601088 132.5298699400 0.390 11.9616301620 0.2000  0.820 0.440 -10.430 0.470 -2.600 0.320  0.9951 19.7758 0.0048 21.1900 0.1700 18.6450 0.0420 122351325299024479   21.281000 0.065000   20.189000 0.012000   19.015000 0.012000   18.509000 0.011000 0.999 True  False False False False 3448 153.00 2.05e-09 
604968683630309632 132.5008523030 0.089 11.9826548310 0.0490  1.190 0.100 -10.740 0.110 -2.726 0.085  1.0028 17.6110 0.0029 18.5110 0.0130 16.6848 0.0057 122371325009059678   18.893200 0.008000   17.682700 0.002200   17.068300 0.003300   16.783200 0.002900 1.000 True  False True  False False                      
604968683630376576 132.4976362600 0.440 11.9870202600 0.2300  1.520 0.490 -10.750 0.540 -2.410 0.400  1.1409 19.8761 0.0047 21.1100 0.1200 18.6850 0.0300 122381324976814948   21.553000 0.030000   20.455000 0.020000   19.128000 0.005800   18.522900 0.007300 0.998 False True  False False False 3339                 
604968752349766912 132.5413914281 0.016 11.9983074645 0.0084  1.170 0.017 -10.890 0.019 -2.950 0.016  1.0189 13.7809 0.0028 14.0843 0.0029 13.3161 0.0038 122391325413838483   14.128000 0.002200   13.771800 0.002000   13.682300 0.000400   13.670500 0.001400 1.000 False False True  False False                      
604968791005321216 132.5489187590 0.330 12.0085548250 0.1900  1.460 0.390 -10.850 0.430 -3.190 0.330  1.0260 19.6508 0.0042 20.8700 0.1200 18.4940 0.0290 122411325489730760   21.199000 0.050000   20.098000 0.012000   18.915200 0.008800   18.378500 0.007900 1.000 True  False False False False 3442  45.90 7.68e-08 
604968928444252288 132.7320961580 0.250 11.8881129720 0.1400  1.730 0.280 -10.570 0.280 -3.080 0.210  0.9817 19.1053 0.0036 20.4590 0.0970 17.9850 0.0220 122261327321666235   20.802000 0.026000   19.521000 0.017000   18.409800 0.007500   17.883100 0.009800 1.000 True  False False False False                      
604968958508607360 132.6956497100 0.360 11.8925776400 0.1900  1.470 0.420 -10.580 0.430 -3.020 0.350  1.0307 19.5761 0.0041 20.5500 0.1200 18.4450 0.0230 122271326956901571   21.262000 0.041000   20.027000 0.010000   18.863700 0.005900   18.346000 0.006000 1.000 True  False False False False 3456  44.60 3.68e-04 
604969027228087424 132.7432673200 0.160 11.8987109390 0.0930  1.280 0.190 -11.200 0.200 -2.730 0.150  1.0374 18.5083 0.0032 19.6990 0.0660 17.4460 0.0110 122271327433268954   20.139000 0.017000   18.896500 0.005000   17.831300 0.005800   17.351400 0.003500 1.000 False True  True  False False 3529                 
604969031523465728 132.7333119829 0.014 11.8977591022 0.0082  1.185 0.016 -11.014 0.016 -3.159 0.013  0.9649 13.5023 0.0028 13.7936 0.0029 13.0519 0.0038 122271327333747751   13.831400 0.001900   13.498600 0.009200   13.413700 0.004000   13.408700 0.003500 1.000 False False True  False False                      
604969061587592064 132.7506851120 0.120 11.9089056330 0.0730  1.410 0.140 -11.350 0.150 -2.750 0.120  9.3139 12.5715 0.0028 12.9592 0.0028 11.9884 0.0038 122291327507771193   13.200000            12.700000            12.400000            12.300000          1.000 False False False False False                      
604969061592133376 132.7416922120 0.330 11.9063263030 0.1800  1.320 0.380 -11.010 0.400 -2.430 0.320  0.9119 19.5909 0.0048 21.0100 0.1400 18.4370 0.0220 122281327417668095   21.334000 0.059000   20.174000 0.029000   18.879000 0.016000   18.271000 0.012000 1.000 False True  False False False 3361                 
604969134602863744 132.7400352194 0.013 11.9207368859 0.0075  1.135 0.016 -10.616 0.016 -2.885 0.012  0.9899 13.2379 0.0028 13.5270 0.0029 12.7885 0.0038 122301327401175383   13.564900 0.002600   13.500000            13.300000            13.144700 0.003000 1.000 False False True  False False                      
604969168962427904 132.6930743147 0.014 11.9086176170 0.0078  1.139 0.016 -10.934 0.017 -2.802 0.013  1.0002 13.4757 0.0028 13.8003 0.0029 12.9879 0.0038 122291326931350846   13.849200 0.003800   13.466100 0.002500   13.500000            13.332300 0.001900 1.000 False False True  False False                      
604969168962428672 132.6952390788 0.025 11.8979483348 0.0140  1.088 0.030 -11.009 0.030 -2.901 0.024  0.9682 15.1289 0.0028 15.5407 0.0032 14.5510 0.0040 122271326952908045   15.622600 0.002500   15.095100 0.001500   14.902500 0.001700   14.859000 0.001200 1.000 True  False True  False False                      
604969203322162816 132.7072907004 0.017 11.9067646777 0.0094  1.172 0.020 -11.533 0.020 -2.412 0.016  1.2508 13.8629 0.0028 14.1691 0.0029 13.3946 0.0038 122281327073468623   14.214900 0.001700   13.857800 0.003500   13.738900 0.008900   13.743500 0.001100 1.000 False False True  False False                      
604969203322163840 132.7004147515 0.016 11.9132380568 0.0089  1.128 0.019 -10.867 0.020 -2.961 0.015  0.9742 13.9525 0.0028 14.2681 0.0029 13.4749 0.0038 122291327004646394   14.306100 0.003200   13.940600 0.001700   13.818100 0.002200   13.824000 0.001400 1.000 True  False True  False False                      
604969237681904896 132.6909449570 0.046 11.9116219244 0.0260  1.119 0.053 -11.003 0.055 -2.799 0.044  1.0770 16.2924 0.0028 17.0009 0.0087 15.4754 0.0046 122291326909944458   17.258000 0.002500   16.286300 0.002800   15.850500 0.000700   15.665000 0.002400 1.000 False True  True  False False 4066                 
604969237681908480 132.6736245990 0.056 11.9090457231 0.0320  1.070 0.065 -10.903 0.068 -2.955 0.056  0.9999 16.7759 0.0028 17.4787 0.0084 15.9699 0.0051 122291326736741369   17.748000 0.004700   16.755600 0.002200   16.344800 0.004700   16.172900 0.003200 1.000 True  False True  False False                      
604969267746267520 132.6894518300 0.073 11.9221587100 0.0400  1.428 0.083 -10.965 0.086 -2.757 0.066  0.9978 17.2443 0.0029 18.0600 0.0120 16.3593 0.0063 122301326894997102   18.432000 0.007900   17.267900 0.003600   16.742700 0.003700   16.500700 0.002000 1.000 True  False True  False True  3983  26.10 0.00e+00 
604969267746269696 132.6899411065 0.030 11.9265689268 0.0170  1.158 0.035 -10.950 0.036 -3.189 0.028  0.9431 15.5633 0.0028 16.0468 0.0038 14.9224 0.0043 122311326899882399   16.165300 0.004000   15.515300 0.002800   15.289700 0.003500   15.203500 0.003000 1.000 True  False True  False False                      
604969306401373824 132.7111608390 0.036 11.9253855996 0.0200  1.196 0.042 -10.894 0.043 -2.961 0.036  0.9974 15.8703 0.0028 16.3938 0.0039 15.1906 0.0041 122311327112120974   16.539900 0.003500   15.824100 0.002300   15.562700 0.003900   15.463100 0.001800 1.000 True  False True  False False                      
604969306401373952 132.7151622000 0.062 11.9178904802 0.0350  1.253 0.074 -11.012 0.076 -2.800 0.063  0.9944 16.9318 0.0028 17.6862 0.0094 16.0911 0.0054 122301327152161979   17.991800 0.002600   16.924300 0.003300   16.475000 0.002900   16.278600 0.003000 1.000 True  False True  False False                      
604969336465748352 132.7318396410 0.080 11.9316847790 0.0450  1.048 0.096 -10.964 0.097 -3.173 0.074  1.0787 17.2823 0.0029 18.1210 0.0140 16.3785 0.0060 122311327318948536   18.485000 0.008800   17.315100 0.002100   16.778800 0.002300   16.528800 0.005000 1.000 True  False True  False False                      
604969340761109760 132.7261990028 0.023 11.9208977634 0.0130  1.208 0.028 -11.425 0.026 -3.030 0.022  0.9854 14.8205 0.0028 15.2657 0.0031 14.2049 0.0039 122301327262515587   15.355900 0.001200   14.812200 0.001500   14.561200 0.001200   14.480300 0.002600 1.000 False True  True  False False                      
604969439545076480 132.7512601000 0.420 11.9210863700 0.2500  1.980 0.480 -11.120 0.500 -2.920 0.380  1.0505 19.8574 0.0047 21.2700 0.1500 18.6870 0.0330 122301327513075780   21.728000 0.057000   20.446000 0.016000   19.129100 0.008000   18.509700 0.009600 0.995 False True  False False False 3346                 
604969443840314496 132.7602206330 0.032 11.9228243616 0.0180  1.073 0.040 -10.751 0.037 -2.960 0.030  0.9484 15.5170 0.0028 15.9932 0.0035 14.8832 0.0044 122301327602767894   16.107400 0.001300   15.469900 0.001200   15.238500 0.000160   15.163500 0.001500 1.000 True  False True  False False                      
604969546919528576 132.7566329303 0.021 11.9378583056 0.0130  1.152 0.025 -10.995 0.025 -3.022 0.020  0.9897 14.7431 0.0028 15.1249 0.0034 14.1961 0.0039 122321327566455950   15.196400 0.000960   14.717800 0.001900   14.556900 0.007300   14.515000 0.001900 1.000 True  False True  False False                      
604969615638992896 132.7842035950 0.260 11.9509934430 0.1500  1.220 0.300 -10.840 0.310 -3.050 0.240  0.9639 19.2860 0.0037 20.4700 0.1300 18.1960 0.0190 122341327842461700   20.894000 0.021000   19.657000 0.009700   18.615500 0.007000   18.096500 0.007900 1.000 True  False True  False False 3548  41.80 7.07e-11 
604969615639180416 132.7880497367 0.019 11.9500871859 0.0110  1.118 0.023 -10.813 0.023 -3.142 0.018  0.9326 14.3915 0.0028 14.7305 0.0029 13.8859 0.0039 122341327880950611   14.778100 0.006300   14.368600 0.001400   14.238900 0.005700   14.228200 0.002700 1.000 True  False True  False False                      
604969718719901696 132.7377254667 0.022 11.9474139633 0.0130  1.139 0.026 -10.691 0.026 -2.870 0.021  0.9529 14.7786 0.0028 15.1562 0.0032 14.2385 0.0039 122331327377377419   15.221700 0.001400   14.751400 0.001300   14.608400 0.003500   14.561700 0.002700 1.000 True  False False False False                      
604969748782357888 132.7467723116 0.025 11.9435617722 0.0130  1.196 0.030 -11.030 0.027 -2.717 0.022  1.8530 13.0853 0.0028 13.3829 0.0028 12.6235 0.0038 122331327467592793   13.419000 0.017000   13.200000            13.100000            12.979500 0.001600 1.000 False False True  False False                      
604969753077959936 132.7415850700 0.440 11.9522271980 0.2400  0.370 0.550 -11.420 0.530 -2.590 0.410  1.0478 19.8963 0.0049 21.0600 0.1100 18.7330 0.0340 122341327416303180   21.661000 0.061000   20.332000 0.029000   19.177000 0.011000   18.619700 0.005500 0.963 False True  False False False 3462                 
604969753079639424 132.7496613357 0.033 11.9443237585 0.0170  1.110 0.039 -10.915 0.037 -3.082 0.029  0.9746 15.4326 0.0028 15.8828 0.0043 14.8122 0.0040 122331327496943703   15.995600 0.002000   15.392200 0.002200   15.184500 0.002800   15.103400 0.003300 1.000 True  False False False False                      
604969783142095744 132.7159018856 0.020 11.9488503805 0.0120  1.211 0.024 -11.080 0.025 -2.719 0.020  1.5845 12.6061 0.0028 12.8977 0.0029 12.1547 0.0038 122331327158909142   13.200000            12.800000            12.700000            12.600000          1.000 False False True  False False                      
604969787437701760 132.7294179160 0.290 11.9543987460 0.1600  0.730 0.360 -11.640 0.350 -3.160 0.270  0.9224 19.4216 0.0039 20.7800 0.1100 18.2990 0.0240 122341327294595790   21.063000 0.029000   19.909000 0.027000   18.704400 0.005000   18.190300 0.007100 1.000 False True  False False False 3425                 
604969787437702784 132.7290607051 0.029 11.9472845979 0.0170  1.220 0.036 -10.720 0.036 -2.839 0.028  1.0371 15.4446 0.0028 16.0133 0.0047 14.7305 0.0045 122331327290947262   16.162800 0.004400   15.408600 0.002600   15.113600 0.005000   14.956300 0.003700 1.000 False True  True  False False                      
604969787437705216 132.7265957530 0.013 11.9413968771 0.0074  1.124 0.015 -10.765 0.015 -3.096 0.012  0.9717 12.6339 0.0028 12.9187 0.0029 12.1925 0.0038 122331327266730183   13.200000            12.900000            12.700000            12.600000          1.000 False False True  False False                      
604969856157171584 132.7589337330 0.180 11.9487621630 0.1000  0.750 0.210 -11.300 0.210 -3.000 0.160  0.9959 18.6842 0.0033 19.7550 0.0590 17.6300 0.0120 122331327589789023   20.234000 0.017000   18.995300 0.007000   18.048000 0.010000   17.614300 0.007500 1.000 True  False True  False True  3621  34.10 0.00e+00 
604969924876649088 132.7430592410 0.018 11.9707759649 0.0100  1.124 0.021 -10.414 0.022 -2.987 0.017  0.9980 14.3378 0.0028 14.6707 0.0030 13.8404 0.0039 122361327430995450   14.722000 0.002500   14.326500 0.003000   14.180700 0.005200   14.178000 0.002700 1.000 True  False True  False False                      
604969954941056384 132.7679065370 0.180 11.9766992230 0.1000  1.010 0.210 -11.200 0.220 -2.930 0.170  0.9595 18.7370 0.0033 19.8830 0.0590 17.7090 0.0130 122371327679512538   20.277000 0.014000   19.041300 0.005800   18.097500 0.005000   17.664100 0.003200 1.000 True  False True  False False 3624 133.00 1.36e-01 
604969954941058944 132.7618773240 0.042 11.9827683563 0.0240  1.205 0.051 -11.104 0.049 -3.404 0.041  1.0347 15.9500 0.0028 16.4702 0.0046 15.2733 0.0041 122371327619219836   16.618800 0.004100   15.905400 0.002300   15.640200 0.005500   15.532900 0.002200 1.000 True  False True  False False                      
604970058020251520 132.6578818580 0.190 11.9264262680 0.1100  1.230 0.210 -10.440 0.220 -2.960 0.180  0.9608 18.7831 0.0034 19.8970 0.0480 17.6830 0.0170 122311326579402211   20.353600 0.009800   19.088600 0.005200   18.119700 0.004800   17.672200 0.004700 1.000 True  False True  False True  3604  34.80 1.84e-11 
604970062315630336 132.6545378200 0.370 11.9308936850 0.1800  1.730 0.390 -11.040 0.450 -3.020 0.310  0.9935 19.6205 0.0043 20.8680 0.0980 18.4320 0.0300 122311326545817599   21.316000 0.049000   20.112500 0.009700   18.901600 0.009400   18.375600 0.008300 1.000 True  False False False False 3421  65.70 2.63e-02 
604970096675364352 132.6717470032 0.031 11.9376959971 0.0170  1.169 0.036 -10.980 0.036 -2.920 0.030  1.0250 15.4614 0.0028 15.9281 0.0033 14.8355 0.0040 122321326717945747   16.028500 0.002300   15.415300 0.002200   15.192900 0.001400   15.125200 0.003200 1.000 True  False True  False False                      
604970131035099008 132.6899512360 0.063 11.9342532486 0.0350  1.133 0.072 -10.880 0.078 -3.151 0.058  0.9938 16.9819 0.0029 17.7656 0.0094 16.1373 0.0048 122321326900001621   18.055400 0.002500   16.978300 0.002900   16.510400 0.005000   16.310000 0.002700 1.000 True  False True  False False 4036 237.00 3.95e-06 
604970302833797376 132.6537631630 0.130 11.9454903590 0.0680  0.990 0.150 -11.100 0.160 -2.780 0.120  0.9718 18.1671 0.0030 19.2310 0.0330 17.1630 0.0100 122331326538235101   19.554300 0.008800   18.336900 0.004600   17.558400 0.004800   17.221200 0.003300 1.000 True  False True  False False 3760  24.70 9.71e-05 
604970371553272064 132.6521410705 0.031 11.9640124791 0.0160  0.954 0.036  -9.422 0.036 -3.647 0.028  1.0049 15.2850 0.0028 15.6440 0.0043 14.7610 0.0039 122351326521597346   15.692100 0.002500   15.271700 0.002400   15.110200 0.001900   15.074500 0.002700 1.000 False True  False False False                      
604970401617646848 132.6775298770 0.160 11.9547351300 0.0910  1.440 0.180 -10.410 0.200 -2.900 0.150  0.9875 18.5793 0.0032 19.9130 0.0540 17.4690 0.0110 122341326775736200   20.187000 0.021000   18.950000 0.007600   17.896200 0.004900   17.412200 0.006100 1.000 False True  True  False False 3538                 
604970435977387520 132.6784085990 0.260 11.9612797090 0.1400  1.600 0.290 -10.310 0.290 -2.900 0.220  1.0518 19.1396 0.0037 20.4830 0.0810 18.0460 0.0160 122351326784524060   20.750000 0.021000   19.487200 0.007700   18.467100 0.005900   17.962700 0.006800 1.000 True  False False False True  3564  38.30 2.41e-09 
604970508992220288 132.6662124357 0.031 11.9756557713 0.0170  1.147 0.036 -11.168 0.037 -2.886 0.028  1.0442 15.4668 0.0028 15.9262 0.0034 14.8468 0.0041 122371326662491311   16.025000 0.002500   15.432100 0.002500   15.205200 0.002100   15.128900 0.003900 1.000 True  False True  False False                      
604970676495561088 132.7310342110 0.130 11.9741412230 0.0740  1.330 0.160 -10.950 0.160 -2.920 0.120  1.1268 17.9434 0.0030 18.9550 0.0280 16.9597 0.0091 122361327310809483   19.374600 0.009600   18.128500 0.005800   17.350100 0.003800   16.991400 0.003300 1.000 True  False True  False False                      
604970715150627456 132.7466863690 0.270 11.9828451840 0.1500  1.220 0.320 -11.120 0.340 -3.220 0.240  0.9909 19.3251 0.0038 20.4690 0.0810 18.1990 0.0200 122371327467339912   20.954000 0.026000   19.711300 0.006200   18.631400 0.005700   18.137000 0.008100 1.000 True  False False False False 3518 257.00 1.72e-02 
604970783870102656 132.7436753107 0.018 11.9942927675 0.0099  1.143 0.022 -10.754 0.022 -3.149 0.017  1.1666 14.0748 0.0028 14.4019 0.0029 13.5772 0.0038 122391327437143666   14.467400 0.001900   14.061100 0.002200   13.923100 0.002100   13.907200 0.002700 1.000 False True  True  False False                      
604970783870102912 132.7414517760 0.160 11.9974499820 0.0860  0.850 0.200 -11.140 0.190 -2.530 0.140  1.0692 18.4778 0.0032 19.6470 0.0340 17.4357 0.0084 122391327414887447   19.950000 0.014000   18.696500 0.004700   17.835300 0.003100   17.436200 0.006000 1.000 True  False True  False False 3691  19.90 1.08e-02 
604970783870106624 132.7375571644 0.017 11.9877345149 0.0092  1.135 0.020 -11.130 0.021 -3.665 0.016  1.0277 12.9644 0.0028 13.2629 0.0028 12.5075 0.0038 122381327375975801   13.500000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604970921309068544 132.7017044758 0.028 11.9963493839 0.0150  1.141 0.034 -10.620 0.034 -2.936 0.026  1.0678 15.2190 0.0028 15.6556 0.0036 14.6125 0.0040 122391327017226143   15.746300 0.002800   15.184000 0.002700   14.974800 0.003300   14.901200 0.001800 1.000 True  False True  False False                      
604970921309072640 132.6871807940 0.200 11.9968394560 0.1100  1.500 0.230 -11.910 0.230 -2.550 0.170  1.0481 18.6969 0.0033 19.7740 0.0620 17.6530 0.0160 122391326872266690   20.213000 0.019000   18.969000 0.007200   18.054600 0.006200   17.643600 0.004700 1.000 True  False False False False 3648 636.00 8.52e-06 
604970990028535936 132.7266476730 0.037 12.0091423833 0.0200  1.175 0.044 -11.155 0.044 -2.994 0.033  1.0303 15.8812 0.0028 16.4750 0.0039 15.1437 0.0042 122411327266891485   16.658800 0.003000   15.853300 0.001600   15.517300 0.004200   15.373200 0.001700 1.000 False True  True  False False                      
604970990028536320 132.7250543177 0.026 12.0102618772 0.0140  1.130 0.031 -11.121 0.030 -2.967 0.023  0.8935 15.0736 0.0028 15.4899 0.0032 14.4933 0.0041 122411327250932832   15.573100 0.002300   15.033800 0.002000   14.854000 0.003300   14.808800 0.003900 1.000 True  False True  False False                      
604971020092675328 132.7028556613 0.013 12.0025274811 0.0073  1.126 0.016 -11.337 0.016 -2.820 0.013  0.9917 12.6319 0.0028 12.9169 0.0029 12.1925 0.0038 122401327028343565   13.000000            12.700000            12.600000            12.600000          1.000 False False True  False False                      
604971058748016384 132.7156526266 0.014 12.0068578769 0.0079  1.156 0.017 -11.184 0.017 -2.818 0.014  0.9767 13.2989 0.0028 13.5889 0.0029 12.8477 0.0038 122401327156398755   13.655600 0.001000   13.400000            13.300000            13.204300 0.001800 1.000 False False True  False False                      
604971088812177280 132.8040506705 0.018 11.9502446445 0.0100  1.176 0.021 -11.265 0.022 -2.877 0.018  0.9875 14.2851 0.0028 14.6239 0.0028 13.7824 0.0039 122341328040980792   14.677600 0.003400   14.278700 0.002400   14.146200 0.003500   14.123300 0.003700 1.000 True  False True  False False                      
604971093107735040 132.8052075320 0.046 11.9646327138 0.0280  1.148 0.054 -11.088 0.058 -2.917 0.048  0.9200 16.4819 0.0028 17.1301 0.0060 15.7204 0.0049 122351328052548058   17.359700 0.002300   16.448500 0.002200   16.083100 0.004700   15.931700 0.005100 1.000 True  False True  False False                      
604971093107738624 132.7970742914 0.030 11.9558848810 0.0180  1.232 0.036 -10.803 0.035 -3.055 0.028  1.0127 15.4970 0.0028 15.9618 0.0039 14.8696 0.0044 122341327971217563   16.072500 0.003400   15.467900 0.002300   15.235400 0.003600   15.159200 0.004200 1.000 True  False True  False False                      
604971093107922432 132.8082086502 0.024 11.9594950231 0.0140  1.070 0.028 -10.760 0.031 -3.009 0.025  0.9490 15.0187 0.0028 15.4159 0.0033 14.4543 0.0041 122351328082531892   15.484400 0.002400   14.988800 0.002700   14.814500 0.002400   14.775000 0.004200 1.000 True  False True  False False                      
604971127467656192 132.8190966190 0.270 11.9661106920 0.1500  0.690 0.310 -12.000 0.360 -2.770 0.250  1.0118 19.2997 0.0039 20.5700 0.0710 18.1490 0.0190 122351328189789957   21.009000 0.041000   19.792200 0.008400   18.588100 0.005200   18.048700 0.006300 1.000 False True  False False False 3426                 
604971157532112768 132.7884681400 0.520 11.9692072050 0.2800  0.910 0.610 -10.180 0.640 -2.380 0.460  1.0218 20.1175 0.0057 21.1700 0.1400 18.9490 0.0380 122361327885383490   21.680000 0.100000   20.552000 0.020000   19.381000 0.017000   18.791000 0.013000 0.976 False True  False False False 3450                 
604971161827216640 132.7868419760 0.039 11.9649037923 0.0240  1.148 0.046 -11.139 0.047 -2.949 0.038  2.5085 14.0869 0.0028 14.3959 0.0030 13.6188 0.0039 122351327868888388   14.421000 0.006100   14.099000 0.010000   13.961000 0.002400   13.970100 0.004000 1.000 False True  False False False                      
604971191891639168 132.8009272710 0.130 11.9808931820 0.0750  1.600 0.150 -11.770 0.160 -2.660 0.130  1.0715 18.1648 0.0031 19.4990 0.0450 17.0487 0.0081 122371328009637590   19.849000 0.011000   18.620900 0.003200   17.479900 0.004400   16.980300 0.004900 1.000 False True  False False False 3472                 
604971230545677824 132.8154448200 0.510 11.9775926430 0.2900  1.300 0.610 -11.750 0.710 -3.080 0.520  1.0283 20.1114 0.0056 21.0200 0.1600 18.8880 0.0380                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.957 False False False False False                      
604971264906413440 132.8395476853 0.027 11.9846505619 0.0150  1.291 0.033 -11.395 0.033 -1.758 0.026  1.9197 13.9706 0.0028 14.2766 0.0029 13.5050 0.0038 122381328395862069   14.306600 0.006000   13.963600 0.005400   13.870000 0.000210   13.861600 0.003200 1.000 True  False False False False                      
604971367985645184 132.7830937706 0.021 11.9814788818 0.0120  1.136 0.025 -11.283 0.024 -2.766 0.019  1.0645 14.5729 0.0028 14.9293 0.0031 14.0484 0.0039 122371327831378280   14.984500 0.002800   14.558400 0.002700   14.413100 0.006600   14.379800 0.002900 1.000 True  False True  False False                      
604971367985646720 132.7793611710 0.062 11.9769115882 0.0340  1.116 0.073 -10.115 0.070 -3.874 0.055  1.0975 16.7170 0.0028 17.4761 0.0072 15.8730 0.0047 122371327794052802   17.753800 0.004500   16.727700 0.002700   16.248400 0.004600   16.043200 0.003100 1.000 False True  False False False 4025                 
604971402345380480 132.7942615500 0.430 11.9815768330 0.2400  1.260 0.480  -8.830 0.530 -3.750 0.410  1.0321 19.9109 0.0048 20.7200 0.1500 18.7270 0.0280 122371327943158361   21.505000 0.060000   20.421000 0.020000   19.194100 0.003800   18.610000 0.014000 0.504 True  False False True  False 3409  27.30 1.05e-03 
604971402345380736 132.7903751702 0.036 11.9871270797 0.0210  1.008 0.042 -10.789 0.042 -2.820 0.034  2.7876 13.4192 0.0028 13.7167 0.0029 12.9522 0.0038 122381327904185054   13.757900 0.001900   13.457000 0.016000   13.500000            13.318200 0.001100 1.000 False False False False False                      
604971402345381120 132.7903436040 0.015 11.9860137562 0.0086  1.141 0.017 -10.815 0.017 -2.891 0.015  1.0623 13.6182 0.0028 13.9086 0.0030 13.1594 0.0039 122381327903873722   13.947100 0.004700   13.626000 0.002500   13.497800 0.009200   13.513900 0.003200 1.000 False False True  False False                      
604971466769552128 132.7790365530 0.048 11.9959858455 0.0280  1.146 0.057 -10.971 0.057 -2.147 0.045  0.9975 16.5070 0.0028 17.1773 0.0074 15.7226 0.0048 122391327790545664   17.422200 0.003500   16.490200 0.002500   16.099000 0.004300   15.924900 0.001300 1.000 True  False True  False False                      
604971471064858496 132.7825781788 0.030 11.9931583602 0.0180  1.115 0.035 -10.860 0.036 -2.781 0.030  1.0227 15.5266 0.0028 15.9981 0.0037 14.8951 0.0041 122391327826192294   16.105800 0.003100   15.489700 0.001000   15.256100 0.006400   15.182100 0.002100 1.000 True  False True  False False                      
604971677223267072 132.8541640210 0.170 12.0005095500 0.0960  1.000 0.210 -11.190 0.220 -2.640 0.160  0.9694 18.7020 0.0033 19.9480 0.0450 17.6500 0.0110 122401328541901092   20.249000 0.015000   19.016400 0.009300   18.058000 0.003000   17.628900 0.009700 1.000 True  False False False True  3613  35.40 7.89e-09 
604971745942742656 132.8515590780 0.190 12.0157518730 0.1000  0.890 0.240 -10.920 0.240 -2.410 0.180  0.9463 18.7598 0.0035 20.0090 0.0570 17.7130 0.0150 122411328515969384   20.363000 0.025000   19.083200 0.004800   18.110300 0.002100   17.671500 0.002800 1.000 True  False False False False 3601   6.91 2.76e-02 
604971810366943104 132.8735763900 0.430 12.0224127930 0.2400  0.390 0.560 -10.510 0.600 -2.120 0.480  0.9973 20.0243 0.0049 21.4100 0.1500 18.8170 0.0290 122421328736227377   21.676000 0.067000   20.431000 0.014000   19.263000 0.007200   18.701500 0.008800 0.951 False True  False False False 3453                 
604971844726417536 132.8504070390 0.028 12.0251644185 0.0160  1.331 0.034 -11.612 0.034 -3.233 0.026  1.3947 14.7910 0.0029 15.2102 0.0045 14.1902 0.0051 122431328504440685   15.277900 0.002600   14.753100 0.003100   14.547600 0.005300   14.456600 0.004000 1.000 False True  False False False                      
604971849020954624 132.8580129260 0.330 12.0266545900 0.1900  1.340 0.430 -10.890 0.410 -3.000 0.320  1.0424 19.5203 0.0044 20.7900 0.1200 18.3600 0.0300 122431328580562458   21.142000 0.041000   19.961000 0.010000   18.790000 0.007600   18.283000 0.011000 1.000 True  False False False True  3450  49.30 3.06e-08 
604971917741440640 132.8281014610 0.150 12.0089867870 0.0920  1.110 0.200 -11.200 0.190 -2.420 0.150  0.9864 18.5264 0.0032 19.5540 0.0800 17.4840 0.0120 122411328281471281   20.052000 0.013000   18.787500 0.005800   17.889700 0.006700   17.469000 0.008100 1.000 True  False True  False False 3661  69.20 5.85e-02 
604972089540120832 132.8553854114 0.013 12.0490131548 0.0078  1.155 0.016 -10.907 0.016 -2.978 0.013  1.0121 13.3852 0.0049 13.9420 0.0140 12.6630 0.0110 122451328554209296   14.035000 0.019000   13.415000 0.028000   13.200000            12.900000          1.000 False False True  False False                      
604972089540122368 132.8519275050 0.350 12.0420438620 0.1900  1.890 0.460 -10.610 0.450 -2.930 0.320  1.0610 19.5111 0.0041 20.7600 0.1200 18.4060 0.0200 122451328519700944   21.153000 0.036000   19.896000 0.017000   18.756000 0.011000   18.304000 0.011000 0.991 True  False False False False 3472 688.00 1.02e-07 
604972119604596224 132.8369411860 0.200 12.0455965290 0.1100  0.980 0.250 -10.450 0.260 -3.260 0.190  1.0320 18.8837 0.0035 20.0980 0.0510 17.8090 0.0170 122451328369695202   20.521000 0.027000   19.263200 0.009900   18.216400 0.004800   17.751100 0.004000 1.000 True  False False False False                      
604972330058312448 132.7837646122 0.014 12.0184690065 0.0078  1.149 0.017 -11.668 0.018 -3.022 0.013  0.9734 13.4596 0.0028 13.7648 0.0029 12.9896 0.0038 122421327838072666   13.817000 0.012000   13.462600 0.001200   13.339700 0.004200   13.337700 0.004300 1.000 False False True  False False                      
604972360122759296 132.7927500916 0.036 12.0254235989 0.0190  1.128 0.042 -10.625 0.045 -2.844 0.034  0.9497 15.8162 0.0028 16.3224 0.0039 15.1574 0.0041 122431327927881009   16.470100 0.002300   15.777300 0.001200   15.521100 0.004600   15.426200 0.002900 1.000 True  False True  False False                      
604972394482497280 132.7735426850 0.190 12.0251629970 0.1100  1.060 0.220 -11.190 0.240 -2.970 0.180  1.0129 18.7980 0.0035 20.0860 0.0550 17.7340 0.0160 122431327735780722   20.451000 0.017000   19.173600 0.004800   18.136300 0.004900   17.651100 0.005300 1.000 True  False True  False True  3551  35.00 1.17e-10 
604972394482498304 132.7765243110 0.200 12.0280316570 0.1100  1.150 0.230 -11.060 0.250 -2.630 0.180  0.9539 18.8943 0.0035 20.1830 0.0670 17.8250 0.0140 122431327765674138   20.492000 0.014000   19.252500 0.006900   18.245000 0.005000   17.794200 0.005700 1.000 True  False True  False True  3574  37.20 5.23e-09 
604972394482498944 132.7720665090 0.063 12.0303502650 0.0370  1.057 0.074 -10.963 0.078 -2.919 0.061  0.9582 17.0308 0.0029 17.9380 0.0130 16.1132 0.0057 122431327721106926   18.289700 0.004400   17.106500 0.002300   16.495300 0.002700   16.212700 0.002600 1.000 False True  True  False False 3905                 
604972467497283200 132.7316648435 0.027 12.0122818238 0.0150  1.093 0.034 -10.950 0.033 -2.841 0.026  1.0192 15.2533 0.0028 15.6862 0.0033 14.6598 0.0039 122411327317075253   15.773200 0.003600   15.214900 0.001800   15.013700 0.003700   14.959000 0.001500 1.000 True  False True  False False                      
604972467498966400 132.7403232143 0.034 12.0112804804 0.0170  1.156 0.040 -10.846 0.040 -3.082 0.029  1.0257 15.5328 0.0028 15.9955 0.0038 14.9033 0.0042 122411327403554049   16.118900 0.003300   15.489000 0.001600   15.263500 0.004700   15.196600 0.002700 1.000 True  False False False False                      
604972944238043904 132.8104087168 0.022 12.0690693804 0.0130  1.216 0.027 -11.097 0.027 -3.055 0.020  0.9814 14.8516 0.0028 15.2379 0.0033 14.3018 0.0039 122481328104483377   15.302200 0.001700   14.822600 0.002900   14.672800 0.004900   14.626600 0.002900 1.000 True  False True  False False                      
604973012957993088 132.7789100400 0.610 12.0481845190 0.3300  0.140 0.710 -12.140 0.790 -2.400 0.570  1.0653 20.2901 0.0060 21.3100 0.1900 19.0290 0.0510 122451327789218154   21.950000 0.087000   20.893000 0.033000   19.549000 0.013000   18.876700 0.004600 0.681 True  False False False False                      
604973017253073536 132.7877053289 0.014 12.0506014364 0.0079  1.153 0.017 -11.027 0.017 -2.945 0.013  0.9448 13.5677 0.0028 13.8588 0.0029 13.1177 0.0038 122461327877471223   13.890400 0.005500   13.572500 0.001100   13.460900 0.000430   13.451800 0.001600 1.000 False False True  False False                      
604973085972551296 132.7695333760 0.014 12.0720056305 0.0075  1.149 0.016 -10.932 0.016 -2.960 0.013  0.9456 13.4050 0.0028 13.6974 0.0029 12.9537 0.0038 122481327695766913   13.728900 0.008900   13.429000 0.016000   13.500000            13.309900 0.004000 1.000 False False True  False False                      
604973184756492544 132.8214074740 0.054 12.0809978032 0.0300  1.346 0.068 -11.127 0.067 -3.087 0.050  1.1616 16.3503 0.0028 16.9771 0.0051 15.5934 0.0044 122491328214467690   17.197000 0.004800   16.315900 0.002200   15.971000 0.003700   15.807100 0.003100 1.000 True  False True  False False                      
604973562713585792 132.6119098420 0.220 11.9791458180 0.1100  0.960 0.250 -10.620 0.260 -2.910 0.200  0.9983 18.8199 0.0034 20.1060 0.0610 17.7700 0.0120 122371326119675493   20.382000 0.019000   19.157600 0.008400   18.167300 0.004900   17.730000 0.005800 1.000 True  False False False False 3587 153.00 1.28e-04 
604973635728426752 132.5889953287 0.022 11.9858058601 0.0130  1.181 0.026 -10.771 0.028 -3.171 0.025  0.9463 14.8558 0.0028 15.2360 0.0031 14.3085 0.0039 122381325890153487   15.305800 0.002900   14.824300 0.001700   14.673200 0.003900   14.628600 0.001700 1.000 True  False True  False False                      
604973979325779328 132.7021144478 0.024 12.0150448754 0.0130  1.240 0.028 -11.087 0.029 -3.341 0.022  0.9882 14.8823 0.0028 15.2778 0.0031 14.3228 0.0040 122411327021558576   15.341300 0.002100   14.862600 0.003400   14.687400 0.002200   14.632100 0.002100 1.000 True  False True  False False                      
604974078109680000 132.6888153460 0.087 12.0345074200 0.0510  0.890 0.110 -11.150 0.110 -2.821 0.087  1.0944 17.3407 0.0029 18.2450 0.0110 16.4123 0.0066 122441326888621923   18.599900 0.003800   17.419400 0.002600   16.799700 0.004100   16.520000 0.002100 1.000 True  False True  False True  3898  25.10 2.36e-11 
604974078113845120 132.6931791380 0.330 12.0301050660 0.1600  0.820 0.390 -10.880 0.360 -3.280 0.270  0.9646 19.4502 0.0041 20.5990 0.0920 18.3370 0.0240 122431326932096633   21.037000 0.016000   19.811000 0.011000   18.726000 0.012000   18.209000 0.012000 1.000 True  False False False False 3514  10.40 4.01e-01 
604974082404993920 132.6924375847 0.025 12.0328245692 0.0130  1.135 0.029 -10.911 0.028 -3.229 0.023  1.8613 13.2770 0.0028 13.5657 0.0028 12.8291 0.0038 122431326924799911   13.700000            13.300000            13.200000            13.183000 0.004200 1.000 False False False False False                      
604974151124482944 132.6548734284 0.035 12.0229790619 0.0200  1.158 0.041 -10.997 0.042 -3.003 0.036  1.0624 15.8132 0.0028 16.3271 0.0042 15.1456 0.0044 122421326549518153   16.462900 0.002500   15.765300 0.001900   15.507900 0.005000   15.419000 0.003000 1.000 True  False True  False False                      
604974284268110720 132.6818042000 0.370 12.0362478970 0.2100  1.300 0.420 -10.890 0.440 -3.540 0.340  0.9912 19.7304 0.0043 21.0800 0.1200 18.6140 0.0250 122441326818403977   21.454000 0.041000   20.142000 0.012000   19.006300 0.008500   18.505000 0.005900 0.998 True  False False False False 3476  63.60 4.34e-08 
604974318628696320 132.6675906300 0.520 12.0461732960 0.2700  1.270 0.580 -10.000 0.620 -2.000 0.460  1.0052 20.0813 0.0050 21.1500 0.1000 18.8910 0.0300                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.942 False False False False False                      
604974322923167488 132.6681776521 0.015 12.0440081965 0.0089  1.151 0.017 -10.976 0.018 -3.116 0.014  0.9821 13.7018 0.0028 13.9948 0.0029 13.2518 0.0038 122451326682243331   14.053800 0.009800   13.709000 0.006600   14.000000            13.608100 0.001600 1.000 False True  True  False False                      
604974357282901504 132.6775303171 0.013 12.0527845259 0.0075  1.147 0.016 -10.693 0.016 -2.767 0.013  1.0139 13.2237 0.0028 13.5038 0.0029 12.7854 0.0038 122461326775753863   13.537200 0.001000   13.300000            13.200000            13.144300 0.000870 1.000 False False True  False False                      
604974490426100608 132.5802952090 0.160 12.0220812360 0.0850  1.240 0.190 -10.890 0.200 -2.810 0.160  1.0132 18.4781 0.0032 19.7570 0.0580 17.3140 0.0110 122421325803346994   20.145000 0.020000   18.863400 0.006800   17.777900 0.006300   17.294200 0.004600 1.000 False True  False False False 3514                 
604974529083276800 132.5953170100 0.420 12.0155679940 0.2200  1.520 0.480 -10.710 0.530 -3.270 0.390  1.0033 19.8577 0.0046 21.0700 0.1100 18.6300 0.0330 122411325954199145   21.498000 0.026000   20.323000 0.014000   19.151300 0.009400   18.586000 0.010000 0.999 True  False False False False 3450  91.10 1.74e-04 
604974597801096064 132.5921874360 0.280 12.0242346850 0.1400  0.770 0.330 -10.230 0.350 -3.500 0.260  1.0747 19.2243 0.0038 20.4830 0.0730 18.1160 0.0170 122421325922499619   20.784000 0.023000   19.597000 0.011000   18.532500 0.004900   18.048800 0.005300 1.000 True  False False False False 3530  55.10 3.17e-03 
604974769599793152 132.5607741390 0.091 12.0291272000 0.0510  1.260 0.100 -10.830 0.120 -2.921 0.091  0.9949 17.7032 0.0029 18.6430 0.0180 16.7425 0.0075 122431325608285457   19.013600 0.007000   17.795600 0.002100   17.135500 0.004100   16.843400 0.006200 1.000 True  False True  False False 3862  53.50 5.90e-02 
604974907038740864 132.5778453880 0.260 12.0506771440 0.1400  0.720 0.290 -10.870 0.330 -3.090 0.240  1.0242 19.2241 0.0037 20.4540 0.0990 18.1140 0.0150 122461325778901330   20.776000 0.020000   19.544600 0.008200   18.542200 0.003700   18.085600 0.007700 1.000 True  False False False False                      
604975315059831168 132.6053549620 0.061 12.0775547749 0.0350  1.134 0.069 -10.766 0.074 -3.051 0.057  1.0669 16.9095 0.0028 17.7014 0.0089 16.0440 0.0052 122491326054123583   17.989100 0.003400   16.907200 0.002700   16.429000 0.003400   16.201800 0.002900 1.000 True  False True  False False                      
604975383780541952 132.6370585360 0.076 12.0851964640 0.0430  1.337 0.086 -10.727 0.091 -3.041 0.074  1.0022 17.2992 0.0029 18.1610 0.0220 16.3673 0.0092 122501326370712797   18.509500 0.006400   17.372000 0.013000   16.793000 0.004300   16.549100 0.004600 1.000 True  False True  False False 3934   4.50 5.17e-01 
604975388075059072 132.6366260890 0.048 12.0857738422 0.0270  1.000 0.055 -11.519 0.059 -3.204 0.048  1.0013 16.4933 0.0028 17.2429 0.0087 15.6135 0.0064 122501326366803438   17.527000 0.014000   16.461800 0.003400   15.998600 0.005000   15.793400 0.002900 1.000 False True  True  False False 4040                 
604975388075060736 132.6340144710 0.340 12.0808160580 0.1800  0.770 0.370 -10.950 0.400 -2.970 0.300  1.0880 19.4659 0.0041 21.0300 0.1000 18.2310 0.0190 122491326340697521   21.229000 0.046000   19.994000 0.016000   18.725000 0.011000   18.142800 0.008800 1.000 False True  False False False 3379                 
604975486859043200 132.7072611400 0.650 12.0313886260 0.3200  2.180 0.750  -9.520 0.790 -3.220 0.530  1.1259 20.2214 0.0055 21.0420 0.0930 19.0930 0.0430 122431327073068181   21.843000 0.068000   20.728000 0.011000   19.496000 0.011000   18.914000 0.009300 0.623 False True  False True  False 3405                 
604975693017389952 132.7192416364 0.027 12.0602700302 0.0140  1.210 0.032 -10.861 0.030 -3.186 0.024  1.0231 15.1532 0.0028 15.5647 0.0035 14.5708 0.0040 122471327192832840   15.656900 0.002600   15.108500 0.001100   14.931300 0.002500   14.881700 0.002000 1.000 True  False True  False False                      
604975796096306432 132.7025476642 0.014 12.0614718525 0.0083  1.130 0.017 -10.684 0.017 -2.879 0.014  0.9664 13.4975 0.0028 13.7826 0.0029 13.0555 0.0038 122471327025924285   13.827600 0.003600   13.494100 0.001800   13.398100 0.000920   13.408400 0.006300 1.000 False False True  False False                      
604975800391903744 132.7015403500 0.130 12.0643727830 0.0770  1.000 0.160 -10.720 0.160 -3.010 0.120  1.0535 18.2198 0.0031 19.2800 0.0290 17.1807 0.0096 122471327015997754   19.655000 0.011000   18.409800 0.005000   17.602700 0.007300   17.223900 0.004600 1.000 True  False True  False False                      
604976002255351296 132.7190619700 0.420 12.0880787380 0.2300  0.240 0.500 -11.440 0.500 -2.990 0.370  1.0779 19.8366 0.0045 20.8840 0.0970 18.6630 0.0310 122501327191526248   21.508000 0.061000   20.326000 0.010000   19.117500 0.009900   18.570000 0.013000 0.979 True  False False False False                      
604976139698283008 132.7610161500 0.730 12.0981476100 0.3900  1.060 0.830 -10.100 1.000 -3.310 0.700  1.0282 20.4907 0.0068 21.3300 0.1600 19.3810 0.0580 122511327610028287   21.860000 0.170000   21.092000 0.021000   19.752900 0.009500   19.126000 0.018000 0.839 True  False False True  False 3330  22.60 8.65e-02 
604976208413473792 132.7888544680 0.110 12.1046874740 0.0630  1.390 0.130 -10.540 0.140 -2.900 0.110  1.0464 17.9916 0.0030 19.2180 0.0310 16.8950 0.0100 122521327889076127   19.586800 0.009900   18.323000 0.002300   17.325300 0.003700   16.866400 0.003200 1.000 False True  True  False False 3582                 
604976315787962240 132.7382900632 0.015 12.0934465477 0.0083  1.116 0.018 -11.010 0.019 -2.875 0.015  0.9769 13.8213 0.0028 14.1239 0.0029 13.3589 0.0038 122511327383332632   14.174400 0.002100   13.827500 0.007400   13.700000            13.710900 0.002800 1.000 False False True  False False                      
604976418867174528 132.7413466510 0.069 12.1055194130 0.0380  1.142 0.082 -11.034 0.088 -3.274 0.065  1.0022 17.2092 0.0028 18.0300 0.0130 16.3349 0.0057 122521327413947131   18.383800 0.003000   17.228800 0.002700   16.717800 0.002500   16.468500 0.004200 1.000 True  False True  False False 3996  13.10 1.04e-03 
604976453226906880 132.7611747090 0.055 12.1110201309 0.0330  1.163 0.067 -10.756 0.070 -3.284 0.058  1.0334 16.6851 0.0028 17.3767 0.0084 15.8832 0.0047 122531327612163733   17.659600 0.003100   16.657100 0.001600   16.251700 0.003800   16.090700 0.005400 1.000 True  False True  False False                      
604976625025623424 132.6925009647 0.033 12.0822183357 0.0190  1.126 0.040 -11.117 0.039 -2.834 0.030  0.9650 15.7162 0.0028 16.2130 0.0043 15.0609 0.0044 122491326925469181   16.352700 0.002400   15.668200 0.001500   15.421100 0.002300   15.334700 0.002600 1.000 True  False True  False False                      
604976625025624960 132.6866117450 0.100 12.0866070150 0.0580  1.070 0.120 -11.180 0.130 -2.915 0.092  1.1070 17.7375 0.0029 18.6880 0.0210 16.7760 0.0120 122501326866634444   19.078500 0.008900   17.848700 0.002700   17.178200 0.004100   16.865800 0.003900 1.000 True  False True  False False                      
604976625025626624 132.6805027940 0.120 12.0891804030 0.0670  1.070 0.140 -10.630 0.150 -2.780 0.110  1.0329 18.0885 0.0030 19.0730 0.0290 17.1058 0.0089 122501326805527546   19.462000 0.010000   18.254500 0.004200   17.494400 0.004900   17.153900 0.004800 1.000 True  False True  False False                      
604976762464567680 132.7145886460 0.039 12.1010299362 0.0220  0.998 0.047 -10.853 0.048 -3.174 0.036  0.9522 16.1294 0.0028 16.7486 0.0050 15.3684 0.0042 122521327146391751   16.948800 0.003800   16.098800 0.001800   15.743200 0.003500   15.590800 0.003400 1.000 False True  True  False False                      
604977071702225280 132.6600369802 0.014 12.1221417663 0.0082  1.123 0.017 -11.145 0.017 -3.022 0.013  0.9696 13.5249 0.0028 13.8140 0.0029 13.0798 0.0039 122541326600467106   13.851800 0.002700   13.513300 0.003700   13.429100 0.002300   13.451000 0.005800 1.000 False False True  False False                      
604977071702226048 132.6631346010 0.053 12.1145398154 0.0300  1.000 0.062 -10.433 0.066 -4.229 0.050  1.0116 16.6599 0.0028 17.2330 0.0077 15.9515 0.0050 122531326631797973   17.424800 0.007000   16.599500 0.002900   16.310000 0.002500   16.203500 0.003100 1.000 False True  False False False                      
604977071702226688 132.6613272950 0.095 12.1151544390 0.0550  1.160 0.110 -10.760 0.120 -2.874 0.088  1.0642 17.6477 0.0029 18.5760 0.0220 16.7108 0.0077 122531326613708711   18.972100 0.008800   17.751100 0.002000   17.084600 0.002800   16.788300 0.004500 1.000 True  False True  False False 3856 159.00 1.36e-03 
604977106061961984 132.6603891629 0.015 12.1293738611 0.0087  1.139 0.018 -10.816 0.018 -2.995 0.014  1.0462 13.0147 0.0028 13.3073 0.0029 12.5654 0.0038 122551326603855790   13.400000            13.100000            13.000000            12.900000          1.000 False False True  False False                      
604977140421685760 132.7194766000 0.410 12.1101741360 0.2200  1.330 0.500 -11.340 0.530 -2.410 0.370  1.0043 19.9156 0.0047 21.1600 0.1200 18.7930 0.0280 122531327195412755   21.630000 0.069000   20.390000 0.014000   19.200700 0.006300   18.646000 0.012000 0.998 True  False False False False                      
604977209141167104 132.7005455013 0.031 12.1187420718 0.0180  1.090 0.037 -10.857 0.037 -2.684 0.029  1.0452 15.5674 0.0028 16.1665 0.0040 14.8341 0.0040 122541327005923017   16.359800 0.003500   15.523000 0.002800   15.200000 0.002200   15.079800 0.002500 1.000 False True  True  False False                      
604977239205631360 132.7176046160 0.190 12.1254622520 0.1000  1.470 0.220 -11.210 0.240 -3.700 0.180  1.0493 18.7860 0.0034 20.0980 0.0600 17.6240 0.0170 122551327176561090   20.458000 0.014000   19.244100 0.009200   18.089700 0.005800   17.564400 0.005200 1.000 False True  False False False 3462                 
604977312220363776 132.7484638080 0.080 12.1410441850 0.0450  1.316 0.100 -10.780 0.100 -2.850 0.080  0.9866 17.4586 0.0029 18.3380 0.0130 16.5480 0.0062 122561327485129766   18.692900 0.005400   17.516500 0.001600   16.937000 0.002500   16.667100 0.003400 1.000 True  False True  False False 3934 170.00 1.32e-05 
604977552738539776 132.7188345295 0.026 12.1490875652 0.0150  1.125 0.031 -11.005 0.033 -2.723 0.025  0.9995 15.2586 0.0028 15.6757 0.0035 14.6718 0.0043 122571327188829429   15.766400 0.003000   15.212500 0.002200   15.031100 0.002400   14.981400 0.002300 1.000 True  False True  False False                      
604977587098272768 132.7334683385 0.012 12.1579978280 0.0068  1.172 0.015 -10.889 0.016 -2.880 0.012  0.9732 13.2046 0.0028 13.4804 0.0029 12.7692 0.0038 122591327335140121   13.499800 0.001000   13.500000            13.300000            13.140300 0.005600 1.000 False False True  False False                      
604977999415233536 132.3491121643 0.026 11.9102152741 0.0150  1.182 0.029 -10.908 0.033 -3.103 0.025  1.0106 15.3166 0.0028 15.7542 0.0033 14.7195 0.0039 122291323491482765   15.832400 0.002600   15.271700 0.001400   15.074000 0.001300   15.015500 0.001700 1.000 True  False True  False False                      
604978858408693888 132.3103562632 0.017 11.9355152032 0.0095  1.161 0.020 -10.793 0.021 -2.820 0.015  1.0208 14.2579 0.0028 14.5837 0.0029 13.7675 0.0038 122321323103893126   14.622000 0.002800   14.246900 0.001800   14.106200 0.003400   14.106200 0.002600 1.000 True  False True  False False                      
604979987984213632 132.4490583101 0.013 11.9807026189 0.0080  1.152 0.014 -10.936 0.015 -3.195 0.013  1.0638 13.2074 0.0028 13.4951 0.0028 12.7611 0.0038 122371324491097340   13.531200 0.004700   13.300000            13.200000            13.127600 0.002600 1.000 False False True  False False                      
604980056703710336 132.4873501160 0.180 11.9904319500 0.0990  0.760 0.200 -11.090 0.220 -3.080 0.160  0.9368 18.8547 0.0034 20.0520 0.0700 17.7080 0.0210 122381324874049019   20.523000 0.026000   19.283000 0.004900   18.148200 0.003300   17.630700 0.004500 1.000 False True  True  False False 3477                 
604980095359485824 132.4635161600 0.330 11.9836595660 0.1700  1.110 0.370 -10.330 0.430 -4.330 0.280  1.0112 19.6506 0.0043 20.8500 0.0970 18.4930 0.0230 122381324635110881   21.400000 0.036000   20.189000 0.013000   18.905300 0.004000   18.306400 0.007600 0.970 False True  False True  False 3369                 
604980198438477952 132.4405446096 0.021 11.9792406215 0.0120  1.116 0.023  -9.700 0.025 -1.952 0.020  0.9977 14.7044 0.0028 15.0794 0.0032 14.1664 0.0039 122371324405935585   15.142200 0.001900   14.671500 0.002100   14.524700 0.004400   14.487800 0.002200 1.000 True  False False False False                      
604981087495865216 132.4025867300 0.360 12.0123519250 0.2100  1.160 0.410 -11.190 0.450 -2.350 0.350  1.0141 19.6505 0.0044 20.7700 0.1200 18.4790 0.0320 122411324026165335   21.302000 0.024000   20.095100 0.008600   18.944100 0.005500   18.401600 0.007800 1.000 True  False True  False False                      
604981259294556800 132.3791233400 0.430 12.0119039600 0.2300  0.730 0.480 -10.310 0.580 -2.230 0.380  0.9886 19.9865 0.0050 20.8900 0.1400 18.9720 0.0470 122411323791914775   21.422000 0.044000   20.155000 0.010000   19.371900 0.010000   18.949000 0.014000 0.982 False True  False False False 3756                 
604981607187745792 132.4381456715 0.014 12.0408500408 0.0080  1.130 0.018 -10.999 0.019 -2.593 0.013  0.9770 13.3891 0.0028 13.6691 0.0028 12.9510 0.0038 122441324381799530   13.703700 0.005200   13.400000            13.300000            13.296100 0.002100 1.000 False False True  False False                      
604981847705911680 132.4422978761 0.029 12.0583558012 0.0160  1.153 0.034 -10.805 0.035 -2.866 0.026  1.0172 15.3244 0.0028 15.7596 0.0037 14.7243 0.0041 122471324423480531   15.845000 0.003600   15.274700 0.001800   15.083100 0.003500   15.024400 0.003800 1.000 True  False True  False False                      
604982358806160896 132.2557648829 0.014 11.9829541718 0.0080  1.139 0.017 -10.882 0.017 -3.034 0.013  0.9797 13.5544 0.0028 13.8429 0.0029 13.1104 0.0038 122381322557870065   13.883600 0.001300   13.547300 0.000690   13.481800 0.001000   13.468900 0.002300 1.000 False False True  False False                      
604982358806179456 132.2598929890 0.140 11.9770518250 0.0750  1.210 0.170 -10.640 0.180 -2.990 0.120  0.9852 18.3135 0.0032 19.3610 0.0350 17.3160 0.0100 122371322599132979   19.722000 0.015000   18.518700 0.003400   17.701000 0.004400   17.319700 0.006800 1.000 True  False True  False False 3727 729.00 1.38e-11 
604982736763369856 132.3123437800 0.400 12.0142154460 0.2200  1.100 0.470 -11.070 0.530 -2.780 0.380  1.0486 19.9314 0.0046 20.8760 0.0900 18.8020 0.0340 122411323123347598   21.536000 0.034000   20.384000 0.044000   19.196000 0.008800   18.686200 0.009600 1.000 True  False False False False 3438  97.50 5.22e-07 
604982805482785152 132.3555639090 0.260 12.0208825550 0.1500  0.980 0.330 -11.480 0.350 -3.150 0.250  1.0471 19.2979 0.0038 20.4450 0.0880 18.1980 0.0210 122421323555975574   20.888000 0.021000   19.637300 0.006400   18.619300 0.006500   18.146300 0.006500 1.000 True  False False False False 3566  46.60 7.88e-06 
604982809778600064 132.3463452559 0.023 12.0269312862 0.0130  1.148 0.027 -11.080 0.028 -2.959 0.021  0.9819 14.9806 0.0028 15.3738 0.0031 14.4217 0.0039 122431323463682841   15.440400 0.003900   14.944400 0.000950   14.778000 0.001900   14.736800 0.003400 1.000 True  False True  False False                      
604983733195724800 132.2775405360 0.230 12.0409847440 0.1200  1.180 0.260 -11.430 0.300 -2.810 0.210  1.0473 19.0969 0.0036 20.3010 0.0600 18.0050 0.0150 122441322775549706   20.683000 0.016000   19.474400 0.006300   18.409700 0.004500   17.913800 0.009000 1.000 True  False False False False                      
604984111152908672 132.2573863480 0.320 12.0768947270 0.1800  0.930 0.370 -10.400 0.400 -3.030 0.290  1.0099 19.6142 0.0043 20.8600 0.1000 18.4530 0.0220 122491322574222788   21.309000 0.025000   20.125000 0.010000   18.876900 0.003900   18.294000 0.013000 1.000 False True  False False False 3394                 
604984420390494976 132.3796853640 0.054 12.0555008473 0.0310  0.459 0.063 -10.736 0.065 -3.239 0.050  1.0189 16.6136 0.0028 16.9973 0.0069 16.0826 0.0067 122461323797307110   17.044400 0.002500   16.580300 0.002300   16.414200 0.001700   16.380000 0.003000 1.000 False True  True  False False                      
604984630844732544 132.3352728783 0.034 12.0677545046 0.0190  1.108 0.040 -10.765 0.042 -2.963 0.031  1.0090 15.8460 0.0028 16.3563 0.0047 15.1822 0.0040 122481323352911829   16.484700 0.003600   15.794200 0.001800   15.539900 0.002200   15.455400 0.004100 1.000 True  False True  False False                      
604984935786576896 132.4121199610 0.150 12.0906866620 0.0850  1.290 0.180 -10.950 0.190 -2.920 0.150  0.9956 18.4360 0.0031 19.5950 0.0450 17.4460 0.0110 122501324121739318   19.898000 0.014000   18.624800 0.006800   17.831000 0.004000   17.445500 0.008800 1.000 True  False True  False False 3747 826.00 6.86e-14 
604986520630313984 132.5573551970 0.180 12.0459639720 0.1000  1.350 0.210 -10.860 0.230 -2.970 0.170  0.9441 18.7967 0.0034 19.9750 0.0560 17.7200 0.0160 122451325574105660   20.317000 0.018000   19.047900 0.004100   18.136300 0.004800   17.727300 0.006500 1.000 True  False False False False                      
604986585054069760 132.5390024900 0.550 12.0527558330 0.3000  1.490 0.620 -11.300 0.700 -3.570 0.510  1.0872 20.1799 0.0055 21.1740 0.0890 18.9940 0.0500 122461325390183851   21.757000 0.044000   20.692000 0.026000   19.438500 0.004200   18.889000 0.021000 0.971 True  False False False False                      
604987070386114688 132.5940693911 0.021 12.0862728236 0.0120  1.186 0.025 -11.000 0.026 -2.834 0.021  1.4219 13.7574 0.0028 14.0575 0.0028 13.2969 0.0038 122501325941154050   14.099100 0.001400   13.758100 0.002700   13.651300 0.001100   13.653800 0.003100 1.000 False False True  False False                      
604987139105593344 132.5792304630 0.043 12.0973199681 0.0230  1.188 0.051 -10.974 0.052 -2.908 0.041  1.0318 16.0285 0.0028 16.5896 0.0047 15.3246 0.0044 122511325792837303   16.761500 0.003500   15.973100 0.003200   15.694100 0.003000   15.586300 0.003300 1.000 True  False True  False False                      
604987272248840832 132.6082309800 0.460 12.1044708800 0.2400  2.090 0.520 -10.350 0.570 -2.900 0.400  1.0072 19.9918 0.0051 21.4000 0.1700 18.8400 0.0310 122521326082945869   21.782000 0.040000   20.614000 0.015000   19.267200 0.008900   18.673500 0.006900 0.952 False True  False False False 3325                 
604987310904290176 132.5635394260 0.054 12.0850021222 0.0290  1.044 0.063 -10.665 0.066 -2.837 0.051  0.9994 16.6103 0.0028 17.2831 0.0062 15.8324 0.0049 122501325635852524   17.522500 0.003900   16.565300 0.001600   16.196700 0.004100   16.039300 0.003900 1.000 True  False True  False False                      
604987547126699264 132.5824648550 0.140 12.1335156170 0.0700  1.170 0.150 -10.840 0.160 -2.910 0.110  1.0790 18.0642 0.0030 19.1300 0.0290 17.0710 0.0100 122561325825220735   19.437000 0.017000   18.222500 0.004800   17.473700 0.003500   17.131400 0.005000 1.000 True  False True  False False 3785  21.90 1.50e-07 
604987787645939968 132.5051619400 0.520 12.0958264100 0.2500  2.360 0.590  -9.600 0.660 -2.850 0.460  0.9722 20.1295 0.0055 20.8500 0.1200 19.0410 0.0410 122511325052395514   21.739000 0.085000   20.569000 0.012000   19.398000 0.017000   18.835000 0.014000 0.684 False True  False True  False 3451                 
604987826300371712 132.5179826380 0.340 12.1098127630 0.1800  1.660 0.400 -11.810 0.440 -2.520 0.310  1.0387 19.5734 0.0042 20.7900 0.1200 18.4040 0.0350 122531325180382266   21.264000 0.026000   20.047500 0.008900   18.853000 0.006100   18.320000 0.010000 0.995 True  False False False False 3433 465.00 4.01e-06 
604988165602058112 132.5533617900 0.780 12.1220207200 0.4000 -0.340 0.910 -11.500 1.100 -2.650 0.760  1.0716 20.5863 0.0073 21.2800 0.1700 19.2990 0.0660 122541325533896990   22.190000 0.120000   21.151000 0.017000   19.843000 0.017000   19.219000 0.013000 0.523 False True  False True  False 3352                 
604988204257490176 132.5340629380 0.055 12.1161317673 0.0300  1.153 0.069 -10.829 0.069 -3.087 0.054  0.9834 16.5691 0.0028 17.2232 0.0073 15.7888 0.0050 122531325341179871   17.463400 0.004200   16.531500 0.001600   16.159700 0.001400   16.004800 0.003700 1.000 True  False True  False False                      
604988376056169088 132.5644808780 0.060 12.1544365926 0.0310  1.147 0.069 -10.983 0.070 -2.899 0.051  1.0393 16.7813 0.0028 17.4781 0.0084 15.9724 0.0049 122581325645365836   17.756200 0.002500   16.742300 0.002200   16.340700 0.002200   16.163200 0.002600 1.000 True  False True  False False                      
604988612278594048 132.5273405970 0.080 12.1562472590 0.0420  1.079 0.094 -10.791 0.099 -2.897 0.074  1.0308 17.2671 0.0029 18.1110 0.0110 16.3757 0.0054 122581325273968001   18.445400 0.007400   17.299600 0.003000   16.752700 0.004200   16.513700 0.003100 1.000 True  False True  False True  3963  25.40 0.00e+00 
604988685293803520 132.6324919710 0.075 12.1121250300 0.0400  1.259 0.088 -10.861 0.089 -2.614 0.067  1.0253 17.1650 0.0029 18.0550 0.0130 16.2502 0.0076 122531326325385075   18.402700 0.007700   17.224200 0.003800   16.636700 0.002300   16.360200 0.003100 1.000 True  False False False False 3926 729.00 2.27e-11 
604988784077232384 132.6244305967 0.012 12.1352677884 0.0069  1.149 0.014 -11.103 0.015 -2.835 0.013  0.9147 12.4305 0.0028 12.7407 0.0029 11.9599 0.0038 122561326244242860   12.800000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
604988990235761920 132.6152152800 0.710 12.1363608930 0.3400  1.080 0.810 -12.170 0.900 -2.870 0.560  1.0462 20.3083 0.0057 21.3100 0.1700 19.0530 0.0430 122561326152324113   22.330000 0.150000   21.090000 0.025000   19.573000 0.009900   18.874500 0.009800 0.769 True  False False False False                      
604989372488540416 132.6959275454 0.011 12.1701910414 0.0067  1.140 0.014 -11.114 0.014 -2.893 0.011  0.8732 12.4977 0.0028 12.8406 0.0028 11.9924 0.0038 122601326959834797   13.100000            12.600000            12.500000            12.400000          1.000 False False True  False False                      
604989406848278016 132.6951847250 0.130 12.1781886920 0.0690  1.230 0.160 -10.850 0.160 -3.020 0.110  1.0263 18.1401 0.0030 19.1750 0.0300 17.1637 0.0097 122611326952364346   19.547000 0.006600   18.320200 0.004500   17.538500 0.003700   17.202000 0.004900 1.000 True  False True  False False                      
604989441208017920 132.6898618085 0.020 12.1777063260 0.0110  1.133 0.026 -10.963 0.026 -3.037 0.019  0.9692 14.4623 0.0028 14.8812 0.0031 13.8810 0.0039 122611326899093772   14.958900 0.001900   14.430500 0.002800   14.232200 0.001400   14.183900 0.003900 1.000 False True  True  False False                      
604989643070752896 132.6668681140 0.220 12.1852447190 0.1200  1.060 0.270 -10.960 0.270 -3.270 0.200  1.0181 18.9209 0.0035 20.2120 0.0560 17.7990 0.0150 122621326669132811   20.649000 0.022000   19.371500 0.008200   18.224600 0.007800   17.719700 0.005300 1.000 False True  False False False 3468                 
604990197122292224 132.5811426950 0.098 12.1921068110 0.0520  0.840 0.110 -10.800 0.120 -3.020 0.084  0.9468 17.6349 0.0030 18.5730 0.0200 16.7071 0.0080 122631325811981036   18.903400 0.005400   17.704500 0.002500   17.076400 0.003300   16.792400 0.004200 1.000 True  False True  False False 3890  32.60 1.18e-04 
604990368920963456 132.6441996244 0.025 12.1996785419 0.0140  1.148 0.030 -10.851 0.030 -2.996 0.022  0.9854 15.0150 0.0028 15.4182 0.0033 14.4472 0.0039 122641326442480130   15.494300 0.002000   14.990600 0.003000   14.808300 0.004200   14.758200 0.003100 1.000 True  False True  False False                      
604990570783746432 132.6490833000 0.650 12.2318972410 0.3400  1.490 0.780 -11.240 0.840 -3.120 0.620  1.1124 20.3198 0.0064 20.8600 0.1800 19.0980 0.0480 122671326490978753   22.053000 0.082000   20.950000 0.022000   19.600000 0.024000   18.921000 0.026000 0.939 True  False False False False                      
604991330993688576 132.4635231850 0.062 12.1649917784 0.0330  1.170 0.071 -10.482 0.082 -3.009 0.063  0.9765 16.8358 0.0029 17.5651 0.0097 16.0222 0.0057 122591324635778482   17.825000 0.006900   16.804100 0.002700   16.392300 0.004400   16.212600 0.003400 1.000 True  False True  False False                      
604991842094009984 132.4912649000 0.220 12.1904704430 0.1200  1.090 0.260 -11.060 0.270 -2.770 0.200  0.9279 18.9589 0.0034 20.1360 0.0540 17.8540 0.0180 122621324913169048   20.538000 0.018000   19.303900 0.008300   18.278200 0.008700   17.799200 0.005300 1.000 True  False True  False False                      
604992327426113536 132.3731089585 0.022 12.1845402116 0.0120  1.141 0.025 -11.244 0.027 -2.427 0.020  0.9558 14.6965 0.0028 15.0993 0.0031 14.1224 0.0039 122621323731141948   15.181900 0.001900   14.673000 0.002100   14.486800 0.003400   14.428000 0.003000 1.000 False True  True  False False                      
604993598736391040 132.5483502724 0.017 12.2426715252 0.0091  1.166 0.020 -11.044 0.020 -3.193 0.015  0.9347 14.0348 0.0028 14.3488 0.0029 13.5603 0.0038 122691325483721715   14.386900 0.002800   14.020500 0.003100   13.910700 0.002100   13.907200 0.002400 1.000 True  False True  False False                      
604993667455856896 132.5949661448 0.017 12.2269782292 0.0096  1.114 0.020 -10.889 0.021 -3.012 0.018  0.9831 14.0414 0.0028 14.3577 0.0029 13.5641 0.0038 122671325949802891   14.397900 0.002400   14.031500 0.003700   13.915800 0.005500   13.911500 0.003000 1.000 True  False True  False False                      
604993770536754432 132.6089867000 0.500 12.2438490080 0.2700  1.620 0.610 -10.740 0.630 -2.460 0.440  0.9781 20.0513 0.0051 20.4000 0.1000 18.7560 0.0710                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.987 False False False False False                      
604993869318584960 132.6052866390 0.160 12.2647490900 0.0900  1.050 0.200 -10.830 0.200 -3.020 0.140  1.0185 18.4586 0.0032 19.5110 0.0410 17.4160 0.0140 122711326053398210   19.923000 0.019000   18.704100 0.005600   17.834000 0.005000   17.439100 0.006200 1.000 True  False False False False 3684  36.90 1.75e-03 
604994045412975744 132.5778039921 0.016 12.2669453755 0.0089  1.146 0.020 -11.018 0.020 -2.964 0.015  1.0741 13.9862 0.0028 14.2931 0.0029 13.5177 0.0038 122721325778220848   14.331600 0.001800   13.982000 0.005400   13.871900 0.002300   13.864500 0.001200 1.000 True  False True  False False                      
604994079772706688 132.5987585420 0.088 12.2744915560 0.0490  1.070 0.110 -10.630 0.110 -3.071 0.078  1.0546 17.5119 0.0029 18.5450 0.0160 16.5126 0.0059 122721325988069896   18.924600 0.007600   17.685500 0.003800   16.906400 0.003500   16.568600 0.003600 1.000 False True  True  False False 3759                 
604994556519360256 132.4799819290 0.051 12.2630568440 0.0280  1.051 0.062 -11.171 0.066 -2.895 0.055  0.9762 16.4345 0.0028 17.0681 0.0069 15.6715 0.0047 122711324800296164   17.293100 0.006000   16.392400 0.002500   16.044200 0.003700   15.874700 0.004400 1.000 True  False True  False False                      
604995003189952512 132.5142068390 0.230 12.2764016560 0.1200  0.810 0.260 -10.850 0.280 -2.650 0.190  1.0794 18.9509 0.0036 20.3980 0.0840 17.8080 0.0170 122731325142362182   20.717000 0.019000   19.483000 0.011000   18.243300 0.006400   17.664200 0.006400 1.000 False True  False False False 3400                 
604995248003821696 132.5406805990 0.065 12.3149466148 0.0350  1.540 0.077 -10.553 0.081 -1.102 0.059  0.9766 16.9604 0.0028 17.8273 0.0095 16.0401 0.0056 122771325407248444   18.184700 0.009400   17.021800 0.002600   16.415300 0.004700   16.157300 0.003900 1.000 False True  False False False 3909                 
604995248003823488 132.5318438799 0.030 12.3218064089 0.0150  1.149 0.038 -10.721 0.040 -2.838 0.028  0.9833 15.1350 0.0028 15.5476 0.0036 14.5567 0.0044 122781325318626686   15.618300 0.006000   15.101200 0.002700   14.915000 0.001400   14.867000 0.005500 1.000 True  False True  False False                      
604995278068254208 132.8898167580 0.180 12.0366295100 0.1000  1.210 0.230 -11.340 0.240 -3.200 0.180  1.0063 18.7934 0.0033 19.9500 0.0630 17.7290 0.0140 122441328898454421   20.338000 0.021000   19.121700 0.008800   18.141800 0.005100   17.711800 0.003900 1.000 True  False True  False False 3596  28.30 5.60e-02 
604995316723249408 132.9015336080 0.140 12.0477826610 0.0810  1.430 0.180 -11.320 0.180 -3.120 0.140  1.0248 18.3598 0.0032 19.4170 0.0450 17.2532 0.0098 122451329015617813   19.781000 0.014000   18.535500 0.008300   17.654100 0.004200   17.259900 0.003600 1.000 True  False True  False False                      
604995415507212416 132.9026949880 0.091 12.0537643550 0.0500  1.190 0.120 -11.220 0.120 -2.944 0.089  1.0608 17.6911 0.0029 18.6150 0.0180 16.7640 0.0080 122461329027304981   18.971900 0.005900   17.758700 0.005300   17.134400 0.008200   16.875900 0.002400 1.000 True  False True  False False                      
604995419802460288 132.9055678547 0.014 12.0554006882 0.0075  1.160 0.017 -10.803 0.017 -2.909 0.013  0.9885 13.5609 0.0028 13.8543 0.0029 13.1098 0.0038 122461329055966949   13.879100 0.002200   13.637000 0.060000   13.457800 0.001000   13.475700 0.005500 1.000 False False True  False False                      
604995518586430336 132.9138105360 0.240 12.0718646900 0.1300  0.990 0.320 -10.920 0.320 -2.920 0.240  0.9732 19.2187 0.0036 20.5210 0.0940 18.0770 0.0200 122481329138546704   20.889000 0.021000   19.657500 0.008100   18.541300 0.009600   18.059100 0.005100 1.000 True  False False False False                      
604995522881670272 132.9177769758 0.026 12.0735604014 0.0140  1.089 0.031 -11.026 0.031 -2.823 0.024  0.9798 15.2159 0.0028 15.6416 0.0034 14.6260 0.0040 122481329178078739   15.729300 0.002500   15.181300 0.003500   14.987500 0.002200   14.942700 0.003500 1.000 True  False True  False False                      
604995660320634880 132.8780950155 0.020 12.0711205831 0.0110  1.109 0.025 -11.246 0.024 -2.798 0.020  0.9920 14.5359 0.0028 14.8904 0.0029 14.0139 0.0039 122481328781285818   14.945000 0.002200   14.518400 0.002200   14.371600 0.005400   14.341500 0.004400 1.000 True  False True  False False                      
604995900838790016 132.9257779790 0.190 12.0758929530 0.1000  1.310 0.240 -10.890 0.250 -3.360 0.180  1.0052 18.8440 0.0033 20.0610 0.0630 17.7560 0.0120 122491329257991544   20.396000 0.015000   19.181900 0.007300   18.183300 0.003800   17.741100 0.005400 1.000 True  False True  False False                      
604996068343601536 132.9566849100 0.420 12.1142304860 0.2100  2.510 0.530 -12.310 0.590 -2.160 0.410  1.0601 19.9134 0.0046 20.8500 0.1100 18.6970 0.0290 122531329567277549   21.221000 0.069000   20.115000 0.010000   19.052000 0.010000   18.604000 0.026000 0.516 False True  False True  False 3530                 
604996106997219712 132.9155928047 0.029 12.0977258833 0.0170  1.117 0.034 -10.824 0.035 -3.043 0.027  0.9486 15.4905 0.0028 15.9773 0.0037 14.8482 0.0041 122511329156257739   16.075500 0.004800   15.446200 0.003600   15.212300 0.001800   15.120400 0.001300 1.000 True  False True  False False                      
604996106997220480 132.9163788360 0.180 12.0906947740 0.0990  1.070 0.230 -11.210 0.220 -2.920 0.170  1.0309 18.7411 0.0033 19.8040 0.0780 17.6910 0.0140 122501329164069304   20.325000 0.020000   19.009000 0.011000   18.090900 0.004400   17.669500 0.006600 1.000 True  False True  False False 3645 109.00 1.77e-04 
604996106997222912 132.9092360349 0.017 12.0854340567 0.0094  1.286 0.022 -10.799 0.021 -3.131 0.016  1.2633 13.6464 0.0028 13.9374 0.0029 13.1713 0.0040 122501329092662990   13.986200 0.004900   13.638700 0.009000   13.493000 0.001000   13.529000 0.011000 1.000 False False True  False False                      
604996137063022336 132.9289594200 0.450 12.1053707710 0.2300  1.000 0.570 -10.740 0.600 -3.020 0.440  1.1430 19.9992 0.0048 21.1000 0.1300 18.8120 0.0300 122521329290016946   21.837000 0.067000   20.521000 0.025000   19.273000 0.018000   18.697000 0.010000 0.998 True  False False False False 3394  29.70 2.21e-02 
604996141358671744 132.9280888800 0.480 12.1054607800 0.2700  1.630 0.650 -10.000 0.650 -3.730 0.490  0.9931 20.1650 0.0052 21.1900 0.1100 18.9920 0.0420 122521329280677016   21.900000 0.250000   20.712000 0.028000   19.416000 0.021000   18.840000 0.018000 0.879 True  False False True  False 3360  12.70 3.75e-01 
604996240140945024 132.9306328580 0.039 12.1134722698 0.0210  1.208 0.046 -10.713 0.047 -4.220 0.037  1.0723 15.9621 0.0028 16.5355 0.0054 15.2468 0.0043 122531329306676635   16.694300 0.002300   15.921500 0.003400   15.620700 0.003600   15.491500 0.004200 1.000 True  False False False False                      
604996347515377792 132.9371510430 0.014 12.1364417242 0.0074  1.146 0.016 -10.805 0.017 -3.093 0.013  0.9637 13.5603 0.0028 13.8534 0.0029 13.1073 0.0038 122561329371864198   13.891300 0.000660   13.562700 0.009700   13.485300 0.001000   13.468700 0.005300 1.000 False False True  False False                      
604996583742879616 132.8477493750 0.210 12.1010893320 0.1200  1.300 0.260 -11.180 0.270 -3.050 0.200  1.0944 18.6928 0.0034 19.9040 0.0520 17.6300 0.0130 122521328477831783   20.238000 0.015000   18.974200 0.005600   18.070000 0.006400   17.635800 0.004200 1.000 True  False True  False True  3656  30.80 1.09e-05 
604996588033758208 132.8595202730 0.140 12.1060701970 0.0720  1.270 0.180 -10.650 0.180 -2.890 0.130  0.9691 18.2300 0.0031 19.2570 0.0270 17.2240 0.0120 122521328595557763   19.669800 0.008600   18.400500 0.005700   17.627100 0.005500   17.278700 0.006800 1.000 True  False True  False False 3764 282.00 1.18e-06 
604996618098066432 132.8777599620 0.350 12.1113985390 0.1700  1.300 0.470 -11.030 0.440 -2.790 0.330  0.9369 19.6161 0.0042 20.7890 0.0920 18.4760 0.0220 122531328777974145   21.295000 0.052000   20.007500 0.009300   18.907300 0.005200   18.445000 0.019000 1.000 True  False False False False 3503 120.00 6.75e-07 
604996622395017472 132.8664300700 0.400 12.1140503250 0.2200  0.590 0.540 -11.500 0.530 -2.120 0.400  1.0128 19.7962 0.0046 20.8100 0.1500 18.5220 0.0450 122531328665277340   21.332000 0.047000   20.248000 0.025000   19.018000 0.007400   18.516000 0.037000 0.970 True  False False False False 3407  11.50 1.96e-02 
604996725474241280 132.8177557170 0.097 12.1068225790 0.0530  1.300 0.130 -10.650 0.130 -2.629 0.095  1.0167 17.6464 0.0029 18.6540 0.0210 16.6562 0.0082 122521328177998675   19.002700 0.007300   17.779100 0.003500   17.069700 0.004000   16.731700 0.002700 1.000 True  False False False False 3819 826.00 0.00e+00 
604996862911478912 132.8379628700 0.460 12.1271155880 0.2700  0.390 0.610 -11.020 0.610 -2.560 0.490  1.0440 19.9946 0.0053 21.0800 0.1300 18.7940 0.0370 122551328379823032   21.795000 0.046000   20.556000 0.020000   19.265000 0.011000   18.697000 0.012000 0.962 True  False False False False                      
604996897271215104 132.8462328592 0.023 12.1316217480 0.0130  1.137 0.028 -10.768 0.027 -2.912 0.021  1.0562 14.8427 0.0028 15.2221 0.0033 14.2950 0.0040 122551328462728425   15.292400 0.003500   14.811100 0.003100   14.653700 0.003300   14.609200 0.004000 1.000 True  False True  False False                      
604996927335710080 132.8937820060 0.140 12.1041568840 0.0750  0.980 0.190 -10.870 0.180 -2.850 0.130  0.9798 18.3298 0.0031 19.3620 0.0260 17.3475 0.0086 122521328938175456   19.772000 0.011000   18.507600 0.004700   17.732300 0.004100   17.378200 0.008100 1.000 True  False True  False False 3763 326.00 3.47e-06 
604997034710156672 132.8870149851 0.034 12.1359922718 0.0170  1.219 0.042 -11.010 0.040 -3.024 0.030  0.9877 15.5971 0.0028 16.0778 0.0033 14.9604 0.0040 122561328870303653   16.192300 0.003400   15.546400 0.003700   15.321800 0.002400   15.251800 0.003400 1.000 True  False True  False False                      
604997172149101312 132.9176614320 0.056 12.1475847368 0.0290  1.196 0.068 -10.974 0.069 -2.889 0.051  0.9593 16.7707 0.0028 17.5014 0.0074 15.9336 0.0053 122571329176957565   17.790300 0.006100   16.763200 0.001400   16.316500 0.001600   16.123000 0.004700 1.000 True  False True  False False                      
604997206508853632 132.8681238395 0.014 12.1273815445 0.0080  1.229 0.017 -10.904 0.017 -2.442 0.013  1.0377 12.4544 0.0028 12.6833 0.0029 12.0822 0.0038 122551328682563430   12.700000            12.500000            12.500000            12.500000          1.000 False False True  False False                      
604997240868589824 132.8719003600 0.110 12.1394969720 0.0590  1.080 0.150 -11.060 0.140 -2.910 0.110  1.0439 17.8741 0.0030 18.8410 0.0310 16.9095 0.0096 122561328719267864   19.190000 0.009500   17.978100 0.003400   17.288900 0.005200   16.990000 0.003900 1.000 True  False True  False False 3837 142.00 3.75e-07 
604997309588066304 132.8663705180 0.040 12.1518790828 0.0230  1.079 0.052 -11.089 0.051 -2.868 0.039  1.0400 16.1659 0.0028 16.7476 0.0050 15.4386 0.0046 122581328664042721   16.935300 0.001900   16.118000 0.002400   15.814200 0.001700   15.698800 0.001600 1.000 True  False True  False False                      
604998164285737600 133.0470423500 0.590 12.1728349040 0.3300  1.520 0.820 -10.330 0.860 -3.220 0.600  0.9977 20.4208 0.0064 21.4700 0.1600 19.2040 0.0440 122601330470697912   22.050000 0.130000   20.951000 0.010000   19.661000 0.012000   19.104000 0.013000 0.901 True  False False False False                      
604998237300962048 133.0413876585 0.016 12.1752927359 0.0093  1.141 0.020 -11.013 0.019 -2.943 0.015  0.8915 14.0022 0.0028 14.3189 0.0029 13.5246 0.0038 122611330413980843   14.352500 0.000640   14.005300 0.006400   13.895300 0.000140   13.863900 0.003700 1.000 True  False True  False False                      
604998404803662080 133.0056122025 0.015 12.1861386884 0.0077  1.135 0.018 -10.624 0.018 -2.844 0.014  0.9773 13.5193 0.0028 13.8142 0.0029 13.0641 0.0038 122621330057913745   13.862000 0.004300   13.529600 0.003100   13.414300 0.001000   13.422000 0.013000 1.000 False False True  False False                      
604998477819129600 133.0322408670 0.042 12.2022881747 0.0220  1.197 0.052 -10.590 0.050 -2.911 0.038  1.0130 16.1333 0.0028 16.7050 0.0051 15.4175 0.0049 122641330322723225   16.882600 0.002200   16.095000 0.002800   15.777500 0.003200   15.656500 0.003500 1.000 True  False True  False False                      
604998610962272256 132.9485598300 0.520 12.1528143960 0.2500  1.280 0.640 -11.140 0.680 -2.520 0.490  1.0677 20.0963 0.0050 20.7600 0.1600 19.0100 0.0350 122581329485893845   21.910000 0.100000   20.559000 0.029000   19.368000 0.015000   18.791000 0.011000 0.989 False True  False False False 3435                 
604999165013904000 132.9934203800 0.180 12.1964043360 0.0900  0.830 0.220 -11.260 0.220 -3.030 0.170  1.0545 18.5388 0.0031 19.7220 0.0480 17.4910 0.0110 122631329934436172   20.086000 0.014000   18.853900 0.006200   17.894400 0.007100   17.465500 0.006300 1.000 True  False True  False False                      
604999165013904640 132.9878414660 0.046 12.1977143743 0.0240  1.031 0.057 -11.228 0.057 -2.731 0.042  1.0065 16.3581 0.0028 16.9833 0.0072 15.6136 0.0046 122631329879297715   17.181200 0.002500   16.317100 0.001500   15.979800 0.009500   15.848500 0.001600 1.000 True  False True  False False                      
604999401236189696 132.9495427010 0.058 12.2061684305 0.0310  1.311 0.075 -10.996 0.077 -3.040 0.057  1.0611 16.7489 0.0028 17.4709 0.0074 15.9330 0.0052 122641329495747874   17.760600 0.002600   16.742500 0.002400   16.312800 0.004600   16.120700 0.003100 1.000 True  False True  False False                      
604999439891812736 132.9705698050 0.130 12.2112574700 0.0690  1.390 0.170 -11.270 0.170 -3.120 0.120  0.9573 18.2422 0.0030 19.2820 0.0370 17.2440 0.0120 122651329705993994   19.695400 0.008500   18.451300 0.004300   17.620400 0.004000   17.263800 0.006400 1.000 True  False True  False False                      
604999779194000640 132.8050919230 0.110 12.1247316920 0.0640  1.230 0.140 -10.790 0.140 -3.020 0.110  0.9859 17.9055 0.0030 19.1010 0.0320 16.8528 0.0081 122551328051270171   19.440100 0.008800   18.226200 0.003100   17.265000 0.005900   16.837600 0.004400 1.000 False True  True  False False 3610                 
604999852208716800 132.8348749890 0.032 12.1334164898 0.0190  1.115 0.040 -11.027 0.040 -2.765 0.032  0.9880 15.7027 0.0028 16.1945 0.0049 15.0490 0.0042 122561328349130582   16.336900 0.002300   15.656700 0.002800   15.412700 0.003600   15.327400 0.002900 1.000 True  False True  False False                      
604999882273217152 132.8147017770 0.310 12.1305467360 0.1700  1.160 0.410 -11.230 0.410 -3.110 0.310  0.9970 19.5292 0.0042 20.6000 0.1200 18.3800 0.0200 122551328147357120   21.187000 0.027000   19.987400 0.009800   18.804000 0.006300   18.290000 0.011000 1.000 True  False True  False False 3441  60.10 7.20e-05 
604999886568459136 132.8099306770 0.074 12.1381951330 0.0410  1.223 0.091 -10.797 0.093 -3.027 0.071  1.0278 17.2467 0.0029 18.0700 0.0170 16.3625 0.0056 122561328099736324   18.426100 0.004400   17.280200 0.003000   16.745100 0.002400   16.521100 0.003200 1.000 True  False True  False False 3974  30.00 9.44e-05 
604999886568459392 132.8100436780 0.100 12.1359038500 0.0580  1.030 0.130 -10.930 0.130 -3.002 0.099  1.0244 17.8735 0.0030 18.8360 0.0270 16.9083 0.0076 122561328100903578   19.230600 0.006300   18.007800 0.003900   17.314300 0.005600   17.010000 0.004700 1.000 True  False True  False False 3833 375.00 5.87e-11 
605000024007420416 132.7682357587 0.012 12.1401458019 0.0069  1.162 0.014 -10.895 0.015 -2.905 0.011  0.9517 13.1419 0.0028 13.4449 0.0028 12.6789 0.0038 122561327682948698   13.489200 0.001000   13.300000            13.200000            13.043000 0.012000 1.000 False False True  False False                      
605000058367154176 132.7860555960 0.065 12.1456590056 0.0360  1.121 0.083 -10.876 0.081 -2.786 0.059  0.9534 17.0559 0.0028 17.8350 0.0110 16.1936 0.0051 122571327861015293   18.179200 0.003700   17.070900 0.001900   16.571200 0.002600   16.353400 0.004100 1.000 True  False True  False False 4006 310.00 2.44e-06 
605000401964512896 132.8788428100 0.046 12.1802996122 0.0250  1.186 0.056 -10.933 0.057 -2.772 0.043  0.9707 16.4027 0.0028 17.0335 0.0061 15.6386 0.0048 122611328788816832   17.255600 0.005500   16.365600 0.002200   16.014900 0.001900   15.869400 0.002800 1.000 True  False True  False False                      
605000401964514048 132.8744586010 0.120 12.1779992330 0.0670  1.360 0.150 -10.760 0.150 -2.870 0.110  1.0269 18.0595 0.0030 19.0700 0.0310 17.0540 0.0110 122611328744984070   19.467400 0.005300   18.226300 0.005400   17.456600 0.002000   17.098300 0.006100 1.000 True  False True  False False                      
605000573763220224 132.8171027630 0.051 12.1814884729 0.0290  1.210 0.064 -10.761 0.065 -3.157 0.048  1.0325 16.6686 0.0028 17.3546 0.0071 15.8792 0.0048 122611328171428277   17.608800 0.004500   16.645000 0.002800   16.251800 0.002200   16.085900 0.003600 1.000 True  False True  False False                      
605000642482686848 132.8494659200 0.075 12.1840944030 0.0430  1.082 0.098 -10.993 0.098 -2.940 0.072  1.0162 17.3021 0.0029 18.1190 0.0170 16.4210 0.0072 122621328495041391   18.475000 0.006100   17.326400 0.004500   16.794700 0.003500   16.555600 0.004900 1.000 True  False True  False False                      
605000711202166400 132.8299955710 0.230 12.1944854810 0.1300  0.580 0.300 -11.230 0.300 -2.940 0.220  1.0151 19.1400 0.0036 20.4000 0.0870 17.9960 0.0190 122631328300423875   20.716000 0.035000   19.558000 0.010000   18.444500 0.007800   17.922500 0.008500 1.000 True  False False False False                      
605000745561898240 132.8511628744 0.035 12.2110353062 0.0200  1.161 0.042 -10.841 0.043 -3.100 0.032  0.9569 15.9153 0.0028 16.4377 0.0050 15.2424 0.0043 122651328512003724   16.593300 0.004600   15.868600 0.004900   15.607700 0.001100   15.503000 0.002700 1.000 True  False True  False False                      
605000779921664640 132.7613893480 0.038 12.1510857772 0.0220  1.168 0.046 -11.217 0.047 -2.593 0.035  0.9619 16.1254 0.0028 16.7035 0.0042 15.4058 0.0043 122581327614331813   16.882000 0.002500   16.086200 0.002600   15.778500 0.002200   15.644900 0.004000 1.000 True  False True  False False                      
605000844345896960 132.7530834200 0.044 12.1623150717 0.0240  1.099 0.052 -11.024 0.055 -2.951 0.041  1.0109 16.3651 0.0028 16.9996 0.0061 15.6188 0.0050 122591327531305290   17.193400 0.003200   16.327300 0.001400   15.985900 0.001500   15.849100 0.003900 1.000 True  False True  False False                      
605000844346839552 132.7471087900 0.390 12.1661393020 0.2000  1.250 0.530  -9.900 0.520 -3.410 0.380  0.9942 19.8213 0.0045 20.6000 0.1400 18.5670 0.0340                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.986 False False False False False                      
605000848641142400 132.7474493671 0.031 12.1651794071 0.0180  1.098 0.040 -11.067 0.041 -3.254 0.031  1.0206 15.6597 0.0028 16.2079 0.0042 14.9621 0.0042 122591327474938732   16.340300 0.004000   15.627400 0.002600   15.322500 0.001900   15.187600 0.003900 1.000 False True  True  False False                      
605001054799578240 132.7272462500 0.057 12.1676189770 0.0300  1.142 0.069 -11.008 0.073 -2.911 0.052  0.9877 16.8228 0.0028 17.5452 0.0088 15.9991 0.0049 122601327273121651   17.830600 0.003900   16.803300 0.002500   16.372300 0.003600   16.187800 0.004100 1.000 True  False True  False False                      
605001084864370560 132.7457194400 0.610 12.1754976310 0.3000  0.820 0.810 -10.270 0.820 -3.920 0.550  1.0240 20.3130 0.0062 21.1700 0.1500 19.1010 0.0490 122611327457391146   21.774000 0.086000   21.013000 0.019000   19.650000 0.010000   18.940000 0.012000 0.831 True  False False False False                      
605001329677769088 132.8021730854 0.018 12.1881401471 0.0098  1.132 0.021 -11.056 0.022 -2.978 0.016  0.9852 14.2229 0.0028 14.5587 0.0029 13.7238 0.0039 122621328022146265   14.610200 0.002100   14.206700 0.003200   14.082200 0.002300   14.067700 0.003200 1.000 True  False True  False False                      
605001462821192960 132.8325511000 0.093 12.2058114680 0.0510  1.200 0.120 -11.340 0.120 -3.090 0.092  0.9968 17.5342 0.0029 18.5370 0.0220 16.5231 0.0081 122641328325877458   18.957100 0.009600   17.718300 0.005600   16.936100 0.002200   16.583900 0.005800 1.000 False True  True  False False 3757                 
605001707634588544 132.7796523756 0.026 12.2219985309 0.0140  1.131 0.033 -11.046 0.033 -3.150 0.024  0.9633 15.2046 0.0028 15.6220 0.0036 14.6198 0.0040 122661327796936898   15.705300 0.004200   15.163500 0.002300   14.976700 0.001600   14.925900 0.003000 1.000 True  False True  False False                      
605001875138050944 132.8907357820 0.130 12.1828613470 0.0720  1.060 0.160 -10.980 0.170 -2.910 0.130  1.0364 18.2424 0.0031 19.5380 0.0390 17.1440 0.0120 122611328907729906   19.862000 0.010000   18.647600 0.006800   17.567800 0.004400   17.086700 0.005100 1.000 False True  True  False False 3518                 
605001879433257216 132.8968103660 0.210 12.1847352760 0.1200  1.080 0.270 -10.590 0.280 -2.690 0.210  1.0135 19.0444 0.0035 20.3090 0.0650 17.9570 0.0160 122621328968592149   20.618000 0.025000   19.387600 0.007400   18.357100 0.004700   17.885700 0.005700 1.000 True  False True  False False                      
605002016872204416 132.9153728100 0.027 12.2030170142 0.0150  1.137 0.032 -10.666 0.034 -2.912 0.026  1.0572 15.3292 0.0028 15.7856 0.0033 14.7081 0.0040 122641329154094092   15.895300 0.002800   15.287500 0.002500   15.070400 0.005600   14.999200 0.003900 1.000 True  False True  False False                      
605002051231938304 132.9265517780 0.180 12.2122729950 0.0980  1.430 0.220 -10.780 0.230 -3.070 0.170  0.9902 18.7480 0.0033 19.8870 0.0510 17.6860 0.0140 122651329265655205   20.251000 0.019000   19.004900 0.007100   18.070900 0.003500   17.672000 0.011000 1.000 True  False True  False False                      
605002600987738496 132.9726337540 0.083 12.2513599050 0.0430  1.180 0.100 -10.820 0.110 -3.019 0.079  1.1008 17.3330 0.0029 18.4140 0.0170 16.2829 0.0060 122701329726692103   18.799000 0.006500   17.559200 0.002800   16.691200 0.004500   16.289600 0.002400 1.000 False True  True  False False 3686                 
605002631051605376 132.9428701590 0.360 12.2492544130 0.2100  0.220 0.450 -11.070 0.470 -2.210 0.360  1.8270 18.8114 0.0049 20.0170 0.0730 17.5780 0.0160 122691329428909584   20.314000 0.020000   19.089800 0.005900   18.021500 0.002400   17.533100 0.004700 0.973 False True  False False False 3527                 
605002802850299264 132.9147718230 0.270 12.2580543010 0.1400  0.970 0.350 -11.400 0.370 -2.640 0.250  1.0655 19.2422 0.0037 20.5020 0.0720 18.1230 0.0130 122711329148140139   20.849000 0.020000   19.649000 0.013000   18.551300 0.004900   18.036700 0.007600 1.000 True  False False False False 3505 826.00 3.17e-06 
605002978944893056 132.8367910900 0.420 12.2248286340 0.2300  1.220 0.590 -10.160 0.580 -3.400 0.410  1.0545 19.9148 0.0048 21.3700 0.1500 18.8600 0.0460 122671328368110260   21.461000 0.073000   20.399000 0.023000   19.153100 0.010000   18.610000 0.012000 0.979 True  False False False False                      
605003013304624128 132.8625656940 0.075 12.2357418110 0.0410  1.199 0.093 -10.998 0.098 -2.912 0.068  1.0132 17.3447 0.0029 18.1790 0.0120 16.4449 0.0064 122681328625993368   18.544300 0.008700   17.388900 0.004000   16.826300 0.004200   16.577500 0.003300 1.000 True  False True  False False                      
605004387694123136 133.0585925400 0.015 12.2122826819 0.0083  1.117 0.018 -11.057 0.018 -3.218 0.015  0.9301 13.5808 0.0028 13.8711 0.0028 13.1295 0.0038 122651330586525254   13.898200 0.007900   13.594300 0.001000   13.670000 0.058000   13.477500 0.001600 1.000 False False True  False False                      
605004834370703744 133.1247462040 0.180 12.2486192390 0.0970  1.010 0.210 -10.730 0.230 -2.930 0.160  1.0311 18.8098 0.0033 20.0770 0.0640 17.7350 0.0150 122691331247468831   20.403000 0.024000   19.159000 0.012000   18.160800 0.008000   17.690300 0.003900 1.000 True  False False False True  3581  35.90 3.25e-05 
605005379830679040 133.0344793080 0.150 12.2602439070 0.0850  1.350 0.200 -10.660 0.190 -3.080 0.150  1.0866 18.3519 0.0037 19.5850 0.0440 17.2340 0.0150 122711330344962781   19.900000 0.013000   18.782200 0.005800   17.739000 0.022000   17.216000 0.014000 1.000 False True  True  False False 3546                 
605005418486269440 133.0463779050 0.260 12.2707091160 0.1400  1.230 0.330 -10.940 0.330 -2.550 0.240  0.9493 19.3267 0.0038 20.7300 0.1000 18.1480 0.0210 122721330464215314   21.055000 0.053000   19.838000 0.014000   18.598000 0.013000   18.065200 0.006500 1.000 False True  False False False 3401                 
605005418486272896 133.0341025006 0.017 12.2628962815 0.0095  1.120 0.022 -10.744 0.021 -2.807 0.017  0.9857 14.0440 0.0028 14.3666 0.0029 13.5559 0.0038 122711330341455962   14.417600 0.002100   14.041700 0.003600   13.916900 0.001300   13.880400 0.001900 1.000 True  False True  False False                      
605005620348847488 133.0334849070 0.049 12.2657312085 0.0270  1.155 0.062 -10.974 0.061 -3.081 0.046  0.9609 16.4873 0.0028 17.1488 0.0066 15.7154 0.0050 122711330335209362   17.366700 0.003100   16.441300 0.002400   16.093600 0.005400   15.929800 0.002900 1.000 True  False True  False False                      
605005865162856832 133.0893019380 0.250 12.2854666740 0.1300 -0.360 0.300 -10.600 0.330 -3.300 0.220  2.3963 17.8735 0.0040 19.2280 0.0440 16.7790 0.0130 122741330893163053   19.383500 0.008000   18.177500 0.004600   17.164400 0.004600   16.683500 0.006400 0.926 False True  False False False 3570                 
605006208760245632 133.0546773390 0.270 12.3046141290 0.1400  1.420 0.330 -11.120 0.350 -2.750 0.240  1.0163 19.2837 0.0038 20.5880 0.0910 18.2080 0.0230 122761330546946021   20.968000 0.022000   19.688600 0.005000   18.602100 0.003300   18.092600 0.006900 1.000 True  False False False False                      
605007097817613824 133.1822564170 0.048 12.3182822511 0.0260  1.134 0.056 -10.809 0.060 -2.930 0.044  0.9890 16.5558 0.0028 17.2032 0.0092 15.7872 0.0047 122781331822512418   17.447200 0.004200   16.517600 0.002200   16.161000 0.004000   16.009700 0.004000 1.000 True  False True  False False                      
605007372695518336 133.1117702730 0.150 12.3096368590 0.0850  1.310 0.180 -10.840 0.200 -2.980 0.140  0.9992 18.6340 0.0032 19.8060 0.0410 17.6000 0.0120 122771331117632046   20.149000 0.021000   18.908600 0.003200   18.000000 0.006500   17.589400 0.005800 1.000 True  False True  False False                      
605007651869248640 133.0846336390 0.150 12.3203844470 0.0840  1.280 0.170 -11.220 0.200 -3.230 0.140  0.9365 18.5506 0.0032 19.6190 0.0370 17.5230 0.0120 122781330846524946   20.055000 0.025000   18.804900 0.008000   17.918800 0.001900   17.538000 0.012000 1.000 True  False True  False False                      
605007720588726272 133.0721506879 0.019 12.3340447827 0.0110  1.146 0.023 -10.905 0.024 -2.913 0.018  1.0061 14.6446 0.0028 15.0092 0.0031 14.1147 0.0039 122801330721631338   15.065900 0.002000   14.623500 0.002000   14.470700 0.001900   14.435500 0.003300 1.000 True  False True  False False                      
605008132905575040 133.1561177950 0.120 12.3687740530 0.0630  1.120 0.130 -11.090 0.150 -3.050 0.100  1.0152 18.1235 0.0031 19.2150 0.0260 17.1042 0.0089 122841331561133004   19.549300 0.009200   18.324100 0.004100   17.512300 0.003700   17.122800 0.006900 1.000 True  False True  False False                      
605008476502998144 132.9777483140 0.120 12.2543077230 0.0650  0.870 0.160 -11.060 0.150 -2.830 0.110  1.0077 18.0916 0.0030 19.1770 0.0270 17.1140 0.0100 122701329777845644   19.501500 0.007200   18.265100 0.004100   17.483700 0.003100   17.143900 0.005300 1.000 True  False True  False False                      
605008884523860864 132.9818817488 0.013 12.2992600733 0.0074  1.175 0.016 -10.941 0.017 -2.745 0.012  0.9469 12.7878 0.0028 13.2114 0.0029 12.2007 0.0038 122751329819199585   13.289400 0.000017   13.000000            12.700000            12.600000          1.000 False False True  False False                      
605009949676900352 132.9108869968 0.013 12.3372973288 0.0068  1.167 0.016 -11.010 0.016 -2.855 0.012  0.9771 12.6979 0.0028 13.1659 0.0028 12.0720 0.0038 122801329109275239   13.283800 0.001600   13.500000 0.170000   13.660100 0.001000   12.469000 0.049000 1.000 False False True  False False                      
605010877389843968 133.0748922310 0.120 12.3741503490 0.0650  1.270 0.140 -11.260 0.160 -2.960 0.100  0.9261 18.1196 0.0031 19.1320 0.0310 17.1250 0.0087 122841330749089463   19.534000 0.013000   18.322900 0.006300   17.513000 0.006200   17.162500 0.002800 1.000 True  False True  False False                      
605011019123613568 133.0289505573 0.022 12.3709116703 0.0110  1.112 0.029 -10.710 0.028 -3.100 0.019  0.9844 14.6259 0.0028 14.9862 0.0032 14.0971 0.0038 122841330289825568   15.051400 0.002700   14.592500 0.004800   14.454300 0.004100   14.419000 0.002200 1.000 True  False True  False False                      
605011942541738752 133.0606106360 0.130 12.4105922090 0.0680  1.880 0.160  -9.480 0.160 -3.430 0.110  0.9924 18.1586 0.0031 19.6000 0.0430 17.0054 0.0088 122891330606283189   19.857000 0.025000   18.728100 0.007400   17.461600 0.005000   16.905700 0.006000 1.000 False True  False False False 3381                 
605011976902624384 133.0299673700 0.730 12.4117830550 0.3200  1.100 0.800 -12.600 1.100 -3.290 0.590  0.9709 20.4733 0.0072 21.1100 0.1900 19.2110 0.0610 122891330299514505   22.230000 0.150000   20.940000 0.039000   19.775000 0.017000   19.184100 0.009400 0.586 False True  False False False 3455                 
605012049915766272 133.0091147350 0.260 12.3955931530 0.1300  1.030 0.340 -11.180 0.350 -3.080 0.220  0.9955 19.2391 0.0037 20.5380 0.0620 18.1260 0.0160 122871330091465179   20.866000 0.033000   19.612000 0.012000   18.537000 0.012000   18.049600 0.007300 1.000 True  False True  False False                      
605012148700169600 133.0065738119 0.032 12.4146435812 0.0160  1.052 0.039 -10.973 0.040 -2.938 0.026  0.9575 15.5423 0.0028 16.0154 0.0036 14.9093 0.0040 122891330066318070   16.129600 0.003600   15.505900 0.002700   15.264400 0.002000   15.196100 0.002400 1.000 True  False True  False False                      
605012664096249344 133.0284353010 0.120 12.4463614040 0.0650  0.180 0.150  -9.790 0.160 -2.020 0.110  1.0985 18.0351 0.0030 18.5730 0.0230 17.3530 0.0110 122931330284676109   18.695400 0.006100   17.993400 0.004100   17.718200 0.005600   17.599900 0.005200 0.997 False True  False False False                      
605012870254630912 132.7137143200 0.650 12.1899110200 0.3600  1.010 0.790  -9.200 0.880 -3.110 0.690  1.0305 20.4123 0.0065 21.1100 0.1300 19.2450 0.0510 122621327137628382   22.012000 0.034000   20.989000 0.026000   19.679000 0.014000   19.061000 0.015000 0.611 True  False False True  False 3350  30.70 2.73e-02 
605013145137827072 132.6881372290 0.120 12.2090240530 0.0670  1.150 0.150 -11.300 0.150 -3.110 0.110  0.9745 18.0093 0.0031 19.1990 0.0380 16.9270 0.0100 122651326881891345   19.570000 0.015000   18.320100 0.004900   17.352900 0.002100   16.915100 0.004200 1.000 False True  True  False False 3606                 
605013767903055616 132.7263628600 0.015 12.2594655769 0.0080  1.100 0.019 -11.103 0.019 -2.917 0.013  1.0879 13.4858 0.0028 13.7715 0.0029 13.0386 0.0039 122711327264001867   13.800700 0.004000   13.490900 0.001100   13.390700 0.001000   13.419700 0.006900 1.000 False False True  False False                      
605014141564219776 132.7007832250 0.120 12.2501312240 0.0640  1.220 0.150 -10.420 0.150 -3.250 0.110  0.9927 17.9383 0.0030 18.9930 0.0190 16.9308 0.0079 122701327008240664   19.331000 0.011000   18.121600 0.004300   17.341000 0.006400   16.993600 0.007700 1.000 True  False True  False False 3758 729.00 1.86e-07 
605014214579367424 132.6907475720 0.180 12.2560470420 0.0990  0.990 0.240 -11.130 0.230 -2.880 0.170  1.0402 18.5875 0.0033 19.6860 0.0350 17.5150 0.0160 122701326907837771   20.067000 0.014000   18.834100 0.005300   17.926500 0.006800   17.562000 0.011000 1.000 True  False True  False False 3653  31.90 1.33e-02 
605014970493598336 132.7262151840 0.320 12.3094436800 0.1700  1.800 0.420 -11.230 0.410 -2.880 0.310  1.1248 19.3115 0.0040 20.3950 0.1000 18.1980 0.0270 122771327262301855   20.961000 0.039000   19.707000 0.012000   18.617300 0.004400   18.105900 0.005200 0.999 True  False False False False                      
605015004853341824 132.6965082460 0.340 12.3125740930 0.1700  0.540 0.460 -11.420 0.450 -2.740 0.310  1.0263 19.4553 0.0042 20.7090 0.0660 18.2440 0.0200 122771326965715610   21.071000 0.046000   19.880000 0.015000   18.696600 0.007400   18.201200 0.010000 0.999 True  False True  False False                      
605015279731223552 132.8196314930 0.140 12.2959379330 0.0750  1.210 0.170 -10.840 0.180 -3.100 0.130  1.1024 18.2072 0.0032 19.3500 0.0510 17.1010 0.0130 122751328196555613   19.784000 0.015000   18.535000 0.012000   17.517400 0.003400   17.065400 0.004600 1.000 False True  True  False False 3566                 
605015309794935552 132.8336948328 0.016 12.3028837583 0.0083  1.172 0.019 -11.072 0.020 -3.013 0.013  1.0326  8.8586 0.0028  9.6379 0.0029  8.0011 0.0038 122761328338464002   10.000000             8.900000             8.500000             8.200000          1.000 False False True  False False                      
605015412874544896 132.7683464130 0.260 12.2901173940 0.1400  1.010 0.350 -11.530 0.340 -2.770 0.240  1.0021 19.2254 0.0037 20.5950 0.0870 18.0440 0.0150 122741327683778647   20.969000 0.051000   19.718100 0.009100   18.501400 0.005600   17.941000 0.006600 1.000 False True  True  False False 3417                 
605016237512548096 132.7502865700 0.530 12.3126694630 0.2500  2.580 0.730 -11.160 0.760 -3.140 0.530  1.0932 20.0374 0.0052 21.0830 0.0990 18.9020 0.0430 122771327503055694   21.596000 0.057000   20.423000 0.018000   19.312000 0.012000   18.801000 0.012000 0.707 False True  False False False 3495                 
605016241803910016 132.7484110236 0.022 12.3151956330 0.0110  0.878 0.027 -11.798 0.027 -3.771 0.020  1.1478 14.4693 0.0028 14.7848 0.0032 13.9785 0.0038 122771327484958735   14.830800 0.002900   14.471500 0.004800   14.324100 0.001700   14.312700 0.007600 1.000 True  False True  False False                      
605016241803914368 132.7415228965 0.011 12.3089153524 0.0060  1.217 0.014 -10.983 0.014 -3.108 0.010  0.9187 12.4647 0.0028 12.7780 0.0029 11.9898 0.0038 122771327415621238   12.800000            12.792500 0.006900   12.946000 0.027000   12.358000 0.026000 1.000 False False True  False False                      
605016306227746944 132.7788742550 0.340 12.3218263770 0.1700  2.010 0.500 -11.410 0.490 -2.010 0.330  0.9792 19.5476 0.0041 20.8200 0.1300 18.3890 0.0270 122781327789086713   21.301000 0.030000   20.087000 0.010000   18.822400 0.005300   18.247800 0.007500 0.943 False True  False False False 3382                 
605016447962343680 132.7373701330 0.300 12.3187966910 0.1500  0.930 0.420 -10.970 0.420 -2.510 0.290  1.0413 19.2489 0.0039 20.7720 0.0920 17.9920 0.0200 122781327374023058   21.156000 0.037000   19.878000 0.014000   18.523600 0.008700   17.861100 0.007000 1.000 False True  False False False 3320                 
605016890344057728 132.8363004590 0.240 12.3729321920 0.1200  0.480 0.320 -12.370 0.340 -1.590 0.210  1.0294 19.0717 0.0036 20.0250 0.0500 18.2000 0.0240 122841328363388005   20.239000 0.016000   19.109000 0.010000   18.565000 0.008300   18.289000 0.019000 0.754 False True  False False False 3966                 
605017650553220224 132.6022687000 0.680 12.3071274500 0.3600  0.370 0.950 -10.660 0.920 -3.430 0.630  1.0165 20.4027 0.0061 21.3300 0.1300 19.3020 0.0550 122761326023439098   22.077000 0.064000   21.025000 0.031000   19.696000 0.012000   19.067000 0.015000 0.793 True  False False False False                      
605017787992165888 132.6225467876 0.011 12.3178169770 0.0061  1.161 0.013 -11.280 0.014 -3.107 0.010  0.9035 12.3903 0.0028 12.7004 0.0028 11.9188 0.0038 122781326225361912   12.900000            12.500000            12.400000            12.300000          1.000 False False True  False False                      
605017852415972224 132.6784418300 0.073 12.3141044740 0.0410  1.191 0.092 -11.134 0.093 -3.043 0.068  1.0019 17.2337 0.0029 18.0500 0.0150 16.3510 0.0061 122771326784817449   18.412700 0.004700   17.253000 0.003800   16.726600 0.002000   16.501800 0.002500 1.000 True  False True  False False                      
605017925431108736 132.6675940770 0.090 12.3164964380 0.0520  1.150 0.120 -10.890 0.120 -2.885 0.082  1.0188 17.5760 0.0033 18.5000 0.0220 16.6319 0.0081 122781326676360317   18.833000 0.035000   17.678100 0.009300   17.019800 0.006100   16.699300 0.006700 1.000 True  False True  False False                      
605018573971295488 132.5885096310 0.220 12.3332520190 0.1100  0.490 0.260 -12.010 0.270 -1.610 0.180  0.9412 18.9504 0.0035 19.8520 0.0570 18.1090 0.0200 122801325885420416   19.999200 0.009800   18.968100 0.007500   18.491500 0.007400   18.264800 0.007900 0.965 False True  False False False 4028                 
605018578266152192 132.5990873739 0.013 12.3329839979 0.0073  1.128 0.016 -11.166 0.016 -2.933 0.012  0.9933 12.5624 0.0028 12.8410 0.0029 12.1284 0.0038 122801325990760117   12.900000            12.600000            12.500000            12.500000          1.000 False False True  False False                      
605018677049607552 132.5675478669 0.019 12.3261839596 0.0100  1.130 0.023 -11.156 0.024 -2.858 0.018  1.0923 14.1492 0.0028 14.4618 0.0029 13.6750 0.0038 122791325675471951   14.496300 0.003000   14.147900 0.002300   14.035100 0.002300   14.023300 0.003500 1.000 True  False True  False False                      
605019093662207360 132.6635063390 0.140 12.3686796970 0.0770  1.270 0.200 -10.860 0.190 -3.040 0.120  1.0047 18.2484 0.0031 19.4980 0.0400 17.1664 0.0066 122841326635342933   19.857000 0.009500   18.647300 0.005600   17.578400 0.005200   17.104700 0.006000 1.000 False True  True  False False 3527                 
605019162381687680 132.6399830487 0.025 12.3769087886 0.0140  1.144 0.033 -11.005 0.032 -2.886 0.022  1.1136 14.9446 0.0028 15.3368 0.0031 14.3894 0.0040 122851326400072810   15.400600 0.003100   14.920800 0.003500   14.741000 0.003900   14.710200 0.006100 1.000 True  False True  False False                      
605019742202403840 132.6873201220 0.040 12.3592398049 0.0230  1.145 0.054 -11.090 0.052 -3.074 0.038  1.0313 16.1142 0.0028 16.6895 0.0049 15.3915 0.0043 122831326873581593   16.861800 0.003000   16.067900 0.003900   15.765400 0.002600   15.632100 0.004400 1.000 True  False True  False False                      
605020330612762624 132.7506271438 0.014 12.4119266459 0.0081  1.142 0.018 -10.681 0.018 -3.002 0.013  0.9492 13.7184 0.0028 14.0573 0.0029 13.2152 0.0038 122891327506634818   14.111800 0.002300   13.706100 0.004200   13.725000 0.065000   13.551300 0.004200 1.000 False False True  False False                      
605020399332242688 132.7355393595 0.036 12.4107332902 0.0200  0.636 0.049 -10.500 0.048 -0.871 0.034  0.9896 15.9235 0.0028 16.2480 0.0038 15.4279 0.0053 122891327355933374   16.281300 0.002800   15.922600 0.003200   15.779300 0.001900   15.761300 0.003100 0.994 False True  False False False                      
605020433691976832 132.7505706911 0.018 12.4148342399 0.0110  1.096 0.022 -10.734 0.024 -2.987 0.018  0.9707 14.4479 0.0028 14.7827 0.0030 13.9468 0.0038 122891327506108306   14.826800 0.002500   14.438900 0.003500   14.298200 0.003200   14.287300 0.002700 1.000 True  False True  False False                      
605021563268582912 132.7226761100 0.360 12.4579663860 0.1800 -0.140 0.490 -12.040 0.480 -3.400 0.370  1.0338 19.5934 0.0042 20.3650 0.0710 18.7100 0.0340 122951327227250082   20.649000 0.013000   19.582600 0.008100   19.119000 0.008800   18.907000 0.014000 0.741 False True  False False False 4040                 
605022186038605568 132.9001007862 0.018 12.3964196120 0.0098  1.150 0.023 -10.733 0.023 -2.798 0.016  0.9275 14.2070 0.0028 14.5367 0.0029 13.7105 0.0038 122871329001426185   14.591900 0.003800   14.192200 0.003400   14.069300 0.001600   14.044300 0.002500 1.000 True  False True  False False                      
605022525341141632 132.9216360934 0.015 12.4090932806 0.0081  1.137 0.019 -10.931 0.019 -3.091 0.013  0.9882 13.6992 0.0028 13.9941 0.0029 13.2404 0.0038 122891329216761390   14.038600 0.002300   13.686700 0.002000   13.594700 0.006200   13.602400 0.005500 1.000 False False True  False False                      
605022937658035072 132.8831132300 0.510 12.4006500230 0.2500  2.060 0.690  -9.710 0.720 -3.180 0.460  1.0743 20.0864 0.0050 20.7900 0.1600 18.8980 0.0370 122881328831551269   21.769000 0.063000   20.558000 0.040000   19.342000 0.017000   18.781000 0.021000 0.764 True  False False False False                      
605023148113019904 132.8182954090 0.140 12.4127162520 0.0700  0.650 0.170  -8.920 0.180 -3.510 0.130  0.9901 18.2622 0.0031 18.9220 0.0220 17.4960 0.0110 122891328183325759   19.101100 0.009000   18.219500 0.003000   17.865200 0.002500   17.689000 0.010000 0.865 False True  False False False                      
605023766586919296 132.8949408990 0.330 12.4633367320 0.1600  1.110 0.420  -9.460 0.440 -1.560 0.310  1.0188 19.5789 0.0041 20.7800 0.0750 18.5120 0.0200 122951328949886473   21.058000 0.025000   19.848000 0.012000   18.907400 0.007500   18.471000 0.008800 0.763 False True  False False False 3626                 
605024213263153920 132.9487307300 0.045 12.4481901393 0.0230  1.398 0.054 -10.584 0.057 -1.157 0.041  2.3833 14.3236 0.0028 14.6598 0.0031 13.8031 0.0038 122931329487708296   14.705200 0.002700   14.319200 0.002400   14.165000 0.003200   14.116300 0.003700 1.000 False True  False False False                      
605025037896878976 132.9223980970 0.043 12.4568170846 0.0240  1.225 0.054 -10.599 0.055 -2.837 0.040  1.3166 15.7204 0.0028 16.3083 0.0041 14.9760 0.0040 122941329224368657   16.496900 0.002600   15.682700 0.002000   15.348700 0.003400   15.207300 0.002900 1.000 False True  True  False False                      
605025209695559936 132.9542344230 0.130 12.4881759790 0.0670  1.340 0.160 -11.020 0.170 -3.110 0.120  0.9925 18.0434 0.0030 19.0450 0.0270 17.0600 0.0100 122981329542746282   19.430400 0.008600   18.198500 0.006300   17.454100 0.003300   17.115400 0.003800 1.000 True  False True  False False                      
605025312775145728 132.9091719500 0.400 12.4836531360 0.2000  1.030 0.520 -10.790 0.530 -2.970 0.370  1.1204 19.7515 0.0047 21.0400 0.1300 18.6530 0.0280 122981329091910826   21.404000 0.043000   20.217000 0.015000   19.027900 0.006500   18.496500 0.008300 1.000 True  False False False False                      
605025381494256640 132.9346574624 0.021 12.4866848612 0.0110  1.168 0.028 -10.921 0.027 -3.173 0.018  1.0074 14.3594 0.0028 14.7604 0.0030 13.7920 0.0039 122981329347634488   14.846900 0.002600   14.330800 0.001800   14.161400 0.006500   14.101500 0.002300 1.000 False True  True  False False                      
605026270553354240 132.8155723900 0.460 12.4504538450 0.2300  1.270 0.640  -9.620 0.660 -3.460 0.460  1.0618 20.0273 0.0053 21.1110 0.0510 19.0640 0.0300                 -1 -999.000000          -999.000000          -999.000000          -999.000000          0.884 False False False False False                      
605026274847479552 132.8151245730 0.110 12.4500490850 0.0570  0.850 0.140  -9.070 0.150 -3.335 0.099  0.9001 17.9461 0.0030 18.6480 0.0180 17.1369 0.0090 122941328151630560   18.907900 0.006600   17.907800 0.004700   17.487200 0.007700   17.323000 0.011000 0.999 False True  False False False 4080                 
605026717229352576 132.8402523160 0.360 12.4746922500 0.1900  1.220 0.480 -11.370 0.490 -2.660 0.350  1.0244 19.6420 0.0042 20.8000 0.1300 18.4370 0.0240 122971328403010138   21.481000 0.045000   20.215000 0.022000   18.921900 0.005100   18.301400 0.008100 1.000 False True  False False False 3363                 
605027266985143808 132.7560721594 0.020 12.4792480253 0.0110  1.171 0.024 -11.063 0.026 -2.740 0.018  1.0912 14.4962 0.0028 14.8453 0.0030 13.9837 0.0039 122971327561195599   14.893300 0.002800   14.474300 0.002400   14.336000 0.001400   14.326000 0.004300 1.000 True  False True  False False                      
605048333799048320 133.3935356751 0.028 12.2052371290 0.0140  1.129 0.034 -10.893 0.036 -2.933 0.028  0.9957 15.3915 0.0028 15.8362 0.0032 14.7863 0.0040 122641333936246768   15.940000 0.003100   15.354000 0.001800   15.144500 0.003300   15.079600 0.002400 1.000 True  False True  False False                      
607986018414499328 132.1765780050 0.076 12.0501764000 0.0420  0.971 0.092 -11.140 0.095 -0.728 0.069  1.3764 16.8532 0.0029 16.9908 0.0068 15.4845 0.0047 122461321765680679   17.298400 0.007600   16.311300 0.003700   15.893800 0.004400   15.769100 0.007600 0.805 False True  False False False 4083                 
607986091430696064 132.2082726628 0.031 12.0597756611 0.0180  1.040 0.037  -8.759 0.039 -3.742 0.029  1.0091 15.6196 0.0028 16.0890 0.0036 14.9982 0.0041 122471322082782269   16.197700 0.003100   15.570800 0.003100   15.352800 0.002500   15.292600 0.002800 0.814 True  False False False False                      
607988423596262144 132.2465871040 0.150 12.1283507300 0.0780  0.300 0.160 -10.470 0.180 -3.720 0.130  0.9781 18.4207 0.0032 18.9250 0.0270 17.8260 0.0130 122551322466094543   18.980200 0.002500   18.375000 0.003900   18.140800 0.001400   18.061000 0.010000 1.000 False True  False False False                      
607988427891971200 132.2593051400 0.930 12.1311628900 0.5400  0.500 1.400 -11.200 1.300 -3.310 0.980  1.0729 20.6299 0.0096 21.8400 0.1600 19.4570 0.0640 122551322593097830   21.999000 0.054000   21.269000 0.040000   19.830000 0.017000   19.152000 0.022000 0.570 True  False False False False                      
607989355604856192 132.2328642909 0.022 12.1619090899 0.0110  1.194 0.024 -10.946 0.029 -2.904 0.019  0.9853 14.5901 0.0032 15.0004 0.0056 14.0071 0.0055 122591322328874814   15.111000 0.020000   14.541900 0.003900   14.407000 0.004300   14.306900 0.008800 1.000 True  False True  False False                      
607989866705213312 132.2723652570 0.150 12.1952091470 0.0780  1.570 0.170 -10.550 0.190 -3.840 0.130  1.0829 18.2768 0.0032 19.4980 0.0380 17.2101 0.0089 122631322723924763   19.821000 0.011000   18.563100 0.005300   17.656000 0.012000   17.193900 0.004000 1.000 True  False False False False                      
607994986306236928 132.3802563880 0.180 12.2239002960 0.0950  0.910 0.200 -10.740 0.230 -2.840 0.160  1.0182 18.6115 0.0032 19.8080 0.0520 17.5640 0.0150 122661323802879168   20.127000 0.020000   18.903600 0.006800   17.976000 0.003500   17.546800 0.004600 1.000 True  False True  False False 3637  26.90 7.08e-06 
607995055025713024 132.3490785730 0.170 12.2219833050 0.0880  0.930 0.190 -10.640 0.220 -3.280 0.150  1.0067 18.4646 0.0032 19.8050 0.0470 17.3670 0.0130 122661323491016860   20.083000 0.014000   18.875000 0.004500   17.802100 0.003800   17.297100 0.005800 1.000 False True  True  False False 3523                 
607995536062095104 132.4320174000 0.780 12.2632000500 0.4500  1.270 0.970 -10.900 1.000 -2.930 0.730  1.0430 20.5592 0.0071 21.2300 0.1300 19.3650 0.0780 122711324320516288   22.375000 0.049000   21.092000 0.041000   19.814000 0.021000   19.224100 0.009600 0.885 False True  False False False 3373                 
607995707860751360 132.4036972800 0.360 12.2576432970 0.1900  1.370 0.410  -9.150 0.470 -1.860 0.340  0.9513 19.5714 0.0042 20.8700 0.1400 18.4430 0.0240 122701324037309676   21.162000 0.050000   20.103000 0.013000   18.909900 0.007300   18.351000 0.011000 0.691 True  False False False False                      
607996223256829824 132.3008032780 0.051 12.2662545778 0.0280  1.146 0.058 -10.575 0.063 -2.923 0.047  0.9931 16.5107 0.0028 17.1401 0.0059 15.7420 0.0049 122721323008310007   17.372200 0.002900   16.484300 0.004000   16.112400 0.004200   15.967100 0.003800 1.000 True  False True  False False                      
607996261912222464 132.3191148910 0.051 12.2712701873 0.0280  1.212 0.058 -11.055 0.063 -3.185 0.047  1.0525 16.4943 0.0028 17.1389 0.0069 15.7284 0.0045 122721323191416022   17.356500 0.002600   16.470200 0.005000   16.092700 0.001100   15.948800 0.005500 1.000 True  False True  False False                      
607997632006122112 132.5223284870 0.038 12.3248270575 0.0200  1.191 0.045 -10.996 0.050 -3.006 0.035  1.0501 15.8154 0.0028 16.3258 0.0045 15.1502 0.0041 122791325223700305   16.463600 0.003300   15.761000 0.004300   15.499200 0.003800   15.416400 0.004000 1.000 True  False True  False False                      
607997911179702656 132.4933329150 0.029 12.3401013446 0.0140  1.035 0.033 -10.729 0.037 -3.663 0.025  1.1300 14.9683 0.0028 15.3684 0.0034 14.4006 0.0039 122801324933588636   15.446200 0.002500   14.945600 0.001600   14.756200 0.002400   14.716400 0.005600 1.000 True  False True  False False                      
607998044323001088 132.4072098500 0.690 12.3053582520 0.3400  1.570 0.780 -10.840 0.800 -2.190 0.580  1.0211 20.3682 0.0068 21.2200 0.1400 19.1430 0.0520 122761324072386907   22.050000 0.052000   20.905000 0.037000   19.661000 0.015000   19.022000 0.031000 0.914 False True  False False False 3397                 
607998907612059264 132.4335373766 0.030 12.3679522614 0.0160  1.136 0.035 -10.653 0.036 -2.936 0.028  0.9526 15.2724 0.0028 15.7007 0.0033 14.6787 0.0045 122841324335572052   15.786300 0.002100   15.238100 0.002700   15.036700 0.003700   14.978100 0.002000 1.000 True  False True  False False                      
607999835325007872 132.3452211573 0.033 12.3156342775 0.0190  1.165 0.038 -11.130 0.041 -1.885 0.033  0.9543 15.5929 0.0028 16.1402 0.0037 14.8909 0.0040 122771323452579266   16.281700 0.001600   15.575600 0.003100   15.261000 0.001600   15.133200 0.002700 1.000 False True  False False False                      
608021516319899648 132.5162520970 0.025 12.3826512037 0.0130  1.144 0.029 -11.071 0.030 -2.961 0.023  0.9808 14.9274 0.0028 15.3046 0.0035 14.3853 0.0040 122851325163009697   15.363200 0.002100   14.894700 0.001900   14.736900 0.002500   14.709300 0.001600 1.000 True  False True  False False                      
608022267938647296 132.4992785640 0.089 12.3905492600 0.0460  1.160 0.110 -10.840 0.110 -3.148 0.080  0.9294 17.4466 0.0029 18.3270 0.0240 16.5165 0.0073 122861324993039171   18.701300 0.006300   17.518400 0.001700   16.910900 0.004400   16.642900 0.004400 1.000 True  False True  False False                      
608022959428902272 132.5706301701 0.015 12.4503786507 0.0078  1.183 0.018 -10.907 0.018 -3.005 0.013  0.9966 13.5785 0.0028 13.8651 0.0029 13.1335 0.0038 122941325706120993   13.897500 0.003700   13.618000 0.023000   13.496300 0.008700   13.499500 0.002300 1.000 False False True  False False                      


